Constructing Lefschetz-type fibrations on four-manifolds

We show how to construct broken, achiral Lefschetz fibrations on arbitrary smooth, closed, oriented 4-manifolds. These are generalizations of Lefschetz fibrations over the 2-sphere, where we allow Lefschetz singularities with the non-standard orientation as well as circles of singularities corresponding to round 1-handles. We can also arrange that a given surface of square 0 is a fiber. The construction is easier and more explicit in the case of doubles of 4-manifolds without 3- and 4-handles, such as the homotopy 4-spheres arising from nontrivial balanced presentations of the trivial group.

==> 1R2Lhandles.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\small
\setcoordinatesystem units <1.04987cm,1.04987cm>
\unitlength=1.04987cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  5.524 23.812 center at  5.906 24.098
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  6.287 23.812 center at  5.906 23.527
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.381:0.381  360 degrees 
	from  6.287 23.812 center at  5.905 23.812
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  5.524 21.717 center at  5.906 22.003
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  6.287 21.717 center at  5.906 21.431
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.381:0.381  360 degrees 
	from  6.287 21.717 center at  5.905 21.717
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 11.430 21.717 center at 11.811 22.003
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 12.192 21.717 center at 11.811 21.431
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.381:0.381  360 degrees 
	from 12.192 21.717 center at 11.811 21.717
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 11.430 23.812 center at 11.811 24.098
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 12.192 23.812 center at 11.811 23.527
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.381:0.381  360 degrees 
	from 12.192 23.812 center at 11.811 23.812
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  6.858 23.241 center at  7.239 23.527
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  7.620 23.241 center at  7.239 22.955
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.381:0.381  360 degrees 
	from  7.620 23.241 center at  7.239 23.241
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  8.001 23.241 center at  8.382 23.527
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  8.763 23.241 center at  8.382 22.955
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.381:0.381  360 degrees 
	from  8.763 23.241 center at  8.382 23.241
}%
%
% Fig POLYLINE object
%
\linethickness=5pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'164}}})
{\color[rgb]{0,0,0}\plot 12.954 23.241 12.954 23.241 /
%
% Fig POLYLINE object
%
\linethickness=5pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'164}}})
\color[rgb]{0,0,0}\plot 14.287 23.241 14.287 23.241 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\color[rgb]{0,0,0}\plot 12.954 23.241 14.287 23.241 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from 12.954 22.860 to 14.287 22.860
}%
%
% Fig POLYLINE object
%
\linethickness= 1pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  6.287 23.812 to  6.608 23.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot  9.525 23.812  9.525 21.717 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 11.049 23.812 11.049 21.717 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 15.240 23.812 15.240 21.717 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from 12.954 23.050 to 12.954 23.812
%
% arrow head
%
\plot 13.018 23.559 12.954 23.812 12.890 23.559 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 14.287 23.050 to 14.287 23.812
%
% arrow head
%
\plot 14.351 23.559 14.287 23.812 14.224 23.559 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot  5.144 23.812  5.144 21.717 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\putrule from  6.731 23.812 to  8.907 23.812
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.017 23.812 to  9.525 23.812
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.524 23.812 to  5.144 23.812
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.524 21.717 to  5.144 21.717
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  6.287 21.717 to  9.525 21.717
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 11.049 23.812 to 11.430 23.812
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.192 23.812 to 12.895 23.812
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 13.030 23.812 to 14.228 23.812
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 14.340 23.812 to 15.240 23.812
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 15.240 21.717 to 12.192 21.717
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 11.049 21.717 to 11.430 21.717
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  5.905 23.431 to  5.905 23.429
\putrule from  5.905 23.429 to  5.905 23.419
\plot  5.905 23.419  5.908 23.398 /
\plot  5.908 23.398  5.912 23.362 /
\plot  5.912 23.362  5.916 23.319 /
\plot  5.916 23.319  5.922 23.277 /
\plot  5.922 23.277  5.929 23.237 /
\plot  5.929 23.237  5.939 23.201 /
\plot  5.939 23.201  5.950 23.173 /
\plot  5.950 23.173  5.965 23.150 /
\plot  5.965 23.150  5.982 23.131 /
\plot  5.982 23.131  6.001 23.114 /
\plot  6.001 23.114  6.020 23.103 /
\plot  6.020 23.103  6.043 23.093 /
\plot  6.043 23.093  6.068 23.084 /
\plot  6.068 23.084  6.096 23.078 /
\plot  6.096 23.078  6.128 23.072 /
\plot  6.128 23.072  6.160 23.070 /
\plot  6.160 23.070  6.191 23.067 /
\plot  6.191 23.067  6.223 23.070 /
\plot  6.223 23.070  6.255 23.072 /
\plot  6.255 23.072  6.287 23.078 /
\plot  6.287 23.078  6.314 23.084 /
\plot  6.314 23.084  6.339 23.093 /
\plot  6.339 23.093  6.363 23.103 /
\plot  6.363 23.103  6.382 23.114 /
\plot  6.382 23.114  6.399 23.127 /
\plot  6.399 23.127  6.413 23.144 /
\plot  6.413 23.144  6.428 23.161 /
\plot  6.428 23.161  6.439 23.180 /
\plot  6.439 23.180  6.449 23.201 /
\plot  6.449 23.201  6.458 23.224 /
\plot  6.458 23.224  6.464 23.249 /
\plot  6.464 23.249  6.469 23.275 /
\plot  6.469 23.275  6.473 23.300 /
\plot  6.473 23.300  6.475 23.326 /
\plot  6.475 23.326  6.477 23.351 /
\putrule from  6.477 23.351 to  6.477 23.374
\putrule from  6.477 23.374 to  6.477 23.400
\putrule from  6.477 23.400 to  6.477 23.423
\putrule from  6.477 23.423 to  6.477 23.448
\putrule from  6.477 23.448 to  6.477 23.476
\putrule from  6.477 23.476 to  6.477 23.506
\putrule from  6.477 23.506 to  6.477 23.537
\putrule from  6.477 23.537 to  6.477 23.573
\putrule from  6.477 23.573 to  6.477 23.614
\putrule from  6.477 23.614 to  6.477 23.656
\putrule from  6.477 23.656 to  6.477 23.694
\putrule from  6.477 23.694 to  6.477 23.726
\putrule from  6.477 23.726 to  6.477 23.747
\putrule from  6.477 23.747 to  6.477 23.755
\putrule from  6.477 23.755 to  6.477 23.757
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  6.477 23.868 to  6.477 23.870
\putrule from  6.477 23.870 to  6.477 23.884
\plot  6.477 23.884  6.479 23.914 /
\putrule from  6.479 23.914 to  6.479 23.956
\plot  6.479 23.956  6.483 24.001 /
\plot  6.483 24.001  6.485 24.041 /
\plot  6.485 24.041  6.490 24.075 /
\plot  6.490 24.075  6.494 24.102 /
\plot  6.494 24.102  6.500 24.122 /
\plot  6.500 24.122  6.509 24.138 /
\plot  6.509 24.138  6.513 24.147 /
\plot  6.513 24.147  6.519 24.153 /
\plot  6.519 24.153  6.524 24.158 /
\plot  6.524 24.158  6.530 24.164 /
\plot  6.530 24.164  6.536 24.168 /
\plot  6.536 24.168  6.543 24.170 /
\plot  6.543 24.170  6.549 24.172 /
\plot  6.549 24.172  6.557 24.174 /
\putrule from  6.557 24.174 to  6.564 24.174
\plot  6.564 24.174  6.572 24.172 /
\plot  6.572 24.172  6.581 24.170 /
\plot  6.581 24.170  6.587 24.166 /
\plot  6.587 24.166  6.596 24.162 /
\plot  6.596 24.162  6.602 24.158 /
\plot  6.602 24.158  6.608 24.149 /
\plot  6.608 24.149  6.615 24.141 /
\plot  6.615 24.141  6.621 24.132 /
\plot  6.621 24.132  6.625 24.122 /
\plot  6.625 24.122  6.632 24.111 /
\plot  6.632 24.111  6.636 24.098 /
\plot  6.636 24.098  6.642 24.075 /
\plot  6.642 24.075  6.648 24.047 /
\plot  6.648 24.047  6.653 24.016 /
\plot  6.653 24.016  6.657 23.982 /
\plot  6.657 23.982  6.661 23.944 /
\plot  6.661 23.944  6.663 23.904 /
\plot  6.663 23.904  6.665 23.863 /
\putrule from  6.665 23.863 to  6.665 23.823
\plot  6.665 23.823  6.668 23.785 /
\putrule from  6.668 23.785 to  6.668 23.749
\putrule from  6.668 23.749 to  6.668 23.715
\putrule from  6.668 23.715 to  6.668 23.686
\putrule from  6.668 23.686 to  6.668 23.652
\putrule from  6.668 23.652 to  6.668 23.620
\plot  6.668 23.620  6.670 23.592 /
\putrule from  6.670 23.592 to  6.670 23.565
\plot  6.670 23.565  6.674 23.539 /
\plot  6.674 23.539  6.676 23.518 /
\plot  6.676 23.518  6.682 23.499 /
\plot  6.682 23.499  6.689 23.484 /
\plot  6.689 23.484  6.697 23.474 /
\plot  6.697 23.474  6.708 23.463 /
\plot  6.708 23.463  6.723 23.453 /
\plot  6.723 23.453  6.744 23.446 /
\plot  6.744 23.446  6.771 23.442 /
\plot  6.771 23.442  6.807 23.438 /
\plot  6.807 23.438  6.850 23.434 /
\plot  6.850 23.434  6.883 23.431 /
\putrule from  6.883 23.431 to  6.900 23.431
\putrule from  6.900 23.431 to  6.905 23.431
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  6.909 23.050 to  6.905 23.050
\putrule from  6.905 23.050 to  6.888 23.050
\plot  6.888 23.050  6.852 23.048 /
\plot  6.852 23.048  6.811 23.044 /
\plot  6.811 23.044  6.773 23.040 /
\plot  6.773 23.040  6.746 23.036 /
\plot  6.746 23.036  6.723 23.029 /
\plot  6.723 23.029  6.708 23.019 /
\plot  6.708 23.019  6.695 23.006 /
\plot  6.695 23.006  6.687 22.991 /
\plot  6.687 22.991  6.678 22.970 /
\plot  6.678 22.970  6.674 22.947 /
\plot  6.674 22.947  6.670 22.919 /
\plot  6.670 22.919  6.668 22.890 /
\putrule from  6.668 22.890 to  6.668 22.860
\putrule from  6.668 22.860 to  6.668 22.828
\putrule from  6.668 22.828 to  6.668 22.809
\putrule from  6.668 22.809 to  6.668 22.788
\plot  6.668 22.788  6.665 22.767 /
\plot  6.665 22.767  6.663 22.746 /
\plot  6.663 22.746  6.661 22.722 /
\plot  6.661 22.722  6.657 22.697 /
\plot  6.657 22.697  6.651 22.674 /
\plot  6.651 22.674  6.642 22.650 /
\plot  6.642 22.650  6.632 22.629 /
\plot  6.632 22.629  6.617 22.608 /
\plot  6.617 22.608  6.602 22.589 /
\plot  6.602 22.589  6.585 22.572 /
\plot  6.585 22.572  6.564 22.555 /
\plot  6.564 22.555  6.540 22.543 /
\plot  6.540 22.543  6.513 22.530 /
\plot  6.513 22.530  6.483 22.521 /
\plot  6.483 22.521  6.449 22.511 /
\plot  6.449 22.511  6.411 22.502 /
\plot  6.411 22.502  6.371 22.496 /
\plot  6.371 22.496  6.329 22.490 /
\plot  6.329 22.490  6.287 22.483 /
\plot  6.287 22.483  6.244 22.479 /
\plot  6.244 22.479  6.202 22.473 /
\plot  6.202 22.473  6.162 22.468 /
\plot  6.162 22.468  6.124 22.464 /
\plot  6.124 22.464  6.090 22.458 /
\plot  6.090 22.458  6.060 22.454 /
\plot  6.060 22.454  6.032 22.447 /
\plot  6.032 22.447  6.009 22.441 /
\plot  6.009 22.441  5.988 22.432 /
\plot  5.988 22.432  5.971 22.424 /
\plot  5.971 22.424  5.956 22.413 /
\plot  5.956 22.413  5.941 22.403 /
\plot  5.941 22.403  5.931 22.392 /
\plot  5.931 22.392  5.922 22.380 /
\plot  5.922 22.380  5.916 22.367 /
\plot  5.916 22.367  5.912 22.354 /
\plot  5.912 22.354  5.910 22.339 /
\plot  5.910 22.339  5.908 22.327 /
\plot  5.908 22.327  5.905 22.314 /
\putrule from  5.905 22.314 to  5.905 22.301
\putrule from  5.905 22.301 to  5.905 22.288
\putrule from  5.905 22.288 to  5.905 22.267
\putrule from  5.905 22.267 to  5.905 22.242
\putrule from  5.905 22.242 to  5.905 22.214
\putrule from  5.905 22.214 to  5.905 22.181
\putrule from  5.905 22.181 to  5.905 22.145
\putrule from  5.905 22.145 to  5.905 22.117
\putrule from  5.905 22.117 to  5.905 22.100
\putrule from  5.905 22.100 to  5.905 22.098
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  8.727 23.431 to  8.729 23.431
\putrule from  8.729 23.431 to  8.748 23.431
\plot  8.748 23.431  8.780 23.434 /
\plot  8.780 23.434  8.820 23.438 /
\plot  8.820 23.438  8.854 23.442 /
\plot  8.854 23.442  8.882 23.446 /
\plot  8.882 23.446  8.901 23.453 /
\plot  8.901 23.453  8.915 23.463 /
\plot  8.915 23.463  8.926 23.474 /
\plot  8.926 23.474  8.932 23.484 /
\plot  8.932 23.484  8.939 23.499 /
\plot  8.939 23.499  8.945 23.518 /
\plot  8.945 23.518  8.949 23.539 /
\plot  8.949 23.539  8.951 23.565 /
\putrule from  8.951 23.565 to  8.951 23.592
\plot  8.951 23.592  8.954 23.620 /
\putrule from  8.954 23.620 to  8.954 23.652
\putrule from  8.954 23.652 to  8.954 23.686
\putrule from  8.954 23.686 to  8.954 23.715
\putrule from  8.954 23.715 to  8.954 23.749
\putrule from  8.954 23.749 to  8.954 23.785
\plot  8.954 23.785  8.956 23.823 /
\putrule from  8.956 23.823 to  8.956 23.863
\plot  8.956 23.863  8.958 23.904 /
\plot  8.958 23.904  8.960 23.944 /
\plot  8.960 23.944  8.964 23.982 /
\plot  8.964 23.982  8.968 24.016 /
\plot  8.968 24.016  8.973 24.047 /
\plot  8.973 24.047  8.979 24.075 /
\plot  8.979 24.075  8.985 24.098 /
\plot  8.985 24.098  8.989 24.111 /
\plot  8.989 24.111  8.996 24.122 /
\plot  8.996 24.122  9.000 24.132 /
\plot  9.000 24.132  9.006 24.141 /
\plot  9.006 24.141  9.013 24.149 /
\plot  9.013 24.149  9.019 24.158 /
\plot  9.019 24.158  9.025 24.162 /
\plot  9.025 24.162  9.034 24.168 /
\plot  9.034 24.168  9.040 24.170 /
\plot  9.040 24.170  9.049 24.172 /
\plot  9.049 24.172  9.057 24.174 /
\putrule from  9.057 24.174 to  9.064 24.174
\plot  9.064 24.174  9.072 24.172 /
\putrule from  9.072 24.172 to  9.078 24.172
\plot  9.078 24.172  9.085 24.168 /
\plot  9.085 24.168  9.091 24.164 /
\plot  9.091 24.164  9.097 24.160 /
\plot  9.097 24.160  9.102 24.153 /
\plot  9.102 24.153  9.108 24.149 /
\plot  9.108 24.149  9.112 24.141 /
\plot  9.112 24.141  9.121 24.126 /
\plot  9.121 24.126  9.127 24.105 /
\plot  9.127 24.105  9.131 24.079 /
\plot  9.131 24.079  9.136 24.047 /
\plot  9.136 24.047  9.138 24.007 /
\plot  9.138 24.007  9.142 23.965 /
\putrule from  9.142 23.965 to  9.142 23.925
\plot  9.142 23.925  9.144 23.895 /
\putrule from  9.144 23.895 to  9.144 23.882
\putrule from  9.144 23.882 to  9.144 23.880
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.144 23.751 to  9.144 23.749
\putrule from  9.144 23.749 to  9.144 23.741
\putrule from  9.144 23.741 to  9.144 23.719
\putrule from  9.144 23.719 to  9.144 23.688
\putrule from  9.144 23.688 to  9.144 23.650
\putrule from  9.144 23.650 to  9.144 23.609
\putrule from  9.144 23.609 to  9.144 23.569
\putrule from  9.144 23.569 to  9.144 23.533
\putrule from  9.144 23.533 to  9.144 23.499
\putrule from  9.144 23.499 to  9.144 23.470
\putrule from  9.144 23.470 to  9.144 23.440
\putrule from  9.144 23.440 to  9.144 23.412
\putrule from  9.144 23.412 to  9.144 23.383
\putrule from  9.144 23.383 to  9.144 23.351
\plot  9.144 23.351  9.142 23.319 /
\putrule from  9.142 23.319 to  9.142 23.288
\plot  9.142 23.288  9.138 23.254 /
\plot  9.138 23.254  9.133 23.222 /
\plot  9.133 23.222  9.129 23.190 /
\plot  9.129 23.190  9.121 23.161 /
\plot  9.121 23.161  9.112 23.135 /
\plot  9.112 23.135  9.102 23.112 /
\plot  9.102 23.112  9.089 23.093 /
\plot  9.089 23.093  9.074 23.076 /
\plot  9.074 23.076  9.055 23.063 /
\plot  9.055 23.063  9.034 23.053 /
\plot  9.034 23.053  9.009 23.046 /
\plot  9.009 23.046  8.975 23.042 /
\plot  8.975 23.042  8.937 23.040 /
\putrule from  8.937 23.040 to  8.892 23.040
\plot  8.892 23.040  8.843 23.042 /
\plot  8.843 23.042  8.797 23.044 /
\plot  8.797 23.044  8.757 23.046 /
\plot  8.757 23.046  8.731 23.048 /
\plot  8.731 23.048  8.721 23.050 /
\putrule from  8.721 23.050 to  8.719 23.050
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.239 22.860 to  7.239 22.858
\plot  7.239 22.858  7.241 22.849 /
\plot  7.241 22.849  7.243 22.830 /
\plot  7.243 22.830  7.247 22.803 /
\plot  7.247 22.803  7.256 22.771 /
\plot  7.256 22.771  7.264 22.741 /
\plot  7.264 22.741  7.277 22.714 /
\plot  7.277 22.714  7.292 22.689 /
\plot  7.292 22.689  7.311 22.663 /
\plot  7.311 22.663  7.334 22.638 /
\plot  7.334 22.638  7.353 22.619 /
\plot  7.353 22.619  7.377 22.598 /
\plot  7.377 22.598  7.404 22.578 /
\plot  7.404 22.578  7.434 22.555 /
\plot  7.434 22.555  7.465 22.534 /
\plot  7.465 22.534  7.501 22.513 /
\plot  7.501 22.513  7.537 22.492 /
\plot  7.537 22.492  7.578 22.473 /
\plot  7.578 22.473  7.616 22.456 /
\plot  7.616 22.456  7.656 22.443 /
\plot  7.656 22.443  7.696 22.430 /
\plot  7.696 22.430  7.734 22.422 /
\plot  7.734 22.422  7.772 22.418 /
\plot  7.772 22.418  7.811 22.416 /
\plot  7.811 22.416  7.849 22.418 /
\plot  7.849 22.418  7.887 22.422 /
\plot  7.887 22.422  7.925 22.430 /
\plot  7.925 22.430  7.965 22.443 /
\plot  7.965 22.443  8.005 22.456 /
\plot  8.005 22.456  8.043 22.473 /
\plot  8.043 22.473  8.084 22.492 /
\plot  8.084 22.492  8.120 22.513 /
\plot  8.120 22.513  8.156 22.534 /
\plot  8.156 22.534  8.187 22.555 /
\plot  8.187 22.555  8.217 22.578 /
\plot  8.217 22.578  8.244 22.598 /
\plot  8.244 22.598  8.268 22.619 /
\plot  8.268 22.619  8.287 22.638 /
\plot  8.287 22.638  8.310 22.663 /
\plot  8.310 22.663  8.329 22.689 /
\plot  8.329 22.689  8.344 22.714 /
\plot  8.344 22.714  8.357 22.741 /
\plot  8.357 22.741  8.365 22.771 /
\plot  8.365 22.771  8.374 22.803 /
\plot  8.374 22.803  8.378 22.830 /
\plot  8.378 22.830  8.380 22.849 /
\plot  8.380 22.849  8.382 22.858 /
\putrule from  8.382 22.858 to  8.382 22.860
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.811 23.431 to 11.811 23.429
\putrule from 11.811 23.429 to 11.811 23.419
\plot 11.811 23.419 11.813 23.398 /
\plot 11.813 23.398 11.817 23.362 /
\plot 11.817 23.362 11.824 23.319 /
\plot 11.824 23.319 11.832 23.277 /
\plot 11.832 23.277 11.843 23.237 /
\plot 11.843 23.237 11.855 23.201 /
\plot 11.855 23.201 11.870 23.173 /
\plot 11.870 23.173 11.889 23.150 /
\plot 11.889 23.150 11.910 23.131 /
\plot 11.910 23.131 11.938 23.114 /
\plot 11.938 23.114 11.966 23.103 /
\plot 11.966 23.103 11.995 23.093 /
\plot 11.995 23.093 12.029 23.084 /
\plot 12.029 23.084 12.067 23.078 /
\plot 12.067 23.078 12.107 23.072 /
\plot 12.107 23.072 12.150 23.070 /
\plot 12.150 23.070 12.192 23.067 /
\plot 12.192 23.067 12.234 23.070 /
\plot 12.234 23.070 12.277 23.072 /
\plot 12.277 23.072 12.317 23.078 /
\plot 12.317 23.078 12.355 23.084 /
\plot 12.355 23.084 12.389 23.093 /
\plot 12.389 23.093 12.418 23.103 /
\plot 12.418 23.103 12.446 23.114 /
\plot 12.446 23.114 12.469 23.127 /
\plot 12.469 23.127 12.490 23.144 /
\plot 12.490 23.144 12.507 23.161 /
\plot 12.507 23.161 12.522 23.180 /
\plot 12.522 23.180 12.537 23.201 /
\plot 12.537 23.201 12.548 23.224 /
\plot 12.548 23.224 12.556 23.249 /
\plot 12.556 23.249 12.562 23.273 /
\plot 12.562 23.273 12.567 23.300 /
\plot 12.567 23.300 12.569 23.326 /
\plot 12.569 23.326 12.571 23.351 /
\plot 12.571 23.351 12.573 23.374 /
\putrule from 12.573 23.374 to 12.573 23.398
\putrule from 12.573 23.398 to 12.573 23.421
\putrule from 12.573 23.421 to 12.573 23.448
\putrule from 12.573 23.448 to 12.573 23.476
\putrule from 12.573 23.476 to 12.573 23.506
\putrule from 12.573 23.506 to 12.573 23.537
\putrule from 12.573 23.537 to 12.573 23.571
\putrule from 12.573 23.571 to 12.573 23.611
\putrule from 12.573 23.611 to 12.573 23.652
\putrule from 12.573 23.652 to 12.573 23.692
\putrule from 12.573 23.692 to 12.573 23.721
\putrule from 12.573 23.721 to 12.573 23.743
\putrule from 12.573 23.743 to 12.573 23.751
\putrule from 12.573 23.751 to 12.573 23.753
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.573 23.870 to 12.573 23.872
\putrule from 12.573 23.872 to 12.573 23.887
\plot 12.573 23.887 12.575 23.916 /
\plot 12.575 23.916 12.579 23.956 /
\plot 12.579 23.956 12.584 24.001 /
\plot 12.584 24.001 12.590 24.041 /
\plot 12.590 24.041 12.598 24.075 /
\plot 12.598 24.075 12.609 24.102 /
\plot 12.609 24.102 12.622 24.124 /
\plot 12.622 24.124 12.636 24.138 /
\plot 12.636 24.138 12.649 24.149 /
\plot 12.649 24.149 12.664 24.158 /
\plot 12.664 24.158 12.683 24.164 /
\plot 12.683 24.164 12.700 24.170 /
\plot 12.700 24.170 12.721 24.172 /
\plot 12.721 24.172 12.742 24.174 /
\plot 12.742 24.174 12.764 24.172 /
\plot 12.764 24.172 12.785 24.168 /
\plot 12.785 24.168 12.806 24.164 /
\plot 12.806 24.164 12.827 24.155 /
\plot 12.827 24.155 12.844 24.145 /
\plot 12.844 24.145 12.863 24.130 /
\plot 12.863 24.130 12.878 24.115 /
\plot 12.878 24.115 12.890 24.098 /
\plot 12.890 24.098 12.903 24.079 /
\plot 12.903 24.079 12.912 24.056 /
\plot 12.912 24.056 12.922 24.028 /
\plot 12.922 24.028 12.929 23.999 /
\plot 12.929 23.999 12.935 23.965 /
\plot 12.935 23.965 12.941 23.929 /
\plot 12.941 23.929 12.946 23.891 /
\plot 12.946 23.891 12.948 23.848 /
\plot 12.948 23.848 12.952 23.806 /
\putrule from 12.952 23.806 to 12.952 23.764
\plot 12.952 23.764 12.954 23.719 /
\putrule from 12.954 23.719 to 12.954 23.677
\putrule from 12.954 23.677 to 12.954 23.633
\putrule from 12.954 23.633 to 12.954 23.590
\putrule from 12.954 23.590 to 12.954 23.552
\putrule from 12.954 23.552 to 12.954 23.512
\putrule from 12.954 23.512 to 12.954 23.470
\putrule from 12.954 23.470 to 12.954 23.427
\putrule from 12.954 23.427 to 12.954 23.383
\putrule from 12.954 23.383 to 12.954 23.338
\putrule from 12.954 23.338 to 12.954 23.292
\putrule from 12.954 23.292 to 12.954 23.245
\putrule from 12.954 23.245 to 12.954 23.199
\putrule from 12.954 23.199 to 12.954 23.154
\putrule from 12.954 23.154 to 12.954 23.110
\putrule from 12.954 23.110 to 12.954 23.070
\putrule from 12.954 23.070 to 12.954 23.029
\putrule from 12.954 23.029 to 12.954 22.991
\putrule from 12.954 22.991 to 12.954 22.957
\putrule from 12.954 22.957 to 12.954 22.924
\putrule from 12.954 22.924 to 12.954 22.894
\putrule from 12.954 22.894 to 12.954 22.866
\putrule from 12.954 22.866 to 12.954 22.839
\plot 12.954 22.839 12.952 22.813 /
\plot 12.952 22.813 12.950 22.786 /
\plot 12.950 22.786 12.946 22.761 /
\plot 12.946 22.761 12.941 22.735 /
\plot 12.941 22.735 12.935 22.710 /
\plot 12.935 22.710 12.929 22.686 /
\plot 12.929 22.686 12.918 22.665 /
\plot 12.918 22.665 12.905 22.644 /
\plot 12.905 22.644 12.893 22.625 /
\plot 12.893 22.625 12.876 22.608 /
\plot 12.876 22.608 12.859 22.591 /
\plot 12.859 22.591 12.838 22.576 /
\plot 12.838 22.576 12.816 22.564 /
\plot 12.816 22.564 12.791 22.553 /
\plot 12.791 22.553 12.764 22.543 /
\plot 12.764 22.543 12.732 22.534 /
\plot 12.732 22.534 12.698 22.526 /
\plot 12.698 22.526 12.662 22.517 /
\plot 12.662 22.517 12.622 22.511 /
\plot 12.622 22.511 12.577 22.504 /
\plot 12.577 22.504 12.531 22.498 /
\plot 12.531 22.498 12.482 22.494 /
\plot 12.482 22.494 12.433 22.487 /
\plot 12.433 22.487 12.383 22.483 /
\plot 12.383 22.483 12.332 22.479 /
\plot 12.332 22.479 12.283 22.475 /
\plot 12.283 22.475 12.234 22.471 /
\plot 12.234 22.471 12.188 22.468 /
\plot 12.188 22.468 12.143 22.464 /
\plot 12.143 22.464 12.103 22.460 /
\plot 12.103 22.460 12.067 22.456 /
\plot 12.067 22.456 12.033 22.451 /
\plot 12.033 22.451 12.002 22.447 /
\plot 12.002 22.447 11.970 22.441 /
\plot 11.970 22.441 11.942 22.435 /
\plot 11.942 22.435 11.919 22.428 /
\plot 11.919 22.428 11.898 22.420 /
\plot 11.898 22.420 11.879 22.411 /
\plot 11.879 22.411 11.862 22.401 /
\plot 11.862 22.401 11.849 22.390 /
\plot 11.849 22.390 11.836 22.380 /
\plot 11.836 22.380 11.828 22.369 /
\plot 11.828 22.369 11.822 22.356 /
\plot 11.822 22.356 11.817 22.346 /
\plot 11.817 22.346 11.815 22.333 /
\plot 11.815 22.333 11.813 22.322 /
\plot 11.813 22.322 11.811 22.310 /
\putrule from 11.811 22.310 to 11.811 22.299
\putrule from 11.811 22.299 to 11.811 22.288
\putrule from 11.811 22.288 to 11.811 22.267
\putrule from 11.811 22.267 to 11.811 22.242
\putrule from 11.811 22.242 to 11.811 22.214
\putrule from 11.811 22.214 to 11.811 22.181
\putrule from 11.811 22.181 to 11.811 22.145
\putrule from 11.811 22.145 to 11.811 22.117
\putrule from 11.811 22.117 to 11.811 22.100
\putrule from 11.811 22.100 to 11.811 22.098
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 14.859 23.753 to 14.859 23.751
\putrule from 14.859 23.751 to 14.859 23.743
\putrule from 14.859 23.743 to 14.859 23.721
\putrule from 14.859 23.721 to 14.859 23.692
\putrule from 14.859 23.692 to 14.859 23.652
\putrule from 14.859 23.652 to 14.859 23.611
\putrule from 14.859 23.611 to 14.859 23.571
\putrule from 14.859 23.571 to 14.859 23.537
\putrule from 14.859 23.537 to 14.859 23.506
\putrule from 14.859 23.506 to 14.859 23.476
\putrule from 14.859 23.476 to 14.859 23.448
\putrule from 14.859 23.448 to 14.859 23.421
\putrule from 14.859 23.421 to 14.859 23.393
\putrule from 14.859 23.393 to 14.859 23.366
\putrule from 14.859 23.366 to 14.859 23.336
\putrule from 14.859 23.336 to 14.859 23.305
\putrule from 14.859 23.305 to 14.859 23.271
\putrule from 14.859 23.271 to 14.859 23.235
\putrule from 14.859 23.235 to 14.859 23.199
\putrule from 14.859 23.199 to 14.859 23.163
\putrule from 14.859 23.163 to 14.859 23.127
\putrule from 14.859 23.127 to 14.859 23.091
\putrule from 14.859 23.091 to 14.859 23.055
\putrule from 14.859 23.055 to 14.859 23.019
\putrule from 14.859 23.019 to 14.859 22.987
\putrule from 14.859 22.987 to 14.859 22.953
\putrule from 14.859 22.953 to 14.859 22.919
\plot 14.859 22.919 14.857 22.883 /
\plot 14.857 22.883 14.855 22.847 /
\plot 14.855 22.847 14.851 22.811 /
\plot 14.851 22.811 14.846 22.773 /
\plot 14.846 22.773 14.840 22.737 /
\plot 14.840 22.737 14.831 22.703 /
\plot 14.831 22.703 14.821 22.672 /
\plot 14.821 22.672 14.810 22.644 /
\plot 14.810 22.644 14.796 22.617 /
\plot 14.796 22.617 14.781 22.593 /
\plot 14.781 22.593 14.764 22.574 /
\plot 14.764 22.574 14.745 22.557 /
\plot 14.745 22.557 14.721 22.543 /
\plot 14.721 22.543 14.696 22.528 /
\plot 14.696 22.528 14.668 22.517 /
\plot 14.668 22.517 14.637 22.511 /
\plot 14.637 22.511 14.605 22.504 /
\plot 14.605 22.504 14.573 22.500 /
\putrule from 14.573 22.500 to 14.542 22.500
\plot 14.542 22.500 14.510 22.502 /
\plot 14.510 22.502 14.478 22.507 /
\plot 14.478 22.507 14.450 22.513 /
\plot 14.450 22.513 14.425 22.521 /
\plot 14.425 22.521 14.402 22.532 /
\plot 14.402 22.532 14.383 22.543 /
\plot 14.383 22.543 14.366 22.555 /
\plot 14.366 22.555 14.351 22.572 /
\plot 14.351 22.572 14.336 22.589 /
\plot 14.336 22.589 14.326 22.608 /
\plot 14.326 22.608 14.315 22.629 /
\plot 14.315 22.629 14.307 22.653 /
\plot 14.307 22.653 14.300 22.678 /
\plot 14.300 22.678 14.296 22.703 /
\plot 14.296 22.703 14.292 22.731 /
\plot 14.292 22.731 14.290 22.758 /
\plot 14.290 22.758 14.287 22.784 /
\putrule from 14.287 22.784 to 14.287 22.809
\putrule from 14.287 22.809 to 14.287 22.835
\putrule from 14.287 22.835 to 14.287 22.860
\putrule from 14.287 22.860 to 14.287 22.890
\putrule from 14.287 22.890 to 14.287 22.919
\putrule from 14.287 22.919 to 14.287 22.951
\putrule from 14.287 22.951 to 14.287 22.985
\putrule from 14.287 22.985 to 14.287 23.019
\putrule from 14.287 23.019 to 14.287 23.055
\putrule from 14.287 23.055 to 14.287 23.091
\putrule from 14.287 23.091 to 14.287 23.129
\putrule from 14.287 23.129 to 14.287 23.165
\putrule from 14.287 23.165 to 14.287 23.201
\putrule from 14.287 23.201 to 14.287 23.237
\putrule from 14.287 23.237 to 14.287 23.273
\putrule from 14.287 23.273 to 14.287 23.305
\putrule from 14.287 23.305 to 14.287 23.338
\putrule from 14.287 23.338 to 14.287 23.372
\putrule from 14.287 23.372 to 14.287 23.408
\putrule from 14.287 23.408 to 14.287 23.446
\putrule from 14.287 23.446 to 14.287 23.487
\putrule from 14.287 23.487 to 14.287 23.527
\putrule from 14.287 23.527 to 14.287 23.567
\putrule from 14.287 23.567 to 14.287 23.607
\putrule from 14.287 23.607 to 14.287 23.645
\putrule from 14.287 23.645 to 14.287 23.681
\putrule from 14.287 23.681 to 14.287 23.715
\putrule from 14.287 23.715 to 14.287 23.749
\putrule from 14.287 23.749 to 14.287 23.781
\putrule from 14.287 23.781 to 14.287 23.812
\putrule from 14.287 23.812 to 14.287 23.842
\putrule from 14.287 23.842 to 14.287 23.872
\plot 14.287 23.872 14.290 23.904 /
\plot 14.290 23.904 14.292 23.933 /
\plot 14.292 23.933 14.296 23.961 /
\plot 14.296 23.961 14.300 23.990 /
\plot 14.300 23.990 14.307 24.016 /
\plot 14.307 24.016 14.315 24.041 /
\plot 14.315 24.041 14.326 24.064 /
\plot 14.326 24.064 14.336 24.083 /
\plot 14.336 24.083 14.351 24.100 /
\plot 14.351 24.100 14.366 24.117 /
\plot 14.366 24.117 14.383 24.130 /
\plot 14.383 24.130 14.406 24.143 /
\plot 14.406 24.143 14.434 24.155 /
\plot 14.434 24.155 14.465 24.164 /
\plot 14.465 24.164 14.499 24.170 /
\plot 14.499 24.170 14.535 24.174 /
\plot 14.535 24.174 14.573 24.177 /
\putrule from 14.573 24.177 to 14.611 24.177
\plot 14.611 24.177 14.647 24.174 /
\plot 14.647 24.174 14.681 24.168 /
\plot 14.681 24.168 14.713 24.162 /
\plot 14.713 24.162 14.740 24.153 /
\plot 14.740 24.153 14.764 24.141 /
\plot 14.764 24.141 14.787 24.126 /
\plot 14.787 24.126 14.806 24.107 /
\plot 14.806 24.107 14.821 24.079 /
\plot 14.821 24.079 14.834 24.047 /
\plot 14.834 24.047 14.842 24.009 /
\plot 14.842 24.009 14.851 23.967 /
\plot 14.851 23.967 14.855 23.927 /
\plot 14.855 23.927 14.857 23.897 /
\plot 14.857 23.897 14.859 23.884 /
\putrule from 14.859 23.884 to 14.859 23.882
}%
%
% Fig TEXT object
%
\put{$-1$
} [lB] at 13.335 22.479
%
% Fig TEXT object
%
\put{$-1$
} [lB] at  7.620 22.098
%
% Fig TEXT object
%
\put{$+1$
} [lB] at  6.287 24.289
%
% Fig TEXT object
%
\put{$+1$
} [lB] at 12.478 24.289
\linethickness=0pt
\putrectangle corners at  5.097 24.543 and 15.287 21.321
\endpicture}


==> 1R2Lmonodromy.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\small
\setcoordinatesystem units <1.04987cm,1.04987cm>
\unitlength=1.04987cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  6.191 22.289 center at  6.048 22.479
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  6.191 22.670 center at  6.334 22.479
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  4.381 21.907  4.381 20.384 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  7.239 21.907  7.239 20.384 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  8.191 21.907  8.191 20.384 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 11.049 21.907 11.049 20.384 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 12.192 21.907 12.192 20.384 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 15.050 21.907 15.050 20.384 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\putrule from  4.381 21.907 to  4.763 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  4.381 20.384 to  4.763 20.384
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.144 21.907 to  5.715 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.905 21.907 to  6.477 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  6.668 21.907 to  7.239 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.144 20.384 to  7.239 20.384
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  8.191 21.907 to  8.572 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  8.954 21.907 to  9.335 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.525 21.907 to  9.811 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.858 21.907 to 11.049 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.478 21.907 to 10.668 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.001 21.907 to 10.287 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 11.049 20.384 to  8.954 20.384
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  8.572 20.384 to  8.191 20.384
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.573 21.907 to 12.192 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.859 21.907 to 13.811 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 14.478 21.907 to 14.668 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 14.002 21.907 to 14.287 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 14.859 21.907 to 15.050 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 15.050 20.384 to 13.716 20.384
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 13.526 20.384 to 12.859 20.384
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.573 20.384 to 12.192 20.384
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  5.334 21.336 to  5.336 21.336
\putrule from  5.336 21.336 to  5.353 21.336
\plot  5.353 21.336  5.381 21.338 /
\plot  5.381 21.338  5.417 21.342 /
\plot  5.417 21.342  5.450 21.347 /
\plot  5.450 21.347  5.478 21.351 /
\plot  5.478 21.351  5.503 21.357 /
\plot  5.503 21.357  5.524 21.368 /
\plot  5.524 21.368  5.539 21.376 /
\plot  5.539 21.376  5.554 21.385 /
\plot  5.554 21.385  5.569 21.397 /
\plot  5.569 21.397  5.584 21.412 /
\plot  5.584 21.412  5.601 21.429 /
\plot  5.601 21.429  5.616 21.448 /
\plot  5.616 21.448  5.630 21.471 /
\plot  5.630 21.471  5.643 21.497 /
\plot  5.643 21.497  5.656 21.524 /
\plot  5.656 21.524  5.666 21.554 /
\plot  5.666 21.554  5.675 21.588 /
\plot  5.675 21.588  5.683 21.622 /
\plot  5.683 21.622  5.687 21.649 /
\plot  5.687 21.649  5.694 21.681 /
\plot  5.694 21.681  5.698 21.715 /
\plot  5.698 21.715  5.702 21.749 /
\plot  5.702 21.749  5.707 21.787 /
\plot  5.707 21.787  5.711 21.827 /
\plot  5.711 21.827  5.715 21.869 /
\plot  5.715 21.869  5.719 21.912 /
\plot  5.719 21.912  5.726 21.954 /
\plot  5.726 21.954  5.730 21.999 /
\plot  5.730 21.999  5.736 22.039 /
\plot  5.736 22.039  5.743 22.081 /
\plot  5.743 22.081  5.751 22.119 /
\plot  5.751 22.119  5.759 22.157 /
\plot  5.759 22.157  5.768 22.191 /
\plot  5.768 22.191  5.779 22.225 /
\plot  5.779 22.225  5.791 22.261 /
\plot  5.791 22.261  5.808 22.297 /
\plot  5.808 22.297  5.825 22.333 /
\plot  5.825 22.333  5.844 22.367 /
\plot  5.844 22.367  5.865 22.399 /
\plot  5.865 22.399  5.886 22.430 /
\plot  5.886 22.430  5.910 22.462 /
\plot  5.910 22.462  5.933 22.490 /
\plot  5.933 22.490  5.958 22.515 /
\plot  5.958 22.515  5.982 22.538 /
\plot  5.982 22.538  6.003 22.559 /
\plot  6.003 22.559  6.024 22.576 /
\plot  6.024 22.576  6.045 22.593 /
\plot  6.045 22.593  6.064 22.606 /
\plot  6.064 22.606  6.083 22.617 /
\plot  6.083 22.617  6.100 22.627 /
\plot  6.100 22.627  6.119 22.636 /
\plot  6.119 22.636  6.136 22.642 /
\plot  6.136 22.642  6.155 22.648 /
\plot  6.155 22.648  6.172 22.650 /
\plot  6.172 22.650  6.191 22.653 /
\plot  6.191 22.653  6.210 22.650 /
\plot  6.210 22.650  6.227 22.648 /
\plot  6.227 22.648  6.246 22.642 /
\plot  6.246 22.642  6.263 22.636 /
\plot  6.263 22.636  6.282 22.627 /
\plot  6.282 22.627  6.299 22.617 /
\plot  6.299 22.617  6.318 22.606 /
\plot  6.318 22.606  6.337 22.593 /
\plot  6.337 22.593  6.358 22.576 /
\plot  6.358 22.576  6.380 22.559 /
\plot  6.380 22.559  6.401 22.538 /
\plot  6.401 22.538  6.424 22.515 /
\plot  6.424 22.515  6.449 22.490 /
\plot  6.449 22.490  6.473 22.462 /
\plot  6.473 22.462  6.496 22.430 /
\plot  6.496 22.430  6.517 22.399 /
\plot  6.517 22.399  6.538 22.367 /
\plot  6.538 22.367  6.557 22.333 /
\plot  6.557 22.333  6.574 22.297 /
\plot  6.574 22.297  6.591 22.261 /
\plot  6.591 22.261  6.604 22.225 /
\plot  6.604 22.225  6.615 22.191 /
\plot  6.615 22.191  6.623 22.157 /
\plot  6.623 22.157  6.632 22.119 /
\plot  6.632 22.119  6.640 22.081 /
\plot  6.640 22.081  6.646 22.039 /
\plot  6.646 22.039  6.653 21.999 /
\plot  6.653 21.999  6.657 21.954 /
\plot  6.657 21.954  6.663 21.912 /
\plot  6.663 21.912  6.668 21.869 /
\plot  6.668 21.869  6.672 21.827 /
\plot  6.672 21.827  6.676 21.787 /
\plot  6.676 21.787  6.680 21.749 /
\plot  6.680 21.749  6.684 21.715 /
\plot  6.684 21.715  6.689 21.681 /
\plot  6.689 21.681  6.695 21.649 /
\plot  6.695 21.649  6.699 21.622 /
\plot  6.699 21.622  6.708 21.588 /
\plot  6.708 21.588  6.716 21.554 /
\plot  6.716 21.554  6.727 21.524 /
\plot  6.727 21.524  6.739 21.497 /
\plot  6.739 21.497  6.752 21.471 /
\plot  6.752 21.471  6.767 21.448 /
\plot  6.767 21.448  6.782 21.429 /
\plot  6.782 21.429  6.799 21.412 /
\plot  6.799 21.412  6.814 21.397 /
\plot  6.814 21.397  6.828 21.385 /
\plot  6.828 21.385  6.843 21.376 /
\plot  6.843 21.376  6.858 21.368 /
\plot  6.858 21.368  6.879 21.357 /
\plot  6.879 21.357  6.905 21.351 /
\plot  6.905 21.351  6.932 21.347 /
\plot  6.932 21.347  6.966 21.342 /
\plot  6.966 21.342  7.002 21.338 /
\plot  7.002 21.338  7.029 21.336 /
\putrule from  7.029 21.336 to  7.046 21.336
\putrule from  7.046 21.336 to  7.048 21.336
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  6.096 21.336  6.094 21.338 /
\plot  6.094 21.338  6.085 21.347 /
\plot  6.085 21.347  6.068 21.366 /
\plot  6.068 21.366  6.045 21.393 /
\plot  6.045 21.393  6.018 21.425 /
\plot  6.018 21.425  5.994 21.455 /
\plot  5.994 21.455  5.975 21.482 /
\plot  5.975 21.482  5.958 21.507 /
\plot  5.958 21.507  5.948 21.533 /
\plot  5.948 21.533  5.937 21.558 /
\plot  5.937 21.558  5.931 21.582 /
\plot  5.931 21.582  5.925 21.605 /
\plot  5.925 21.605  5.920 21.632 /
\plot  5.920 21.632  5.916 21.660 /
\plot  5.916 21.660  5.914 21.689 /
\putrule from  5.914 21.689 to  5.914 21.721
\putrule from  5.914 21.721 to  5.914 21.753
\plot  5.914 21.753  5.916 21.787 /
\plot  5.916 21.787  5.920 21.819 /
\plot  5.920 21.819  5.925 21.848 /
\plot  5.925 21.848  5.931 21.878 /
\plot  5.931 21.878  5.937 21.907 /
\plot  5.937 21.907  5.946 21.937 /
\plot  5.946 21.937  5.954 21.967 /
\plot  5.954 21.967  5.965 21.996 /
\plot  5.965 21.996  5.977 22.028 /
\plot  5.977 22.028  5.990 22.060 /
\plot  5.990 22.060  6.005 22.090 /
\plot  6.005 22.090  6.020 22.119 /
\plot  6.020 22.119  6.037 22.145 /
\plot  6.037 22.145  6.052 22.170 /
\plot  6.052 22.170  6.066 22.191 /
\plot  6.066 22.191  6.081 22.210 /
\plot  6.081 22.210  6.096 22.225 /
\plot  6.096 22.225  6.109 22.236 /
\plot  6.109 22.236  6.121 22.246 /
\plot  6.121 22.246  6.134 22.255 /
\plot  6.134 22.255  6.149 22.261 /
\plot  6.149 22.261  6.162 22.267 /
\plot  6.162 22.267  6.176 22.269 /
\plot  6.176 22.269  6.191 22.272 /
\plot  6.191 22.272  6.206 22.269 /
\plot  6.206 22.269  6.221 22.267 /
\plot  6.221 22.267  6.234 22.261 /
\plot  6.234 22.261  6.248 22.255 /
\plot  6.248 22.255  6.261 22.246 /
\plot  6.261 22.246  6.274 22.236 /
\plot  6.274 22.236  6.287 22.225 /
\plot  6.287 22.225  6.301 22.210 /
\plot  6.301 22.210  6.316 22.191 /
\plot  6.316 22.191  6.331 22.170 /
\plot  6.331 22.170  6.346 22.145 /
\plot  6.346 22.145  6.363 22.119 /
\plot  6.363 22.119  6.378 22.090 /
\plot  6.378 22.090  6.392 22.060 /
\plot  6.392 22.060  6.405 22.028 /
\plot  6.405 22.028  6.418 21.996 /
\plot  6.418 21.996  6.428 21.967 /
\plot  6.428 21.967  6.437 21.937 /
\plot  6.437 21.937  6.445 21.907 /
\plot  6.445 21.907  6.452 21.878 /
\plot  6.452 21.878  6.458 21.848 /
\plot  6.458 21.848  6.462 21.819 /
\plot  6.462 21.819  6.466 21.787 /
\plot  6.466 21.787  6.469 21.753 /
\putrule from  6.469 21.753 to  6.469 21.721
\putrule from  6.469 21.721 to  6.469 21.689
\plot  6.469 21.689  6.466 21.660 /
\plot  6.466 21.660  6.462 21.632 /
\plot  6.462 21.632  6.458 21.605 /
\plot  6.458 21.605  6.452 21.582 /
\plot  6.452 21.582  6.445 21.558 /
\plot  6.445 21.558  6.435 21.533 /
\plot  6.435 21.533  6.424 21.507 /
\plot  6.424 21.507  6.407 21.482 /
\plot  6.407 21.482  6.388 21.455 /
\plot  6.388 21.455  6.365 21.425 /
\plot  6.365 21.425  6.337 21.393 /
\plot  6.337 21.393  6.314 21.366 /
\plot  6.314 21.366  6.297 21.347 /
\plot  6.297 21.347  6.289 21.338 /
\plot  6.289 21.338  6.287 21.336 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.858 21.844 to  4.858 21.886
\putrule from  4.858 21.886 to  4.858 21.929
\putrule from  4.858 21.929 to  4.858 21.969
\putrule from  4.858 21.969 to  4.858 22.007
\plot  4.858 22.007  4.856 22.047 /
\putrule from  4.856 22.047 to  4.856 22.083
\plot  4.856 22.083  4.854 22.117 /
\putrule from  4.854 22.117 to  4.854 22.147
\plot  4.854 22.147  4.851 22.176 /
\plot  4.851 22.176  4.847 22.200 /
\plot  4.847 22.200  4.845 22.221 /
\plot  4.845 22.221  4.843 22.240 /
\plot  4.843 22.240  4.839 22.259 /
\plot  4.839 22.259  4.832 22.274 /
\plot  4.832 22.274  4.828 22.288 /
\plot  4.828 22.288  4.820 22.303 /
\plot  4.820 22.303  4.811 22.316 /
\plot  4.811 22.316  4.801 22.327 /
\plot  4.801 22.327  4.790 22.337 /
\plot  4.790 22.337  4.777 22.346 /
\plot  4.777 22.346  4.763 22.354 /
\plot  4.763 22.354  4.748 22.358 /
\plot  4.748 22.358  4.733 22.365 /
\plot  4.733 22.365  4.716 22.367 /
\plot  4.716 22.367  4.693 22.371 /
\plot  4.693 22.371  4.665 22.375 /
\plot  4.665 22.375  4.636 22.377 /
\plot  4.636 22.377  4.606 22.380 /
\putrule from  4.606 22.380 to  4.572 22.380
\putrule from  4.572 22.380 to  4.538 22.380
\plot  4.538 22.380  4.508 22.377 /
\plot  4.508 22.377  4.479 22.375 /
\plot  4.479 22.375  4.451 22.371 /
\plot  4.451 22.371  4.430 22.367 /
\plot  4.430 22.367  4.409 22.363 /
\plot  4.409 22.363  4.390 22.356 /
\plot  4.390 22.356  4.371 22.350 /
\plot  4.371 22.350  4.354 22.339 /
\plot  4.354 22.339  4.339 22.327 /
\plot  4.339 22.327  4.322 22.314 /
\plot  4.322 22.314  4.310 22.297 /
\plot  4.310 22.297  4.297 22.280 /
\plot  4.297 22.280  4.284 22.261 /
\plot  4.284 22.261  4.271 22.240 /
\plot  4.271 22.240  4.263 22.227 /
\plot  4.263 22.227  4.252 22.210 /
\plot  4.252 22.210  4.244 22.193 /
\plot  4.244 22.193  4.233 22.174 /
\plot  4.233 22.174  4.225 22.151 /
\plot  4.225 22.151  4.214 22.126 /
\plot  4.214 22.126  4.204 22.096 /
\plot  4.204 22.096  4.193 22.064 /
\plot  4.193 22.064  4.183 22.030 /
\plot  4.183 22.030  4.174 21.992 /
\plot  4.174 21.992  4.163 21.954 /
\plot  4.163 21.954  4.155 21.912 /
\plot  4.155 21.912  4.147 21.867 /
\plot  4.147 21.867  4.140 21.819 /
\plot  4.140 21.819  4.134 21.770 /
\plot  4.134 21.770  4.128 21.717 /
\plot  4.128 21.717  4.123 21.677 /
\plot  4.123 21.677  4.121 21.632 /
\plot  4.121 21.632  4.117 21.588 /
\plot  4.117 21.588  4.115 21.539 /
\plot  4.115 21.539  4.113 21.488 /
\plot  4.113 21.488  4.111 21.435 /
\plot  4.111 21.435  4.108 21.380 /
\plot  4.108 21.380  4.106 21.323 /
\putrule from  4.106 21.323 to  4.106 21.264
\plot  4.106 21.264  4.104 21.205 /
\putrule from  4.104 21.205 to  4.104 21.146
\putrule from  4.104 21.146 to  4.104 21.086
\plot  4.104 21.086  4.106 21.027 /
\putrule from  4.106 21.027 to  4.106 20.968
\plot  4.106 20.968  4.108 20.911 /
\plot  4.108 20.911  4.111 20.856 /
\plot  4.111 20.856  4.113 20.803 /
\plot  4.113 20.803  4.115 20.752 /
\plot  4.115 20.752  4.117 20.703 /
\plot  4.117 20.703  4.121 20.659 /
\plot  4.121 20.659  4.123 20.614 /
\plot  4.123 20.614  4.128 20.574 /
\plot  4.128 20.574  4.134 20.521 /
\plot  4.134 20.521  4.140 20.472 /
\plot  4.140 20.472  4.147 20.424 /
\plot  4.147 20.424  4.155 20.379 /
\plot  4.155 20.379  4.163 20.337 /
\plot  4.163 20.337  4.174 20.299 /
\plot  4.174 20.299  4.183 20.261 /
\plot  4.183 20.261  4.193 20.227 /
\plot  4.193 20.227  4.204 20.195 /
\plot  4.204 20.195  4.214 20.165 /
\plot  4.214 20.165  4.225 20.140 /
\plot  4.225 20.140  4.233 20.117 /
\plot  4.233 20.117  4.244 20.098 /
\plot  4.244 20.098  4.252 20.081 /
\plot  4.252 20.081  4.263 20.064 /
\plot  4.263 20.064  4.271 20.049 /
\plot  4.271 20.049  4.284 20.030 /
\plot  4.284 20.030  4.297 20.011 /
\plot  4.297 20.011  4.310 19.994 /
\plot  4.310 19.994  4.322 19.977 /
\plot  4.322 19.977  4.339 19.964 /
\plot  4.339 19.964  4.354 19.952 /
\plot  4.354 19.952  4.371 19.941 /
\plot  4.371 19.941  4.390 19.935 /
\plot  4.390 19.935  4.409 19.928 /
\plot  4.409 19.928  4.430 19.922 /
\plot  4.430 19.922  4.451 19.920 /
\plot  4.451 19.920  4.479 19.916 /
\plot  4.479 19.916  4.508 19.914 /
\plot  4.508 19.914  4.538 19.911 /
\putrule from  4.538 19.911 to  4.572 19.911
\putrule from  4.572 19.911 to  4.606 19.911
\plot  4.606 19.911  4.636 19.914 /
\plot  4.636 19.914  4.665 19.916 /
\plot  4.665 19.916  4.693 19.920 /
\plot  4.693 19.920  4.716 19.922 /
\plot  4.716 19.922  4.735 19.928 /
\plot  4.735 19.928  4.754 19.935 /
\plot  4.754 19.935  4.771 19.941 /
\plot  4.771 19.941  4.788 19.952 /
\plot  4.788 19.952  4.801 19.964 /
\plot  4.801 19.964  4.813 19.977 /
\plot  4.813 19.977  4.824 19.994 /
\plot  4.824 19.994  4.830 20.011 /
\plot  4.830 20.011  4.837 20.030 /
\plot  4.837 20.030  4.843 20.049 /
\plot  4.843 20.049  4.845 20.070 /
\plot  4.845 20.070  4.847 20.091 /
\plot  4.847 20.091  4.851 20.115 /
\plot  4.851 20.115  4.854 20.144 /
\putrule from  4.854 20.144 to  4.854 20.174
\plot  4.854 20.174  4.856 20.208 /
\putrule from  4.856 20.208 to  4.856 20.244
\plot  4.856 20.244  4.858 20.284 /
\putrule from  4.858 20.284 to  4.858 20.322
\putrule from  4.858 20.322 to  4.858 20.362
\putrule from  4.858 20.362 to  4.858 20.405
\putrule from  4.858 20.405 to  4.858 20.447
\putrule from  4.858 20.447 to  4.858 20.477
\putrule from  4.858 20.477 to  4.858 20.508
\putrule from  4.858 20.508 to  4.858 20.540
\putrule from  4.858 20.540 to  4.858 20.576
\putrule from  4.858 20.576 to  4.858 20.612
\putrule from  4.858 20.612 to  4.858 20.650
\putrule from  4.858 20.650 to  4.858 20.690
\putrule from  4.858 20.690 to  4.858 20.731
\putrule from  4.858 20.731 to  4.858 20.773
\putrule from  4.858 20.773 to  4.858 20.815
\putrule from  4.858 20.815 to  4.858 20.860
\putrule from  4.858 20.860 to  4.858 20.902
\putrule from  4.858 20.902 to  4.858 20.944
\putrule from  4.858 20.944 to  4.858 20.987
\putrule from  4.858 20.987 to  4.858 21.027
\putrule from  4.858 21.027 to  4.858 21.067
\putrule from  4.858 21.067 to  4.858 21.107
\putrule from  4.858 21.107 to  4.858 21.146
\putrule from  4.858 21.146 to  4.858 21.184
\putrule from  4.858 21.184 to  4.858 21.224
\putrule from  4.858 21.224 to  4.858 21.264
\putrule from  4.858 21.264 to  4.858 21.304
\putrule from  4.858 21.304 to  4.858 21.347
\putrule from  4.858 21.347 to  4.858 21.389
\putrule from  4.858 21.389 to  4.858 21.431
\putrule from  4.858 21.431 to  4.858 21.476
\putrule from  4.858 21.476 to  4.858 21.518
\putrule from  4.858 21.518 to  4.858 21.560
\putrule from  4.858 21.560 to  4.858 21.601
\putrule from  4.858 21.601 to  4.858 21.641
\putrule from  4.858 21.641 to  4.858 21.679
\putrule from  4.858 21.679 to  4.858 21.715
\putrule from  4.858 21.715 to  4.858 21.751
\putrule from  4.858 21.751 to  4.858 21.783
\putrule from  4.858 21.783 to  4.858 21.814
\putrule from  4.858 21.814 to  4.858 21.844
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  5.620 21.622 to  5.618 21.622
\putrule from  5.618 21.622 to  5.601 21.622
\putrule from  5.601 21.622 to  5.571 21.622
\putrule from  5.571 21.622 to  5.533 21.622
\putrule from  5.533 21.622 to  5.499 21.622
\putrule from  5.499 21.622 to  5.467 21.622
\putrule from  5.467 21.622 to  5.440 21.622
\putrule from  5.440 21.622 to  5.414 21.622
\putrule from  5.414 21.622 to  5.391 21.622
\putrule from  5.391 21.622 to  5.368 21.622
\putrule from  5.368 21.622 to  5.342 21.622
\plot  5.342 21.622  5.315 21.624 /
\putrule from  5.315 21.624 to  5.290 21.624
\plot  5.290 21.624  5.262 21.626 /
\plot  5.262 21.626  5.237 21.628 /
\plot  5.237 21.628  5.213 21.630 /
\plot  5.213 21.630  5.194 21.634 /
\plot  5.194 21.634  5.175 21.637 /
\plot  5.175 21.637  5.158 21.643 /
\plot  5.158 21.643  5.144 21.649 /
\plot  5.144 21.649  5.129 21.656 /
\plot  5.129 21.656  5.114 21.664 /
\plot  5.114 21.664  5.103 21.675 /
\plot  5.103 21.675  5.093 21.685 /
\plot  5.093 21.685  5.082 21.696 /
\plot  5.082 21.696  5.076 21.709 /
\plot  5.076 21.709  5.069 21.719 /
\plot  5.069 21.719  5.065 21.732 /
\plot  5.065 21.732  5.059 21.751 /
\plot  5.059 21.751  5.055 21.770 /
\plot  5.055 21.770  5.052 21.791 /
\plot  5.052 21.791  5.050 21.814 /
\plot  5.050 21.814  5.048 21.838 /
\putrule from  5.048 21.838 to  5.048 21.863
\putrule from  5.048 21.863 to  5.048 21.886
\putrule from  5.048 21.886 to  5.048 21.907
\putrule from  5.048 21.907 to  5.048 21.924
\putrule from  5.048 21.924 to  5.048 21.943
\putrule from  5.048 21.943 to  5.048 21.963
\plot  5.048 21.963  5.046 21.984 /
\plot  5.046 21.984  5.044 22.007 /
\plot  5.044 22.007  5.040 22.030 /
\plot  5.040 22.030  5.036 22.056 /
\plot  5.036 22.056  5.031 22.079 /
\plot  5.031 22.079  5.025 22.104 /
\plot  5.025 22.104  5.016 22.130 /
\plot  5.016 22.130  5.008 22.153 /
\plot  5.008 22.153  5.000 22.176 /
\plot  5.000 22.176  4.989 22.202 /
\plot  4.989 22.202  4.976 22.229 /
\plot  4.976 22.229  4.964 22.257 /
\plot  4.964 22.257  4.951 22.286 /
\plot  4.951 22.286  4.936 22.314 /
\plot  4.936 22.314  4.923 22.341 /
\plot  4.923 22.341  4.911 22.367 /
\plot  4.911 22.367  4.896 22.390 /
\plot  4.896 22.390  4.885 22.411 /
\plot  4.885 22.411  4.875 22.430 /
\plot  4.875 22.430  4.860 22.451 /
\plot  4.860 22.451  4.847 22.471 /
\plot  4.847 22.471  4.834 22.487 /
\plot  4.834 22.487  4.822 22.504 /
\plot  4.822 22.504  4.805 22.517 /
\plot  4.805 22.517  4.790 22.530 /
\plot  4.790 22.530  4.773 22.540 /
\plot  4.773 22.540  4.754 22.547 /
\plot  4.754 22.547  4.735 22.553 /
\plot  4.735 22.553  4.716 22.557 /
\plot  4.716 22.557  4.695 22.562 /
\plot  4.695 22.562  4.674 22.564 /
\plot  4.674 22.564  4.650 22.566 /
\plot  4.650 22.566  4.625 22.568 /
\putrule from  4.625 22.568 to  4.597 22.568
\plot  4.597 22.568  4.568 22.566 /
\plot  4.568 22.566  4.538 22.562 /
\plot  4.538 22.562  4.508 22.557 /
\plot  4.508 22.557  4.479 22.553 /
\plot  4.479 22.553  4.449 22.545 /
\plot  4.449 22.545  4.424 22.536 /
\plot  4.424 22.536  4.398 22.526 /
\plot  4.398 22.526  4.373 22.515 /
\plot  4.373 22.515  4.348 22.500 /
\plot  4.348 22.500  4.322 22.485 /
\plot  4.322 22.485  4.295 22.466 /
\plot  4.295 22.466  4.269 22.445 /
\plot  4.269 22.445  4.246 22.422 /
\plot  4.246 22.422  4.221 22.399 /
\plot  4.221 22.399  4.199 22.373 /
\plot  4.199 22.373  4.178 22.348 /
\plot  4.178 22.348  4.159 22.322 /
\plot  4.159 22.322  4.142 22.297 /
\plot  4.142 22.297  4.128 22.272 /
\plot  4.128 22.272  4.115 22.250 /
\plot  4.115 22.250  4.104 22.227 /
\plot  4.104 22.227  4.094 22.204 /
\plot  4.094 22.204  4.083 22.176 /
\plot  4.083 22.176  4.072 22.151 /
\plot  4.072 22.151  4.062 22.121 /
\plot  4.062 22.121  4.053 22.092 /
\plot  4.053 22.092  4.043 22.060 /
\plot  4.043 22.060  4.034 22.030 /
\plot  4.034 22.030  4.028 21.999 /
\plot  4.028 21.999  4.020 21.969 /
\plot  4.020 21.969  4.013 21.937 /
\plot  4.013 21.937  4.007 21.907 /
\plot  4.007 21.907  4.000 21.876 /
\plot  4.000 21.876  3.994 21.844 /
\plot  3.994 21.844  3.988 21.810 /
\plot  3.988 21.810  3.981 21.776 /
\plot  3.981 21.776  3.975 21.740 /
\plot  3.975 21.740  3.969 21.702 /
\plot  3.969 21.702  3.962 21.662 /
\plot  3.962 21.662  3.956 21.622 /
\plot  3.956 21.622  3.950 21.582 /
\plot  3.950 21.582  3.943 21.541 /
\plot  3.943 21.541  3.937 21.503 /
\plot  3.937 21.503  3.933 21.467 /
\plot  3.933 21.467  3.929 21.433 /
\plot  3.929 21.433  3.924 21.399 /
\plot  3.924 21.399  3.922 21.368 /
\plot  3.922 21.368  3.918 21.336 /
\plot  3.918 21.336  3.916 21.306 /
\plot  3.916 21.306  3.914 21.275 /
\plot  3.914 21.275  3.912 21.243 /
\putrule from  3.912 21.243 to  3.912 21.209
\putrule from  3.912 21.209 to  3.912 21.173
\putrule from  3.912 21.173 to  3.912 21.137
\plot  3.912 21.137  3.914 21.099 /
\plot  3.914 21.099  3.916 21.061 /
\plot  3.916 21.061  3.918 21.023 /
\plot  3.918 21.023  3.922 20.983 /
\plot  3.922 20.983  3.926 20.942 /
\plot  3.926 20.942  3.931 20.902 /
\plot  3.931 20.902  3.937 20.860 /
\plot  3.937 20.860  3.941 20.826 /
\plot  3.941 20.826  3.948 20.788 /
\plot  3.948 20.788  3.954 20.750 /
\plot  3.954 20.750  3.960 20.709 /
\plot  3.960 20.709  3.969 20.665 /
\plot  3.969 20.665  3.977 20.621 /
\plot  3.977 20.621  3.988 20.576 /
\plot  3.988 20.576  3.996 20.527 /
\plot  3.996 20.527  4.007 20.481 /
\plot  4.007 20.481  4.017 20.434 /
\plot  4.017 20.434  4.030 20.388 /
\plot  4.030 20.388  4.041 20.341 /
\plot  4.041 20.341  4.051 20.299 /
\plot  4.051 20.299  4.064 20.256 /
\plot  4.064 20.256  4.077 20.218 /
\plot  4.077 20.218  4.087 20.180 /
\plot  4.087 20.180  4.100 20.146 /
\plot  4.100 20.146  4.113 20.113 /
\plot  4.113 20.113  4.128 20.074 /
\plot  4.128 20.074  4.144 20.038 /
\plot  4.144 20.038  4.161 20.003 /
\plot  4.161 20.003  4.180 19.969 /
\plot  4.180 19.969  4.199 19.937 /
\plot  4.199 19.937  4.221 19.909 /
\plot  4.221 19.909  4.244 19.882 /
\plot  4.244 19.882  4.265 19.856 /
\plot  4.265 19.856  4.288 19.835 /
\plot  4.288 19.835  4.310 19.816 /
\plot  4.310 19.816  4.333 19.799 /
\plot  4.333 19.799  4.354 19.787 /
\plot  4.354 19.787  4.375 19.774 /
\plot  4.375 19.774  4.398 19.763 /
\plot  4.398 19.763  4.424 19.755 /
\plot  4.424 19.755  4.449 19.746 /
\plot  4.449 19.746  4.479 19.738 /
\plot  4.479 19.738  4.508 19.734 /
\plot  4.508 19.734  4.538 19.729 /
\plot  4.538 19.729  4.568 19.725 /
\plot  4.568 19.725  4.597 19.723 /
\putrule from  4.597 19.723 to  4.625 19.723
\plot  4.625 19.723  4.650 19.725 /
\plot  4.650 19.725  4.674 19.727 /
\plot  4.674 19.727  4.695 19.729 /
\plot  4.695 19.729  4.716 19.732 /
\plot  4.716 19.732  4.741 19.738 /
\plot  4.741 19.738  4.765 19.746 /
\plot  4.765 19.746  4.786 19.759 /
\plot  4.786 19.759  4.805 19.774 /
\plot  4.805 19.774  4.824 19.791 /
\plot  4.824 19.791  4.841 19.812 /
\plot  4.841 19.812  4.858 19.833 /
\plot  4.858 19.833  4.875 19.859 /
\plot  4.875 19.859  4.885 19.880 /
\plot  4.885 19.880  4.896 19.901 /
\plot  4.896 19.901  4.911 19.924 /
\plot  4.911 19.924  4.923 19.952 /
\plot  4.923 19.952  4.936 19.981 /
\plot  4.936 19.981  4.951 20.013 /
\plot  4.951 20.013  4.964 20.047 /
\plot  4.964 20.047  4.976 20.083 /
\plot  4.976 20.083  4.989 20.117 /
\plot  4.989 20.117  5.000 20.153 /
\plot  5.000 20.153  5.008 20.189 /
\plot  5.008 20.189  5.016 20.225 /
\plot  5.016 20.225  5.023 20.256 /
\plot  5.023 20.256  5.027 20.290 /
\plot  5.027 20.290  5.033 20.324 /
\plot  5.033 20.324  5.038 20.360 /
\plot  5.038 20.360  5.044 20.398 /
\plot  5.044 20.398  5.050 20.439 /
\plot  5.050 20.439  5.059 20.479 /
\plot  5.059 20.479  5.069 20.519 /
\plot  5.069 20.519  5.080 20.559 /
\plot  5.080 20.559  5.091 20.597 /
\plot  5.091 20.597  5.105 20.633 /
\plot  5.105 20.633  5.120 20.667 /
\plot  5.120 20.667  5.139 20.701 /
\plot  5.139 20.701  5.160 20.733 /
\plot  5.160 20.733  5.179 20.760 /
\plot  5.179 20.760  5.203 20.786 /
\plot  5.203 20.786  5.228 20.813 /
\plot  5.228 20.813  5.256 20.839 /
\plot  5.256 20.839  5.287 20.866 /
\plot  5.287 20.866  5.321 20.892 /
\plot  5.321 20.892  5.355 20.917 /
\plot  5.355 20.917  5.393 20.942 /
\plot  5.393 20.942  5.431 20.966 /
\plot  5.431 20.966  5.469 20.987 /
\plot  5.469 20.987  5.508 21.008 /
\plot  5.508 21.008  5.544 21.025 /
\plot  5.544 21.025  5.582 21.042 /
\plot  5.582 21.042  5.616 21.057 /
\plot  5.616 21.057  5.649 21.071 /
\plot  5.649 21.071  5.683 21.082 /
\plot  5.683 21.082  5.721 21.095 /
\plot  5.721 21.095  5.757 21.103 /
\plot  5.757 21.103  5.793 21.114 /
\plot  5.793 21.114  5.831 21.122 /
\plot  5.831 21.122  5.867 21.131 /
\plot  5.867 21.131  5.903 21.137 /
\plot  5.903 21.137  5.937 21.146 /
\plot  5.937 21.146  5.971 21.154 /
\plot  5.971 21.154  6.001 21.160 /
\plot  6.001 21.160  6.028 21.169 /
\plot  6.028 21.169  6.054 21.177 /
\plot  6.054 21.177  6.075 21.188 /
\plot  6.075 21.188  6.096 21.196 /
\plot  6.096 21.196  6.113 21.209 /
\plot  6.113 21.209  6.128 21.224 /
\plot  6.128 21.224  6.143 21.243 /
\plot  6.143 21.243  6.155 21.264 /
\plot  6.155 21.264  6.166 21.287 /
\plot  6.166 21.287  6.172 21.313 /
\plot  6.172 21.313  6.179 21.338 /
\plot  6.179 21.338  6.181 21.366 /
\plot  6.181 21.366  6.183 21.391 /
\putrule from  6.183 21.391 to  6.183 21.416
\plot  6.183 21.416  6.181 21.438 /
\plot  6.181 21.438  6.179 21.459 /
\plot  6.179 21.459  6.176 21.478 /
\plot  6.176 21.478  6.170 21.505 /
\plot  6.170 21.505  6.162 21.527 /
\plot  6.162 21.527  6.153 21.548 /
\plot  6.153 21.548  6.140 21.565 /
\plot  6.140 21.565  6.130 21.579 /
\plot  6.130 21.579  6.119 21.592 /
\plot  6.119 21.592  6.107 21.601 /
\plot  6.107 21.601  6.096 21.605 /
\plot  6.096 21.605  6.081 21.611 /
\plot  6.081 21.611  6.064 21.615 /
\plot  6.064 21.615  6.043 21.620 /
\plot  6.043 21.620  6.020 21.622 /
\putrule from  6.020 21.622 to  6.003 21.622
\putrule from  6.003 21.622 to  6.001 21.622
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  6.399 20.987  6.418 20.993 /
\plot  6.418 20.993  6.437 21.002 /
\plot  6.437 21.002  6.456 21.010 /
\plot  6.456 21.010  6.471 21.021 /
\plot  6.471 21.021  6.485 21.033 /
\plot  6.485 21.033  6.500 21.048 /
\plot  6.500 21.048  6.511 21.063 /
\plot  6.511 21.063  6.521 21.080 /
\plot  6.521 21.080  6.530 21.099 /
\plot  6.530 21.099  6.538 21.120 /
\plot  6.538 21.120  6.545 21.139 /
\plot  6.545 21.139  6.549 21.162 /
\plot  6.549 21.162  6.553 21.186 /
\plot  6.553 21.186  6.557 21.209 /
\plot  6.557 21.209  6.560 21.234 /
\plot  6.560 21.234  6.562 21.262 /
\plot  6.562 21.262  6.564 21.294 /
\plot  6.564 21.294  6.566 21.328 /
\putrule from  6.566 21.328 to  6.566 21.361
\plot  6.566 21.361  6.568 21.399 /
\putrule from  6.568 21.399 to  6.568 21.438
\putrule from  6.568 21.438 to  6.568 21.478
\plot  6.568 21.478  6.566 21.516 /
\putrule from  6.566 21.516 to  6.566 21.556
\plot  6.566 21.556  6.564 21.594 /
\plot  6.564 21.594  6.562 21.630 /
\plot  6.562 21.630  6.560 21.666 /
\plot  6.560 21.666  6.557 21.700 /
\plot  6.557 21.700  6.553 21.736 /
\plot  6.553 21.736  6.549 21.770 /
\plot  6.549 21.770  6.545 21.804 /
\plot  6.545 21.804  6.540 21.840 /
\plot  6.540 21.840  6.534 21.876 /
\plot  6.534 21.876  6.528 21.912 /
\plot  6.528 21.912  6.521 21.946 /
\plot  6.521 21.946  6.515 21.979 /
\plot  6.515 21.979  6.509 22.013 /
\plot  6.509 22.013  6.502 22.043 /
\plot  6.502 22.043  6.496 22.073 /
\plot  6.496 22.073  6.490 22.098 /
\plot  6.490 22.098  6.483 22.123 /
\plot  6.483 22.123  6.477 22.145 /
\plot  6.477 22.145  6.469 22.174 /
\plot  6.469 22.174  6.458 22.204 /
\plot  6.458 22.204  6.449 22.229 /
\plot  6.449 22.229  6.439 22.255 /
\plot  6.439 22.255  6.426 22.280 /
\plot  6.426 22.280  6.416 22.301 /
\plot  6.416 22.301  6.403 22.322 /
\plot  6.403 22.322  6.390 22.339 /
\plot  6.390 22.339  6.380 22.354 /
\plot  6.380 22.354  6.367 22.367 /
\plot  6.367 22.367  6.348 22.384 /
\plot  6.348 22.384  6.329 22.399 /
\plot  6.329 22.399  6.308 22.413 /
\plot  6.308 22.413  6.284 22.424 /
\plot  6.284 22.424  6.261 22.435 /
\plot  6.261 22.435  6.236 22.441 /
\plot  6.236 22.441  6.212 22.445 /
\plot  6.212 22.445  6.191 22.447 /
\plot  6.191 22.447  6.170 22.445 /
\plot  6.170 22.445  6.147 22.441 /
\plot  6.147 22.441  6.121 22.435 /
\plot  6.121 22.435  6.098 22.424 /
\plot  6.098 22.424  6.075 22.413 /
\plot  6.075 22.413  6.054 22.399 /
\plot  6.054 22.399  6.035 22.384 /
\plot  6.035 22.384  6.018 22.367 /
\plot  6.018 22.367  6.003 22.354 /
\plot  6.003 22.354  5.992 22.339 /
\plot  5.992 22.339  5.980 22.322 /
\plot  5.980 22.322  5.967 22.301 /
\plot  5.967 22.301  5.956 22.280 /
\plot  5.956 22.280  5.944 22.255 /
\plot  5.944 22.255  5.933 22.229 /
\plot  5.933 22.229  5.925 22.204 /
\plot  5.925 22.204  5.914 22.174 /
\plot  5.914 22.174  5.905 22.145 /
\plot  5.905 22.145  5.899 22.123 /
\plot  5.899 22.123  5.893 22.098 /
\plot  5.893 22.098  5.886 22.073 /
\plot  5.886 22.073  5.880 22.043 /
\plot  5.880 22.043  5.874 22.013 /
\plot  5.874 22.013  5.867 21.979 /
\plot  5.867 21.979  5.861 21.946 /
\plot  5.861 21.946  5.855 21.912 /
\plot  5.855 21.912  5.848 21.876 /
\plot  5.848 21.876  5.842 21.840 /
\plot  5.842 21.840  5.838 21.804 /
\plot  5.838 21.804  5.834 21.770 /
\plot  5.834 21.770  5.829 21.736 /
\plot  5.829 21.736  5.827 21.700 /
\plot  5.827 21.700  5.823 21.666 /
\plot  5.823 21.666  5.821 21.630 /
\plot  5.821 21.630  5.819 21.594 /
\plot  5.819 21.594  5.817 21.556 /
\putrule from  5.817 21.556 to  5.817 21.516
\plot  5.817 21.516  5.814 21.478 /
\putrule from  5.814 21.478 to  5.814 21.438
\putrule from  5.814 21.438 to  5.814 21.399
\plot  5.814 21.399  5.817 21.361 /
\putrule from  5.817 21.361 to  5.817 21.328
\plot  5.817 21.328  5.819 21.294 /
\plot  5.819 21.294  5.821 21.262 /
\plot  5.821 21.262  5.823 21.234 /
\plot  5.823 21.234  5.827 21.209 /
\plot  5.827 21.209  5.829 21.186 /
\plot  5.829 21.186  5.834 21.162 /
\plot  5.834 21.162  5.838 21.139 /
\plot  5.838 21.139  5.844 21.120 /
\plot  5.844 21.120  5.853 21.099 /
\plot  5.853 21.099  5.861 21.080 /
\plot  5.861 21.080  5.872 21.063 /
\plot  5.872 21.063  5.882 21.048 /
\plot  5.882 21.048  5.897 21.033 /
\plot  5.897 21.033  5.912 21.021 /
\plot  5.912 21.021  5.927 21.010 /
\plot  5.927 21.010  5.946 21.002 /
\plot  5.946 21.002  5.965 20.993 /
\plot  5.965 20.993  5.986 20.987 /
\plot  5.986 20.987  6.011 20.980 /
\plot  6.011 20.980  6.043 20.974 /
\plot  6.043 20.974  6.075 20.970 /
\plot  6.075 20.970  6.113 20.966 /
\plot  6.113 20.966  6.151 20.963 /
\putrule from  6.151 20.963 to  6.191 20.963
\putrule from  6.191 20.963 to  6.231 20.963
\plot  6.231 20.963  6.270 20.966 /
\plot  6.270 20.966  6.308 20.970 /
\plot  6.308 20.970  6.339 20.974 /
\plot  6.339 20.974  6.371 20.980 /
\plot  6.371 20.980  6.399 20.987 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  8.670 21.844 to  8.670 21.886
\putrule from  8.670 21.886 to  8.670 21.929
\putrule from  8.670 21.929 to  8.670 21.969
\putrule from  8.670 21.969 to  8.670 22.007
\plot  8.670 22.007  8.668 22.047 /
\putrule from  8.668 22.047 to  8.668 22.083
\plot  8.668 22.083  8.666 22.117 /
\putrule from  8.666 22.117 to  8.666 22.147
\plot  8.666 22.147  8.664 22.176 /
\plot  8.664 22.176  8.659 22.200 /
\plot  8.659 22.200  8.657 22.221 /
\plot  8.657 22.221  8.655 22.240 /
\plot  8.655 22.240  8.651 22.259 /
\plot  8.651 22.259  8.644 22.274 /
\plot  8.644 22.274  8.640 22.288 /
\plot  8.640 22.288  8.632 22.303 /
\plot  8.632 22.303  8.623 22.316 /
\plot  8.623 22.316  8.613 22.327 /
\plot  8.613 22.327  8.602 22.337 /
\plot  8.602 22.337  8.589 22.346 /
\plot  8.589 22.346  8.575 22.354 /
\plot  8.575 22.354  8.560 22.358 /
\plot  8.560 22.358  8.545 22.365 /
\plot  8.545 22.365  8.528 22.367 /
\plot  8.528 22.367  8.505 22.371 /
\plot  8.505 22.371  8.477 22.375 /
\plot  8.477 22.375  8.448 22.377 /
\plot  8.448 22.377  8.418 22.380 /
\putrule from  8.418 22.380 to  8.384 22.380
\putrule from  8.384 22.380 to  8.350 22.380
\plot  8.350 22.380  8.321 22.377 /
\plot  8.321 22.377  8.291 22.375 /
\plot  8.291 22.375  8.263 22.371 /
\plot  8.263 22.371  8.242 22.367 /
\plot  8.242 22.367  8.221 22.363 /
\plot  8.221 22.363  8.202 22.356 /
\plot  8.202 22.356  8.183 22.350 /
\plot  8.183 22.350  8.166 22.339 /
\plot  8.166 22.339  8.151 22.327 /
\plot  8.151 22.327  8.134 22.314 /
\plot  8.134 22.314  8.122 22.297 /
\plot  8.122 22.297  8.109 22.280 /
\plot  8.109 22.280  8.096 22.261 /
\plot  8.096 22.261  8.084 22.240 /
\plot  8.084 22.240  8.075 22.227 /
\plot  8.075 22.227  8.065 22.210 /
\plot  8.065 22.210  8.056 22.193 /
\plot  8.056 22.193  8.045 22.174 /
\plot  8.045 22.174  8.037 22.151 /
\plot  8.037 22.151  8.026 22.126 /
\plot  8.026 22.126  8.016 22.096 /
\plot  8.016 22.096  8.005 22.064 /
\plot  8.005 22.064  7.995 22.030 /
\plot  7.995 22.030  7.986 21.992 /
\plot  7.986 21.992  7.976 21.954 /
\plot  7.976 21.954  7.967 21.912 /
\plot  7.967 21.912  7.959 21.867 /
\plot  7.959 21.867  7.952 21.819 /
\plot  7.952 21.819  7.946 21.770 /
\plot  7.946 21.770  7.940 21.717 /
\plot  7.940 21.717  7.935 21.677 /
\plot  7.935 21.677  7.933 21.632 /
\plot  7.933 21.632  7.929 21.588 /
\plot  7.929 21.588  7.927 21.539 /
\plot  7.927 21.539  7.925 21.488 /
\plot  7.925 21.488  7.923 21.435 /
\plot  7.923 21.435  7.921 21.380 /
\plot  7.921 21.380  7.918 21.323 /
\putrule from  7.918 21.323 to  7.918 21.264
\plot  7.918 21.264  7.916 21.205 /
\putrule from  7.916 21.205 to  7.916 21.146
\putrule from  7.916 21.146 to  7.916 21.086
\plot  7.916 21.086  7.918 21.027 /
\putrule from  7.918 21.027 to  7.918 20.968
\plot  7.918 20.968  7.921 20.911 /
\plot  7.921 20.911  7.923 20.856 /
\plot  7.923 20.856  7.925 20.803 /
\plot  7.925 20.803  7.927 20.752 /
\plot  7.927 20.752  7.929 20.703 /
\plot  7.929 20.703  7.933 20.659 /
\plot  7.933 20.659  7.935 20.614 /
\plot  7.935 20.614  7.940 20.574 /
\plot  7.940 20.574  7.946 20.521 /
\plot  7.946 20.521  7.952 20.472 /
\plot  7.952 20.472  7.959 20.424 /
\plot  7.959 20.424  7.967 20.379 /
\plot  7.967 20.379  7.976 20.337 /
\plot  7.976 20.337  7.986 20.299 /
\plot  7.986 20.299  7.995 20.261 /
\plot  7.995 20.261  8.005 20.227 /
\plot  8.005 20.227  8.016 20.195 /
\plot  8.016 20.195  8.026 20.165 /
\plot  8.026 20.165  8.037 20.140 /
\plot  8.037 20.140  8.045 20.117 /
\plot  8.045 20.117  8.056 20.098 /
\plot  8.056 20.098  8.065 20.081 /
\plot  8.065 20.081  8.075 20.064 /
\plot  8.075 20.064  8.084 20.049 /
\plot  8.084 20.049  8.096 20.030 /
\plot  8.096 20.030  8.109 20.011 /
\plot  8.109 20.011  8.122 19.994 /
\plot  8.122 19.994  8.134 19.977 /
\plot  8.134 19.977  8.151 19.964 /
\plot  8.151 19.964  8.166 19.952 /
\plot  8.166 19.952  8.183 19.941 /
\plot  8.183 19.941  8.202 19.935 /
\plot  8.202 19.935  8.221 19.928 /
\plot  8.221 19.928  8.242 19.922 /
\plot  8.242 19.922  8.263 19.920 /
\plot  8.263 19.920  8.291 19.916 /
\plot  8.291 19.916  8.321 19.914 /
\plot  8.321 19.914  8.350 19.911 /
\putrule from  8.350 19.911 to  8.384 19.911
\putrule from  8.384 19.911 to  8.418 19.911
\plot  8.418 19.911  8.448 19.914 /
\plot  8.448 19.914  8.477 19.916 /
\plot  8.477 19.916  8.505 19.920 /
\plot  8.505 19.920  8.528 19.922 /
\plot  8.528 19.922  8.547 19.928 /
\plot  8.547 19.928  8.566 19.935 /
\plot  8.566 19.935  8.583 19.941 /
\plot  8.583 19.941  8.600 19.952 /
\plot  8.600 19.952  8.613 19.964 /
\plot  8.613 19.964  8.625 19.977 /
\plot  8.625 19.977  8.636 19.994 /
\plot  8.636 19.994  8.642 20.011 /
\plot  8.642 20.011  8.649 20.030 /
\plot  8.649 20.030  8.655 20.049 /
\plot  8.655 20.049  8.657 20.070 /
\plot  8.657 20.070  8.659 20.091 /
\plot  8.659 20.091  8.664 20.115 /
\plot  8.664 20.115  8.666 20.144 /
\putrule from  8.666 20.144 to  8.666 20.174
\plot  8.666 20.174  8.668 20.208 /
\putrule from  8.668 20.208 to  8.668 20.244
\plot  8.668 20.244  8.670 20.284 /
\putrule from  8.670 20.284 to  8.670 20.322
\putrule from  8.670 20.322 to  8.670 20.362
\putrule from  8.670 20.362 to  8.670 20.405
\putrule from  8.670 20.405 to  8.670 20.447
\putrule from  8.670 20.447 to  8.670 20.477
\putrule from  8.670 20.477 to  8.670 20.508
\putrule from  8.670 20.508 to  8.670 20.540
\putrule from  8.670 20.540 to  8.670 20.576
\putrule from  8.670 20.576 to  8.670 20.612
\putrule from  8.670 20.612 to  8.670 20.650
\putrule from  8.670 20.650 to  8.670 20.690
\putrule from  8.670 20.690 to  8.670 20.731
\putrule from  8.670 20.731 to  8.670 20.773
\putrule from  8.670 20.773 to  8.670 20.815
\putrule from  8.670 20.815 to  8.670 20.860
\putrule from  8.670 20.860 to  8.670 20.902
\putrule from  8.670 20.902 to  8.670 20.944
\putrule from  8.670 20.944 to  8.670 20.987
\putrule from  8.670 20.987 to  8.670 21.027
\putrule from  8.670 21.027 to  8.670 21.067
\putrule from  8.670 21.067 to  8.670 21.107
\putrule from  8.670 21.107 to  8.670 21.146
\putrule from  8.670 21.146 to  8.670 21.184
\putrule from  8.670 21.184 to  8.670 21.224
\putrule from  8.670 21.224 to  8.670 21.264
\putrule from  8.670 21.264 to  8.670 21.304
\putrule from  8.670 21.304 to  8.670 21.347
\putrule from  8.670 21.347 to  8.670 21.389
\putrule from  8.670 21.389 to  8.670 21.431
\putrule from  8.670 21.431 to  8.670 21.476
\putrule from  8.670 21.476 to  8.670 21.518
\putrule from  8.670 21.518 to  8.670 21.560
\putrule from  8.670 21.560 to  8.670 21.601
\putrule from  8.670 21.601 to  8.670 21.641
\putrule from  8.670 21.641 to  8.670 21.679
\putrule from  8.670 21.679 to  8.670 21.715
\putrule from  8.670 21.715 to  8.670 21.751
\putrule from  8.670 21.751 to  8.670 21.783
\putrule from  8.670 21.783 to  8.670 21.814
\putrule from  8.670 21.814 to  8.670 21.844
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  8.915 21.778  8.903 21.793 /
\plot  8.903 21.793  8.892 21.812 /
\plot  8.892 21.812  8.882 21.831 /
\plot  8.882 21.831  8.873 21.857 /
\plot  8.873 21.857  8.865 21.882 /
\plot  8.865 21.882  8.858 21.910 /
\plot  8.858 21.910  8.854 21.939 /
\plot  8.854 21.939  8.850 21.969 /
\plot  8.850 21.969  8.846 21.999 /
\plot  8.846 21.999  8.841 22.028 /
\plot  8.841 22.028  8.839 22.054 /
\plot  8.839 22.054  8.837 22.081 /
\plot  8.837 22.081  8.833 22.111 /
\plot  8.833 22.111  8.829 22.140 /
\plot  8.829 22.140  8.824 22.170 /
\plot  8.824 22.170  8.820 22.200 /
\plot  8.820 22.200  8.814 22.231 /
\plot  8.814 22.231  8.807 22.259 /
\plot  8.807 22.259  8.799 22.286 /
\plot  8.799 22.286  8.793 22.310 /
\plot  8.793 22.310  8.784 22.333 /
\plot  8.784 22.333  8.774 22.354 /
\plot  8.774 22.354  8.763 22.371 /
\plot  8.763 22.371  8.752 22.390 /
\plot  8.752 22.390  8.740 22.407 /
\plot  8.740 22.407  8.725 22.422 /
\plot  8.725 22.422  8.708 22.437 /
\plot  8.708 22.437  8.689 22.449 /
\plot  8.689 22.449  8.670 22.462 /
\plot  8.670 22.462  8.651 22.471 /
\plot  8.651 22.471  8.630 22.481 /
\plot  8.630 22.481  8.608 22.487 /
\plot  8.608 22.487  8.587 22.494 /
\plot  8.587 22.494  8.566 22.500 /
\plot  8.566 22.500  8.545 22.504 /
\plot  8.545 22.504  8.522 22.509 /
\plot  8.522 22.509  8.496 22.513 /
\plot  8.496 22.513  8.471 22.515 /
\plot  8.471 22.515  8.443 22.517 /
\putrule from  8.443 22.517 to  8.414 22.517
\putrule from  8.414 22.517 to  8.386 22.517
\putrule from  8.386 22.517 to  8.357 22.517
\plot  8.357 22.517  8.329 22.515 /
\plot  8.329 22.515  8.304 22.511 /
\plot  8.304 22.511  8.280 22.507 /
\plot  8.280 22.507  8.257 22.502 /
\plot  8.257 22.502  8.230 22.494 /
\plot  8.230 22.494  8.202 22.485 /
\plot  8.202 22.485  8.172 22.473 /
\plot  8.172 22.473  8.145 22.458 /
\plot  8.145 22.458  8.117 22.443 /
\plot  8.117 22.443  8.092 22.424 /
\plot  8.092 22.424  8.067 22.405 /
\plot  8.067 22.405  8.043 22.386 /
\plot  8.043 22.386  8.022 22.365 /
\plot  8.022 22.365  8.003 22.344 /
\plot  8.003 22.344  7.988 22.324 /
\plot  7.988 22.324  7.973 22.305 /
\plot  7.973 22.305  7.959 22.284 /
\plot  7.959 22.284  7.944 22.261 /
\plot  7.944 22.261  7.929 22.236 /
\plot  7.929 22.236  7.914 22.208 /
\plot  7.914 22.208  7.899 22.178 /
\plot  7.899 22.178  7.887 22.149 /
\plot  7.887 22.149  7.876 22.119 /
\plot  7.876 22.119  7.866 22.090 /
\plot  7.866 22.090  7.855 22.060 /
\plot  7.855 22.060  7.846 22.028 /
\plot  7.846 22.028  7.840 22.005 /
\plot  7.840 22.005  7.834 21.979 /
\plot  7.834 21.979  7.827 21.952 /
\plot  7.827 21.952  7.821 21.924 /
\plot  7.821 21.924  7.815 21.893 /
\plot  7.815 21.893  7.808 21.861 /
\plot  7.808 21.861  7.804 21.827 /
\plot  7.804 21.827  7.798 21.791 /
\plot  7.798 21.791  7.794 21.753 /
\plot  7.794 21.753  7.789 21.715 /
\plot  7.789 21.715  7.785 21.677 /
\plot  7.785 21.677  7.783 21.637 /
\plot  7.783 21.637  7.779 21.596 /
\plot  7.779 21.596  7.777 21.556 /
\plot  7.777 21.556  7.775 21.516 /
\plot  7.775 21.516  7.772 21.474 /
\plot  7.772 21.474  7.770 21.435 /
\putrule from  7.770 21.435 to  7.770 21.395
\putrule from  7.770 21.395 to  7.770 21.355
\plot  7.770 21.355  7.768 21.311 /
\putrule from  7.768 21.311 to  7.768 21.264
\putrule from  7.768 21.264 to  7.768 21.217
\plot  7.768 21.217  7.770 21.167 /
\putrule from  7.770 21.167 to  7.770 21.118
\plot  7.770 21.118  7.772 21.067 /
\plot  7.772 21.067  7.775 21.014 /
\plot  7.775 21.014  7.777 20.963 /
\plot  7.777 20.963  7.779 20.915 /
\plot  7.779 20.915  7.781 20.866 /
\plot  7.781 20.866  7.783 20.820 /
\plot  7.783 20.820  7.787 20.773 /
\plot  7.787 20.773  7.789 20.731 /
\plot  7.789 20.731  7.794 20.688 /
\plot  7.794 20.688  7.798 20.648 /
\plot  7.798 20.648  7.802 20.604 /
\plot  7.802 20.604  7.808 20.559 /
\plot  7.808 20.559  7.813 20.517 /
\plot  7.813 20.517  7.819 20.472 /
\plot  7.819 20.472  7.827 20.430 /
\plot  7.827 20.430  7.836 20.388 /
\plot  7.836 20.388  7.844 20.345 /
\plot  7.844 20.345  7.855 20.303 /
\plot  7.855 20.303  7.863 20.265 /
\plot  7.863 20.265  7.876 20.227 /
\plot  7.876 20.227  7.887 20.191 /
\plot  7.887 20.191  7.899 20.157 /
\plot  7.899 20.157  7.910 20.125 /
\plot  7.910 20.125  7.923 20.098 /
\plot  7.923 20.098  7.935 20.070 /
\plot  7.935 20.070  7.950 20.047 /
\plot  7.950 20.047  7.969 20.015 /
\plot  7.969 20.015  7.990 19.986 /
\plot  7.990 19.986  8.014 19.956 /
\plot  8.014 19.956  8.039 19.931 /
\plot  8.039 19.931  8.067 19.903 /
\plot  8.067 19.903  8.094 19.880 /
\plot  8.094 19.880  8.124 19.859 /
\plot  8.124 19.859  8.153 19.840 /
\plot  8.153 19.840  8.183 19.823 /
\plot  8.183 19.823  8.213 19.810 /
\plot  8.213 19.810  8.240 19.799 /
\plot  8.240 19.799  8.270 19.789 /
\plot  8.270 19.789  8.297 19.782 /
\plot  8.297 19.782  8.325 19.776 /
\plot  8.325 19.776  8.357 19.770 /
\plot  8.357 19.770  8.386 19.768 /
\plot  8.386 19.768  8.418 19.765 /
\putrule from  8.418 19.765 to  8.450 19.765
\putrule from  8.450 19.765 to  8.481 19.765
\plot  8.481 19.765  8.511 19.770 /
\plot  8.511 19.770  8.541 19.774 /
\plot  8.541 19.774  8.566 19.778 /
\plot  8.566 19.778  8.589 19.787 /
\plot  8.589 19.787  8.613 19.793 /
\plot  8.613 19.793  8.634 19.801 /
\plot  8.634 19.801  8.655 19.812 /
\plot  8.655 19.812  8.674 19.825 /
\plot  8.674 19.825  8.695 19.840 /
\plot  8.695 19.840  8.712 19.854 /
\plot  8.712 19.854  8.731 19.873 /
\plot  8.731 19.873  8.746 19.892 /
\plot  8.746 19.892  8.761 19.916 /
\plot  8.761 19.916  8.774 19.939 /
\plot  8.774 19.939  8.784 19.962 /
\plot  8.784 19.962  8.795 19.988 /
\plot  8.795 19.988  8.801 20.013 /
\plot  8.801 20.013  8.807 20.038 /
\plot  8.807 20.038  8.812 20.064 /
\plot  8.812 20.064  8.816 20.091 /
\plot  8.816 20.091  8.820 20.121 /
\plot  8.820 20.121  8.824 20.155 /
\plot  8.824 20.155  8.826 20.187 /
\plot  8.826 20.187  8.829 20.223 /
\plot  8.829 20.223  8.833 20.256 /
\plot  8.833 20.256  8.835 20.292 /
\plot  8.835 20.292  8.837 20.326 /
\plot  8.837 20.326  8.839 20.360 /
\plot  8.839 20.360  8.843 20.390 /
\plot  8.843 20.390  8.848 20.422 /
\plot  8.848 20.422  8.850 20.449 /
\plot  8.850 20.449  8.856 20.483 /
\plot  8.856 20.483  8.862 20.517 /
\plot  8.862 20.517  8.871 20.549 /
\plot  8.871 20.549  8.882 20.582 /
\plot  8.882 20.582  8.894 20.614 /
\plot  8.894 20.614  8.909 20.648 /
\plot  8.909 20.648  8.926 20.678 /
\plot  8.926 20.678  8.947 20.707 /
\plot  8.947 20.707  8.968 20.735 /
\plot  8.968 20.735  8.992 20.758 /
\plot  8.992 20.758  9.019 20.781 /
\plot  9.019 20.781  9.047 20.800 /
\plot  9.047 20.800  9.070 20.815 /
\plot  9.070 20.815  9.095 20.830 /
\plot  9.095 20.830  9.123 20.843 /
\plot  9.123 20.843  9.152 20.858 /
\plot  9.152 20.858  9.186 20.870 /
\plot  9.186 20.870  9.220 20.883 /
\plot  9.220 20.883  9.258 20.896 /
\plot  9.258 20.896  9.296 20.908 /
\plot  9.296 20.908  9.337 20.921 /
\plot  9.337 20.921  9.377 20.932 /
\plot  9.377 20.932  9.417 20.942 /
\plot  9.417 20.942  9.457 20.953 /
\plot  9.457 20.953  9.495 20.963 /
\plot  9.495 20.963  9.533 20.972 /
\plot  9.533 20.972  9.572 20.980 /
\plot  9.572 20.980  9.610 20.989 /
\plot  9.610 20.989  9.648 20.997 /
\plot  9.648 20.997  9.686 21.006 /
\plot  9.686 21.006  9.726 21.014 /
\plot  9.726 21.014  9.766 21.025 /
\plot  9.766 21.025  9.807 21.033 /
\plot  9.807 21.033  9.849 21.044 /
\plot  9.849 21.044  9.889 21.054 /
\plot  9.889 21.054  9.929 21.067 /
\plot  9.929 21.067  9.970 21.078 /
\plot  9.970 21.078 10.008 21.090 /
\plot 10.008 21.090 10.044 21.103 /
\plot 10.044 21.103 10.077 21.116 /
\plot 10.077 21.116 10.109 21.129 /
\plot 10.109 21.129 10.137 21.143 /
\plot 10.137 21.143 10.164 21.158 /
\plot 10.164 21.158 10.188 21.171 /
\plot 10.188 21.171 10.213 21.190 /
\plot 10.213 21.190 10.236 21.209 /
\plot 10.236 21.209 10.257 21.230 /
\plot 10.257 21.230 10.276 21.256 /
\plot 10.276 21.256 10.295 21.279 /
\plot 10.295 21.279 10.310 21.306 /
\plot 10.310 21.306 10.325 21.336 /
\plot 10.325 21.336 10.338 21.366 /
\plot 10.338 21.366 10.351 21.395 /
\plot 10.351 21.395 10.359 21.427 /
\plot 10.359 21.427 10.365 21.457 /
\plot 10.365 21.457 10.372 21.486 /
\plot 10.372 21.486 10.376 21.516 /
\plot 10.376 21.516 10.380 21.548 /
\plot 10.380 21.548 10.384 21.577 /
\plot 10.384 21.577 10.386 21.609 /
\plot 10.386 21.609 10.389 21.643 /
\putrule from 10.389 21.643 to 10.389 21.679
\putrule from 10.389 21.679 to 10.389 21.715
\putrule from 10.389 21.715 to 10.389 21.751
\plot 10.389 21.751 10.386 21.789 /
\plot 10.386 21.789 10.384 21.827 /
\plot 10.384 21.827 10.382 21.865 /
\plot 10.382 21.865 10.378 21.901 /
\plot 10.378 21.901 10.374 21.937 /
\plot 10.374 21.937 10.370 21.969 /
\plot 10.370 21.969 10.363 22.001 /
\plot 10.363 22.001 10.359 22.032 /
\plot 10.359 22.032 10.351 22.066 /
\plot 10.351 22.066 10.342 22.102 /
\plot 10.342 22.102 10.331 22.136 /
\plot 10.331 22.136 10.319 22.172 /
\plot 10.319 22.172 10.306 22.206 /
\plot 10.306 22.206 10.293 22.242 /
\plot 10.293 22.242 10.276 22.274 /
\plot 10.276 22.274 10.262 22.303 /
\plot 10.262 22.303 10.245 22.333 /
\plot 10.245 22.333 10.228 22.358 /
\plot 10.228 22.358 10.211 22.382 /
\plot 10.211 22.382 10.194 22.401 /
\plot 10.194 22.401 10.177 22.420 /
\plot 10.177 22.420 10.158 22.439 /
\plot 10.158 22.439 10.137 22.456 /
\plot 10.137 22.456 10.113 22.471 /
\plot 10.113 22.471 10.090 22.485 /
\plot 10.090 22.485 10.067 22.498 /
\plot 10.067 22.498 10.041 22.509 /
\plot 10.041 22.509 10.016 22.519 /
\plot 10.016 22.519  9.991 22.526 /
\plot  9.991 22.526  9.967 22.532 /
\plot  9.967 22.532  9.944 22.536 /
\plot  9.944 22.536  9.921 22.538 /
\putrule from  9.921 22.538 to  9.893 22.538
\putrule from  9.893 22.538 to  9.866 22.538
\plot  9.866 22.538  9.836 22.536 /
\plot  9.836 22.536  9.804 22.530 /
\plot  9.804 22.530  9.775 22.523 /
\plot  9.775 22.523  9.743 22.513 /
\plot  9.743 22.513  9.716 22.500 /
\plot  9.716 22.500  9.688 22.487 /
\plot  9.688 22.487  9.663 22.473 /
\plot  9.663 22.473  9.641 22.456 /
\plot  9.641 22.456  9.622 22.439 /
\plot  9.622 22.439  9.603 22.422 /
\plot  9.603 22.422  9.586 22.403 /
\plot  9.586 22.403  9.569 22.380 /
\plot  9.569 22.380  9.553 22.356 /
\plot  9.553 22.356  9.536 22.329 /
\plot  9.536 22.329  9.521 22.301 /
\plot  9.521 22.301  9.506 22.274 /
\plot  9.506 22.274  9.493 22.244 /
\plot  9.493 22.244  9.483 22.217 /
\plot  9.483 22.217  9.472 22.187 /
\plot  9.472 22.187  9.466 22.157 /
\plot  9.466 22.157  9.457 22.128 /
\plot  9.457 22.128  9.451 22.096 /
\plot  9.451 22.096  9.445 22.064 /
\plot  9.445 22.064  9.438 22.030 /
\plot  9.438 22.030  9.432 21.994 /
\plot  9.432 21.994  9.426 21.960 /
\plot  9.426 21.960  9.417 21.927 /
\plot  9.417 21.927  9.411 21.895 /
\plot  9.411 21.895  9.402 21.865 /
\plot  9.402 21.865  9.394 21.840 /
\plot  9.394 21.840  9.385 21.819 /
\plot  9.385 21.819  9.375 21.797 /
\plot  9.375 21.797  9.364 21.783 /
\plot  9.364 21.783  9.349 21.768 /
\plot  9.349 21.768  9.335 21.755 /
\plot  9.335 21.755  9.318 21.745 /
\plot  9.318 21.745  9.299 21.736 /
\plot  9.299 21.736  9.277 21.730 /
\plot  9.277 21.730  9.256 21.725 /
\plot  9.256 21.725  9.235 21.723 /
\plot  9.235 21.723  9.214 21.721 /
\plot  9.214 21.721  9.191 21.719 /
\putrule from  9.191 21.719 to  9.172 21.719
\putrule from  9.172 21.719 to  9.150 21.719
\plot  9.150 21.719  9.125 21.721 /
\plot  9.125 21.721  9.100 21.723 /
\plot  9.100 21.723  9.072 21.725 /
\plot  9.072 21.725  9.047 21.728 /
\plot  9.047 21.728  9.019 21.734 /
\plot  9.019 21.734  8.994 21.738 /
\plot  8.994 21.738  8.970 21.747 /
\plot  8.970 21.747  8.949 21.757 /
\plot  8.949 21.757  8.932 21.768 /
\plot  8.932 21.768  8.915 21.778 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 10.097 22.382 10.094 22.380 /
\plot 10.094 22.380 10.084 22.365 /
\plot 10.084 22.365 10.067 22.341 /
\plot 10.067 22.341 10.052 22.318 /
\plot 10.052 22.318 10.037 22.299 /
\plot 10.037 22.299 10.025 22.278 /
\plot 10.025 22.278 10.014 22.263 /
\plot 10.014 22.263 10.001 22.244 /
\plot 10.001 22.244  9.989 22.223 /
\plot  9.989 22.223  9.976 22.200 /
\plot  9.976 22.200  9.963 22.174 /
\plot  9.963 22.174  9.950 22.149 /
\plot  9.950 22.149  9.942 22.123 /
\plot  9.942 22.123  9.934 22.096 /
\plot  9.934 22.096  9.929 22.075 /
\plot  9.929 22.075  9.925 22.051 /
\plot  9.925 22.051  9.923 22.026 /
\plot  9.923 22.026  9.921 21.999 /
\putrule from  9.921 21.999 to  9.921 21.969
\putrule from  9.921 21.969 to  9.921 21.937
\plot  9.921 21.937  9.923 21.907 /
\plot  9.923 21.907  9.927 21.876 /
\plot  9.927 21.876  9.931 21.846 /
\plot  9.931 21.846  9.938 21.816 /
\plot  9.938 21.816  9.942 21.791 /
\plot  9.942 21.791  9.950 21.764 /
\plot  9.950 21.764  9.957 21.736 /
\plot  9.957 21.736  9.967 21.706 /
\plot  9.967 21.706  9.978 21.677 /
\plot  9.978 21.677  9.993 21.645 /
\plot  9.993 21.645 10.008 21.615 /
\plot 10.008 21.615 10.022 21.586 /
\plot 10.022 21.586 10.039 21.558 /
\plot 10.039 21.558 10.058 21.531 /
\plot 10.058 21.531 10.077 21.507 /
\plot 10.077 21.507 10.099 21.486 /
\plot 10.099 21.486 10.122 21.465 /
\plot 10.122 21.465 10.145 21.444 /
\plot 10.145 21.444 10.173 21.425 /
\plot 10.173 21.425 10.202 21.406 /
\plot 10.202 21.406 10.234 21.389 /
\plot 10.234 21.389 10.268 21.372 /
\plot 10.268 21.372 10.302 21.359 /
\plot 10.302 21.359 10.336 21.347 /
\plot 10.336 21.347 10.370 21.336 /
\plot 10.370 21.336 10.401 21.330 /
\plot 10.401 21.330 10.433 21.323 /
\plot 10.433 21.323 10.463 21.321 /
\plot 10.463 21.321 10.486 21.319 /
\putrule from 10.486 21.319 to 10.511 21.319
\plot 10.511 21.319 10.537 21.321 /
\plot 10.537 21.321 10.562 21.323 /
\plot 10.562 21.323 10.585 21.328 /
\plot 10.585 21.328 10.611 21.334 /
\plot 10.611 21.334 10.634 21.342 /
\plot 10.634 21.342 10.655 21.353 /
\plot 10.655 21.353 10.676 21.364 /
\plot 10.676 21.364 10.696 21.374 /
\plot 10.696 21.374 10.710 21.387 /
\plot 10.710 21.387 10.725 21.402 /
\plot 10.725 21.402 10.738 21.416 /
\plot 10.738 21.416 10.748 21.431 /
\plot 10.748 21.431 10.757 21.450 /
\plot 10.757 21.450 10.765 21.474 /
\plot 10.765 21.474 10.772 21.497 /
\plot 10.772 21.497 10.776 21.524 /
\plot 10.776 21.524 10.778 21.554 /
\plot 10.778 21.554 10.780 21.584 /
\plot 10.780 21.584 10.778 21.615 /
\putrule from 10.778 21.615 to 10.778 21.649
\plot 10.778 21.649 10.776 21.681 /
\plot 10.776 21.681 10.774 21.715 /
\plot 10.774 21.715 10.770 21.747 /
\plot 10.770 21.747 10.767 21.778 /
\plot 10.767 21.778 10.765 21.810 /
\plot 10.765 21.810 10.761 21.844 /
\plot 10.761 21.844 10.759 21.878 /
\plot 10.759 21.878 10.757 21.916 /
\plot 10.757 21.916 10.755 21.952 /
\plot 10.755 21.952 10.751 21.990 /
\plot 10.751 21.990 10.748 22.028 /
\plot 10.748 22.028 10.746 22.064 /
\plot 10.746 22.064 10.742 22.098 /
\plot 10.742 22.098 10.740 22.130 /
\plot 10.740 22.130 10.736 22.162 /
\plot 10.736 22.162 10.734 22.189 /
\plot 10.734 22.189 10.729 22.221 /
\plot 10.729 22.221 10.725 22.253 /
\plot 10.725 22.253 10.719 22.282 /
\plot 10.719 22.282 10.712 22.314 /
\plot 10.712 22.314 10.706 22.341 /
\plot 10.706 22.341 10.698 22.369 /
\plot 10.698 22.369 10.689 22.394 /
\plot 10.689 22.394 10.681 22.418 /
\plot 10.681 22.418 10.670 22.437 /
\plot 10.670 22.437 10.662 22.456 /
\plot 10.662 22.456 10.647 22.477 /
\plot 10.647 22.477 10.632 22.498 /
\plot 10.632 22.498 10.613 22.517 /
\plot 10.613 22.517 10.594 22.534 /
\plot 10.594 22.534 10.575 22.551 /
\plot 10.575 22.551 10.554 22.564 /
\plot 10.554 22.564 10.535 22.574 /
\plot 10.535 22.574 10.516 22.581 /
\plot 10.516 22.581 10.497 22.587 /
\plot 10.497 22.587 10.478 22.591 /
\plot 10.478 22.591 10.456 22.593 /
\plot 10.456 22.593 10.435 22.595 /
\putrule from 10.435 22.595 to 10.414 22.595
\plot 10.414 22.595 10.395 22.593 /
\plot 10.395 22.593 10.378 22.589 /
\plot 10.378 22.589 10.363 22.587 /
\plot 10.363 22.587 10.342 22.581 /
\plot 10.342 22.581 10.323 22.570 /
\plot 10.323 22.570 10.300 22.557 /
\plot 10.300 22.557 10.274 22.545 /
\plot 10.274 22.545 10.257 22.534 /
\plot 10.257 22.534 10.255 22.532 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.668 21.844 to 12.668 21.886
\putrule from 12.668 21.886 to 12.668 21.929
\putrule from 12.668 21.929 to 12.668 21.969
\putrule from 12.668 21.969 to 12.668 22.007
\plot 12.668 22.007 12.666 22.047 /
\putrule from 12.666 22.047 to 12.666 22.083
\plot 12.666 22.083 12.664 22.117 /
\putrule from 12.664 22.117 to 12.664 22.147
\plot 12.664 22.147 12.662 22.176 /
\plot 12.662 22.176 12.658 22.200 /
\plot 12.658 22.200 12.656 22.221 /
\plot 12.656 22.221 12.653 22.240 /
\plot 12.653 22.240 12.649 22.259 /
\plot 12.649 22.259 12.643 22.274 /
\plot 12.643 22.274 12.639 22.288 /
\plot 12.639 22.288 12.630 22.303 /
\plot 12.630 22.303 12.622 22.316 /
\plot 12.622 22.316 12.611 22.327 /
\plot 12.611 22.327 12.601 22.337 /
\plot 12.601 22.337 12.588 22.346 /
\plot 12.588 22.346 12.573 22.354 /
\plot 12.573 22.354 12.558 22.358 /
\plot 12.558 22.358 12.543 22.365 /
\plot 12.543 22.365 12.526 22.367 /
\plot 12.526 22.367 12.503 22.371 /
\plot 12.503 22.371 12.476 22.375 /
\plot 12.476 22.375 12.446 22.377 /
\plot 12.446 22.377 12.416 22.380 /
\putrule from 12.416 22.380 to 12.383 22.380
\putrule from 12.383 22.380 to 12.349 22.380
\plot 12.349 22.380 12.319 22.377 /
\plot 12.319 22.377 12.289 22.375 /
\plot 12.289 22.375 12.262 22.371 /
\plot 12.262 22.371 12.241 22.367 /
\plot 12.241 22.367 12.220 22.363 /
\plot 12.220 22.363 12.200 22.356 /
\plot 12.200 22.356 12.181 22.350 /
\plot 12.181 22.350 12.164 22.339 /
\plot 12.164 22.339 12.150 22.327 /
\plot 12.150 22.327 12.133 22.314 /
\plot 12.133 22.314 12.120 22.297 /
\plot 12.120 22.297 12.107 22.280 /
\plot 12.107 22.280 12.095 22.261 /
\plot 12.095 22.261 12.082 22.240 /
\plot 12.082 22.240 12.073 22.227 /
\plot 12.073 22.227 12.063 22.210 /
\plot 12.063 22.210 12.054 22.193 /
\plot 12.054 22.193 12.044 22.174 /
\plot 12.044 22.174 12.035 22.151 /
\plot 12.035 22.151 12.025 22.126 /
\plot 12.025 22.126 12.014 22.096 /
\plot 12.014 22.096 12.004 22.064 /
\plot 12.004 22.064 11.993 22.030 /
\plot 11.993 22.030 11.985 21.992 /
\plot 11.985 21.992 11.974 21.954 /
\plot 11.974 21.954 11.966 21.912 /
\plot 11.966 21.912 11.957 21.867 /
\plot 11.957 21.867 11.951 21.819 /
\plot 11.951 21.819 11.944 21.770 /
\plot 11.944 21.770 11.938 21.717 /
\plot 11.938 21.717 11.934 21.677 /
\plot 11.934 21.677 11.932 21.632 /
\plot 11.932 21.632 11.927 21.588 /
\plot 11.927 21.588 11.925 21.539 /
\plot 11.925 21.539 11.923 21.488 /
\plot 11.923 21.488 11.921 21.435 /
\plot 11.921 21.435 11.919 21.380 /
\plot 11.919 21.380 11.917 21.323 /
\putrule from 11.917 21.323 to 11.917 21.264
\plot 11.917 21.264 11.915 21.205 /
\putrule from 11.915 21.205 to 11.915 21.146
\putrule from 11.915 21.146 to 11.915 21.086
\plot 11.915 21.086 11.917 21.027 /
\putrule from 11.917 21.027 to 11.917 20.968
\plot 11.917 20.968 11.919 20.911 /
\plot 11.919 20.911 11.921 20.856 /
\plot 11.921 20.856 11.923 20.803 /
\plot 11.923 20.803 11.925 20.752 /
\plot 11.925 20.752 11.927 20.703 /
\plot 11.927 20.703 11.932 20.659 /
\plot 11.932 20.659 11.934 20.614 /
\plot 11.934 20.614 11.938 20.574 /
\plot 11.938 20.574 11.944 20.521 /
\plot 11.944 20.521 11.951 20.472 /
\plot 11.951 20.472 11.957 20.424 /
\plot 11.957 20.424 11.966 20.379 /
\plot 11.966 20.379 11.974 20.337 /
\plot 11.974 20.337 11.985 20.299 /
\plot 11.985 20.299 11.993 20.261 /
\plot 11.993 20.261 12.004 20.227 /
\plot 12.004 20.227 12.014 20.195 /
\plot 12.014 20.195 12.025 20.165 /
\plot 12.025 20.165 12.035 20.140 /
\plot 12.035 20.140 12.044 20.117 /
\plot 12.044 20.117 12.054 20.098 /
\plot 12.054 20.098 12.063 20.081 /
\plot 12.063 20.081 12.073 20.064 /
\plot 12.073 20.064 12.082 20.049 /
\plot 12.082 20.049 12.095 20.030 /
\plot 12.095 20.030 12.107 20.011 /
\plot 12.107 20.011 12.120 19.994 /
\plot 12.120 19.994 12.133 19.977 /
\plot 12.133 19.977 12.150 19.964 /
\plot 12.150 19.964 12.164 19.952 /
\plot 12.164 19.952 12.181 19.941 /
\plot 12.181 19.941 12.200 19.935 /
\plot 12.200 19.935 12.220 19.928 /
\plot 12.220 19.928 12.241 19.922 /
\plot 12.241 19.922 12.262 19.920 /
\plot 12.262 19.920 12.289 19.916 /
\plot 12.289 19.916 12.319 19.914 /
\plot 12.319 19.914 12.349 19.911 /
\putrule from 12.349 19.911 to 12.383 19.911
\putrule from 12.383 19.911 to 12.416 19.911
\plot 12.416 19.911 12.446 19.914 /
\plot 12.446 19.914 12.476 19.916 /
\plot 12.476 19.916 12.503 19.920 /
\plot 12.503 19.920 12.526 19.922 /
\plot 12.526 19.922 12.545 19.928 /
\plot 12.545 19.928 12.565 19.935 /
\plot 12.565 19.935 12.581 19.941 /
\plot 12.581 19.941 12.598 19.952 /
\plot 12.598 19.952 12.611 19.964 /
\plot 12.611 19.964 12.624 19.977 /
\plot 12.624 19.977 12.634 19.994 /
\plot 12.634 19.994 12.641 20.011 /
\plot 12.641 20.011 12.647 20.030 /
\plot 12.647 20.030 12.653 20.049 /
\plot 12.653 20.049 12.656 20.070 /
\plot 12.656 20.070 12.658 20.091 /
\plot 12.658 20.091 12.662 20.115 /
\plot 12.662 20.115 12.664 20.144 /
\putrule from 12.664 20.144 to 12.664 20.174
\plot 12.664 20.174 12.666 20.208 /
\putrule from 12.666 20.208 to 12.666 20.244
\plot 12.666 20.244 12.668 20.284 /
\putrule from 12.668 20.284 to 12.668 20.322
\putrule from 12.668 20.322 to 12.668 20.362
\putrule from 12.668 20.362 to 12.668 20.405
\putrule from 12.668 20.405 to 12.668 20.447
\putrule from 12.668 20.447 to 12.668 20.477
\putrule from 12.668 20.477 to 12.668 20.508
\putrule from 12.668 20.508 to 12.668 20.540
\putrule from 12.668 20.540 to 12.668 20.576
\putrule from 12.668 20.576 to 12.668 20.612
\putrule from 12.668 20.612 to 12.668 20.650
\putrule from 12.668 20.650 to 12.668 20.690
\putrule from 12.668 20.690 to 12.668 20.731
\putrule from 12.668 20.731 to 12.668 20.773
\putrule from 12.668 20.773 to 12.668 20.815
\putrule from 12.668 20.815 to 12.668 20.860
\putrule from 12.668 20.860 to 12.668 20.902
\putrule from 12.668 20.902 to 12.668 20.944
\putrule from 12.668 20.944 to 12.668 20.987
\putrule from 12.668 20.987 to 12.668 21.027
\putrule from 12.668 21.027 to 12.668 21.067
\putrule from 12.668 21.067 to 12.668 21.107
\putrule from 12.668 21.107 to 12.668 21.146
\putrule from 12.668 21.146 to 12.668 21.184
\putrule from 12.668 21.184 to 12.668 21.224
\putrule from 12.668 21.224 to 12.668 21.264
\putrule from 12.668 21.264 to 12.668 21.304
\putrule from 12.668 21.304 to 12.668 21.347
\putrule from 12.668 21.347 to 12.668 21.389
\putrule from 12.668 21.389 to 12.668 21.431
\putrule from 12.668 21.431 to 12.668 21.476
\putrule from 12.668 21.476 to 12.668 21.518
\putrule from 12.668 21.518 to 12.668 21.560
\putrule from 12.668 21.560 to 12.668 21.601
\putrule from 12.668 21.601 to 12.668 21.641
\putrule from 12.668 21.641 to 12.668 21.679
\putrule from 12.668 21.679 to 12.668 21.715
\putrule from 12.668 21.715 to 12.668 21.751
\putrule from 12.668 21.751 to 12.668 21.783
\putrule from 12.668 21.783 to 12.668 21.814
\putrule from 12.668 21.814 to 12.668 21.844
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 13.828 21.402 13.851 21.410 /
\plot 13.851 21.410 13.879 21.421 /
\plot 13.879 21.421 13.906 21.427 /
\plot 13.906 21.427 13.938 21.435 /
\plot 13.938 21.435 13.970 21.444 /
\plot 13.970 21.444 14.004 21.450 /
\plot 14.004 21.450 14.038 21.457 /
\plot 14.038 21.457 14.074 21.463 /
\plot 14.074 21.463 14.108 21.469 /
\plot 14.108 21.469 14.139 21.478 /
\plot 14.139 21.478 14.169 21.484 /
\plot 14.169 21.484 14.196 21.491 /
\plot 14.196 21.491 14.222 21.499 /
\plot 14.222 21.499 14.245 21.507 /
\plot 14.245 21.507 14.268 21.520 /
\plot 14.268 21.520 14.292 21.533 /
\plot 14.292 21.533 14.311 21.548 /
\plot 14.311 21.548 14.330 21.565 /
\plot 14.330 21.565 14.345 21.584 /
\plot 14.345 21.584 14.359 21.607 /
\plot 14.359 21.607 14.370 21.628 /
\plot 14.370 21.628 14.379 21.654 /
\plot 14.379 21.654 14.387 21.677 /
\plot 14.387 21.677 14.391 21.702 /
\plot 14.391 21.702 14.393 21.728 /
\plot 14.393 21.728 14.395 21.753 /
\putrule from 14.395 21.753 to 14.395 21.780
\putrule from 14.395 21.780 to 14.395 21.810
\putrule from 14.395 21.810 to 14.395 21.840
\plot 14.395 21.840 14.391 21.874 /
\plot 14.391 21.874 14.389 21.907 /
\plot 14.389 21.907 14.383 21.941 /
\plot 14.383 21.941 14.379 21.977 /
\plot 14.379 21.977 14.372 22.011 /
\plot 14.372 22.011 14.366 22.043 /
\plot 14.366 22.043 14.359 22.075 /
\plot 14.359 22.075 14.351 22.102 /
\plot 14.351 22.102 14.345 22.130 /
\plot 14.345 22.130 14.334 22.162 /
\plot 14.334 22.162 14.323 22.193 /
\plot 14.323 22.193 14.313 22.223 /
\plot 14.313 22.223 14.300 22.255 /
\plot 14.300 22.255 14.285 22.284 /
\plot 14.285 22.284 14.271 22.312 /
\plot 14.271 22.312 14.256 22.337 /
\plot 14.256 22.337 14.241 22.358 /
\plot 14.241 22.358 14.226 22.380 /
\plot 14.226 22.380 14.209 22.399 /
\plot 14.209 22.399 14.192 22.416 /
\plot 14.192 22.416 14.173 22.430 /
\plot 14.173 22.430 14.154 22.447 /
\plot 14.154 22.447 14.131 22.462 /
\plot 14.131 22.462 14.108 22.477 /
\plot 14.108 22.477 14.084 22.490 /
\plot 14.084 22.490 14.061 22.500 /
\plot 14.061 22.500 14.036 22.511 /
\plot 14.036 22.511 14.012 22.519 /
\plot 14.012 22.519 13.991 22.528 /
\plot 13.991 22.528 13.968 22.534 /
\plot 13.968 22.534 13.942 22.540 /
\plot 13.942 22.540 13.917 22.547 /
\plot 13.917 22.547 13.890 22.553 /
\plot 13.890 22.553 13.862 22.557 /
\plot 13.862 22.557 13.837 22.559 /
\plot 13.837 22.559 13.809 22.564 /
\plot 13.809 22.564 13.784 22.566 /
\putrule from 13.784 22.566 to 13.763 22.566
\putrule from 13.763 22.566 to 13.739 22.566
\plot 13.739 22.566 13.714 22.564 /
\plot 13.714 22.564 13.686 22.562 /
\plot 13.686 22.562 13.661 22.559 /
\plot 13.661 22.559 13.633 22.555 /
\plot 13.633 22.555 13.606 22.551 /
\plot 13.606 22.551 13.581 22.547 /
\plot 13.581 22.547 13.557 22.545 /
\plot 13.557 22.545 13.534 22.540 /
\putrule from 13.534 22.540 to 13.515 22.540
\plot 13.515 22.540 13.496 22.538 /
\putrule from 13.496 22.538 to 13.475 22.538
\putrule from 13.475 22.538 to 13.454 22.538
\plot 13.454 22.538 13.430 22.540 /
\plot 13.430 22.540 13.407 22.543 /
\plot 13.407 22.543 13.384 22.547 /
\plot 13.384 22.547 13.358 22.551 /
\plot 13.358 22.551 13.335 22.557 /
\plot 13.335 22.557 13.312 22.564 /
\plot 13.312 22.564 13.293 22.570 /
\plot 13.293 22.570 13.269 22.578 /
\plot 13.269 22.578 13.246 22.587 /
\plot 13.246 22.587 13.223 22.598 /
\plot 13.223 22.598 13.195 22.608 /
\plot 13.195 22.608 13.170 22.619 /
\plot 13.170 22.619 13.142 22.631 /
\plot 13.142 22.631 13.115 22.644 /
\plot 13.115 22.644 13.087 22.657 /
\plot 13.087 22.657 13.060 22.669 /
\plot 13.060 22.669 13.034 22.682 /
\plot 13.034 22.682 13.011 22.695 /
\plot 13.011 22.695 12.986 22.708 /
\plot 12.986 22.708 12.960 22.720 /
\plot 12.960 22.720 12.933 22.733 /
\plot 12.933 22.733 12.903 22.748 /
\plot 12.903 22.748 12.874 22.761 /
\plot 12.874 22.761 12.844 22.775 /
\plot 12.844 22.775 12.814 22.788 /
\plot 12.814 22.788 12.783 22.801 /
\plot 12.783 22.801 12.753 22.811 /
\plot 12.753 22.811 12.725 22.822 /
\plot 12.725 22.822 12.696 22.830 /
\plot 12.696 22.830 12.668 22.837 /
\plot 12.668 22.837 12.641 22.843 /
\plot 12.641 22.843 12.611 22.849 /
\plot 12.611 22.849 12.581 22.854 /
\plot 12.581 22.854 12.548 22.856 /
\plot 12.548 22.856 12.516 22.860 /
\putrule from 12.516 22.860 to 12.482 22.860
\plot 12.482 22.860 12.448 22.862 /
\putrule from 12.448 22.862 to 12.416 22.862
\putrule from 12.416 22.862 to 12.385 22.862
\plot 12.385 22.862 12.355 22.860 /
\plot 12.355 22.860 12.327 22.858 /
\plot 12.327 22.858 12.300 22.856 /
\plot 12.300 22.856 12.275 22.854 /
\plot 12.275 22.854 12.247 22.849 /
\plot 12.247 22.849 12.222 22.845 /
\plot 12.222 22.845 12.194 22.841 /
\plot 12.194 22.841 12.167 22.837 /
\plot 12.167 22.837 12.139 22.828 /
\plot 12.139 22.828 12.114 22.822 /
\plot 12.114 22.822 12.086 22.813 /
\plot 12.086 22.813 12.063 22.805 /
\plot 12.063 22.805 12.040 22.797 /
\plot 12.040 22.797 12.018 22.786 /
\plot 12.018 22.786 11.997 22.775 /
\plot 11.997 22.775 11.976 22.763 /
\plot 11.976 22.763 11.955 22.750 /
\plot 11.955 22.750 11.934 22.735 /
\plot 11.934 22.735 11.913 22.718 /
\plot 11.913 22.718 11.891 22.701 /
\plot 11.891 22.701 11.868 22.680 /
\plot 11.868 22.680 11.847 22.661 /
\plot 11.847 22.661 11.826 22.640 /
\plot 11.826 22.640 11.807 22.619 /
\plot 11.807 22.619 11.788 22.598 /
\plot 11.788 22.598 11.769 22.576 /
\plot 11.769 22.576 11.752 22.553 /
\plot 11.752 22.553 11.737 22.532 /
\plot 11.737 22.532 11.720 22.509 /
\plot 11.720 22.509 11.703 22.483 /
\plot 11.703 22.483 11.686 22.456 /
\plot 11.686 22.456 11.669 22.426 /
\plot 11.669 22.426 11.652 22.396 /
\plot 11.652 22.396 11.635 22.367 /
\plot 11.635 22.367 11.620 22.335 /
\plot 11.620 22.335 11.608 22.305 /
\plot 11.608 22.305 11.595 22.274 /
\plot 11.595 22.274 11.582 22.244 /
\plot 11.582 22.244 11.572 22.214 /
\plot 11.572 22.214 11.563 22.189 /
\plot 11.563 22.189 11.557 22.164 /
\plot 11.557 22.164 11.549 22.134 /
\plot 11.549 22.134 11.540 22.104 /
\plot 11.540 22.104 11.534 22.075 /
\plot 11.534 22.075 11.527 22.043 /
\plot 11.527 22.043 11.521 22.009 /
\plot 11.521 22.009 11.515 21.975 /
\plot 11.515 21.975 11.510 21.941 /
\plot 11.510 21.941 11.504 21.907 /
\plot 11.504 21.907 11.500 21.876 /
\plot 11.500 21.876 11.496 21.842 /
\plot 11.496 21.842 11.494 21.810 /
\plot 11.494 21.810 11.489 21.778 /
\plot 11.489 21.778 11.487 21.747 /
\plot 11.487 21.747 11.485 21.713 /
\plot 11.485 21.713 11.483 21.679 /
\plot 11.483 21.679 11.481 21.643 /
\plot 11.481 21.643 11.479 21.605 /
\plot 11.479 21.605 11.477 21.565 /
\plot 11.477 21.565 11.474 21.524 /
\putrule from 11.474 21.524 to 11.474 21.484
\putrule from 11.474 21.484 to 11.474 21.442
\plot 11.474 21.442 11.472 21.402 /
\putrule from 11.472 21.402 to 11.472 21.364
\putrule from 11.472 21.364 to 11.472 21.325
\plot 11.472 21.325 11.474 21.287 /
\putrule from 11.474 21.287 to 11.474 21.249
\plot 11.474 21.249 11.477 21.215 /
\putrule from 11.477 21.215 to 11.477 21.181
\plot 11.477 21.181 11.479 21.148 /
\plot 11.479 21.148 11.481 21.112 /
\plot 11.481 21.112 11.483 21.074 /
\plot 11.483 21.074 11.485 21.035 /
\plot 11.485 21.035 11.487 20.997 /
\plot 11.487 20.997 11.489 20.957 /
\plot 11.489 20.957 11.494 20.917 /
\plot 11.494 20.917 11.496 20.879 /
\plot 11.496 20.879 11.498 20.841 /
\plot 11.498 20.841 11.502 20.803 /
\plot 11.502 20.803 11.504 20.767 /
\plot 11.504 20.767 11.508 20.733 /
\plot 11.508 20.733 11.510 20.699 /
\plot 11.510 20.699 11.515 20.665 /
\plot 11.515 20.665 11.517 20.627 /
\plot 11.517 20.627 11.521 20.589 /
\plot 11.521 20.589 11.525 20.551 /
\plot 11.525 20.551 11.529 20.513 /
\plot 11.529 20.513 11.534 20.470 /
\plot 11.534 20.470 11.538 20.430 /
\plot 11.538 20.430 11.544 20.390 /
\plot 11.544 20.390 11.551 20.348 /
\plot 11.551 20.348 11.557 20.309 /
\plot 11.557 20.309 11.563 20.269 /
\plot 11.563 20.269 11.570 20.233 /
\plot 11.570 20.233 11.578 20.197 /
\plot 11.578 20.197 11.585 20.163 /
\plot 11.585 20.163 11.595 20.132 /
\plot 11.595 20.132 11.604 20.100 /
\plot 11.604 20.100 11.614 20.066 /
\plot 11.614 20.066 11.625 20.032 /
\plot 11.625 20.032 11.637 19.998 /
\plot 11.637 19.998 11.650 19.964 /
\plot 11.650 19.964 11.665 19.931 /
\plot 11.665 19.931 11.680 19.897 /
\plot 11.680 19.897 11.697 19.865 /
\plot 11.697 19.865 11.714 19.833 /
\plot 11.714 19.833 11.731 19.804 /
\plot 11.731 19.804 11.748 19.776 /
\plot 11.748 19.776 11.764 19.751 /
\plot 11.764 19.751 11.783 19.727 /
\plot 11.783 19.727 11.800 19.706 /
\plot 11.800 19.706 11.822 19.683 /
\plot 11.822 19.683 11.843 19.660 /
\plot 11.843 19.660 11.868 19.638 /
\plot 11.868 19.638 11.894 19.617 /
\plot 11.894 19.617 11.919 19.596 /
\plot 11.919 19.596 11.946 19.577 /
\plot 11.946 19.577 11.974 19.560 /
\plot 11.974 19.560 12.002 19.543 /
\plot 12.002 19.543 12.029 19.528 /
\plot 12.029 19.528 12.057 19.516 /
\plot 12.057 19.516 12.082 19.503 /
\plot 12.082 19.503 12.105 19.492 /
\plot 12.105 19.492 12.131 19.484 /
\plot 12.131 19.484 12.156 19.473 /
\plot 12.156 19.473 12.181 19.465 /
\plot 12.181 19.465 12.211 19.454 /
\plot 12.211 19.454 12.239 19.446 /
\plot 12.239 19.446 12.268 19.439 /
\plot 12.268 19.439 12.298 19.431 /
\plot 12.298 19.431 12.330 19.427 /
\plot 12.330 19.427 12.359 19.420 /
\plot 12.359 19.420 12.387 19.418 /
\plot 12.387 19.418 12.416 19.414 /
\plot 12.416 19.414 12.444 19.412 /
\putrule from 12.444 19.412 to 12.474 19.412
\putrule from 12.474 19.412 to 12.505 19.412
\plot 12.505 19.412 12.537 19.414 /
\plot 12.537 19.414 12.571 19.416 /
\plot 12.571 19.416 12.607 19.418 /
\plot 12.607 19.418 12.643 19.423 /
\plot 12.643 19.423 12.681 19.429 /
\plot 12.681 19.429 12.717 19.433 /
\plot 12.717 19.433 12.751 19.439 /
\plot 12.751 19.439 12.785 19.448 /
\plot 12.785 19.448 12.816 19.454 /
\plot 12.816 19.454 12.846 19.463 /
\plot 12.846 19.463 12.876 19.471 /
\plot 12.876 19.471 12.907 19.482 /
\plot 12.907 19.482 12.937 19.492 /
\plot 12.937 19.492 12.969 19.503 /
\plot 12.969 19.503 13.001 19.516 /
\plot 13.001 19.516 13.032 19.528 /
\plot 13.032 19.528 13.064 19.543 /
\plot 13.064 19.543 13.094 19.558 /
\plot 13.094 19.558 13.121 19.571 /
\plot 13.121 19.571 13.149 19.586 /
\plot 13.149 19.586 13.174 19.600 /
\plot 13.174 19.600 13.200 19.613 /
\plot 13.200 19.613 13.223 19.628 /
\plot 13.223 19.628 13.248 19.643 /
\plot 13.248 19.643 13.274 19.660 /
\plot 13.274 19.660 13.297 19.677 /
\plot 13.297 19.677 13.322 19.696 /
\plot 13.322 19.696 13.348 19.715 /
\plot 13.348 19.715 13.371 19.734 /
\plot 13.371 19.734 13.392 19.753 /
\plot 13.392 19.753 13.413 19.772 /
\plot 13.413 19.772 13.432 19.791 /
\plot 13.432 19.791 13.447 19.810 /
\plot 13.447 19.810 13.464 19.829 /
\plot 13.464 19.829 13.477 19.848 /
\plot 13.477 19.848 13.490 19.869 /
\plot 13.490 19.869 13.502 19.890 /
\plot 13.502 19.890 13.513 19.914 /
\plot 13.513 19.914 13.526 19.939 /
\plot 13.526 19.939 13.534 19.964 /
\plot 13.534 19.964 13.545 19.994 /
\plot 13.545 19.994 13.553 20.024 /
\plot 13.553 20.024 13.559 20.053 /
\plot 13.559 20.053 13.566 20.083 /
\plot 13.566 20.083 13.572 20.115 /
\plot 13.572 20.115 13.578 20.146 /
\plot 13.578 20.146 13.583 20.174 /
\plot 13.583 20.174 13.587 20.206 /
\plot 13.587 20.206 13.591 20.237 /
\plot 13.591 20.237 13.595 20.273 /
\plot 13.595 20.273 13.597 20.309 /
\plot 13.597 20.309 13.602 20.348 /
\plot 13.602 20.348 13.606 20.386 /
\plot 13.606 20.386 13.608 20.424 /
\plot 13.608 20.424 13.612 20.462 /
\plot 13.612 20.462 13.614 20.498 /
\plot 13.614 20.498 13.617 20.532 /
\plot 13.617 20.532 13.619 20.563 /
\plot 13.619 20.563 13.621 20.595 /
\putrule from 13.621 20.595 to 13.621 20.623
\plot 13.621 20.623 13.623 20.654 /
\putrule from 13.623 20.654 to 13.623 20.684
\putrule from 13.623 20.684 to 13.623 20.714
\putrule from 13.623 20.714 to 13.623 20.743
\putrule from 13.623 20.743 to 13.623 20.771
\putrule from 13.623 20.771 to 13.623 20.798
\putrule from 13.623 20.798 to 13.623 20.824
\plot 13.623 20.824 13.621 20.849 /
\putrule from 13.621 20.849 to 13.621 20.870
\plot 13.621 20.870 13.619 20.892 /
\putrule from 13.619 20.892 to 13.619 20.911
\putrule from 13.619 20.911 to 13.619 20.930
\plot 13.619 20.930 13.617 20.951 /
\putrule from 13.617 20.951 to 13.617 20.974
\plot 13.617 20.974 13.614 20.997 /
\putrule from 13.614 20.997 to 13.614 21.021
\plot 13.614 21.021 13.617 21.046 /
\plot 13.617 21.046 13.619 21.071 /
\plot 13.619 21.071 13.621 21.095 /
\plot 13.621 21.095 13.625 21.118 /
\plot 13.625 21.118 13.629 21.141 /
\plot 13.629 21.141 13.636 21.165 /
\plot 13.636 21.165 13.640 21.186 /
\plot 13.640 21.186 13.648 21.205 /
\plot 13.648 21.205 13.657 21.228 /
\plot 13.657 21.228 13.667 21.249 /
\plot 13.667 21.249 13.680 21.273 /
\plot 13.680 21.273 13.697 21.294 /
\plot 13.697 21.294 13.714 21.317 /
\plot 13.714 21.317 13.733 21.338 /
\plot 13.733 21.338 13.754 21.355 /
\plot 13.754 21.355 13.777 21.372 /
\plot 13.777 21.372 13.801 21.389 /
\plot 13.801 21.389 13.828 21.402 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 14.108 22.382 14.105 22.380 /
\plot 14.105 22.380 14.097 22.371 /
\plot 14.097 22.371 14.082 22.354 /
\plot 14.082 22.354 14.069 22.339 /
\plot 14.069 22.339 14.057 22.324 /
\plot 14.057 22.324 14.046 22.310 /
\plot 14.046 22.310 14.038 22.299 /
\plot 14.038 22.299 14.027 22.284 /
\plot 14.027 22.284 14.017 22.267 /
\plot 14.017 22.267 14.006 22.250 /
\plot 14.006 22.250 13.995 22.231 /
\plot 13.995 22.231 13.985 22.212 /
\plot 13.985 22.212 13.976 22.195 /
\plot 13.976 22.195 13.968 22.178 /
\plot 13.968 22.178 13.962 22.162 /
\plot 13.962 22.162 13.955 22.145 /
\plot 13.955 22.145 13.949 22.126 /
\plot 13.949 22.126 13.942 22.106 /
\plot 13.942 22.106 13.938 22.083 /
\plot 13.938 22.083 13.934 22.062 /
\plot 13.934 22.062 13.932 22.039 /
\plot 13.932 22.039 13.928 22.015 /
\plot 13.928 22.015 13.926 21.996 /
\plot 13.926 21.996 13.923 21.973 /
\putrule from 13.923 21.973 to 13.923 21.950
\plot 13.923 21.950 13.921 21.922 /
\putrule from 13.921 21.922 to 13.921 21.893
\plot 13.921 21.893 13.923 21.863 /
\putrule from 13.923 21.863 to 13.923 21.831
\plot 13.923 21.831 13.928 21.802 /
\plot 13.928 21.802 13.932 21.772 /
\plot 13.932 21.772 13.938 21.742 /
\plot 13.938 21.742 13.945 21.717 /
\plot 13.945 21.717 13.951 21.689 /
\plot 13.951 21.689 13.959 21.662 /
\plot 13.959 21.662 13.972 21.634 /
\plot 13.972 21.634 13.985 21.605 /
\plot 13.985 21.605 14.000 21.575 /
\plot 14.000 21.575 14.017 21.546 /
\plot 14.017 21.546 14.034 21.516 /
\plot 14.034 21.516 14.055 21.491 /
\plot 14.055 21.491 14.076 21.465 /
\plot 14.076 21.465 14.097 21.442 /
\plot 14.097 21.442 14.120 21.419 /
\plot 14.120 21.419 14.146 21.399 /
\plot 14.146 21.399 14.173 21.380 /
\plot 14.173 21.380 14.203 21.361 /
\plot 14.203 21.361 14.237 21.342 /
\plot 14.237 21.342 14.271 21.328 /
\plot 14.271 21.328 14.309 21.313 /
\plot 14.309 21.313 14.345 21.300 /
\plot 14.345 21.300 14.381 21.292 /
\plot 14.381 21.292 14.415 21.285 /
\plot 14.415 21.285 14.446 21.281 /
\putrule from 14.446 21.281 to 14.478 21.281
\plot 14.478 21.281 14.508 21.283 /
\plot 14.508 21.283 14.531 21.287 /
\plot 14.531 21.287 14.552 21.292 /
\plot 14.552 21.292 14.575 21.300 /
\plot 14.575 21.300 14.597 21.311 /
\plot 14.597 21.311 14.620 21.323 /
\plot 14.620 21.323 14.639 21.338 /
\plot 14.639 21.338 14.660 21.355 /
\plot 14.660 21.355 14.677 21.372 /
\plot 14.677 21.372 14.694 21.391 /
\plot 14.694 21.391 14.711 21.410 /
\plot 14.711 21.410 14.724 21.429 /
\plot 14.724 21.429 14.736 21.450 /
\plot 14.736 21.450 14.745 21.469 /
\plot 14.745 21.469 14.755 21.488 /
\plot 14.755 21.488 14.764 21.514 /
\plot 14.764 21.514 14.770 21.537 /
\plot 14.770 21.537 14.776 21.565 /
\plot 14.776 21.565 14.781 21.592 /
\plot 14.781 21.592 14.785 21.622 /
\plot 14.785 21.622 14.787 21.651 /
\plot 14.787 21.651 14.789 21.683 /
\putrule from 14.789 21.683 to 14.789 21.713
\putrule from 14.789 21.713 to 14.789 21.745
\putrule from 14.789 21.745 to 14.789 21.774
\putrule from 14.789 21.774 to 14.789 21.804
\plot 14.789 21.804 14.787 21.833 /
\plot 14.787 21.833 14.785 21.863 /
\plot 14.785 21.863 14.783 21.895 /
\plot 14.783 21.895 14.781 21.927 /
\plot 14.781 21.927 14.779 21.960 /
\plot 14.779 21.960 14.776 21.994 /
\plot 14.776 21.994 14.774 22.030 /
\plot 14.774 22.030 14.770 22.066 /
\plot 14.770 22.066 14.766 22.100 /
\plot 14.766 22.100 14.762 22.132 /
\plot 14.762 22.132 14.757 22.162 /
\plot 14.757 22.162 14.753 22.189 /
\plot 14.753 22.189 14.749 22.217 /
\plot 14.749 22.217 14.743 22.246 /
\plot 14.743 22.246 14.736 22.276 /
\plot 14.736 22.276 14.728 22.305 /
\plot 14.728 22.305 14.719 22.335 /
\plot 14.719 22.335 14.709 22.363 /
\plot 14.709 22.363 14.700 22.388 /
\plot 14.700 22.388 14.690 22.411 /
\plot 14.690 22.411 14.679 22.432 /
\plot 14.679 22.432 14.668 22.451 /
\plot 14.668 22.451 14.660 22.468 /
\plot 14.660 22.468 14.645 22.487 /
\plot 14.645 22.487 14.633 22.504 /
\plot 14.633 22.504 14.616 22.521 /
\plot 14.616 22.521 14.599 22.536 /
\plot 14.599 22.536 14.580 22.549 /
\plot 14.580 22.549 14.563 22.559 /
\plot 14.563 22.559 14.544 22.568 /
\plot 14.544 22.568 14.527 22.574 /
\plot 14.527 22.574 14.508 22.578 /
\plot 14.508 22.578 14.489 22.583 /
\plot 14.489 22.583 14.465 22.587 /
\plot 14.465 22.587 14.444 22.589 /
\putrule from 14.444 22.589 to 14.421 22.589
\plot 14.421 22.589 14.400 22.587 /
\plot 14.400 22.587 14.381 22.585 /
\plot 14.381 22.585 14.366 22.583 /
\plot 14.366 22.583 14.345 22.576 /
\plot 14.345 22.576 14.326 22.568 /
\plot 14.326 22.568 14.304 22.553 /
\plot 14.304 22.553 14.283 22.538 /
\plot 14.283 22.538 14.268 22.528 /
\plot 14.268 22.528 14.266 22.526 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  4.763 21.907 to  4.763 21.910
\putrule from  4.763 21.910 to  4.763 21.927
\putrule from  4.763 21.927 to  4.763 21.954
\putrule from  4.763 21.954 to  4.763 21.990
\putrule from  4.763 21.990 to  4.763 22.024
\putrule from  4.763 22.024 to  4.763 22.051
\putrule from  4.763 22.051 to  4.763 22.077
\putrule from  4.763 22.077 to  4.763 22.098
\putrule from  4.763 22.098 to  4.763 22.119
\putrule from  4.763 22.119 to  4.763 22.142
\plot  4.763 22.142  4.760 22.166 /
\plot  4.760 22.166  4.758 22.189 /
\plot  4.758 22.189  4.754 22.210 /
\plot  4.754 22.210  4.748 22.229 /
\plot  4.748 22.229  4.741 22.244 /
\plot  4.741 22.244  4.731 22.257 /
\plot  4.731 22.257  4.718 22.267 /
\plot  4.718 22.267  4.703 22.274 /
\plot  4.703 22.274  4.682 22.280 /
\plot  4.682 22.280  4.659 22.284 /
\plot  4.659 22.284  4.631 22.286 /
\plot  4.631 22.286  4.602 22.288 /
\putrule from  4.602 22.288 to  4.572 22.288
\putrule from  4.572 22.288 to  4.540 22.288
\putrule from  4.540 22.288 to  4.528 22.288
\putrule from  4.528 22.288 to  4.513 22.288
\plot  4.513 22.288  4.498 22.286 /
\plot  4.498 22.286  4.483 22.284 /
\plot  4.483 22.284  4.468 22.282 /
\plot  4.468 22.282  4.451 22.278 /
\plot  4.451 22.278  4.437 22.272 /
\plot  4.437 22.272  4.420 22.261 /
\plot  4.420 22.261  4.403 22.250 /
\plot  4.403 22.250  4.386 22.236 /
\plot  4.386 22.236  4.369 22.219 /
\plot  4.369 22.219  4.354 22.197 /
\plot  4.354 22.197  4.339 22.174 /
\plot  4.339 22.174  4.324 22.147 /
\plot  4.324 22.147  4.310 22.117 /
\plot  4.310 22.117  4.297 22.081 /
\plot  4.297 22.081  4.284 22.045 /
\plot  4.284 22.045  4.274 22.003 /
\plot  4.274 22.003  4.263 21.958 /
\plot  4.263 21.958  4.255 21.907 /
\plot  4.255 21.907  4.248 21.865 /
\plot  4.248 21.865  4.242 21.821 /
\plot  4.242 21.821  4.235 21.772 /
\plot  4.235 21.772  4.231 21.721 /
\plot  4.231 21.721  4.227 21.666 /
\plot  4.227 21.666  4.223 21.609 /
\plot  4.223 21.609  4.219 21.550 /
\plot  4.219 21.550  4.216 21.486 /
\plot  4.216 21.486  4.214 21.421 /
\plot  4.214 21.421  4.212 21.353 /
\plot  4.212 21.353  4.210 21.285 /
\plot  4.210 21.285  4.208 21.215 /
\putrule from  4.208 21.215 to  4.208 21.146
\putrule from  4.208 21.146 to  4.208 21.076
\plot  4.208 21.076  4.210 21.006 /
\plot  4.210 21.006  4.212 20.938 /
\plot  4.212 20.938  4.214 20.870 /
\plot  4.214 20.870  4.216 20.805 /
\plot  4.216 20.805  4.219 20.741 /
\plot  4.219 20.741  4.223 20.682 /
\plot  4.223 20.682  4.227 20.625 /
\plot  4.227 20.625  4.231 20.570 /
\plot  4.231 20.570  4.235 20.519 /
\plot  4.235 20.519  4.242 20.470 /
\plot  4.242 20.470  4.248 20.426 /
\plot  4.248 20.426  4.255 20.384 /
\plot  4.255 20.384  4.263 20.333 /
\plot  4.263 20.333  4.274 20.288 /
\plot  4.274 20.288  4.284 20.246 /
\plot  4.284 20.246  4.297 20.210 /
\plot  4.297 20.210  4.310 20.174 /
\plot  4.310 20.174  4.324 20.144 /
\plot  4.324 20.144  4.339 20.117 /
\plot  4.339 20.117  4.354 20.094 /
\plot  4.354 20.094  4.369 20.072 /
\plot  4.369 20.072  4.386 20.055 /
\plot  4.386 20.055  4.403 20.041 /
\plot  4.403 20.041  4.420 20.030 /
\plot  4.420 20.030  4.437 20.019 /
\plot  4.437 20.019  4.451 20.013 /
\plot  4.451 20.013  4.468 20.009 /
\plot  4.468 20.009  4.483 20.007 /
\plot  4.483 20.007  4.498 20.005 /
\plot  4.498 20.005  4.513 20.003 /
\putrule from  4.513 20.003 to  4.528 20.003
\putrule from  4.528 20.003 to  4.540 20.003
\putrule from  4.540 20.003 to  4.572 20.003
\putrule from  4.572 20.003 to  4.602 20.003
\plot  4.602 20.003  4.631 20.005 /
\plot  4.631 20.005  4.659 20.007 /
\plot  4.659 20.007  4.682 20.011 /
\plot  4.682 20.011  4.703 20.017 /
\plot  4.703 20.017  4.718 20.024 /
\plot  4.718 20.024  4.731 20.034 /
\plot  4.731 20.034  4.741 20.047 /
\plot  4.741 20.047  4.748 20.062 /
\plot  4.748 20.062  4.754 20.081 /
\plot  4.754 20.081  4.758 20.102 /
\plot  4.758 20.102  4.760 20.125 /
\plot  4.760 20.125  4.763 20.149 /
\putrule from  4.763 20.149 to  4.763 20.172
\putrule from  4.763 20.172 to  4.763 20.193
\putrule from  4.763 20.193 to  4.763 20.214
\putrule from  4.763 20.214 to  4.763 20.240
\putrule from  4.763 20.240 to  4.763 20.267
\putrule from  4.763 20.267 to  4.763 20.301
\putrule from  4.763 20.301 to  4.763 20.337
\putrule from  4.763 20.337 to  4.763 20.364
\putrule from  4.763 20.364 to  4.763 20.381
\putrule from  4.763 20.381 to  4.763 20.384
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.144 21.907 to  5.144 21.910
\putrule from  5.144 21.910 to  5.144 21.918
\putrule from  5.144 21.918 to  5.144 21.939
\putrule from  5.144 21.939 to  5.144 21.969
\putrule from  5.144 21.969 to  5.144 22.001
\putrule from  5.144 22.001 to  5.144 22.035
\putrule from  5.144 22.035 to  5.144 22.066
\putrule from  5.144 22.066 to  5.144 22.098
\putrule from  5.144 22.098 to  5.144 22.128
\putrule from  5.144 22.128 to  5.144 22.162
\putrule from  5.144 22.162 to  5.144 22.187
\putrule from  5.144 22.187 to  5.144 22.214
\plot  5.144 22.214  5.141 22.246 /
\plot  5.141 22.246  5.139 22.278 /
\plot  5.139 22.278  5.137 22.310 /
\plot  5.137 22.310  5.133 22.346 /
\plot  5.133 22.346  5.127 22.380 /
\plot  5.127 22.380  5.118 22.413 /
\plot  5.118 22.413  5.108 22.447 /
\plot  5.108 22.447  5.093 22.477 /
\plot  5.093 22.477  5.078 22.507 /
\plot  5.078 22.507  5.061 22.532 /
\plot  5.061 22.532  5.040 22.555 /
\plot  5.040 22.555  5.016 22.574 /
\plot  5.016 22.574  4.993 22.589 /
\plot  4.993 22.589  4.968 22.604 /
\plot  4.968 22.604  4.938 22.614 /
\plot  4.938 22.614  4.906 22.625 /
\plot  4.906 22.625  4.870 22.636 /
\plot  4.870 22.636  4.832 22.642 /
\plot  4.832 22.642  4.792 22.648 /
\plot  4.792 22.648  4.750 22.653 /
\plot  4.750 22.653  4.705 22.655 /
\putrule from  4.705 22.655 to  4.661 22.655
\putrule from  4.661 22.655 to  4.619 22.655
\plot  4.619 22.655  4.574 22.653 /
\plot  4.574 22.653  4.532 22.650 /
\plot  4.532 22.650  4.492 22.648 /
\plot  4.492 22.648  4.451 22.642 /
\plot  4.451 22.642  4.413 22.638 /
\plot  4.413 22.638  4.386 22.634 /
\plot  4.386 22.634  4.358 22.629 /
\plot  4.358 22.629  4.331 22.623 /
\plot  4.331 22.623  4.303 22.617 /
\plot  4.303 22.617  4.276 22.608 /
\plot  4.276 22.608  4.248 22.598 /
\plot  4.248 22.598  4.221 22.585 /
\plot  4.221 22.585  4.193 22.572 /
\plot  4.193 22.572  4.166 22.555 /
\plot  4.166 22.555  4.140 22.534 /
\plot  4.140 22.534  4.113 22.513 /
\plot  4.113 22.513  4.087 22.487 /
\plot  4.087 22.487  4.064 22.460 /
\plot  4.064 22.460  4.041 22.428 /
\plot  4.041 22.428  4.020 22.394 /
\plot  4.020 22.394  3.998 22.356 /
\plot  3.998 22.356  3.979 22.316 /
\plot  3.979 22.316  3.962 22.274 /
\plot  3.962 22.274  3.945 22.227 /
\plot  3.945 22.227  3.931 22.176 /
\plot  3.931 22.176  3.918 22.123 /
\plot  3.918 22.123  3.905 22.066 /
\plot  3.905 22.066  3.897 22.018 /
\plot  3.897 22.018  3.888 21.967 /
\plot  3.888 21.967  3.880 21.912 /
\plot  3.880 21.912  3.873 21.855 /
\plot  3.873 21.855  3.867 21.795 /
\plot  3.867 21.795  3.861 21.732 /
\plot  3.861 21.732  3.854 21.666 /
\plot  3.854 21.666  3.850 21.596 /
\plot  3.850 21.596  3.846 21.527 /
\plot  3.846 21.527  3.842 21.452 /
\plot  3.842 21.452  3.840 21.378 /
\plot  3.840 21.378  3.838 21.300 /
\putrule from  3.838 21.300 to  3.838 21.224
\plot  3.838 21.224  3.835 21.146 /
\plot  3.835 21.146  3.838 21.067 /
\putrule from  3.838 21.067 to  3.838 20.991
\plot  3.838 20.991  3.840 20.913 /
\plot  3.840 20.913  3.842 20.839 /
\plot  3.842 20.839  3.846 20.764 /
\plot  3.846 20.764  3.850 20.695 /
\plot  3.850 20.695  3.854 20.625 /
\plot  3.854 20.625  3.861 20.559 /
\plot  3.861 20.559  3.867 20.496 /
\plot  3.867 20.496  3.873 20.436 /
\plot  3.873 20.436  3.880 20.379 /
\plot  3.880 20.379  3.888 20.324 /
\plot  3.888 20.324  3.897 20.273 /
\plot  3.897 20.273  3.905 20.225 /
\plot  3.905 20.225  3.918 20.168 /
\plot  3.918 20.168  3.931 20.115 /
\plot  3.931 20.115  3.945 20.064 /
\plot  3.945 20.064  3.962 20.017 /
\plot  3.962 20.017  3.979 19.975 /
\plot  3.979 19.975  3.998 19.935 /
\plot  3.998 19.935  4.020 19.897 /
\plot  4.020 19.897  4.041 19.863 /
\plot  4.041 19.863  4.064 19.831 /
\plot  4.064 19.831  4.087 19.804 /
\plot  4.087 19.804  4.113 19.778 /
\plot  4.113 19.778  4.140 19.757 /
\plot  4.140 19.757  4.166 19.736 /
\plot  4.166 19.736  4.193 19.719 /
\plot  4.193 19.719  4.221 19.706 /
\plot  4.221 19.706  4.248 19.693 /
\plot  4.248 19.693  4.276 19.683 /
\plot  4.276 19.683  4.303 19.674 /
\plot  4.303 19.674  4.331 19.668 /
\plot  4.331 19.668  4.358 19.662 /
\plot  4.358 19.662  4.386 19.657 /
\plot  4.386 19.657  4.413 19.653 /
\plot  4.413 19.653  4.451 19.649 /
\plot  4.451 19.649  4.492 19.643 /
\plot  4.492 19.643  4.532 19.641 /
\plot  4.532 19.641  4.574 19.638 /
\plot  4.574 19.638  4.619 19.636 /
\putrule from  4.619 19.636 to  4.661 19.636
\putrule from  4.661 19.636 to  4.705 19.636
\plot  4.705 19.636  4.750 19.638 /
\plot  4.750 19.638  4.792 19.643 /
\plot  4.792 19.643  4.832 19.649 /
\plot  4.832 19.649  4.870 19.655 /
\plot  4.870 19.655  4.906 19.666 /
\plot  4.906 19.666  4.938 19.677 /
\plot  4.938 19.677  4.968 19.687 /
\plot  4.968 19.687  4.993 19.702 /
\plot  4.993 19.702  5.016 19.717 /
\plot  5.016 19.717  5.040 19.736 /
\plot  5.040 19.736  5.061 19.759 /
\plot  5.061 19.759  5.078 19.784 /
\plot  5.078 19.784  5.093 19.814 /
\plot  5.093 19.814  5.108 19.844 /
\plot  5.108 19.844  5.118 19.878 /
\plot  5.118 19.878  5.127 19.911 /
\plot  5.127 19.911  5.133 19.945 /
\plot  5.133 19.945  5.137 19.981 /
\plot  5.137 19.981  5.139 20.013 /
\plot  5.139 20.013  5.141 20.045 /
\plot  5.141 20.045  5.144 20.077 /
\putrule from  5.144 20.077 to  5.144 20.104
\putrule from  5.144 20.104 to  5.144 20.130
\putrule from  5.144 20.130 to  5.144 20.163
\putrule from  5.144 20.163 to  5.144 20.193
\putrule from  5.144 20.193 to  5.144 20.225
\putrule from  5.144 20.225 to  5.144 20.256
\putrule from  5.144 20.256 to  5.144 20.290
\putrule from  5.144 20.290 to  5.144 20.322
\putrule from  5.144 20.322 to  5.144 20.352
\putrule from  5.144 20.352 to  5.144 20.373
\putrule from  5.144 20.373 to  5.144 20.381
\putrule from  5.144 20.381 to  5.144 20.384
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  8.954 21.907 to  8.954 21.910
\putrule from  8.954 21.910 to  8.954 21.918
\putrule from  8.954 21.918 to  8.954 21.939
\putrule from  8.954 21.939 to  8.954 21.969
\putrule from  8.954 21.969 to  8.954 22.001
\putrule from  8.954 22.001 to  8.954 22.035
\putrule from  8.954 22.035 to  8.954 22.066
\putrule from  8.954 22.066 to  8.954 22.098
\putrule from  8.954 22.098 to  8.954 22.128
\putrule from  8.954 22.128 to  8.954 22.162
\putrule from  8.954 22.162 to  8.954 22.187
\putrule from  8.954 22.187 to  8.954 22.214
\plot  8.954 22.214  8.951 22.246 /
\plot  8.951 22.246  8.949 22.278 /
\plot  8.949 22.278  8.947 22.310 /
\plot  8.947 22.310  8.943 22.346 /
\plot  8.943 22.346  8.937 22.380 /
\plot  8.937 22.380  8.928 22.413 /
\plot  8.928 22.413  8.918 22.447 /
\plot  8.918 22.447  8.903 22.477 /
\plot  8.903 22.477  8.888 22.507 /
\plot  8.888 22.507  8.871 22.532 /
\plot  8.871 22.532  8.850 22.555 /
\plot  8.850 22.555  8.826 22.574 /
\plot  8.826 22.574  8.803 22.589 /
\plot  8.803 22.589  8.778 22.604 /
\plot  8.778 22.604  8.748 22.614 /
\plot  8.748 22.614  8.716 22.625 /
\plot  8.716 22.625  8.680 22.636 /
\plot  8.680 22.636  8.642 22.642 /
\plot  8.642 22.642  8.602 22.648 /
\plot  8.602 22.648  8.560 22.653 /
\plot  8.560 22.653  8.515 22.655 /
\putrule from  8.515 22.655 to  8.471 22.655
\putrule from  8.471 22.655 to  8.429 22.655
\plot  8.429 22.655  8.384 22.653 /
\plot  8.384 22.653  8.342 22.650 /
\plot  8.342 22.650  8.302 22.648 /
\plot  8.302 22.648  8.261 22.642 /
\plot  8.261 22.642  8.223 22.638 /
\plot  8.223 22.638  8.196 22.634 /
\plot  8.196 22.634  8.168 22.629 /
\plot  8.168 22.629  8.141 22.623 /
\plot  8.141 22.623  8.113 22.617 /
\plot  8.113 22.617  8.086 22.608 /
\plot  8.086 22.608  8.058 22.598 /
\plot  8.058 22.598  8.031 22.585 /
\plot  8.031 22.585  8.003 22.572 /
\plot  8.003 22.572  7.976 22.555 /
\plot  7.976 22.555  7.950 22.534 /
\plot  7.950 22.534  7.923 22.513 /
\plot  7.923 22.513  7.897 22.487 /
\plot  7.897 22.487  7.874 22.460 /
\plot  7.874 22.460  7.851 22.428 /
\plot  7.851 22.428  7.830 22.394 /
\plot  7.830 22.394  7.808 22.356 /
\plot  7.808 22.356  7.789 22.316 /
\plot  7.789 22.316  7.772 22.274 /
\plot  7.772 22.274  7.755 22.227 /
\plot  7.755 22.227  7.741 22.176 /
\plot  7.741 22.176  7.728 22.123 /
\plot  7.728 22.123  7.715 22.066 /
\plot  7.715 22.066  7.707 22.018 /
\plot  7.707 22.018  7.698 21.967 /
\plot  7.698 21.967  7.690 21.912 /
\plot  7.690 21.912  7.684 21.855 /
\plot  7.684 21.855  7.677 21.795 /
\plot  7.677 21.795  7.671 21.732 /
\plot  7.671 21.732  7.664 21.666 /
\plot  7.664 21.666  7.660 21.596 /
\plot  7.660 21.596  7.656 21.527 /
\plot  7.656 21.527  7.652 21.452 /
\plot  7.652 21.452  7.650 21.378 /
\plot  7.650 21.378  7.648 21.300 /
\putrule from  7.648 21.300 to  7.648 21.224
\plot  7.648 21.224  7.645 21.146 /
\plot  7.645 21.146  7.648 21.067 /
\putrule from  7.648 21.067 to  7.648 20.991
\plot  7.648 20.991  7.650 20.913 /
\plot  7.650 20.913  7.652 20.839 /
\plot  7.652 20.839  7.656 20.764 /
\plot  7.656 20.764  7.660 20.695 /
\plot  7.660 20.695  7.664 20.625 /
\plot  7.664 20.625  7.671 20.559 /
\plot  7.671 20.559  7.677 20.496 /
\plot  7.677 20.496  7.684 20.436 /
\plot  7.684 20.436  7.690 20.379 /
\plot  7.690 20.379  7.698 20.324 /
\plot  7.698 20.324  7.707 20.273 /
\plot  7.707 20.273  7.715 20.225 /
\plot  7.715 20.225  7.728 20.168 /
\plot  7.728 20.168  7.741 20.115 /
\plot  7.741 20.115  7.755 20.064 /
\plot  7.755 20.064  7.772 20.017 /
\plot  7.772 20.017  7.789 19.975 /
\plot  7.789 19.975  7.808 19.935 /
\plot  7.808 19.935  7.830 19.897 /
\plot  7.830 19.897  7.851 19.863 /
\plot  7.851 19.863  7.874 19.831 /
\plot  7.874 19.831  7.897 19.804 /
\plot  7.897 19.804  7.923 19.778 /
\plot  7.923 19.778  7.950 19.757 /
\plot  7.950 19.757  7.976 19.736 /
\plot  7.976 19.736  8.003 19.719 /
\plot  8.003 19.719  8.031 19.706 /
\plot  8.031 19.706  8.058 19.693 /
\plot  8.058 19.693  8.086 19.683 /
\plot  8.086 19.683  8.113 19.674 /
\plot  8.113 19.674  8.141 19.668 /
\plot  8.141 19.668  8.168 19.662 /
\plot  8.168 19.662  8.196 19.657 /
\plot  8.196 19.657  8.223 19.653 /
\plot  8.223 19.653  8.261 19.649 /
\plot  8.261 19.649  8.302 19.643 /
\plot  8.302 19.643  8.342 19.641 /
\plot  8.342 19.641  8.384 19.638 /
\plot  8.384 19.638  8.429 19.636 /
\putrule from  8.429 19.636 to  8.471 19.636
\putrule from  8.471 19.636 to  8.515 19.636
\plot  8.515 19.636  8.560 19.638 /
\plot  8.560 19.638  8.602 19.643 /
\plot  8.602 19.643  8.642 19.649 /
\plot  8.642 19.649  8.680 19.655 /
\plot  8.680 19.655  8.716 19.666 /
\plot  8.716 19.666  8.748 19.677 /
\plot  8.748 19.677  8.778 19.687 /
\plot  8.778 19.687  8.803 19.702 /
\plot  8.803 19.702  8.826 19.717 /
\plot  8.826 19.717  8.850 19.736 /
\plot  8.850 19.736  8.871 19.759 /
\plot  8.871 19.759  8.888 19.784 /
\plot  8.888 19.784  8.903 19.814 /
\plot  8.903 19.814  8.918 19.844 /
\plot  8.918 19.844  8.928 19.878 /
\plot  8.928 19.878  8.937 19.911 /
\plot  8.937 19.911  8.943 19.945 /
\plot  8.943 19.945  8.947 19.981 /
\plot  8.947 19.981  8.949 20.013 /
\plot  8.949 20.013  8.951 20.045 /
\plot  8.951 20.045  8.954 20.077 /
\putrule from  8.954 20.077 to  8.954 20.104
\putrule from  8.954 20.104 to  8.954 20.130
\putrule from  8.954 20.130 to  8.954 20.163
\putrule from  8.954 20.163 to  8.954 20.193
\putrule from  8.954 20.193 to  8.954 20.225
\putrule from  8.954 20.225 to  8.954 20.256
\putrule from  8.954 20.256 to  8.954 20.290
\putrule from  8.954 20.290 to  8.954 20.322
\putrule from  8.954 20.322 to  8.954 20.352
\putrule from  8.954 20.352 to  8.954 20.373
\putrule from  8.954 20.373 to  8.954 20.381
\putrule from  8.954 20.381 to  8.954 20.384
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  8.572 21.907 to  8.572 21.910
\putrule from  8.572 21.910 to  8.572 21.927
\putrule from  8.572 21.927 to  8.572 21.954
\putrule from  8.572 21.954 to  8.572 21.990
\putrule from  8.572 21.990 to  8.572 22.024
\putrule from  8.572 22.024 to  8.572 22.051
\putrule from  8.572 22.051 to  8.572 22.077
\putrule from  8.572 22.077 to  8.572 22.098
\putrule from  8.572 22.098 to  8.572 22.119
\putrule from  8.572 22.119 to  8.572 22.142
\plot  8.572 22.142  8.570 22.166 /
\plot  8.570 22.166  8.568 22.189 /
\plot  8.568 22.189  8.564 22.210 /
\plot  8.564 22.210  8.558 22.229 /
\plot  8.558 22.229  8.551 22.244 /
\plot  8.551 22.244  8.541 22.257 /
\plot  8.541 22.257  8.528 22.267 /
\plot  8.528 22.267  8.513 22.274 /
\plot  8.513 22.274  8.492 22.280 /
\plot  8.492 22.280  8.469 22.284 /
\plot  8.469 22.284  8.441 22.286 /
\plot  8.441 22.286  8.412 22.288 /
\putrule from  8.412 22.288 to  8.382 22.288
\putrule from  8.382 22.288 to  8.350 22.288
\putrule from  8.350 22.288 to  8.338 22.288
\putrule from  8.338 22.288 to  8.323 22.288
\plot  8.323 22.288  8.308 22.286 /
\plot  8.308 22.286  8.293 22.284 /
\plot  8.293 22.284  8.278 22.282 /
\plot  8.278 22.282  8.261 22.278 /
\plot  8.261 22.278  8.247 22.272 /
\plot  8.247 22.272  8.230 22.261 /
\plot  8.230 22.261  8.213 22.250 /
\plot  8.213 22.250  8.196 22.236 /
\plot  8.196 22.236  8.179 22.219 /
\plot  8.179 22.219  8.164 22.197 /
\plot  8.164 22.197  8.149 22.174 /
\plot  8.149 22.174  8.134 22.147 /
\plot  8.134 22.147  8.120 22.117 /
\plot  8.120 22.117  8.107 22.081 /
\plot  8.107 22.081  8.094 22.045 /
\plot  8.094 22.045  8.084 22.003 /
\plot  8.084 22.003  8.073 21.958 /
\plot  8.073 21.958  8.065 21.907 /
\plot  8.065 21.907  8.058 21.865 /
\plot  8.058 21.865  8.052 21.821 /
\plot  8.052 21.821  8.045 21.772 /
\plot  8.045 21.772  8.041 21.721 /
\plot  8.041 21.721  8.037 21.666 /
\plot  8.037 21.666  8.033 21.609 /
\plot  8.033 21.609  8.029 21.550 /
\plot  8.029 21.550  8.026 21.486 /
\plot  8.026 21.486  8.024 21.421 /
\plot  8.024 21.421  8.022 21.353 /
\plot  8.022 21.353  8.020 21.285 /
\plot  8.020 21.285  8.018 21.215 /
\putrule from  8.018 21.215 to  8.018 21.146
\putrule from  8.018 21.146 to  8.018 21.076
\plot  8.018 21.076  8.020 21.006 /
\plot  8.020 21.006  8.022 20.938 /
\plot  8.022 20.938  8.024 20.870 /
\plot  8.024 20.870  8.026 20.805 /
\plot  8.026 20.805  8.029 20.741 /
\plot  8.029 20.741  8.033 20.682 /
\plot  8.033 20.682  8.037 20.625 /
\plot  8.037 20.625  8.041 20.570 /
\plot  8.041 20.570  8.045 20.519 /
\plot  8.045 20.519  8.052 20.470 /
\plot  8.052 20.470  8.058 20.426 /
\plot  8.058 20.426  8.065 20.384 /
\plot  8.065 20.384  8.073 20.333 /
\plot  8.073 20.333  8.084 20.288 /
\plot  8.084 20.288  8.094 20.246 /
\plot  8.094 20.246  8.107 20.210 /
\plot  8.107 20.210  8.120 20.174 /
\plot  8.120 20.174  8.134 20.144 /
\plot  8.134 20.144  8.149 20.117 /
\plot  8.149 20.117  8.164 20.094 /
\plot  8.164 20.094  8.179 20.072 /
\plot  8.179 20.072  8.196 20.055 /
\plot  8.196 20.055  8.213 20.041 /
\plot  8.213 20.041  8.230 20.030 /
\plot  8.230 20.030  8.247 20.019 /
\plot  8.247 20.019  8.261 20.013 /
\plot  8.261 20.013  8.278 20.009 /
\plot  8.278 20.009  8.293 20.007 /
\plot  8.293 20.007  8.308 20.005 /
\plot  8.308 20.005  8.323 20.003 /
\putrule from  8.323 20.003 to  8.338 20.003
\putrule from  8.338 20.003 to  8.350 20.003
\putrule from  8.350 20.003 to  8.382 20.003
\putrule from  8.382 20.003 to  8.412 20.003
\plot  8.412 20.003  8.441 20.005 /
\plot  8.441 20.005  8.469 20.007 /
\plot  8.469 20.007  8.492 20.011 /
\plot  8.492 20.011  8.513 20.017 /
\plot  8.513 20.017  8.528 20.024 /
\plot  8.528 20.024  8.541 20.034 /
\plot  8.541 20.034  8.551 20.047 /
\plot  8.551 20.047  8.558 20.062 /
\plot  8.558 20.062  8.564 20.081 /
\plot  8.564 20.081  8.568 20.102 /
\plot  8.568 20.102  8.570 20.125 /
\plot  8.570 20.125  8.572 20.149 /
\putrule from  8.572 20.149 to  8.572 20.172
\putrule from  8.572 20.172 to  8.572 20.193
\putrule from  8.572 20.193 to  8.572 20.214
\putrule from  8.572 20.214 to  8.572 20.240
\putrule from  8.572 20.240 to  8.572 20.267
\putrule from  8.572 20.267 to  8.572 20.301
\putrule from  8.572 20.301 to  8.572 20.337
\putrule from  8.572 20.337 to  8.572 20.364
\putrule from  8.572 20.364 to  8.572 20.381
\putrule from  8.572 20.381 to  8.572 20.384
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.335 21.907 to  9.335 21.910
\putrule from  9.335 21.910 to  9.335 21.918
\plot  9.335 21.918  9.337 21.939 /
\putrule from  9.337 21.939 to  9.337 21.969
\plot  9.337 21.969  9.341 22.001 /
\plot  9.341 22.001  9.343 22.035 /
\plot  9.343 22.035  9.347 22.066 /
\plot  9.347 22.066  9.351 22.098 /
\plot  9.351 22.098  9.358 22.128 /
\plot  9.358 22.128  9.366 22.162 /
\plot  9.366 22.162  9.373 22.187 /
\plot  9.373 22.187  9.381 22.214 /
\plot  9.381 22.214  9.390 22.246 /
\plot  9.390 22.246  9.402 22.278 /
\plot  9.402 22.278  9.415 22.310 /
\plot  9.415 22.310  9.430 22.346 /
\plot  9.430 22.346  9.447 22.380 /
\plot  9.447 22.380  9.466 22.413 /
\plot  9.466 22.413  9.489 22.447 /
\plot  9.489 22.447  9.510 22.477 /
\plot  9.510 22.477  9.536 22.507 /
\plot  9.536 22.507  9.563 22.532 /
\plot  9.563 22.532  9.591 22.555 /
\plot  9.591 22.555  9.620 22.574 /
\plot  9.620 22.574  9.646 22.589 /
\plot  9.646 22.589  9.673 22.600 /
\plot  9.673 22.600  9.701 22.610 /
\plot  9.701 22.610  9.732 22.621 /
\plot  9.732 22.621  9.764 22.629 /
\plot  9.764 22.629  9.798 22.636 /
\plot  9.798 22.636  9.834 22.640 /
\plot  9.834 22.640  9.870 22.642 /
\plot  9.870 22.642  9.906 22.644 /
\plot  9.906 22.644  9.942 22.642 /
\plot  9.942 22.642  9.978 22.640 /
\plot  9.978 22.640 10.014 22.636 /
\plot 10.014 22.636 10.048 22.629 /
\plot 10.048 22.629 10.080 22.621 /
\plot 10.080 22.621 10.111 22.610 /
\plot 10.111 22.610 10.139 22.600 /
\plot 10.139 22.600 10.166 22.589 /
\plot 10.166 22.589 10.192 22.574 /
\plot 10.192 22.574 10.221 22.555 /
\plot 10.221 22.555 10.249 22.532 /
\plot 10.249 22.532 10.276 22.507 /
\plot 10.276 22.507 10.302 22.477 /
\plot 10.302 22.477 10.323 22.447 /
\plot 10.323 22.447 10.346 22.413 /
\plot 10.346 22.413 10.365 22.380 /
\plot 10.365 22.380 10.382 22.346 /
\plot 10.382 22.346 10.397 22.310 /
\plot 10.397 22.310 10.410 22.278 /
\plot 10.410 22.278 10.422 22.246 /
\plot 10.422 22.246 10.431 22.214 /
\plot 10.431 22.214 10.439 22.187 /
\plot 10.439 22.187 10.446 22.162 /
\plot 10.446 22.162 10.454 22.128 /
\plot 10.454 22.128 10.461 22.098 /
\plot 10.461 22.098 10.465 22.066 /
\plot 10.465 22.066 10.469 22.035 /
\plot 10.469 22.035 10.471 22.001 /
\plot 10.471 22.001 10.475 21.969 /
\putrule from 10.475 21.969 to 10.475 21.939
\plot 10.475 21.939 10.478 21.918 /
\putrule from 10.478 21.918 to 10.478 21.910
\putrule from 10.478 21.910 to 10.478 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.525 21.907 to  9.525 21.910
\putrule from  9.525 21.910 to  9.525 21.918
\plot  9.525 21.918  9.527 21.937 /
\putrule from  9.527 21.937 to  9.527 21.965
\plot  9.527 21.965  9.531 21.996 /
\plot  9.531 21.996  9.533 22.026 /
\plot  9.533 22.026  9.538 22.054 /
\plot  9.538 22.054  9.542 22.079 /
\plot  9.542 22.079  9.548 22.104 /
\plot  9.548 22.104  9.557 22.130 /
\plot  9.557 22.130  9.565 22.153 /
\plot  9.565 22.153  9.574 22.176 /
\plot  9.574 22.176  9.584 22.202 /
\plot  9.584 22.202  9.599 22.229 /
\plot  9.599 22.229  9.612 22.257 /
\plot  9.612 22.257  9.629 22.284 /
\plot  9.629 22.284  9.648 22.312 /
\plot  9.648 22.312  9.665 22.337 /
\plot  9.665 22.337  9.686 22.360 /
\plot  9.686 22.360  9.705 22.382 /
\plot  9.705 22.382  9.726 22.401 /
\plot  9.726 22.401  9.747 22.416 /
\plot  9.747 22.416  9.766 22.426 /
\plot  9.766 22.426  9.787 22.437 /
\plot  9.787 22.437  9.809 22.445 /
\plot  9.809 22.445  9.832 22.451 /
\plot  9.832 22.451  9.855 22.458 /
\plot  9.855 22.458  9.881 22.460 /
\plot  9.881 22.460  9.906 22.462 /
\plot  9.906 22.462  9.931 22.460 /
\plot  9.931 22.460  9.957 22.458 /
\plot  9.957 22.458  9.980 22.451 /
\plot  9.980 22.451 10.003 22.445 /
\plot 10.003 22.445 10.025 22.437 /
\plot 10.025 22.437 10.046 22.426 /
\plot 10.046 22.426 10.065 22.416 /
\plot 10.065 22.416 10.086 22.401 /
\plot 10.086 22.401 10.107 22.382 /
\plot 10.107 22.382 10.126 22.360 /
\plot 10.126 22.360 10.147 22.337 /
\plot 10.147 22.337 10.164 22.312 /
\plot 10.164 22.312 10.183 22.284 /
\plot 10.183 22.284 10.200 22.257 /
\plot 10.200 22.257 10.215 22.229 /
\plot 10.215 22.229 10.228 22.202 /
\plot 10.228 22.202 10.238 22.176 /
\plot 10.238 22.176 10.247 22.153 /
\plot 10.247 22.153 10.255 22.130 /
\plot 10.255 22.130 10.264 22.104 /
\plot 10.264 22.104 10.270 22.079 /
\plot 10.270 22.079 10.274 22.054 /
\plot 10.274 22.054 10.279 22.026 /
\plot 10.279 22.026 10.281 21.996 /
\plot 10.281 21.996 10.285 21.965 /
\putrule from 10.285 21.965 to 10.285 21.937
\plot 10.285 21.937 10.287 21.918 /
\putrule from 10.287 21.918 to 10.287 21.910
\putrule from 10.287 21.910 to 10.287 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.811 21.907 to  9.811 21.910
\putrule from  9.811 21.910 to  9.811 21.927
\plot  9.811 21.927  9.813 21.954 /
\putrule from  9.813 21.954 to  9.813 21.990
\plot  9.813 21.990  9.815 22.024 /
\plot  9.815 22.024  9.819 22.051 /
\plot  9.819 22.051  9.821 22.077 /
\plot  9.821 22.077  9.828 22.098 /
\plot  9.828 22.098  9.832 22.119 /
\plot  9.832 22.119  9.840 22.142 /
\plot  9.840 22.142  9.851 22.168 /
\plot  9.851 22.168  9.862 22.191 /
\plot  9.862 22.191  9.872 22.217 /
\plot  9.872 22.217  9.885 22.240 /
\plot  9.885 22.240  9.898 22.261 /
\plot  9.898 22.261  9.910 22.280 /
\plot  9.910 22.280  9.923 22.299 /
\plot  9.923 22.299  9.938 22.320 /
\plot  9.938 22.320  9.955 22.341 /
\plot  9.955 22.341  9.976 22.369 /
\plot  9.976 22.369  9.997 22.396 /
\plot  9.997 22.396 10.016 22.418 /
\plot 10.016 22.418 10.025 22.430 /
\plot 10.025 22.430 10.027 22.432 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 10.173 22.591 10.175 22.593 /
\plot 10.175 22.593 10.190 22.600 /
\plot 10.190 22.600 10.215 22.614 /
\plot 10.215 22.614 10.247 22.634 /
\plot 10.247 22.634 10.279 22.648 /
\plot 10.279 22.648 10.304 22.661 /
\plot 10.304 22.661 10.325 22.669 /
\plot 10.325 22.669 10.346 22.676 /
\plot 10.346 22.676 10.365 22.682 /
\plot 10.365 22.682 10.386 22.686 /
\plot 10.386 22.686 10.410 22.691 /
\putrule from 10.410 22.691 to 10.433 22.691
\putrule from 10.433 22.691 to 10.456 22.691
\putrule from 10.456 22.691 to 10.480 22.691
\plot 10.480 22.691 10.501 22.686 /
\plot 10.501 22.686 10.520 22.682 /
\plot 10.520 22.682 10.539 22.678 /
\plot 10.539 22.678 10.560 22.669 /
\plot 10.560 22.669 10.581 22.661 /
\plot 10.581 22.661 10.602 22.650 /
\plot 10.602 22.650 10.624 22.636 /
\plot 10.624 22.636 10.645 22.623 /
\plot 10.645 22.623 10.664 22.606 /
\plot 10.664 22.606 10.681 22.589 /
\plot 10.681 22.589 10.693 22.576 /
\plot 10.693 22.576 10.706 22.559 /
\plot 10.706 22.559 10.719 22.543 /
\plot 10.719 22.543 10.732 22.523 /
\plot 10.732 22.523 10.744 22.502 /
\plot 10.744 22.502 10.757 22.481 /
\plot 10.757 22.481 10.767 22.460 /
\plot 10.767 22.460 10.778 22.441 /
\plot 10.778 22.441 10.789 22.420 /
\plot 10.789 22.420 10.797 22.401 /
\plot 10.797 22.401 10.806 22.377 /
\plot 10.806 22.377 10.814 22.352 /
\plot 10.814 22.352 10.823 22.327 /
\plot 10.823 22.327 10.831 22.299 /
\plot 10.831 22.299 10.837 22.274 /
\plot 10.837 22.274 10.842 22.250 /
\plot 10.842 22.250 10.846 22.229 /
\plot 10.846 22.229 10.850 22.212 /
\plot 10.850 22.212 10.854 22.189 /
\plot 10.854 22.189 10.856 22.168 /
\putrule from 10.856 22.168 to 10.856 22.147
\plot 10.856 22.147 10.858 22.123 /
\putrule from 10.858 22.123 to 10.858 22.102
\putrule from 10.858 22.102 to 10.858 22.081
\putrule from 10.858 22.081 to 10.858 22.064
\putrule from 10.858 22.064 to 10.858 22.045
\putrule from 10.858 22.045 to 10.858 22.020
\putrule from 10.858 22.020 to 10.858 21.988
\putrule from 10.858 21.988 to 10.858 21.954
\putrule from 10.858 21.954 to 10.858 21.924
\putrule from 10.858 21.924 to 10.858 21.910
\putrule from 10.858 21.910 to 10.858 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 10.306 22.451 10.308 22.454 /
\plot 10.308 22.454 10.323 22.462 /
\plot 10.323 22.462 10.351 22.477 /
\plot 10.351 22.477 10.384 22.494 /
\plot 10.384 22.494 10.414 22.509 /
\plot 10.414 22.509 10.442 22.515 /
\putrule from 10.442 22.515 to 10.465 22.515
\plot 10.465 22.515 10.486 22.509 /
\plot 10.486 22.509 10.501 22.500 /
\plot 10.501 22.500 10.520 22.485 /
\plot 10.520 22.485 10.537 22.468 /
\plot 10.537 22.468 10.554 22.447 /
\plot 10.554 22.447 10.573 22.422 /
\plot 10.573 22.422 10.588 22.394 /
\plot 10.588 22.394 10.604 22.365 /
\plot 10.604 22.365 10.617 22.335 /
\plot 10.617 22.335 10.628 22.303 /
\plot 10.628 22.303 10.638 22.274 /
\plot 10.638 22.274 10.645 22.248 /
\plot 10.645 22.248 10.649 22.219 /
\plot 10.649 22.219 10.653 22.189 /
\plot 10.653 22.189 10.657 22.155 /
\plot 10.657 22.155 10.660 22.115 /
\plot 10.660 22.115 10.664 22.070 /
\putrule from 10.664 22.070 to 10.664 22.024
\plot 10.664 22.024 10.666 21.979 /
\plot 10.666 21.979 10.668 21.943 /
\putrule from 10.668 21.943 to 10.668 21.920
\putrule from 10.668 21.920 to 10.668 21.910
\putrule from 10.668 21.910 to 10.668 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.001 21.907 to 10.001 21.910
\putrule from 10.001 21.910 to 10.001 21.927
\plot 10.001 21.927 10.003 21.956 /
\plot 10.003 21.956 10.005 21.992 /
\plot 10.005 21.992 10.010 22.024 /
\plot 10.010 22.024 10.014 22.054 /
\plot 10.014 22.054 10.018 22.079 /
\plot 10.018 22.079 10.027 22.102 /
\plot 10.027 22.102 10.035 22.121 /
\plot 10.035 22.121 10.044 22.140 /
\plot 10.044 22.140 10.056 22.164 /
\plot 10.056 22.164 10.073 22.189 /
\plot 10.073 22.189 10.092 22.219 /
\plot 10.092 22.219 10.113 22.250 /
\plot 10.113 22.250 10.132 22.280 /
\plot 10.132 22.280 10.145 22.301 /
\plot 10.145 22.301 10.152 22.310 /
\plot 10.152 22.310 10.154 22.312 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 13.716 20.384 to 13.716 20.381
\plot 13.716 20.381 13.714 20.371 /
\plot 13.714 20.371 13.712 20.350 /
\plot 13.712 20.350 13.710 20.322 /
\plot 13.710 20.322 13.708 20.295 /
\plot 13.708 20.295 13.703 20.265 /
\plot 13.703 20.265 13.701 20.235 /
\plot 13.701 20.235 13.699 20.199 /
\plot 13.699 20.199 13.697 20.176 /
\plot 13.697 20.176 13.695 20.151 /
\plot 13.695 20.151 13.691 20.123 /
\plot 13.691 20.123 13.686 20.094 /
\plot 13.686 20.094 13.680 20.060 /
\plot 13.680 20.060 13.672 20.024 /
\plot 13.672 20.024 13.661 19.986 /
\plot 13.661 19.986 13.646 19.947 /
\plot 13.646 19.947 13.631 19.909 /
\plot 13.631 19.909 13.612 19.871 /
\plot 13.612 19.871 13.589 19.833 /
\plot 13.589 19.833 13.564 19.795 /
\plot 13.564 19.795 13.536 19.759 /
\plot 13.536 19.759 13.504 19.723 /
\plot 13.504 19.723 13.479 19.700 /
\plot 13.479 19.700 13.451 19.674 /
\plot 13.451 19.674 13.422 19.649 /
\plot 13.422 19.649 13.390 19.624 /
\plot 13.390 19.624 13.356 19.598 /
\plot 13.356 19.598 13.318 19.573 /
\plot 13.318 19.573 13.278 19.547 /
\plot 13.278 19.547 13.236 19.522 /
\plot 13.236 19.522 13.189 19.499 /
\plot 13.189 19.499 13.145 19.475 /
\plot 13.145 19.475 13.096 19.452 /
\plot 13.096 19.452 13.047 19.431 /
\plot 13.047 19.431 12.998 19.412 /
\plot 12.998 19.412 12.948 19.393 /
\plot 12.948 19.393 12.899 19.376 /
\plot 12.899 19.376 12.850 19.361 /
\plot 12.850 19.361 12.802 19.348 /
\plot 12.802 19.348 12.755 19.338 /
\plot 12.755 19.338 12.708 19.329 /
\plot 12.708 19.329 12.662 19.321 /
\plot 12.662 19.321 12.615 19.317 /
\plot 12.615 19.317 12.567 19.312 /
\plot 12.567 19.312 12.518 19.310 /
\putrule from 12.518 19.310 to 12.469 19.310
\plot 12.469 19.310 12.421 19.312 /
\plot 12.421 19.312 12.370 19.315 /
\plot 12.370 19.315 12.319 19.321 /
\plot 12.319 19.321 12.266 19.329 /
\plot 12.266 19.329 12.215 19.338 /
\plot 12.215 19.338 12.164 19.351 /
\plot 12.164 19.351 12.116 19.363 /
\plot 12.116 19.363 12.067 19.378 /
\plot 12.067 19.378 12.021 19.397 /
\plot 12.021 19.397 11.978 19.414 /
\plot 11.978 19.414 11.936 19.435 /
\plot 11.936 19.435 11.898 19.456 /
\plot 11.898 19.456 11.860 19.480 /
\plot 11.860 19.480 11.826 19.503 /
\plot 11.826 19.503 11.794 19.528 /
\plot 11.794 19.528 11.767 19.556 /
\plot 11.767 19.556 11.739 19.583 /
\plot 11.739 19.583 11.712 19.613 /
\plot 11.712 19.613 11.688 19.647 /
\plot 11.688 19.647 11.665 19.681 /
\plot 11.665 19.681 11.642 19.717 /
\plot 11.642 19.717 11.620 19.757 /
\plot 11.620 19.757 11.601 19.797 /
\plot 11.601 19.797 11.582 19.840 /
\plot 11.582 19.840 11.565 19.884 /
\plot 11.565 19.884 11.551 19.931 /
\plot 11.551 19.931 11.536 19.977 /
\plot 11.536 19.977 11.521 20.026 /
\plot 11.521 20.026 11.508 20.072 /
\plot 11.508 20.072 11.498 20.121 /
\plot 11.498 20.121 11.489 20.168 /
\plot 11.489 20.168 11.479 20.214 /
\plot 11.479 20.214 11.470 20.261 /
\plot 11.470 20.261 11.464 20.305 /
\plot 11.464 20.305 11.458 20.350 /
\plot 11.458 20.350 11.451 20.394 /
\plot 11.451 20.394 11.445 20.439 /
\plot 11.445 20.439 11.438 20.483 /
\plot 11.438 20.483 11.434 20.530 /
\plot 11.434 20.530 11.428 20.576 /
\plot 11.428 20.576 11.422 20.623 /
\plot 11.422 20.623 11.417 20.673 /
\plot 11.417 20.673 11.413 20.724 /
\plot 11.413 20.724 11.409 20.775 /
\plot 11.409 20.775 11.405 20.828 /
\plot 11.405 20.828 11.400 20.881 /
\plot 11.400 20.881 11.396 20.934 /
\plot 11.396 20.934 11.394 20.987 /
\plot 11.394 20.987 11.390 21.038 /
\plot 11.390 21.038 11.388 21.090 /
\putrule from 11.388 21.090 to 11.388 21.139
\plot 11.388 21.139 11.386 21.190 /
\putrule from 11.386 21.190 to 11.386 21.239
\putrule from 11.386 21.239 to 11.386 21.285
\putrule from 11.386 21.285 to 11.386 21.332
\putrule from 11.386 21.332 to 11.386 21.378
\putrule from 11.386 21.378 to 11.386 21.425
\plot 11.386 21.425 11.388 21.474 /
\plot 11.388 21.474 11.390 21.522 /
\plot 11.390 21.522 11.392 21.571 /
\plot 11.392 21.571 11.394 21.622 /
\plot 11.394 21.622 11.398 21.673 /
\plot 11.398 21.673 11.402 21.725 /
\plot 11.402 21.725 11.409 21.776 /
\plot 11.409 21.776 11.413 21.829 /
\plot 11.413 21.829 11.419 21.882 /
\plot 11.419 21.882 11.428 21.935 /
\plot 11.428 21.935 11.434 21.986 /
\plot 11.434 21.986 11.443 22.037 /
\plot 11.443 22.037 11.453 22.083 /
\plot 11.453 22.083 11.462 22.130 /
\plot 11.462 22.130 11.472 22.174 /
\plot 11.472 22.174 11.481 22.217 /
\plot 11.481 22.217 11.494 22.257 /
\plot 11.494 22.257 11.504 22.295 /
\plot 11.504 22.295 11.517 22.331 /
\plot 11.517 22.331 11.529 22.369 /
\plot 11.529 22.369 11.544 22.407 /
\plot 11.544 22.407 11.561 22.445 /
\plot 11.561 22.445 11.578 22.481 /
\plot 11.578 22.481 11.599 22.517 /
\plot 11.599 22.517 11.620 22.553 /
\plot 11.620 22.553 11.642 22.589 /
\plot 11.642 22.589 11.667 22.621 /
\plot 11.667 22.621 11.692 22.655 /
\plot 11.692 22.655 11.720 22.684 /
\plot 11.720 22.684 11.748 22.714 /
\plot 11.748 22.714 11.777 22.741 /
\plot 11.777 22.741 11.807 22.767 /
\plot 11.807 22.767 11.836 22.788 /
\plot 11.836 22.788 11.868 22.809 /
\plot 11.868 22.809 11.900 22.830 /
\plot 11.900 22.830 11.932 22.847 /
\plot 11.932 22.847 11.966 22.864 /
\plot 11.966 22.864 11.999 22.879 /
\plot 11.999 22.879 12.035 22.894 /
\plot 12.035 22.894 12.073 22.907 /
\plot 12.073 22.907 12.112 22.919 /
\plot 12.112 22.919 12.154 22.930 /
\plot 12.154 22.930 12.198 22.940 /
\plot 12.198 22.940 12.243 22.949 /
\plot 12.243 22.949 12.289 22.957 /
\plot 12.289 22.957 12.336 22.964 /
\plot 12.336 22.964 12.385 22.968 /
\plot 12.385 22.968 12.431 22.970 /
\plot 12.431 22.970 12.478 22.972 /
\putrule from 12.478 22.972 to 12.522 22.972
\plot 12.522 22.972 12.565 22.970 /
\plot 12.565 22.970 12.607 22.966 /
\plot 12.607 22.966 12.647 22.962 /
\plot 12.647 22.962 12.685 22.955 /
\plot 12.685 22.955 12.723 22.949 /
\plot 12.723 22.949 12.764 22.938 /
\plot 12.764 22.938 12.804 22.926 /
\plot 12.804 22.926 12.844 22.911 /
\plot 12.844 22.911 12.882 22.896 /
\plot 12.882 22.896 12.922 22.877 /
\plot 12.922 22.877 12.960 22.858 /
\plot 12.960 22.858 12.998 22.839 /
\plot 12.998 22.839 13.037 22.818 /
\plot 13.037 22.818 13.070 22.797 /
\plot 13.070 22.797 13.104 22.775 /
\plot 13.104 22.775 13.136 22.756 /
\plot 13.136 22.756 13.166 22.737 /
\plot 13.166 22.737 13.191 22.720 /
\plot 13.191 22.720 13.216 22.703 /
\plot 13.216 22.703 13.240 22.689 /
\plot 13.240 22.689 13.261 22.676 /
\plot 13.261 22.676 13.286 22.661 /
\plot 13.286 22.661 13.310 22.648 /
\plot 13.310 22.648 13.333 22.638 /
\plot 13.333 22.638 13.354 22.629 /
\plot 13.354 22.629 13.375 22.623 /
\plot 13.375 22.623 13.394 22.619 /
\plot 13.394 22.619 13.409 22.617 /
\putrule from 13.409 22.617 to 13.424 22.617
\putrule from 13.424 22.617 to 13.437 22.617
\plot 13.437 22.617 13.449 22.619 /
\plot 13.449 22.619 13.458 22.621 /
\plot 13.458 22.621 13.466 22.623 /
\plot 13.466 22.623 13.477 22.627 /
\plot 13.477 22.627 13.490 22.631 /
\plot 13.490 22.631 13.502 22.638 /
\plot 13.502 22.638 13.521 22.642 /
\plot 13.521 22.642 13.542 22.648 /
\plot 13.542 22.648 13.570 22.653 /
\plot 13.570 22.653 13.604 22.657 /
\plot 13.604 22.657 13.646 22.661 /
\putrule from 13.646 22.661 to 13.669 22.661
\plot 13.669 22.661 13.697 22.663 /
\putrule from 13.697 22.663 to 13.727 22.663
\putrule from 13.727 22.663 to 13.760 22.663
\putrule from 13.760 22.663 to 13.794 22.663
\plot 13.794 22.663 13.832 22.661 /
\plot 13.832 22.661 13.871 22.659 /
\plot 13.871 22.659 13.911 22.655 /
\plot 13.911 22.655 13.951 22.650 /
\plot 13.951 22.650 13.989 22.644 /
\plot 13.989 22.644 14.029 22.636 /
\plot 14.029 22.636 14.065 22.627 /
\plot 14.065 22.627 14.101 22.617 /
\plot 14.101 22.617 14.133 22.604 /
\plot 14.133 22.604 14.165 22.589 /
\plot 14.165 22.589 14.192 22.574 /
\plot 14.192 22.574 14.222 22.555 /
\plot 14.222 22.555 14.249 22.532 /
\plot 14.249 22.532 14.277 22.507 /
\plot 14.277 22.507 14.302 22.477 /
\plot 14.302 22.477 14.323 22.447 /
\plot 14.323 22.447 14.347 22.413 /
\plot 14.347 22.413 14.366 22.380 /
\plot 14.366 22.380 14.383 22.346 /
\plot 14.383 22.346 14.398 22.310 /
\plot 14.398 22.310 14.410 22.278 /
\plot 14.410 22.278 14.423 22.246 /
\plot 14.423 22.246 14.431 22.214 /
\plot 14.431 22.214 14.440 22.187 /
\plot 14.440 22.187 14.446 22.162 /
\plot 14.446 22.162 14.455 22.128 /
\plot 14.455 22.128 14.461 22.098 /
\plot 14.461 22.098 14.465 22.066 /
\plot 14.465 22.066 14.470 22.035 /
\plot 14.470 22.035 14.472 22.001 /
\plot 14.472 22.001 14.476 21.969 /
\putrule from 14.476 21.969 to 14.476 21.939
\plot 14.476 21.939 14.478 21.918 /
\putrule from 14.478 21.918 to 14.478 21.910
\putrule from 14.478 21.910 to 14.478 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.573 21.907 to 12.573 21.910
\putrule from 12.573 21.910 to 12.573 21.927
\putrule from 12.573 21.927 to 12.573 21.954
\putrule from 12.573 21.954 to 12.573 21.990
\putrule from 12.573 21.990 to 12.573 22.024
\putrule from 12.573 22.024 to 12.573 22.051
\putrule from 12.573 22.051 to 12.573 22.077
\putrule from 12.573 22.077 to 12.573 22.098
\putrule from 12.573 22.098 to 12.573 22.119
\putrule from 12.573 22.119 to 12.573 22.142
\plot 12.573 22.142 12.571 22.166 /
\plot 12.571 22.166 12.569 22.189 /
\plot 12.569 22.189 12.565 22.210 /
\plot 12.565 22.210 12.558 22.229 /
\plot 12.558 22.229 12.552 22.244 /
\plot 12.552 22.244 12.541 22.257 /
\plot 12.541 22.257 12.529 22.267 /
\plot 12.529 22.267 12.514 22.274 /
\plot 12.514 22.274 12.493 22.280 /
\plot 12.493 22.280 12.469 22.284 /
\plot 12.469 22.284 12.442 22.286 /
\plot 12.442 22.286 12.412 22.288 /
\putrule from 12.412 22.288 to 12.383 22.288
\putrule from 12.383 22.288 to 12.351 22.288
\putrule from 12.351 22.288 to 12.338 22.288
\putrule from 12.338 22.288 to 12.323 22.288
\plot 12.323 22.288 12.308 22.286 /
\plot 12.308 22.286 12.294 22.284 /
\plot 12.294 22.284 12.279 22.282 /
\plot 12.279 22.282 12.262 22.278 /
\plot 12.262 22.278 12.247 22.272 /
\plot 12.247 22.272 12.230 22.261 /
\plot 12.230 22.261 12.213 22.250 /
\plot 12.213 22.250 12.196 22.236 /
\plot 12.196 22.236 12.179 22.219 /
\plot 12.179 22.219 12.164 22.197 /
\plot 12.164 22.197 12.150 22.174 /
\plot 12.150 22.174 12.135 22.147 /
\plot 12.135 22.147 12.120 22.117 /
\plot 12.120 22.117 12.107 22.081 /
\plot 12.107 22.081 12.095 22.045 /
\plot 12.095 22.045 12.084 22.003 /
\plot 12.084 22.003 12.073 21.958 /
\plot 12.073 21.958 12.065 21.907 /
\plot 12.065 21.907 12.059 21.865 /
\plot 12.059 21.865 12.052 21.821 /
\plot 12.052 21.821 12.046 21.772 /
\plot 12.046 21.772 12.042 21.721 /
\plot 12.042 21.721 12.037 21.666 /
\plot 12.037 21.666 12.033 21.609 /
\plot 12.033 21.609 12.029 21.550 /
\plot 12.029 21.550 12.027 21.486 /
\plot 12.027 21.486 12.025 21.421 /
\plot 12.025 21.421 12.023 21.353 /
\plot 12.023 21.353 12.021 21.285 /
\plot 12.021 21.285 12.018 21.215 /
\putrule from 12.018 21.215 to 12.018 21.146
\putrule from 12.018 21.146 to 12.018 21.076
\plot 12.018 21.076 12.021 21.006 /
\plot 12.021 21.006 12.023 20.938 /
\plot 12.023 20.938 12.025 20.870 /
\plot 12.025 20.870 12.027 20.805 /
\plot 12.027 20.805 12.029 20.741 /
\plot 12.029 20.741 12.033 20.682 /
\plot 12.033 20.682 12.037 20.625 /
\plot 12.037 20.625 12.042 20.570 /
\plot 12.042 20.570 12.046 20.519 /
\plot 12.046 20.519 12.052 20.470 /
\plot 12.052 20.470 12.059 20.426 /
\plot 12.059 20.426 12.065 20.384 /
\plot 12.065 20.384 12.073 20.333 /
\plot 12.073 20.333 12.084 20.288 /
\plot 12.084 20.288 12.095 20.246 /
\plot 12.095 20.246 12.107 20.210 /
\plot 12.107 20.210 12.120 20.174 /
\plot 12.120 20.174 12.135 20.144 /
\plot 12.135 20.144 12.150 20.117 /
\plot 12.150 20.117 12.164 20.094 /
\plot 12.164 20.094 12.179 20.072 /
\plot 12.179 20.072 12.196 20.055 /
\plot 12.196 20.055 12.213 20.041 /
\plot 12.213 20.041 12.230 20.030 /
\plot 12.230 20.030 12.247 20.019 /
\plot 12.247 20.019 12.262 20.013 /
\plot 12.262 20.013 12.279 20.009 /
\plot 12.279 20.009 12.294 20.007 /
\plot 12.294 20.007 12.308 20.005 /
\plot 12.308 20.005 12.323 20.003 /
\putrule from 12.323 20.003 to 12.338 20.003
\putrule from 12.338 20.003 to 12.351 20.003
\putrule from 12.351 20.003 to 12.383 20.003
\putrule from 12.383 20.003 to 12.412 20.003
\plot 12.412 20.003 12.442 20.005 /
\plot 12.442 20.005 12.469 20.007 /
\plot 12.469 20.007 12.493 20.011 /
\plot 12.493 20.011 12.514 20.017 /
\plot 12.514 20.017 12.529 20.024 /
\plot 12.529 20.024 12.541 20.034 /
\plot 12.541 20.034 12.552 20.047 /
\plot 12.552 20.047 12.558 20.062 /
\plot 12.558 20.062 12.565 20.081 /
\plot 12.565 20.081 12.569 20.102 /
\plot 12.569 20.102 12.571 20.125 /
\plot 12.571 20.125 12.573 20.149 /
\putrule from 12.573 20.149 to 12.573 20.172
\putrule from 12.573 20.172 to 12.573 20.193
\putrule from 12.573 20.193 to 12.573 20.214
\putrule from 12.573 20.214 to 12.573 20.240
\putrule from 12.573 20.240 to 12.573 20.267
\putrule from 12.573 20.267 to 12.573 20.301
\putrule from 12.573 20.301 to 12.573 20.337
\putrule from 12.573 20.337 to 12.573 20.364
\putrule from 12.573 20.364 to 12.573 20.381
\putrule from 12.573 20.381 to 12.573 20.384
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.859 21.907 to 12.859 21.910
\putrule from 12.859 21.910 to 12.859 21.918
\putrule from 12.859 21.918 to 12.859 21.937
\putrule from 12.859 21.937 to 12.859 21.967
\putrule from 12.859 21.967 to 12.859 21.996
\putrule from 12.859 21.996 to 12.859 22.028
\plot 12.859 22.028 12.857 22.058 /
\putrule from 12.857 22.058 to 12.857 22.083
\putrule from 12.857 22.083 to 12.857 22.111
\plot 12.857 22.111 12.855 22.138 /
\putrule from 12.855 22.138 to 12.855 22.162
\plot 12.855 22.162 12.852 22.189 /
\plot 12.852 22.189 12.850 22.217 /
\plot 12.850 22.217 12.846 22.246 /
\plot 12.846 22.246 12.842 22.278 /
\plot 12.842 22.278 12.833 22.308 /
\plot 12.833 22.308 12.825 22.339 /
\plot 12.825 22.339 12.812 22.369 /
\plot 12.812 22.369 12.799 22.396 /
\plot 12.799 22.396 12.783 22.420 /
\plot 12.783 22.420 12.764 22.443 /
\plot 12.764 22.443 12.740 22.462 /
\plot 12.740 22.462 12.719 22.477 /
\plot 12.719 22.477 12.694 22.490 /
\plot 12.694 22.490 12.666 22.502 /
\plot 12.666 22.502 12.634 22.513 /
\plot 12.634 22.513 12.601 22.521 /
\plot 12.601 22.521 12.562 22.530 /
\plot 12.562 22.530 12.524 22.536 /
\plot 12.524 22.536 12.482 22.540 /
\plot 12.482 22.540 12.442 22.543 /
\plot 12.442 22.543 12.399 22.545 /
\putrule from 12.399 22.545 to 12.359 22.545
\plot 12.359 22.545 12.319 22.543 /
\plot 12.319 22.543 12.281 22.540 /
\plot 12.281 22.540 12.243 22.536 /
\plot 12.243 22.536 12.217 22.534 /
\plot 12.217 22.534 12.194 22.530 /
\plot 12.194 22.530 12.171 22.526 /
\plot 12.171 22.526 12.145 22.521 /
\plot 12.145 22.521 12.120 22.513 /
\plot 12.120 22.513 12.095 22.504 /
\plot 12.095 22.504 12.071 22.496 /
\plot 12.071 22.496 12.046 22.483 /
\plot 12.046 22.483 12.021 22.468 /
\plot 12.021 22.468 11.995 22.449 /
\plot 11.995 22.449 11.972 22.430 /
\plot 11.972 22.430 11.949 22.407 /
\plot 11.949 22.407 11.925 22.382 /
\plot 11.925 22.382 11.904 22.352 /
\plot 11.904 22.352 11.885 22.322 /
\plot 11.885 22.322 11.866 22.286 /
\plot 11.866 22.286 11.847 22.250 /
\plot 11.847 22.250 11.832 22.210 /
\plot 11.832 22.210 11.815 22.166 /
\plot 11.815 22.166 11.803 22.121 /
\plot 11.803 22.121 11.790 22.070 /
\plot 11.790 22.070 11.779 22.018 /
\plot 11.779 22.018 11.771 21.973 /
\plot 11.771 21.973 11.762 21.924 /
\plot 11.762 21.924 11.756 21.874 /
\plot 11.756 21.874 11.750 21.821 /
\plot 11.750 21.821 11.743 21.766 /
\plot 11.743 21.766 11.739 21.706 /
\plot 11.739 21.706 11.735 21.645 /
\plot 11.735 21.645 11.731 21.579 /
\plot 11.731 21.579 11.728 21.514 /
\plot 11.728 21.514 11.726 21.446 /
\plot 11.726 21.446 11.724 21.376 /
\plot 11.724 21.376 11.722 21.304 /
\putrule from 11.722 21.304 to 11.722 21.232
\putrule from 11.722 21.232 to 11.722 21.158
\plot 11.722 21.158 11.724 21.086 /
\putrule from 11.724 21.086 to 11.724 21.014
\plot 11.724 21.014 11.728 20.942 /
\plot 11.728 20.942 11.731 20.872 /
\plot 11.731 20.872 11.735 20.803 /
\plot 11.735 20.803 11.739 20.737 /
\plot 11.739 20.737 11.743 20.671 /
\plot 11.743 20.671 11.748 20.610 /
\plot 11.748 20.610 11.754 20.551 /
\plot 11.754 20.551 11.760 20.496 /
\plot 11.760 20.496 11.767 20.441 /
\plot 11.767 20.441 11.775 20.390 /
\plot 11.775 20.390 11.781 20.343 /
\plot 11.781 20.343 11.790 20.297 /
\plot 11.790 20.297 11.800 20.244 /
\plot 11.800 20.244 11.813 20.193 /
\plot 11.813 20.193 11.826 20.146 /
\plot 11.826 20.146 11.839 20.102 /
\plot 11.839 20.102 11.855 20.062 /
\plot 11.855 20.062 11.870 20.024 /
\plot 11.870 20.024 11.887 19.988 /
\plot 11.887 19.988 11.906 19.956 /
\plot 11.906 19.956 11.925 19.926 /
\plot 11.925 19.926 11.946 19.901 /
\plot 11.946 19.901 11.968 19.878 /
\plot 11.968 19.878 11.989 19.856 /
\plot 11.989 19.856 12.010 19.837 /
\plot 12.010 19.837 12.033 19.820 /
\plot 12.033 19.820 12.057 19.808 /
\plot 12.057 19.808 12.080 19.797 /
\plot 12.080 19.797 12.103 19.787 /
\plot 12.103 19.787 12.126 19.780 /
\plot 12.126 19.780 12.148 19.774 /
\plot 12.148 19.774 12.171 19.768 /
\plot 12.171 19.768 12.194 19.763 /
\plot 12.194 19.763 12.217 19.759 /
\plot 12.217 19.759 12.255 19.755 /
\plot 12.255 19.755 12.294 19.753 /
\plot 12.294 19.753 12.334 19.748 /
\putrule from 12.334 19.748 to 12.374 19.748
\putrule from 12.374 19.748 to 12.416 19.748
\plot 12.416 19.748 12.461 19.751 /
\plot 12.461 19.751 12.503 19.753 /
\plot 12.503 19.753 12.543 19.759 /
\plot 12.543 19.759 12.584 19.765 /
\plot 12.584 19.765 12.620 19.774 /
\plot 12.620 19.774 12.653 19.784 /
\plot 12.653 19.784 12.683 19.795 /
\plot 12.683 19.795 12.708 19.808 /
\plot 12.708 19.808 12.734 19.823 /
\plot 12.734 19.823 12.757 19.842 /
\plot 12.757 19.842 12.778 19.865 /
\plot 12.778 19.865 12.795 19.888 /
\plot 12.795 19.888 12.810 19.916 /
\plot 12.810 19.916 12.823 19.945 /
\plot 12.823 19.945 12.833 19.977 /
\plot 12.833 19.977 12.842 20.009 /
\plot 12.842 20.009 12.846 20.041 /
\plot 12.846 20.041 12.850 20.072 /
\plot 12.850 20.072 12.852 20.100 /
\plot 12.852 20.100 12.855 20.127 /
\putrule from 12.855 20.127 to 12.855 20.151
\plot 12.855 20.151 12.857 20.180 /
\putrule from 12.857 20.180 to 12.857 20.206
\putrule from 12.857 20.206 to 12.857 20.233
\plot 12.857 20.233 12.859 20.263 /
\putrule from 12.859 20.263 to 12.859 20.292
\putrule from 12.859 20.292 to 12.859 20.324
\putrule from 12.859 20.324 to 12.859 20.354
\putrule from 12.859 20.354 to 12.859 20.373
\putrule from 12.859 20.373 to 12.859 20.381
\putrule from 12.859 20.381 to 12.859 20.384
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 13.526 20.384 to 13.526 20.381
\putrule from 13.526 20.381 to 13.526 20.364
\putrule from 13.526 20.364 to 13.526 20.335
\plot 13.526 20.335 13.523 20.299 /
\putrule from 13.523 20.299 to 13.523 20.265
\plot 13.523 20.265 13.521 20.237 /
\putrule from 13.521 20.237 to 13.521 20.212
\plot 13.521 20.212 13.519 20.189 /
\plot 13.519 20.189 13.515 20.170 /
\plot 13.515 20.170 13.513 20.149 /
\plot 13.513 20.149 13.509 20.127 /
\plot 13.509 20.127 13.504 20.106 /
\plot 13.504 20.106 13.500 20.083 /
\plot 13.500 20.083 13.494 20.062 /
\plot 13.494 20.062 13.487 20.038 /
\plot 13.487 20.038 13.481 20.017 /
\plot 13.481 20.017 13.475 19.998 /
\plot 13.475 19.998 13.466 19.979 /
\plot 13.466 19.979 13.458 19.962 /
\plot 13.458 19.962 13.447 19.943 /
\plot 13.447 19.943 13.434 19.924 /
\plot 13.434 19.924 13.420 19.905 /
\plot 13.420 19.905 13.403 19.884 /
\plot 13.403 19.884 13.386 19.863 /
\plot 13.386 19.863 13.365 19.844 /
\plot 13.365 19.844 13.341 19.823 /
\plot 13.341 19.823 13.318 19.804 /
\plot 13.318 19.804 13.291 19.782 /
\plot 13.291 19.782 13.271 19.768 /
\plot 13.271 19.768 13.248 19.753 /
\plot 13.248 19.753 13.225 19.738 /
\plot 13.225 19.738 13.197 19.721 /
\plot 13.197 19.721 13.168 19.704 /
\plot 13.168 19.704 13.138 19.687 /
\plot 13.138 19.687 13.104 19.670 /
\plot 13.104 19.670 13.073 19.653 /
\plot 13.073 19.653 13.037 19.636 /
\plot 13.037 19.636 13.003 19.622 /
\plot 13.003 19.622 12.969 19.607 /
\plot 12.969 19.607 12.935 19.592 /
\plot 12.935 19.592 12.901 19.581 /
\plot 12.901 19.581 12.869 19.569 /
\plot 12.869 19.569 12.835 19.560 /
\plot 12.835 19.560 12.799 19.550 /
\plot 12.799 19.550 12.766 19.541 /
\plot 12.766 19.541 12.728 19.533 /
\plot 12.728 19.533 12.689 19.526 /
\plot 12.689 19.526 12.649 19.520 /
\plot 12.649 19.520 12.611 19.514 /
\plot 12.611 19.514 12.573 19.509 /
\plot 12.573 19.509 12.535 19.505 /
\plot 12.535 19.505 12.499 19.503 /
\plot 12.499 19.503 12.465 19.501 /
\putrule from 12.465 19.501 to 12.433 19.501
\putrule from 12.433 19.501 to 12.404 19.501
\plot 12.404 19.501 12.376 19.503 /
\plot 12.376 19.503 12.344 19.505 /
\plot 12.344 19.505 12.315 19.509 /
\plot 12.315 19.509 12.285 19.514 /
\plot 12.285 19.514 12.255 19.520 /
\plot 12.255 19.520 12.226 19.528 /
\plot 12.226 19.528 12.198 19.535 /
\plot 12.198 19.535 12.171 19.545 /
\plot 12.171 19.545 12.145 19.554 /
\plot 12.145 19.554 12.122 19.564 /
\plot 12.122 19.564 12.099 19.575 /
\plot 12.099 19.575 12.078 19.586 /
\plot 12.078 19.586 12.059 19.596 /
\plot 12.059 19.596 12.035 19.609 /
\plot 12.035 19.609 12.010 19.624 /
\plot 12.010 19.624 11.987 19.638 /
\plot 11.987 19.638 11.961 19.655 /
\plot 11.961 19.655 11.936 19.674 /
\plot 11.936 19.674 11.913 19.693 /
\plot 11.913 19.693 11.889 19.713 /
\plot 11.889 19.713 11.868 19.732 /
\plot 11.868 19.732 11.849 19.753 /
\plot 11.849 19.753 11.830 19.774 /
\plot 11.830 19.774 11.817 19.791 /
\plot 11.817 19.791 11.803 19.812 /
\plot 11.803 19.812 11.790 19.833 /
\plot 11.790 19.833 11.775 19.856 /
\plot 11.775 19.856 11.762 19.882 /
\plot 11.762 19.882 11.750 19.911 /
\plot 11.750 19.911 11.737 19.941 /
\plot 11.737 19.941 11.724 19.973 /
\plot 11.724 19.973 11.714 20.005 /
\plot 11.714 20.005 11.703 20.036 /
\plot 11.703 20.036 11.692 20.070 /
\plot 11.692 20.070 11.684 20.104 /
\plot 11.684 20.104 11.676 20.132 /
\plot 11.676 20.132 11.669 20.161 /
\plot 11.669 20.161 11.663 20.193 /
\plot 11.663 20.193 11.656 20.225 /
\plot 11.656 20.225 11.650 20.261 /
\plot 11.650 20.261 11.642 20.299 /
\plot 11.642 20.299 11.635 20.337 /
\plot 11.635 20.337 11.629 20.377 /
\plot 11.629 20.377 11.623 20.419 /
\plot 11.623 20.419 11.616 20.462 /
\plot 11.616 20.462 11.612 20.502 /
\plot 11.612 20.502 11.606 20.544 /
\plot 11.606 20.544 11.601 20.587 /
\plot 11.601 20.587 11.597 20.627 /
\plot 11.597 20.627 11.593 20.667 /
\plot 11.593 20.667 11.589 20.707 /
\plot 11.589 20.707 11.587 20.743 /
\plot 11.587 20.743 11.582 20.779 /
\plot 11.582 20.779 11.580 20.817 /
\plot 11.580 20.817 11.578 20.858 /
\plot 11.578 20.858 11.574 20.898 /
\plot 11.574 20.898 11.572 20.938 /
\plot 11.572 20.938 11.570 20.983 /
\plot 11.570 20.983 11.568 21.025 /
\plot 11.568 21.025 11.565 21.067 /
\putrule from 11.565 21.067 to 11.565 21.112
\plot 11.565 21.112 11.563 21.154 /
\plot 11.563 21.154 11.561 21.194 /
\putrule from 11.561 21.194 to 11.561 21.234
\putrule from 11.561 21.234 to 11.561 21.275
\plot 11.561 21.275 11.559 21.311 /
\putrule from 11.559 21.311 to 11.559 21.347
\putrule from 11.559 21.347 to 11.559 21.380
\putrule from 11.559 21.380 to 11.559 21.414
\putrule from 11.559 21.414 to 11.559 21.452
\putrule from 11.559 21.452 to 11.559 21.488
\putrule from 11.559 21.488 to 11.559 21.524
\plot 11.559 21.524 11.561 21.560 /
\putrule from 11.561 21.560 to 11.561 21.598
\plot 11.561 21.598 11.563 21.634 /
\plot 11.563 21.634 11.565 21.673 /
\plot 11.565 21.673 11.568 21.709 /
\plot 11.568 21.709 11.570 21.745 /
\plot 11.570 21.745 11.572 21.780 /
\plot 11.572 21.780 11.576 21.814 /
\plot 11.576 21.814 11.578 21.846 /
\plot 11.578 21.846 11.582 21.878 /
\plot 11.582 21.878 11.587 21.907 /
\plot 11.587 21.907 11.589 21.935 /
\plot 11.589 21.935 11.595 21.963 /
\plot 11.595 21.963 11.599 21.994 /
\plot 11.599 21.994 11.606 22.026 /
\plot 11.606 22.026 11.612 22.058 /
\plot 11.612 22.058 11.620 22.090 /
\plot 11.620 22.090 11.629 22.123 /
\plot 11.629 22.123 11.637 22.155 /
\plot 11.637 22.155 11.646 22.187 /
\plot 11.646 22.187 11.656 22.219 /
\plot 11.656 22.219 11.665 22.248 /
\plot 11.665 22.248 11.676 22.278 /
\plot 11.676 22.278 11.686 22.303 /
\plot 11.686 22.303 11.695 22.329 /
\plot 11.695 22.329 11.705 22.350 /
\plot 11.705 22.350 11.716 22.371 /
\plot 11.716 22.371 11.728 22.399 /
\plot 11.728 22.399 11.743 22.426 /
\plot 11.743 22.426 11.760 22.451 /
\plot 11.760 22.451 11.777 22.477 /
\plot 11.777 22.477 11.794 22.500 /
\plot 11.794 22.500 11.813 22.521 /
\plot 11.813 22.521 11.832 22.540 /
\plot 11.832 22.540 11.849 22.559 /
\plot 11.849 22.559 11.866 22.574 /
\plot 11.866 22.574 11.885 22.589 /
\plot 11.885 22.589 11.902 22.604 /
\plot 11.902 22.604 11.921 22.619 /
\plot 11.921 22.619 11.942 22.631 /
\plot 11.942 22.631 11.966 22.646 /
\plot 11.966 22.646 11.991 22.661 /
\plot 11.991 22.661 12.018 22.674 /
\plot 12.018 22.674 12.048 22.686 /
\plot 12.048 22.686 12.078 22.697 /
\plot 12.078 22.697 12.109 22.708 /
\plot 12.109 22.708 12.141 22.716 /
\plot 12.141 22.716 12.164 22.722 /
\plot 12.164 22.722 12.192 22.729 /
\plot 12.192 22.729 12.222 22.733 /
\plot 12.222 22.733 12.251 22.739 /
\plot 12.251 22.739 12.285 22.744 /
\plot 12.285 22.744 12.319 22.746 /
\plot 12.319 22.746 12.355 22.750 /
\plot 12.355 22.750 12.391 22.752 /
\putrule from 12.391 22.752 to 12.429 22.752
\putrule from 12.429 22.752 to 12.465 22.752
\plot 12.465 22.752 12.501 22.750 /
\plot 12.501 22.750 12.535 22.746 /
\plot 12.535 22.746 12.569 22.741 /
\plot 12.569 22.741 12.603 22.735 /
\plot 12.603 22.735 12.634 22.729 /
\plot 12.634 22.729 12.668 22.720 /
\plot 12.668 22.720 12.702 22.710 /
\plot 12.702 22.710 12.736 22.697 /
\plot 12.736 22.697 12.772 22.684 /
\plot 12.772 22.684 12.808 22.669 /
\plot 12.808 22.669 12.842 22.655 /
\plot 12.842 22.655 12.878 22.640 /
\plot 12.878 22.640 12.912 22.623 /
\plot 12.912 22.623 12.943 22.608 /
\plot 12.943 22.608 12.973 22.593 /
\plot 12.973 22.593 13.001 22.578 /
\plot 13.001 22.578 13.026 22.564 /
\plot 13.026 22.564 13.051 22.551 /
\plot 13.051 22.551 13.083 22.534 /
\plot 13.083 22.534 13.113 22.519 /
\plot 13.113 22.519 13.145 22.502 /
\plot 13.145 22.502 13.174 22.487 /
\plot 13.174 22.487 13.204 22.475 /
\plot 13.204 22.475 13.231 22.462 /
\plot 13.231 22.462 13.257 22.451 /
\plot 13.257 22.451 13.282 22.443 /
\plot 13.282 22.443 13.303 22.437 /
\plot 13.303 22.437 13.324 22.432 /
\plot 13.324 22.432 13.350 22.426 /
\plot 13.350 22.426 13.375 22.424 /
\plot 13.375 22.424 13.403 22.422 /
\putrule from 13.403 22.422 to 13.430 22.422
\putrule from 13.430 22.422 to 13.458 22.422
\plot 13.458 22.422 13.485 22.426 /
\plot 13.485 22.426 13.509 22.428 /
\plot 13.509 22.428 13.532 22.432 /
\plot 13.532 22.432 13.549 22.435 /
\plot 13.549 22.435 13.568 22.439 /
\plot 13.568 22.439 13.587 22.443 /
\plot 13.587 22.443 13.608 22.447 /
\plot 13.608 22.447 13.629 22.451 /
\plot 13.629 22.451 13.652 22.456 /
\plot 13.652 22.456 13.676 22.460 /
\plot 13.676 22.460 13.701 22.464 /
\plot 13.701 22.464 13.724 22.468 /
\plot 13.724 22.468 13.750 22.471 /
\plot 13.750 22.471 13.771 22.473 /
\putrule from 13.771 22.473 to 13.796 22.473
\plot 13.796 22.473 13.822 22.475 /
\plot 13.822 22.475 13.849 22.473 /
\putrule from 13.849 22.473 to 13.877 22.473
\plot 13.877 22.473 13.906 22.468 /
\plot 13.906 22.468 13.936 22.464 /
\plot 13.936 22.464 13.966 22.458 /
\plot 13.966 22.458 13.993 22.449 /
\plot 13.993 22.449 14.019 22.441 /
\plot 14.019 22.441 14.042 22.428 /
\plot 14.042 22.428 14.065 22.416 /
\plot 14.065 22.416 14.086 22.401 /
\plot 14.086 22.401 14.108 22.382 /
\plot 14.108 22.382 14.127 22.360 /
\plot 14.127 22.360 14.148 22.337 /
\plot 14.148 22.337 14.165 22.312 /
\plot 14.165 22.312 14.184 22.284 /
\plot 14.184 22.284 14.201 22.257 /
\plot 14.201 22.257 14.216 22.229 /
\plot 14.216 22.229 14.228 22.202 /
\plot 14.228 22.202 14.239 22.176 /
\plot 14.239 22.176 14.247 22.153 /
\plot 14.247 22.153 14.256 22.130 /
\plot 14.256 22.130 14.264 22.104 /
\plot 14.264 22.104 14.271 22.079 /
\plot 14.271 22.079 14.275 22.054 /
\plot 14.275 22.054 14.279 22.026 /
\plot 14.279 22.026 14.281 21.996 /
\plot 14.281 21.996 14.285 21.965 /
\putrule from 14.285 21.965 to 14.285 21.937
\plot 14.285 21.937 14.287 21.918 /
\putrule from 14.287 21.918 to 14.287 21.910
\putrule from 14.287 21.910 to 14.287 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 13.811 21.907 to 13.811 21.910
\putrule from 13.811 21.910 to 13.811 21.927
\plot 13.811 21.927 13.813 21.954 /
\putrule from 13.813 21.954 to 13.813 21.990
\plot 13.813 21.990 13.815 22.024 /
\plot 13.815 22.024 13.820 22.051 /
\plot 13.820 22.051 13.822 22.077 /
\plot 13.822 22.077 13.828 22.098 /
\plot 13.828 22.098 13.832 22.119 /
\plot 13.832 22.119 13.841 22.142 /
\plot 13.841 22.142 13.851 22.168 /
\plot 13.851 22.168 13.862 22.191 /
\plot 13.862 22.191 13.873 22.217 /
\plot 13.873 22.217 13.885 22.240 /
\plot 13.885 22.240 13.898 22.261 /
\plot 13.898 22.261 13.911 22.280 /
\plot 13.911 22.280 13.923 22.299 /
\plot 13.923 22.299 13.938 22.320 /
\plot 13.938 22.320 13.955 22.341 /
\plot 13.955 22.341 13.976 22.369 /
\plot 13.976 22.369 13.998 22.396 /
\plot 13.998 22.396 14.017 22.418 /
\plot 14.017 22.418 14.025 22.430 /
\plot 14.025 22.430 14.027 22.432 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 14.173 22.591 14.175 22.593 /
\plot 14.175 22.593 14.190 22.600 /
\plot 14.190 22.600 14.216 22.614 /
\plot 14.216 22.614 14.247 22.634 /
\plot 14.247 22.634 14.279 22.648 /
\plot 14.279 22.648 14.304 22.661 /
\plot 14.304 22.661 14.326 22.669 /
\plot 14.326 22.669 14.347 22.676 /
\plot 14.347 22.676 14.366 22.682 /
\plot 14.366 22.682 14.387 22.686 /
\plot 14.387 22.686 14.410 22.691 /
\putrule from 14.410 22.691 to 14.434 22.691
\putrule from 14.434 22.691 to 14.457 22.691
\putrule from 14.457 22.691 to 14.480 22.691
\plot 14.480 22.691 14.501 22.686 /
\plot 14.501 22.686 14.520 22.682 /
\plot 14.520 22.682 14.539 22.678 /
\plot 14.539 22.678 14.561 22.669 /
\plot 14.561 22.669 14.582 22.661 /
\plot 14.582 22.661 14.603 22.650 /
\plot 14.603 22.650 14.624 22.636 /
\plot 14.624 22.636 14.645 22.623 /
\plot 14.645 22.623 14.664 22.606 /
\plot 14.664 22.606 14.681 22.589 /
\plot 14.681 22.589 14.694 22.576 /
\plot 14.694 22.576 14.707 22.559 /
\plot 14.707 22.559 14.719 22.543 /
\plot 14.719 22.543 14.732 22.523 /
\plot 14.732 22.523 14.745 22.502 /
\plot 14.745 22.502 14.757 22.481 /
\plot 14.757 22.481 14.768 22.460 /
\plot 14.768 22.460 14.779 22.441 /
\plot 14.779 22.441 14.789 22.420 /
\plot 14.789 22.420 14.798 22.401 /
\plot 14.798 22.401 14.806 22.377 /
\plot 14.806 22.377 14.815 22.352 /
\plot 14.815 22.352 14.823 22.327 /
\plot 14.823 22.327 14.831 22.299 /
\plot 14.831 22.299 14.838 22.274 /
\plot 14.838 22.274 14.842 22.250 /
\plot 14.842 22.250 14.846 22.229 /
\plot 14.846 22.229 14.851 22.212 /
\plot 14.851 22.212 14.855 22.189 /
\plot 14.855 22.189 14.857 22.168 /
\putrule from 14.857 22.168 to 14.857 22.147
\plot 14.857 22.147 14.859 22.123 /
\putrule from 14.859 22.123 to 14.859 22.102
\putrule from 14.859 22.102 to 14.859 22.081
\putrule from 14.859 22.081 to 14.859 22.064
\putrule from 14.859 22.064 to 14.859 22.045
\putrule from 14.859 22.045 to 14.859 22.020
\putrule from 14.859 22.020 to 14.859 21.988
\putrule from 14.859 21.988 to 14.859 21.954
\putrule from 14.859 21.954 to 14.859 21.924
\putrule from 14.859 21.924 to 14.859 21.910
\putrule from 14.859 21.910 to 14.859 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 14.307 22.451 14.309 22.454 /
\plot 14.309 22.454 14.323 22.462 /
\plot 14.323 22.462 14.351 22.477 /
\plot 14.351 22.477 14.385 22.494 /
\plot 14.385 22.494 14.415 22.509 /
\plot 14.415 22.509 14.442 22.515 /
\putrule from 14.442 22.515 to 14.465 22.515
\plot 14.465 22.515 14.486 22.509 /
\plot 14.486 22.509 14.501 22.500 /
\plot 14.501 22.500 14.520 22.485 /
\plot 14.520 22.485 14.537 22.468 /
\plot 14.537 22.468 14.554 22.447 /
\plot 14.554 22.447 14.573 22.422 /
\plot 14.573 22.422 14.588 22.394 /
\plot 14.588 22.394 14.605 22.365 /
\plot 14.605 22.365 14.618 22.335 /
\plot 14.618 22.335 14.628 22.303 /
\plot 14.628 22.303 14.639 22.274 /
\plot 14.639 22.274 14.645 22.248 /
\plot 14.645 22.248 14.649 22.219 /
\plot 14.649 22.219 14.654 22.189 /
\plot 14.654 22.189 14.658 22.155 /
\plot 14.658 22.155 14.660 22.115 /
\plot 14.660 22.115 14.664 22.070 /
\putrule from 14.664 22.070 to 14.664 22.024
\plot 14.664 22.024 14.666 21.979 /
\plot 14.666 21.979 14.668 21.943 /
\putrule from 14.668 21.943 to 14.668 21.920
\putrule from 14.668 21.920 to 14.668 21.910
\putrule from 14.668 21.910 to 14.668 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 14.002 21.907 to 14.002 21.910
\putrule from 14.002 21.910 to 14.002 21.927
\plot 14.002 21.927 14.004 21.956 /
\plot 14.004 21.956 14.006 21.992 /
\plot 14.006 21.992 14.010 22.024 /
\plot 14.010 22.024 14.014 22.054 /
\plot 14.014 22.054 14.019 22.079 /
\plot 14.019 22.079 14.027 22.102 /
\plot 14.027 22.102 14.036 22.121 /
\plot 14.036 22.121 14.044 22.140 /
\plot 14.044 22.140 14.057 22.164 /
\plot 14.057 22.164 14.074 22.189 /
\plot 14.074 22.189 14.093 22.219 /
\plot 14.093 22.219 14.114 22.250 /
\plot 14.114 22.250 14.133 22.280 /
\plot 14.133 22.280 14.146 22.301 /
\plot 14.146 22.301 14.152 22.310 /
\plot 14.152 22.310 14.154 22.312 /
}%
%
% Fig TEXT object
%
\put{$-$
} [rB] at  4.9 21.247
%
% Fig TEXT object
%
\put{$+$
} [lB] at  5.264 20.627
%
% Fig TEXT object
%
\put{$+$
} [lB] at  6.511 20.841
%
% Fig TEXT object
%
\put{$-$
} [lB] at  8.742 21.207
%
% Fig TEXT object
%
\put{$+$
} [lB] at 10.621 21.080
%
% Fig TEXT object
%
\put{$+$
} [lB] at  9.709 20.817
%
% Fig TEXT object
%
\put{$+$
} [lB] at 13.697 20.693
%
% Fig TEXT object
%
\put{$-$
} [lB] at 12.713 21.158
%
% Fig TEXT object
%
\put{$+$
} [lB] at 14.690 21.137
\linethickness=0pt
\putrectangle corners at  3.789 23.019 and 15.308 19.264
\endpicture}


==> 1right2lefts.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\small
\setcoordinatesystem units <0.9cm,0.6cm>
\unitlength=1.04987cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\color[rgb]{0,0,0}\putrectangle corners at 10.954 23.336 and 15.716 19.526
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\putrule from 11.906 23.336 to 12.859 23.336
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 13.335 23.336 to 13.811 23.336
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 11.906 19.526 to 12.859 19.526
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 13.335 19.526 to 13.811 19.526
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 14.287 23.336 to 14.764 23.336
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 15.240 23.336 to 15.716 23.336
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 14.287 19.526 to 14.764 19.526
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 15.716 19.526 to 15.240 19.526
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 13.335 19.526 to 12.859 19.526
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 15.240 19.526 to 14.764 19.526
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot 10.954 22.860 11.430 23.336 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 10.954 22.384 11.906 23.336 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 10.954 21.907 12.383 23.336 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 10.954 21.431 12.859 23.336 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 10.954 20.955 13.335 23.336 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 10.954 20.479 13.811 23.336 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 10.954 20.003 14.287 23.336 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 10.954 19.526 14.764 23.336 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 11.906 19.526 15.716 23.336 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 13.335 19.526 15.716 21.907 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 13.811 19.526 15.716 21.431 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 14.287 19.526 15.716 20.955 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 14.764 19.526 15.716 20.479 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 15.240 19.526 15.716 20.003 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from  5.239 23.336 to  5.239 19.526
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.954 23.336 to 11.430 23.336
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.954 19.526 to 11.430 19.526
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.716 23.336 to 11.716 19.526
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot 11.430 19.526 15.240 23.336 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 12.383 19.526 15.716 22.860 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\color[rgb]{0,0,0}\putrectangle corners at  3.810 23.336 and  6.668 19.526
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from 14.002 23.336 to 14.002 19.526
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot 12.859 19.526 15.716 22.384 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\putrule from 14.287 23.336 to 14.287 23.343
\plot 14.287 23.343 14.292 23.357 /
\plot 14.292 23.357 14.296 23.379 /
\plot 14.296 23.379 14.302 23.410 /
\plot 14.302 23.410 14.313 23.448 /
\plot 14.313 23.448 14.326 23.489 /
\plot 14.326 23.489 14.343 23.531 /
\plot 14.343 23.531 14.362 23.569 /
\plot 14.362 23.569 14.383 23.603 /
\plot 14.383 23.603 14.408 23.633 /
\plot 14.408 23.633 14.438 23.660 /
\plot 14.438 23.660 14.472 23.683 /
\plot 14.472 23.683 14.510 23.702 /
\plot 14.510 23.702 14.554 23.719 /
\plot 14.554 23.719 14.605 23.732 /
\plot 14.605 23.732 14.643 23.743 /
\plot 14.643 23.743 14.683 23.749 /
\plot 14.683 23.749 14.728 23.757 /
\plot 14.728 23.757 14.774 23.764 /
\plot 14.774 23.764 14.825 23.768 /
\plot 14.825 23.768 14.878 23.772 /
\plot 14.878 23.772 14.933 23.777 /
\putrule from 14.933 23.777 to 14.992 23.777
\putrule from 14.992 23.777 to 15.052 23.777
\putrule from 15.052 23.777 to 15.113 23.777
\plot 15.113 23.777 15.177 23.772 /
\plot 15.177 23.772 15.240 23.768 /
\plot 15.240 23.768 15.303 23.762 /
\plot 15.303 23.762 15.367 23.753 /
\plot 15.367 23.753 15.428 23.745 /
\plot 15.428 23.745 15.488 23.732 /
\plot 15.488 23.732 15.547 23.719 /
\plot 15.547 23.719 15.602 23.702 /
\plot 15.602 23.702 15.655 23.686 /
\plot 15.655 23.686 15.706 23.669 /
\plot 15.706 23.669 15.752 23.647 /
\plot 15.752 23.647 15.797 23.624 /
\plot 15.797 23.624 15.837 23.601 /
\plot 15.837 23.601 15.875 23.573 /
\plot 15.875 23.573 15.913 23.544 /
\plot 15.913 23.544 15.947 23.510 /
\plot 15.947 23.510 15.981 23.472 /
\plot 15.981 23.472 16.010 23.434 /
\plot 16.010 23.434 16.036 23.391 /
\plot 16.036 23.391 16.061 23.345 /
\plot 16.061 23.345 16.082 23.298 /
\plot 16.082 23.298 16.104 23.247 /
\plot 16.104 23.247 16.121 23.194 /
\plot 16.121 23.194 16.135 23.142 /
\plot 16.135 23.142 16.148 23.086 /
\plot 16.148 23.086 16.159 23.031 /
\plot 16.159 23.031 16.169 22.976 /
\plot 16.169 22.976 16.176 22.921 /
\plot 16.176 22.921 16.182 22.868 /
\plot 16.182 22.868 16.186 22.816 /
\plot 16.186 22.816 16.188 22.765 /
\plot 16.188 22.765 16.190 22.716 /
\plot 16.190 22.716 16.192 22.669 /
\putrule from 16.192 22.669 to 16.192 22.625
\putrule from 16.192 22.625 to 16.192 22.583
\putrule from 16.192 22.583 to 16.192 22.543
\putrule from 16.192 22.543 to 16.192 22.490
\putrule from 16.192 22.490 to 16.192 22.439
\putrule from 16.192 22.439 to 16.192 22.390
\plot 16.192 22.390 16.195 22.341 /
\putrule from 16.195 22.341 to 16.195 22.297
\plot 16.195 22.297 16.199 22.253 /
\plot 16.199 22.253 16.201 22.208 /
\plot 16.201 22.208 16.205 22.168 /
\plot 16.205 22.168 16.212 22.130 /
\plot 16.212 22.130 16.218 22.092 /
\plot 16.218 22.092 16.224 22.058 /
\plot 16.224 22.058 16.235 22.024 /
\plot 16.235 22.024 16.245 21.994 /
\plot 16.245 21.994 16.256 21.965 /
\plot 16.256 21.965 16.271 21.937 /
\plot 16.271 21.937 16.286 21.910 /
\plot 16.286 21.910 16.305 21.878 /
\plot 16.305 21.878 16.326 21.848 /
\plot 16.326 21.848 16.351 21.816 /
\plot 16.351 21.816 16.379 21.783 /
\plot 16.379 21.783 16.406 21.749 /
\plot 16.406 21.749 16.436 21.715 /
\plot 16.436 21.715 16.466 21.683 /
\plot 16.466 21.683 16.493 21.649 /
\plot 16.493 21.649 16.521 21.620 /
\plot 16.521 21.620 16.546 21.590 /
\plot 16.546 21.590 16.569 21.562 /
\plot 16.569 21.562 16.588 21.537 /
\plot 16.588 21.537 16.603 21.514 /
\plot 16.603 21.514 16.616 21.491 /
\plot 16.616 21.491 16.624 21.467 /
\plot 16.624 21.467 16.629 21.444 /
\plot 16.629 21.444 16.626 21.423 /
\plot 16.626 21.423 16.618 21.399 /
\plot 16.618 21.399 16.605 21.376 /
\plot 16.605 21.376 16.586 21.351 /
\plot 16.586 21.351 16.565 21.325 /
\plot 16.565 21.325 16.542 21.302 /
\plot 16.542 21.302 16.523 21.283 /
\plot 16.523 21.283 16.508 21.270 /
\plot 16.508 21.270 16.502 21.264 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 13.811 23.336 to 13.811 23.338
\putrule from 13.811 23.338 to 13.811 23.347
\plot 13.811 23.347 13.813 23.366 /
\putrule from 13.813 23.366 to 13.813 23.400
\plot 13.813 23.400 13.818 23.444 /
\plot 13.818 23.444 13.820 23.493 /
\plot 13.820 23.493 13.824 23.544 /
\plot 13.824 23.544 13.830 23.592 /
\plot 13.830 23.592 13.837 23.637 /
\plot 13.837 23.637 13.845 23.679 /
\plot 13.845 23.679 13.854 23.715 /
\plot 13.854 23.715 13.864 23.749 /
\plot 13.864 23.749 13.877 23.781 /
\plot 13.877 23.781 13.892 23.812 /
\plot 13.892 23.812 13.904 23.840 /
\plot 13.904 23.840 13.921 23.868 /
\plot 13.921 23.868 13.940 23.895 /
\plot 13.940 23.895 13.964 23.925 /
\plot 13.964 23.925 13.987 23.954 /
\plot 13.987 23.954 14.017 23.982 /
\plot 14.017 23.982 14.048 24.011 /
\plot 14.048 24.011 14.082 24.039 /
\plot 14.082 24.039 14.120 24.067 /
\plot 14.120 24.067 14.161 24.094 /
\plot 14.161 24.094 14.203 24.117 /
\plot 14.203 24.117 14.247 24.141 /
\plot 14.247 24.141 14.294 24.160 /
\plot 14.294 24.160 14.343 24.179 /
\plot 14.343 24.179 14.393 24.196 /
\plot 14.393 24.196 14.446 24.208 /
\plot 14.446 24.208 14.486 24.219 /
\plot 14.486 24.219 14.529 24.227 /
\plot 14.529 24.227 14.575 24.236 /
\plot 14.575 24.236 14.622 24.242 /
\plot 14.622 24.242 14.671 24.249 /
\plot 14.671 24.249 14.724 24.255 /
\plot 14.724 24.255 14.779 24.259 /
\plot 14.779 24.259 14.834 24.261 /
\plot 14.834 24.261 14.893 24.265 /
\putrule from 14.893 24.265 to 14.952 24.265
\plot 14.952 24.265 15.014 24.268 /
\plot 15.014 24.268 15.075 24.265 /
\putrule from 15.075 24.265 to 15.134 24.265
\plot 15.134 24.265 15.196 24.261 /
\plot 15.196 24.261 15.255 24.259 /
\plot 15.255 24.259 15.314 24.255 /
\plot 15.314 24.255 15.371 24.249 /
\plot 15.371 24.249 15.428 24.242 /
\plot 15.428 24.242 15.483 24.236 /
\plot 15.483 24.236 15.536 24.227 /
\plot 15.536 24.227 15.587 24.219 /
\plot 15.587 24.219 15.638 24.208 /
\plot 15.638 24.208 15.682 24.200 /
\plot 15.682 24.200 15.727 24.189 /
\plot 15.727 24.189 15.771 24.179 /
\plot 15.771 24.179 15.816 24.166 /
\plot 15.816 24.166 15.860 24.151 /
\plot 15.860 24.151 15.905 24.136 /
\plot 15.905 24.136 15.947 24.122 /
\plot 15.947 24.122 15.991 24.102 /
\plot 15.991 24.102 16.034 24.083 /
\plot 16.034 24.083 16.078 24.062 /
\plot 16.078 24.062 16.118 24.041 /
\plot 16.118 24.041 16.159 24.018 /
\plot 16.159 24.018 16.199 23.992 /
\plot 16.199 23.992 16.237 23.967 /
\plot 16.237 23.967 16.273 23.939 /
\plot 16.273 23.939 16.307 23.912 /
\plot 16.307 23.912 16.339 23.882 /
\plot 16.339 23.882 16.370 23.853 /
\plot 16.370 23.853 16.398 23.821 /
\plot 16.398 23.821 16.423 23.789 /
\plot 16.423 23.789 16.449 23.757 /
\plot 16.449 23.757 16.470 23.724 /
\plot 16.470 23.724 16.491 23.690 /
\plot 16.491 23.690 16.510 23.654 /
\plot 16.510 23.654 16.529 23.614 /
\plot 16.529 23.614 16.546 23.571 /
\plot 16.546 23.571 16.563 23.527 /
\plot 16.563 23.527 16.578 23.478 /
\plot 16.578 23.478 16.590 23.429 /
\plot 16.590 23.429 16.603 23.379 /
\plot 16.603 23.379 16.614 23.326 /
\plot 16.614 23.326 16.624 23.271 /
\plot 16.624 23.271 16.633 23.213 /
\plot 16.633 23.213 16.641 23.156 /
\plot 16.641 23.156 16.648 23.097 /
\plot 16.648 23.097 16.652 23.040 /
\plot 16.652 23.040 16.656 22.983 /
\plot 16.656 22.983 16.660 22.926 /
\plot 16.660 22.926 16.662 22.871 /
\plot 16.662 22.871 16.665 22.818 /
\plot 16.665 22.818 16.667 22.767 /
\plot 16.667 22.767 16.669 22.718 /
\putrule from 16.669 22.718 to 16.669 22.669
\putrule from 16.669 22.669 to 16.669 22.625
\putrule from 16.669 22.625 to 16.669 22.583
\putrule from 16.669 22.583 to 16.669 22.543
\putrule from 16.669 22.543 to 16.669 22.490
\putrule from 16.669 22.490 to 16.669 22.439
\putrule from 16.669 22.439 to 16.669 22.390
\putrule from 16.669 22.390 to 16.669 22.344
\putrule from 16.669 22.344 to 16.669 22.299
\plot 16.669 22.299 16.667 22.255 /
\putrule from 16.667 22.255 to 16.667 22.214
\putrule from 16.667 22.214 to 16.667 22.176
\plot 16.667 22.176 16.665 22.140 /
\plot 16.665 22.140 16.662 22.106 /
\putrule from 16.662 22.106 to 16.662 22.077
\plot 16.662 22.077 16.660 22.049 /
\plot 16.660 22.049 16.658 22.024 /
\plot 16.658 22.024 16.654 22.003 /
\plot 16.654 22.003 16.652 21.982 /
\plot 16.652 21.982 16.650 21.965 /
\plot 16.650 21.965 16.643 21.937 /
\plot 16.643 21.937 16.635 21.914 /
\plot 16.635 21.914 16.624 21.891 /
\plot 16.624 21.891 16.612 21.865 /
\plot 16.612 21.865 16.597 21.842 /
\plot 16.597 21.842 16.580 21.816 /
\plot 16.580 21.816 16.565 21.795 /
\plot 16.565 21.795 16.554 21.780 /
\plot 16.554 21.780 16.548 21.774 /
\putrule from 16.548 21.774 to 16.548 21.772
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 13.811 19.526 to 13.811 19.524
\putrule from 13.811 19.524 to 13.811 19.516
\plot 13.811 19.516 13.813 19.497 /
\putrule from 13.813 19.497 to 13.813 19.463
\plot 13.813 19.463 13.818 19.418 /
\plot 13.818 19.418 13.820 19.370 /
\plot 13.820 19.370 13.824 19.319 /
\plot 13.824 19.319 13.830 19.270 /
\plot 13.830 19.270 13.837 19.226 /
\plot 13.837 19.226 13.845 19.183 /
\plot 13.845 19.183 13.854 19.147 /
\plot 13.854 19.147 13.864 19.113 /
\plot 13.864 19.113 13.877 19.082 /
\plot 13.877 19.082 13.892 19.050 /
\plot 13.892 19.050 13.904 19.022 /
\plot 13.904 19.022 13.921 18.995 /
\plot 13.921 18.995 13.940 18.967 /
\plot 13.940 18.967 13.964 18.938 /
\plot 13.964 18.938 13.987 18.908 /
\plot 13.987 18.908 14.017 18.881 /
\plot 14.017 18.881 14.048 18.851 /
\plot 14.048 18.851 14.082 18.824 /
\plot 14.082 18.824 14.120 18.796 /
\plot 14.120 18.796 14.161 18.768 /
\plot 14.161 18.768 14.203 18.745 /
\plot 14.203 18.745 14.247 18.722 /
\plot 14.247 18.722 14.294 18.703 /
\plot 14.294 18.703 14.343 18.684 /
\plot 14.343 18.684 14.393 18.667 /
\plot 14.393 18.667 14.446 18.652 /
\plot 14.446 18.652 14.486 18.644 /
\plot 14.486 18.644 14.529 18.635 /
\plot 14.529 18.635 14.575 18.627 /
\plot 14.575 18.627 14.622 18.620 /
\plot 14.622 18.620 14.671 18.614 /
\plot 14.671 18.614 14.724 18.608 /
\plot 14.724 18.608 14.779 18.603 /
\plot 14.779 18.603 14.834 18.601 /
\plot 14.834 18.601 14.893 18.597 /
\putrule from 14.893 18.597 to 14.952 18.597
\plot 14.952 18.597 15.014 18.595 /
\plot 15.014 18.595 15.075 18.597 /
\putrule from 15.075 18.597 to 15.134 18.597
\plot 15.134 18.597 15.196 18.601 /
\plot 15.196 18.601 15.255 18.603 /
\plot 15.255 18.603 15.314 18.608 /
\plot 15.314 18.608 15.371 18.614 /
\plot 15.371 18.614 15.428 18.620 /
\plot 15.428 18.620 15.483 18.627 /
\plot 15.483 18.627 15.536 18.635 /
\plot 15.536 18.635 15.587 18.644 /
\plot 15.587 18.644 15.638 18.652 /
\plot 15.638 18.652 15.687 18.663 /
\plot 15.687 18.663 15.735 18.675 /
\plot 15.735 18.675 15.784 18.688 /
\plot 15.784 18.688 15.833 18.701 /
\plot 15.833 18.701 15.879 18.718 /
\plot 15.879 18.718 15.928 18.735 /
\plot 15.928 18.735 15.977 18.754 /
\plot 15.977 18.754 16.023 18.773 /
\plot 16.023 18.773 16.070 18.796 /
\plot 16.070 18.796 16.114 18.819 /
\plot 16.114 18.819 16.159 18.845 /
\plot 16.159 18.845 16.203 18.872 /
\plot 16.203 18.872 16.243 18.900 /
\plot 16.243 18.900 16.281 18.929 /
\plot 16.281 18.929 16.320 18.961 /
\plot 16.320 18.961 16.353 18.993 /
\plot 16.353 18.993 16.385 19.027 /
\plot 16.385 19.027 16.415 19.061 /
\plot 16.415 19.061 16.442 19.097 /
\plot 16.442 19.097 16.466 19.133 /
\plot 16.466 19.133 16.489 19.171 /
\plot 16.489 19.171 16.510 19.209 /
\plot 16.510 19.209 16.529 19.249 /
\plot 16.529 19.249 16.546 19.291 /
\plot 16.546 19.291 16.563 19.336 /
\plot 16.563 19.336 16.578 19.384 /
\plot 16.578 19.384 16.590 19.433 /
\plot 16.590 19.433 16.603 19.484 /
\plot 16.603 19.484 16.614 19.539 /
\plot 16.614 19.539 16.624 19.594 /
\plot 16.624 19.594 16.633 19.649 /
\plot 16.633 19.649 16.641 19.706 /
\plot 16.641 19.706 16.648 19.765 /
\plot 16.648 19.765 16.654 19.823 /
\plot 16.654 19.823 16.658 19.880 /
\plot 16.658 19.880 16.662 19.937 /
\plot 16.662 19.937 16.667 19.992 /
\plot 16.667 19.992 16.669 20.047 /
\plot 16.669 20.047 16.671 20.098 /
\plot 16.671 20.098 16.673 20.146 /
\putrule from 16.673 20.146 to 16.673 20.195
\plot 16.673 20.195 16.675 20.240 /
\putrule from 16.675 20.240 to 16.675 20.282
\plot 16.675 20.282 16.677 20.324 /
\plot 16.677 20.324 16.679 20.377 /
\putrule from 16.679 20.377 to 16.679 20.430
\plot 16.679 20.430 16.681 20.479 /
\putrule from 16.681 20.479 to 16.681 20.527
\plot 16.681 20.527 16.684 20.574 /
\putrule from 16.684 20.574 to 16.684 20.621
\plot 16.684 20.621 16.681 20.663 /
\plot 16.681 20.663 16.679 20.705 /
\plot 16.679 20.705 16.677 20.745 /
\plot 16.677 20.745 16.673 20.784 /
\plot 16.673 20.784 16.667 20.820 /
\plot 16.667 20.820 16.660 20.853 /
\plot 16.660 20.853 16.652 20.885 /
\plot 16.652 20.885 16.641 20.915 /
\plot 16.641 20.915 16.629 20.942 /
\plot 16.629 20.942 16.616 20.970 /
\plot 16.616 20.970 16.597 21.002 /
\plot 16.597 21.002 16.578 21.033 /
\plot 16.578 21.033 16.552 21.065 /
\plot 16.552 21.065 16.527 21.099 /
\plot 16.527 21.099 16.499 21.133 /
\plot 16.499 21.133 16.470 21.167 /
\plot 16.470 21.167 16.440 21.198 /
\plot 16.440 21.198 16.411 21.232 /
\plot 16.411 21.232 16.383 21.262 /
\plot 16.383 21.262 16.358 21.292 /
\plot 16.358 21.292 16.334 21.319 /
\plot 16.334 21.319 16.313 21.344 /
\plot 16.313 21.344 16.296 21.370 /
\plot 16.296 21.370 16.284 21.391 /
\plot 16.284 21.391 16.273 21.414 /
\plot 16.273 21.414 16.267 21.440 /
\plot 16.267 21.440 16.264 21.463 /
\plot 16.264 21.463 16.269 21.486 /
\plot 16.269 21.486 16.279 21.512 /
\plot 16.279 21.512 16.292 21.539 /
\plot 16.292 21.539 16.309 21.567 /
\plot 16.309 21.567 16.326 21.594 /
\plot 16.326 21.594 16.341 21.613 /
\plot 16.341 21.613 16.351 21.628 /
\plot 16.351 21.628 16.358 21.634 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 14.287 19.526 to 14.287 19.520
\plot 14.287 19.520 14.292 19.505 /
\plot 14.292 19.505 14.296 19.484 /
\plot 14.296 19.484 14.302 19.452 /
\plot 14.302 19.452 14.313 19.414 /
\plot 14.313 19.414 14.326 19.374 /
\plot 14.326 19.374 14.343 19.332 /
\plot 14.343 19.332 14.362 19.293 /
\plot 14.362 19.293 14.383 19.260 /
\plot 14.383 19.260 14.408 19.230 /
\plot 14.408 19.230 14.438 19.202 /
\plot 14.438 19.202 14.472 19.179 /
\plot 14.472 19.179 14.510 19.160 /
\plot 14.510 19.160 14.554 19.143 /
\plot 14.554 19.143 14.605 19.128 /
\plot 14.605 19.128 14.643 19.120 /
\plot 14.643 19.120 14.683 19.113 /
\plot 14.683 19.113 14.728 19.105 /
\plot 14.728 19.105 14.774 19.099 /
\plot 14.774 19.099 14.825 19.094 /
\plot 14.825 19.094 14.878 19.090 /
\plot 14.878 19.090 14.933 19.086 /
\putrule from 14.933 19.086 to 14.992 19.086
\putrule from 14.992 19.086 to 15.052 19.086
\putrule from 15.052 19.086 to 15.113 19.086
\plot 15.113 19.086 15.177 19.090 /
\plot 15.177 19.090 15.240 19.094 /
\plot 15.240 19.094 15.303 19.101 /
\plot 15.303 19.101 15.367 19.109 /
\plot 15.367 19.109 15.428 19.118 /
\plot 15.428 19.118 15.488 19.130 /
\plot 15.488 19.130 15.547 19.143 /
\plot 15.547 19.143 15.602 19.160 /
\plot 15.602 19.160 15.655 19.177 /
\plot 15.655 19.177 15.706 19.194 /
\plot 15.706 19.194 15.752 19.215 /
\plot 15.752 19.215 15.797 19.238 /
\plot 15.797 19.238 15.837 19.262 /
\plot 15.837 19.262 15.875 19.287 /
\plot 15.875 19.287 15.913 19.319 /
\plot 15.913 19.319 15.947 19.353 /
\plot 15.947 19.353 15.981 19.391 /
\plot 15.981 19.391 16.008 19.429 /
\plot 16.008 19.429 16.036 19.471 /
\plot 16.036 19.471 16.061 19.518 /
\plot 16.061 19.518 16.082 19.564 /
\plot 16.082 19.564 16.101 19.615 /
\plot 16.101 19.615 16.121 19.668 /
\plot 16.121 19.668 16.135 19.721 /
\plot 16.135 19.721 16.148 19.776 /
\plot 16.148 19.776 16.159 19.831 /
\plot 16.159 19.831 16.167 19.886 /
\plot 16.167 19.886 16.173 19.941 /
\plot 16.173 19.941 16.178 19.994 /
\plot 16.178 19.994 16.182 20.047 /
\plot 16.182 20.047 16.184 20.098 /
\plot 16.184 20.098 16.186 20.149 /
\putrule from 16.186 20.149 to 16.186 20.195
\putrule from 16.186 20.195 to 16.186 20.240
\putrule from 16.186 20.240 to 16.186 20.282
\plot 16.186 20.282 16.184 20.324 /
\putrule from 16.184 20.324 to 16.184 20.377
\plot 16.184 20.377 16.182 20.430 /
\plot 16.182 20.430 16.180 20.479 /
\plot 16.180 20.479 16.178 20.527 /
\putrule from 16.178 20.527 to 16.178 20.572
\plot 16.178 20.572 16.176 20.616 /
\putrule from 16.176 20.616 to 16.176 20.659
\plot 16.176 20.659 16.173 20.699 /
\putrule from 16.173 20.699 to 16.173 20.737
\putrule from 16.173 20.737 to 16.173 20.773
\putrule from 16.173 20.773 to 16.173 20.805
\plot 16.173 20.805 16.176 20.832 /
\plot 16.176 20.832 16.178 20.860 /
\plot 16.178 20.860 16.180 20.883 /
\plot 16.180 20.883 16.184 20.904 /
\plot 16.184 20.904 16.188 20.925 /
\plot 16.188 20.925 16.195 20.955 /
\plot 16.195 20.955 16.207 20.983 /
\plot 16.207 20.983 16.222 21.010 /
\plot 16.222 21.010 16.241 21.040 /
\plot 16.241 21.040 16.267 21.071 /
\plot 16.267 21.071 16.294 21.101 /
\plot 16.294 21.101 16.320 21.129 /
\plot 16.320 21.129 16.336 21.148 /
\plot 16.336 21.148 16.345 21.156 /
\plot 16.345 21.156 16.347 21.158 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.859 23.336 to 12.859 23.338
\plot 12.859 23.338 12.857 23.347 /
\plot 12.857 23.347 12.852 23.366 /
\plot 12.852 23.366 12.848 23.398 /
\plot 12.848 23.398 12.840 23.440 /
\plot 12.840 23.440 12.833 23.487 /
\plot 12.833 23.487 12.825 23.535 /
\plot 12.825 23.535 12.819 23.580 /
\plot 12.819 23.580 12.812 23.622 /
\plot 12.812 23.622 12.808 23.658 /
\plot 12.808 23.658 12.806 23.690 /
\putrule from 12.806 23.690 to 12.806 23.717
\putrule from 12.806 23.717 to 12.806 23.741
\plot 12.806 23.741 12.808 23.762 /
\plot 12.808 23.762 12.812 23.791 /
\plot 12.812 23.791 12.821 23.819 /
\plot 12.821 23.819 12.831 23.846 /
\plot 12.831 23.846 12.848 23.874 /
\plot 12.848 23.874 12.867 23.904 /
\plot 12.867 23.904 12.890 23.935 /
\plot 12.890 23.935 12.912 23.961 /
\plot 12.912 23.961 12.926 23.980 /
\plot 12.926 23.980 12.933 23.988 /
\plot 12.933 23.988 12.935 23.990 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 13.335 23.336 to 13.335 23.338
\plot 13.335 23.338 13.337 23.347 /
\plot 13.337 23.347 13.339 23.366 /
\plot 13.339 23.366 13.341 23.400 /
\plot 13.341 23.400 13.346 23.444 /
\plot 13.346 23.444 13.348 23.493 /
\plot 13.348 23.493 13.350 23.544 /
\plot 13.350 23.544 13.348 23.592 /
\plot 13.348 23.592 13.346 23.639 /
\plot 13.346 23.639 13.337 23.679 /
\plot 13.337 23.679 13.329 23.715 /
\plot 13.329 23.715 13.314 23.751 /
\plot 13.314 23.751 13.297 23.783 /
\plot 13.297 23.783 13.274 23.815 /
\plot 13.274 23.815 13.250 23.842 /
\plot 13.250 23.842 13.225 23.870 /
\plot 13.225 23.870 13.195 23.897 /
\plot 13.195 23.897 13.161 23.927 /
\plot 13.161 23.927 13.128 23.956 /
\plot 13.128 23.956 13.092 23.988 /
\plot 13.092 23.988 13.053 24.018 /
\plot 13.053 24.018 13.015 24.050 /
\plot 13.015 24.050 12.977 24.079 /
\plot 12.977 24.079 12.941 24.109 /
\plot 12.941 24.109 12.907 24.136 /
\plot 12.907 24.136 12.876 24.162 /
\plot 12.876 24.162 12.848 24.187 /
\plot 12.848 24.187 12.825 24.210 /
\plot 12.825 24.210 12.804 24.232 /
\plot 12.804 24.232 12.789 24.253 /
\plot 12.789 24.253 12.776 24.276 /
\plot 12.776 24.276 12.770 24.297 /
\putrule from 12.770 24.297 to 12.770 24.318
\plot 12.770 24.318 12.776 24.340 /
\plot 12.776 24.340 12.789 24.363 /
\plot 12.789 24.363 12.808 24.386 /
\plot 12.808 24.386 12.833 24.412 /
\plot 12.833 24.412 12.863 24.439 /
\plot 12.863 24.439 12.893 24.462 /
\plot 12.893 24.462 12.920 24.486 /
\plot 12.920 24.486 12.941 24.500 /
\plot 12.941 24.500 12.956 24.511 /
\plot 12.956 24.511 12.962 24.515 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 13.083 24.117 to 13.085 24.117
\plot 13.085 24.117 13.092 24.124 /
\plot 13.092 24.124 13.106 24.136 /
\plot 13.106 24.136 13.128 24.155 /
\plot 13.128 24.155 13.153 24.179 /
\plot 13.153 24.179 13.178 24.204 /
\plot 13.178 24.204 13.202 24.229 /
\plot 13.202 24.229 13.216 24.255 /
\plot 13.216 24.255 13.227 24.278 /
\plot 13.227 24.278 13.229 24.301 /
\plot 13.229 24.301 13.227 24.325 /
\plot 13.227 24.325 13.221 24.348 /
\plot 13.221 24.348 13.208 24.371 /
\plot 13.208 24.371 13.195 24.395 /
\plot 13.195 24.395 13.176 24.422 /
\plot 13.176 24.422 13.155 24.450 /
\plot 13.155 24.450 13.130 24.481 /
\plot 13.130 24.481 13.104 24.513 /
\plot 13.104 24.513 13.077 24.547 /
\plot 13.077 24.547 13.047 24.581 /
\plot 13.047 24.581 13.020 24.617 /
\plot 13.020 24.617 12.992 24.651 /
\plot 12.992 24.651 12.967 24.685 /
\plot 12.967 24.685 12.943 24.716 /
\plot 12.943 24.716 12.922 24.748 /
\plot 12.922 24.748 12.905 24.780 /
\plot 12.905 24.780 12.897 24.797 /
\plot 12.897 24.797 12.888 24.812 /
\plot 12.888 24.812 12.882 24.829 /
\plot 12.882 24.829 12.878 24.845 /
\plot 12.878 24.845 12.874 24.862 /
\plot 12.874 24.862 12.869 24.881 /
\putrule from 12.869 24.881 to 12.869 24.898
\putrule from 12.869 24.898 to 12.869 24.915
\plot 12.869 24.915 12.871 24.932 /
\plot 12.871 24.932 12.876 24.949 /
\plot 12.876 24.949 12.880 24.968 /
\plot 12.880 24.968 12.888 24.985 /
\plot 12.888 24.985 12.899 25.002 /
\plot 12.899 25.002 12.912 25.017 /
\plot 12.912 25.017 12.926 25.034 /
\plot 12.926 25.034 12.943 25.049 /
\plot 12.943 25.049 12.962 25.063 /
\plot 12.962 25.063 12.986 25.078 /
\plot 12.986 25.078 13.009 25.091 /
\plot 13.009 25.091 13.037 25.104 /
\plot 13.037 25.104 13.066 25.116 /
\plot 13.066 25.116 13.096 25.127 /
\plot 13.096 25.127 13.130 25.138 /
\plot 13.130 25.138 13.166 25.148 /
\plot 13.166 25.148 13.206 25.157 /
\plot 13.206 25.157 13.246 25.165 /
\plot 13.246 25.165 13.291 25.174 /
\plot 13.291 25.174 13.339 25.180 /
\plot 13.339 25.180 13.390 25.186 /
\plot 13.390 25.186 13.443 25.193 /
\plot 13.443 25.193 13.500 25.199 /
\plot 13.500 25.199 13.561 25.203 /
\plot 13.561 25.203 13.625 25.207 /
\plot 13.625 25.207 13.691 25.212 /
\plot 13.691 25.212 13.760 25.214 /
\plot 13.760 25.214 13.830 25.216 /
\plot 13.830 25.216 13.902 25.218 /
\plot 13.902 25.218 13.974 25.220 /
\putrule from 13.974 25.220 to 14.048 25.220
\putrule from 14.048 25.220 to 14.122 25.220
\plot 14.122 25.220 14.194 25.218 /
\plot 14.194 25.218 14.266 25.216 /
\plot 14.266 25.216 14.336 25.214 /
\plot 14.336 25.214 14.404 25.210 /
\plot 14.404 25.210 14.470 25.205 /
\plot 14.470 25.205 14.533 25.201 /
\plot 14.533 25.201 14.592 25.197 /
\plot 14.592 25.197 14.649 25.190 /
\plot 14.649 25.190 14.702 25.184 /
\plot 14.702 25.184 14.753 25.178 /
\plot 14.753 25.178 14.800 25.169 /
\plot 14.800 25.169 14.844 25.161 /
\plot 14.844 25.161 14.891 25.152 /
\plot 14.891 25.152 14.935 25.140 /
\plot 14.935 25.140 14.975 25.127 /
\plot 14.975 25.127 15.011 25.114 /
\plot 15.011 25.114 15.045 25.099 /
\plot 15.045 25.099 15.075 25.085 /
\plot 15.075 25.085 15.102 25.068 /
\plot 15.102 25.068 15.128 25.051 /
\plot 15.128 25.051 15.149 25.032 /
\plot 15.149 25.032 15.168 25.013 /
\plot 15.168 25.013 15.185 24.994 /
\plot 15.185 24.994 15.200 24.972 /
\plot 15.200 24.972 15.210 24.953 /
\plot 15.210 24.953 15.219 24.932 /
\plot 15.219 24.932 15.225 24.911 /
\plot 15.225 24.911 15.232 24.890 /
\plot 15.232 24.890 15.236 24.871 /
\plot 15.236 24.871 15.238 24.850 /
\plot 15.238 24.850 15.240 24.831 /
\putrule from 15.240 24.831 to 15.240 24.812
\putrule from 15.240 24.812 to 15.240 24.793
\putrule from 15.240 24.793 to 15.240 24.773
\putrule from 15.240 24.773 to 15.240 24.744
\putrule from 15.240 24.744 to 15.240 24.714
\putrule from 15.240 24.714 to 15.240 24.682
\putrule from 15.240 24.682 to 15.240 24.649
\putrule from 15.240 24.649 to 15.240 24.613
\plot 15.240 24.613 15.242 24.570 /
\putrule from 15.242 24.570 to 15.242 24.526
\putrule from 15.242 24.526 to 15.242 24.481
\putrule from 15.242 24.481 to 15.242 24.435
\putrule from 15.242 24.435 to 15.242 24.397
\putrule from 15.242 24.397 to 15.242 24.367
\putrule from 15.242 24.367 to 15.242 24.348
\putrule from 15.242 24.348 to 15.242 24.342
\putrule from 15.242 24.342 to 15.242 24.340
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 13.136 24.625 13.140 24.627 /
\plot 13.140 24.627 13.151 24.634 /
\plot 13.151 24.634 13.170 24.642 /
\plot 13.170 24.642 13.195 24.655 /
\plot 13.195 24.655 13.225 24.668 /
\plot 13.225 24.668 13.259 24.682 /
\plot 13.259 24.682 13.293 24.695 /
\plot 13.293 24.695 13.329 24.706 /
\plot 13.329 24.706 13.365 24.716 /
\plot 13.365 24.716 13.403 24.725 /
\plot 13.403 24.725 13.445 24.731 /
\plot 13.445 24.731 13.490 24.737 /
\plot 13.490 24.737 13.540 24.742 /
\plot 13.540 24.742 13.578 24.744 /
\plot 13.578 24.744 13.621 24.748 /
\plot 13.621 24.748 13.665 24.750 /
\plot 13.665 24.750 13.712 24.752 /
\plot 13.712 24.752 13.763 24.754 /
\putrule from 13.763 24.754 to 13.815 24.754
\plot 13.815 24.754 13.871 24.757 /
\putrule from 13.871 24.757 to 13.928 24.757
\putrule from 13.928 24.757 to 13.987 24.757
\putrule from 13.987 24.757 to 14.044 24.757
\putrule from 14.044 24.757 to 14.103 24.757
\putrule from 14.103 24.757 to 14.161 24.757
\plot 14.161 24.757 14.216 24.754 /
\plot 14.216 24.754 14.268 24.752 /
\plot 14.268 24.752 14.319 24.750 /
\plot 14.319 24.750 14.368 24.748 /
\plot 14.368 24.748 14.412 24.744 /
\plot 14.412 24.744 14.453 24.742 /
\plot 14.453 24.742 14.491 24.737 /
\plot 14.491 24.737 14.527 24.733 /
\plot 14.527 24.733 14.565 24.727 /
\plot 14.565 24.727 14.599 24.721 /
\plot 14.599 24.721 14.628 24.714 /
\plot 14.628 24.714 14.656 24.706 /
\plot 14.656 24.706 14.679 24.695 /
\plot 14.679 24.695 14.700 24.687 /
\plot 14.700 24.687 14.717 24.676 /
\plot 14.717 24.676 14.730 24.663 /
\plot 14.730 24.663 14.743 24.653 /
\plot 14.743 24.653 14.751 24.640 /
\plot 14.751 24.640 14.755 24.627 /
\plot 14.755 24.627 14.760 24.617 /
\plot 14.760 24.617 14.762 24.604 /
\plot 14.762 24.604 14.764 24.591 /
\putrule from 14.764 24.591 to 14.764 24.579
\putrule from 14.764 24.579 to 14.764 24.566
\putrule from 14.764 24.566 to 14.764 24.547
\putrule from 14.764 24.547 to 14.764 24.526
\putrule from 14.764 24.526 to 14.764 24.503
\putrule from 14.764 24.503 to 14.764 24.473
\plot 14.764 24.473 14.766 24.441 /
\putrule from 14.766 24.441 to 14.766 24.405
\putrule from 14.766 24.405 to 14.766 24.373
\putrule from 14.766 24.373 to 14.766 24.352
\putrule from 14.766 24.352 to 14.766 24.342
\putrule from 14.766 24.342 to 14.766 24.340
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 14.764 23.336 14.755 23.715 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 15.240 23.336 15.242 23.715 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 11.430 23.336 to 11.430 23.338
\putrule from 11.430 23.338 to 11.430 23.347
\plot 11.430 23.347 11.428 23.366 /
\plot 11.428 23.366 11.424 23.398 /
\plot 11.424 23.398 11.419 23.438 /
\plot 11.419 23.438 11.411 23.484 /
\plot 11.411 23.484 11.402 23.531 /
\plot 11.402 23.531 11.392 23.573 /
\plot 11.392 23.573 11.379 23.611 /
\plot 11.379 23.611 11.364 23.645 /
\plot 11.364 23.645 11.345 23.673 /
\plot 11.345 23.673 11.324 23.696 /
\plot 11.324 23.696 11.301 23.717 /
\plot 11.301 23.717 11.271 23.732 /
\plot 11.271 23.732 11.248 23.743 /
\plot 11.248 23.743 11.223 23.753 /
\plot 11.223 23.753 11.195 23.762 /
\plot 11.195 23.762 11.165 23.768 /
\plot 11.165 23.768 11.134 23.772 /
\plot 11.134 23.772 11.102 23.777 /
\putrule from 11.102 23.777 to 11.066 23.777
\putrule from 11.066 23.777 to 11.030 23.777
\plot 11.030 23.777 10.992 23.774 /
\plot 10.992 23.774 10.954 23.768 /
\plot 10.954 23.768 10.916 23.760 /
\plot 10.916 23.760 10.878 23.751 /
\plot 10.878 23.751 10.842 23.736 /
\plot 10.842 23.736 10.806 23.721 /
\plot 10.806 23.721 10.774 23.702 /
\plot 10.774 23.702 10.742 23.683 /
\plot 10.742 23.683 10.712 23.660 /
\plot 10.712 23.660 10.685 23.635 /
\plot 10.685 23.635 10.660 23.605 /
\plot 10.660 23.605 10.636 23.573 /
\plot 10.636 23.573 10.617 23.544 /
\plot 10.617 23.544 10.600 23.510 /
\plot 10.600 23.510 10.583 23.472 /
\plot 10.583 23.472 10.569 23.434 /
\plot 10.569 23.434 10.556 23.391 /
\plot 10.556 23.391 10.543 23.345 /
\plot 10.543 23.345 10.533 23.298 /
\plot 10.533 23.298 10.522 23.247 /
\plot 10.522 23.247 10.513 23.194 /
\plot 10.513 23.194 10.505 23.142 /
\plot 10.505 23.142 10.499 23.086 /
\plot 10.499 23.086 10.494 23.031 /
\plot 10.494 23.031 10.490 22.976 /
\plot 10.490 22.976 10.486 22.921 /
\plot 10.486 22.921 10.484 22.868 /
\plot 10.484 22.868 10.482 22.816 /
\plot 10.482 22.816 10.480 22.765 /
\plot 10.480 22.765 10.478 22.716 /
\putrule from 10.478 22.716 to 10.478 22.669
\putrule from 10.478 22.669 to 10.478 22.625
\putrule from 10.478 22.625 to 10.478 22.583
\putrule from 10.478 22.583 to 10.478 22.543
\putrule from 10.478 22.543 to 10.478 22.490
\putrule from 10.478 22.490 to 10.478 22.439
\putrule from 10.478 22.439 to 10.478 22.390
\plot 10.478 22.390 10.475 22.341 /
\putrule from 10.475 22.341 to 10.475 22.297
\plot 10.475 22.297 10.471 22.253 /
\plot 10.471 22.253 10.469 22.208 /
\plot 10.469 22.208 10.465 22.168 /
\plot 10.465 22.168 10.458 22.130 /
\plot 10.458 22.130 10.452 22.092 /
\plot 10.452 22.092 10.446 22.058 /
\plot 10.446 22.058 10.435 22.024 /
\plot 10.435 22.024 10.425 21.994 /
\plot 10.425 21.994 10.414 21.965 /
\plot 10.414 21.965 10.399 21.937 /
\plot 10.399 21.937 10.384 21.910 /
\plot 10.384 21.910 10.365 21.878 /
\plot 10.365 21.878 10.344 21.848 /
\plot 10.344 21.848 10.319 21.816 /
\plot 10.319 21.816 10.291 21.783 /
\plot 10.291 21.783 10.264 21.749 /
\plot 10.264 21.749 10.234 21.715 /
\plot 10.234 21.715 10.204 21.683 /
\plot 10.204 21.683 10.177 21.649 /
\plot 10.177 21.649 10.149 21.620 /
\plot 10.149 21.620 10.124 21.590 /
\plot 10.124 21.590 10.101 21.562 /
\plot 10.101 21.562 10.082 21.537 /
\plot 10.082 21.537 10.067 21.514 /
\plot 10.067 21.514 10.054 21.491 /
\plot 10.054 21.491 10.046 21.467 /
\plot 10.046 21.467 10.041 21.444 /
\plot 10.041 21.444 10.044 21.423 /
\plot 10.044 21.423 10.052 21.399 /
\plot 10.052 21.399 10.065 21.376 /
\plot 10.065 21.376 10.084 21.351 /
\plot 10.084 21.351 10.105 21.325 /
\plot 10.105 21.325 10.128 21.302 /
\plot 10.128 21.302 10.147 21.283 /
\plot 10.147 21.283 10.162 21.270 /
\plot 10.162 21.270 10.168 21.264 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 11.906 23.336 to 11.906 23.338
\putrule from 11.906 23.338 to 11.906 23.347
\plot 11.906 23.347 11.904 23.366 /
\putrule from 11.904 23.366 to 11.904 23.400
\plot 11.904 23.400 11.900 23.444 /
\plot 11.900 23.444 11.898 23.493 /
\plot 11.898 23.493 11.894 23.544 /
\plot 11.894 23.544 11.887 23.592 /
\plot 11.887 23.592 11.881 23.637 /
\plot 11.881 23.637 11.872 23.679 /
\plot 11.872 23.679 11.864 23.715 /
\plot 11.864 23.715 11.853 23.749 /
\plot 11.853 23.749 11.841 23.781 /
\plot 11.841 23.781 11.828 23.812 /
\plot 11.828 23.812 11.813 23.840 /
\plot 11.813 23.840 11.796 23.868 /
\plot 11.796 23.868 11.777 23.895 /
\plot 11.777 23.895 11.756 23.925 /
\plot 11.756 23.925 11.733 23.954 /
\plot 11.733 23.954 11.705 23.982 /
\plot 11.705 23.982 11.678 24.011 /
\plot 11.678 24.011 11.646 24.039 /
\plot 11.646 24.039 11.614 24.067 /
\plot 11.614 24.067 11.578 24.094 /
\plot 11.578 24.094 11.542 24.117 /
\plot 11.542 24.117 11.506 24.141 /
\plot 11.506 24.141 11.468 24.160 /
\plot 11.468 24.160 11.430 24.179 /
\plot 11.430 24.179 11.390 24.196 /
\plot 11.390 24.196 11.352 24.208 /
\plot 11.352 24.208 11.314 24.221 /
\plot 11.314 24.221 11.275 24.232 /
\plot 11.275 24.232 11.233 24.240 /
\plot 11.233 24.240 11.191 24.249 /
\plot 11.191 24.249 11.146 24.255 /
\plot 11.146 24.255 11.100 24.259 /
\plot 11.100 24.259 11.053 24.263 /
\plot 11.053 24.263 11.002 24.265 /
\plot 11.002 24.265 10.954 24.268 /
\plot 10.954 24.268 10.905 24.265 /
\plot 10.905 24.265 10.854 24.263 /
\plot 10.854 24.263 10.808 24.259 /
\plot 10.808 24.259 10.761 24.255 /
\plot 10.761 24.255 10.717 24.249 /
\plot 10.717 24.249 10.674 24.240 /
\plot 10.674 24.240 10.632 24.232 /
\plot 10.632 24.232 10.594 24.221 /
\plot 10.594 24.221 10.558 24.208 /
\plot 10.558 24.208 10.524 24.198 /
\plot 10.524 24.198 10.492 24.185 /
\plot 10.492 24.185 10.463 24.170 /
\plot 10.463 24.170 10.431 24.155 /
\plot 10.431 24.155 10.401 24.136 /
\plot 10.401 24.136 10.372 24.117 /
\plot 10.372 24.117 10.344 24.096 /
\plot 10.344 24.096 10.315 24.071 /
\plot 10.315 24.071 10.287 24.045 /
\plot 10.287 24.045 10.262 24.018 /
\plot 10.262 24.018 10.236 23.988 /
\plot 10.236 23.988 10.213 23.956 /
\plot 10.213 23.956 10.192 23.923 /
\plot 10.192 23.923 10.171 23.889 /
\plot 10.171 23.889 10.152 23.853 /
\plot 10.152 23.853 10.135 23.815 /
\plot 10.135 23.815 10.120 23.777 /
\plot 10.120 23.777 10.105 23.738 /
\plot 10.105 23.738 10.092 23.696 /
\plot 10.092 23.696 10.082 23.654 /
\plot 10.082 23.654 10.071 23.614 /
\plot 10.071 23.614 10.063 23.571 /
\plot 10.063 23.571 10.054 23.527 /
\plot 10.054 23.527 10.048 23.478 /
\plot 10.048 23.478 10.039 23.429 /
\plot 10.039 23.429 10.035 23.379 /
\plot 10.035 23.379 10.029 23.326 /
\plot 10.029 23.326 10.025 23.271 /
\plot 10.025 23.271 10.020 23.213 /
\plot 10.020 23.213 10.016 23.156 /
\plot 10.016 23.156 10.012 23.097 /
\plot 10.012 23.097 10.010 23.040 /
\plot 10.010 23.040 10.008 22.983 /
\plot 10.008 22.983 10.005 22.926 /
\plot 10.005 22.926 10.003 22.871 /
\putrule from 10.003 22.871 to 10.003 22.818
\plot 10.003 22.818 10.001 22.767 /
\putrule from 10.001 22.767 to 10.001 22.718
\putrule from 10.001 22.718 to 10.001 22.669
\putrule from 10.001 22.669 to 10.001 22.625
\putrule from 10.001 22.625 to 10.001 22.583
\putrule from 10.001 22.583 to 10.001 22.543
\putrule from 10.001 22.543 to 10.001 22.490
\putrule from 10.001 22.490 to 10.001 22.439
\putrule from 10.001 22.439 to 10.001 22.390
\putrule from 10.001 22.390 to 10.001 22.344
\putrule from 10.001 22.344 to 10.001 22.299
\plot 10.001 22.299 10.003 22.255 /
\putrule from 10.003 22.255 to 10.003 22.214
\putrule from 10.003 22.214 to 10.003 22.176
\plot 10.003 22.176 10.005 22.140 /
\plot 10.005 22.140 10.008 22.106 /
\putrule from 10.008 22.106 to 10.008 22.077
\plot 10.008 22.077 10.010 22.049 /
\plot 10.010 22.049 10.012 22.024 /
\plot 10.012 22.024 10.016 22.003 /
\plot 10.016 22.003 10.018 21.982 /
\plot 10.018 21.982 10.022 21.965 /
\plot 10.022 21.965 10.027 21.937 /
\plot 10.027 21.937 10.035 21.914 /
\plot 10.035 21.914 10.046 21.891 /
\plot 10.046 21.891 10.058 21.865 /
\plot 10.058 21.865 10.073 21.842 /
\plot 10.073 21.842 10.090 21.816 /
\plot 10.090 21.816 10.105 21.795 /
\plot 10.105 21.795 10.116 21.780 /
\plot 10.116 21.780 10.122 21.774 /
\putrule from 10.122 21.774 to 10.122 21.772
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 11.906 19.526 to 11.906 19.524
\putrule from 11.906 19.524 to 11.906 19.516
\plot 11.906 19.516 11.904 19.497 /
\putrule from 11.904 19.497 to 11.904 19.463
\plot 11.904 19.463 11.900 19.418 /
\plot 11.900 19.418 11.898 19.370 /
\plot 11.898 19.370 11.894 19.319 /
\plot 11.894 19.319 11.887 19.270 /
\plot 11.887 19.270 11.881 19.226 /
\plot 11.881 19.226 11.872 19.183 /
\plot 11.872 19.183 11.864 19.147 /
\plot 11.864 19.147 11.853 19.113 /
\plot 11.853 19.113 11.841 19.082 /
\plot 11.841 19.082 11.828 19.050 /
\plot 11.828 19.050 11.813 19.022 /
\plot 11.813 19.022 11.796 18.995 /
\plot 11.796 18.995 11.777 18.967 /
\plot 11.777 18.967 11.756 18.938 /
\plot 11.756 18.938 11.733 18.908 /
\plot 11.733 18.908 11.705 18.881 /
\plot 11.705 18.881 11.678 18.851 /
\plot 11.678 18.851 11.646 18.824 /
\plot 11.646 18.824 11.614 18.796 /
\plot 11.614 18.796 11.578 18.768 /
\plot 11.578 18.768 11.542 18.745 /
\plot 11.542 18.745 11.506 18.722 /
\plot 11.506 18.722 11.468 18.703 /
\plot 11.468 18.703 11.430 18.684 /
\plot 11.430 18.684 11.390 18.667 /
\plot 11.390 18.667 11.352 18.652 /
\plot 11.352 18.652 11.314 18.641 /
\plot 11.314 18.641 11.275 18.631 /
\plot 11.275 18.631 11.233 18.622 /
\plot 11.233 18.622 11.191 18.614 /
\plot 11.191 18.614 11.146 18.608 /
\plot 11.146 18.608 11.100 18.603 /
\plot 11.100 18.603 11.053 18.599 /
\plot 11.053 18.599 11.002 18.597 /
\plot 11.002 18.597 10.954 18.595 /
\plot 10.954 18.595 10.905 18.597 /
\plot 10.905 18.597 10.854 18.599 /
\plot 10.854 18.599 10.808 18.603 /
\plot 10.808 18.603 10.761 18.608 /
\plot 10.761 18.608 10.717 18.614 /
\plot 10.717 18.614 10.674 18.622 /
\plot 10.674 18.622 10.632 18.631 /
\plot 10.632 18.631 10.594 18.641 /
\plot 10.594 18.641 10.558 18.652 /
\plot 10.558 18.652 10.524 18.665 /
\plot 10.524 18.665 10.492 18.677 /
\plot 10.492 18.677 10.463 18.692 /
\plot 10.463 18.692 10.431 18.707 /
\plot 10.431 18.707 10.401 18.726 /
\plot 10.401 18.726 10.372 18.745 /
\plot 10.372 18.745 10.344 18.766 /
\plot 10.344 18.766 10.315 18.792 /
\plot 10.315 18.792 10.287 18.817 /
\plot 10.287 18.817 10.262 18.845 /
\plot 10.262 18.845 10.236 18.874 /
\plot 10.236 18.874 10.213 18.906 /
\plot 10.213 18.906 10.192 18.940 /
\plot 10.192 18.940 10.171 18.974 /
\plot 10.171 18.974 10.152 19.010 /
\plot 10.152 19.010 10.135 19.048 /
\plot 10.135 19.048 10.120 19.086 /
\plot 10.120 19.086 10.105 19.124 /
\plot 10.105 19.124 10.092 19.166 /
\plot 10.092 19.166 10.082 19.209 /
\plot 10.082 19.209 10.071 19.249 /
\plot 10.071 19.249 10.063 19.291 /
\plot 10.063 19.291 10.054 19.336 /
\plot 10.054 19.336 10.048 19.384 /
\plot 10.048 19.384 10.039 19.433 /
\plot 10.039 19.433 10.033 19.484 /
\plot 10.033 19.484 10.029 19.539 /
\plot 10.029 19.539 10.022 19.594 /
\plot 10.022 19.594 10.018 19.649 /
\plot 10.018 19.649 10.014 19.706 /
\plot 10.014 19.706 10.012 19.765 /
\plot 10.012 19.765 10.008 19.823 /
\plot 10.008 19.823 10.005 19.880 /
\plot 10.005 19.880 10.003 19.937 /
\plot 10.003 19.937 10.001 19.992 /
\plot 10.001 19.992  9.999 20.047 /
\putrule from  9.999 20.047 to  9.999 20.098
\plot  9.999 20.098  9.997 20.146 /
\putrule from  9.997 20.146 to  9.997 20.195
\plot  9.997 20.195  9.995 20.240 /
\putrule from  9.995 20.240 to  9.995 20.282
\plot  9.995 20.282  9.993 20.324 /
\plot  9.993 20.324  9.991 20.377 /
\putrule from  9.991 20.377 to  9.991 20.430
\plot  9.991 20.430  9.989 20.479 /
\putrule from  9.989 20.479 to  9.989 20.527
\plot  9.989 20.527  9.986 20.574 /
\putrule from  9.986 20.574 to  9.986 20.621
\plot  9.986 20.621  9.989 20.663 /
\plot  9.989 20.663  9.991 20.705 /
\plot  9.991 20.705  9.993 20.745 /
\plot  9.993 20.745  9.997 20.784 /
\plot  9.997 20.784 10.003 20.820 /
\plot 10.003 20.820 10.010 20.853 /
\plot 10.010 20.853 10.018 20.885 /
\plot 10.018 20.885 10.029 20.915 /
\plot 10.029 20.915 10.041 20.942 /
\plot 10.041 20.942 10.054 20.970 /
\plot 10.054 20.970 10.073 21.002 /
\plot 10.073 21.002 10.092 21.033 /
\plot 10.092 21.033 10.118 21.065 /
\plot 10.118 21.065 10.143 21.099 /
\plot 10.143 21.099 10.171 21.133 /
\plot 10.171 21.133 10.200 21.167 /
\plot 10.200 21.167 10.230 21.198 /
\plot 10.230 21.198 10.259 21.232 /
\plot 10.259 21.232 10.287 21.262 /
\plot 10.287 21.262 10.312 21.292 /
\plot 10.312 21.292 10.336 21.319 /
\plot 10.336 21.319 10.357 21.344 /
\plot 10.357 21.344 10.374 21.370 /
\plot 10.374 21.370 10.386 21.391 /
\plot 10.386 21.391 10.397 21.414 /
\plot 10.397 21.414 10.403 21.440 /
\plot 10.403 21.440 10.406 21.463 /
\plot 10.406 21.463 10.401 21.486 /
\plot 10.401 21.486 10.391 21.512 /
\plot 10.391 21.512 10.378 21.539 /
\plot 10.378 21.539 10.361 21.567 /
\plot 10.361 21.567 10.344 21.594 /
\plot 10.344 21.594 10.329 21.613 /
\plot 10.329 21.613 10.319 21.628 /
\plot 10.319 21.628 10.312 21.634 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 11.430 19.526 to 11.430 19.524
\putrule from 11.430 19.524 to 11.430 19.516
\plot 11.430 19.516 11.428 19.497 /
\plot 11.428 19.497 11.424 19.465 /
\plot 11.424 19.465 11.419 19.425 /
\plot 11.419 19.425 11.411 19.378 /
\plot 11.411 19.378 11.402 19.332 /
\plot 11.402 19.332 11.392 19.289 /
\plot 11.392 19.289 11.379 19.251 /
\plot 11.379 19.251 11.364 19.217 /
\plot 11.364 19.217 11.345 19.190 /
\plot 11.345 19.190 11.324 19.166 /
\plot 11.324 19.166 11.301 19.145 /
\plot 11.301 19.145 11.271 19.128 /
\plot 11.271 19.128 11.248 19.120 /
\plot 11.248 19.120 11.223 19.109 /
\plot 11.223 19.109 11.195 19.101 /
\plot 11.195 19.101 11.165 19.094 /
\plot 11.165 19.094 11.134 19.090 /
\plot 11.134 19.090 11.102 19.086 /
\putrule from 11.102 19.086 to 11.066 19.086
\putrule from 11.066 19.086 to 11.030 19.086
\plot 11.030 19.086 10.992 19.088 /
\plot 10.992 19.088 10.954 19.094 /
\plot 10.954 19.094 10.916 19.103 /
\plot 10.916 19.103 10.878 19.111 /
\plot 10.878 19.111 10.842 19.126 /
\plot 10.842 19.126 10.806 19.141 /
\plot 10.806 19.141 10.774 19.160 /
\plot 10.774 19.160 10.742 19.179 /
\plot 10.742 19.179 10.712 19.202 /
\plot 10.712 19.202 10.685 19.228 /
\plot 10.685 19.228 10.660 19.257 /
\plot 10.660 19.257 10.636 19.287 /
\plot 10.636 19.287 10.617 19.319 /
\plot 10.617 19.319 10.600 19.353 /
\plot 10.600 19.353 10.583 19.391 /
\plot 10.583 19.391 10.569 19.429 /
\plot 10.569 19.429 10.556 19.471 /
\plot 10.556 19.471 10.543 19.518 /
\plot 10.543 19.518 10.533 19.564 /
\plot 10.533 19.564 10.522 19.615 /
\plot 10.522 19.615 10.513 19.668 /
\plot 10.513 19.668 10.507 19.721 /
\plot 10.507 19.721 10.501 19.776 /
\plot 10.501 19.776 10.494 19.831 /
\plot 10.494 19.831 10.492 19.886 /
\plot 10.492 19.886 10.488 19.941 /
\plot 10.488 19.941 10.486 19.994 /
\plot 10.486 19.994 10.484 20.047 /
\putrule from 10.484 20.047 to 10.484 20.098
\putrule from 10.484 20.098 to 10.484 20.149
\putrule from 10.484 20.149 to 10.484 20.195
\putrule from 10.484 20.195 to 10.484 20.240
\putrule from 10.484 20.240 to 10.484 20.282
\plot 10.484 20.282 10.486 20.324 /
\putrule from 10.486 20.324 to 10.486 20.377
\plot 10.486 20.377 10.488 20.430 /
\plot 10.488 20.430 10.490 20.479 /
\plot 10.490 20.479 10.492 20.527 /
\putrule from 10.492 20.527 to 10.492 20.572
\plot 10.492 20.572 10.494 20.616 /
\putrule from 10.494 20.616 to 10.494 20.659
\plot 10.494 20.659 10.497 20.699 /
\putrule from 10.497 20.699 to 10.497 20.737
\putrule from 10.497 20.737 to 10.497 20.773
\putrule from 10.497 20.773 to 10.497 20.805
\plot 10.497 20.805 10.494 20.832 /
\plot 10.494 20.832 10.492 20.860 /
\plot 10.492 20.860 10.490 20.883 /
\plot 10.490 20.883 10.486 20.904 /
\plot 10.486 20.904 10.484 20.925 /
\plot 10.484 20.925 10.475 20.955 /
\plot 10.475 20.955 10.463 20.983 /
\plot 10.463 20.983 10.448 21.010 /
\plot 10.448 21.010 10.429 21.040 /
\plot 10.429 21.040 10.403 21.071 /
\plot 10.403 21.071 10.376 21.101 /
\plot 10.376 21.101 10.351 21.129 /
\plot 10.351 21.129 10.334 21.148 /
\plot 10.334 21.148 10.325 21.156 /
\plot 10.325 21.156 10.323 21.158 /
}%
%
% Fig TEXT object
%
\put{$A$
} [lB] <-1pt,0pt> at  5.362 21.440
%
% Fig TEXT object
%
\put{$A$
} [lB] <-67pt,0pt> at 14.002 21.440
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot  3.810 21.907  5.239 23.336 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  3.810 20.955  6.191 23.336 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  4.763 19.526  6.668 21.431 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  5.239 19.526  6.668 20.955 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  5.715 19.526  6.668 20.479 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  6.191 19.526  6.668 20.003 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  3.810 21.431  5.715 23.336 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  4.286 19.526  6.668 21.907 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  3.810 19.526  6.668 22.384 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  3.810 20.003  6.668 22.860 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  3.810 22.384  4.763 23.336 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\putrule from  3.810 19.526 to  6.668 19.526
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  3.810 23.336 to  6.668 23.336
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot  3.810 22.860  4.286 23.336 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  3.810 20.479  6.668 23.336 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\putrule from  7.620 21.431 to  8.572 21.431
%
% arrow head
%
\plot  8.064 21.304  8.572 21.431  8.064 21.558 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 13.145 23.336 to 13.145 23.334
\putrule from 13.145 23.334 to 13.145 23.328
\putrule from 13.145 23.328 to 13.145 23.307
\putrule from 13.145 23.307 to 13.145 23.275
\putrule from 13.145 23.275 to 13.145 23.228
\putrule from 13.145 23.228 to 13.145 23.175
\putrule from 13.145 23.175 to 13.145 23.116
\putrule from 13.145 23.116 to 13.145 23.057
\putrule from 13.145 23.057 to 13.145 23.000
\putrule from 13.145 23.000 to 13.145 22.949
\putrule from 13.145 22.949 to 13.145 22.902
\putrule from 13.145 22.902 to 13.145 22.860
\putrule from 13.145 22.860 to 13.145 22.824
\putrule from 13.145 22.824 to 13.145 22.790
\putrule from 13.145 22.790 to 13.145 22.761
\putrule from 13.145 22.761 to 13.145 22.733
\putrule from 13.145 22.733 to 13.145 22.697
\putrule from 13.145 22.697 to 13.145 22.663
\putrule from 13.145 22.663 to 13.145 22.631
\plot 13.145 22.631 13.147 22.600 /
\plot 13.147 22.600 13.149 22.570 /
\plot 13.149 22.570 13.151 22.543 /
\plot 13.151 22.543 13.155 22.517 /
\plot 13.155 22.517 13.159 22.494 /
\plot 13.159 22.494 13.166 22.475 /
\plot 13.166 22.475 13.174 22.458 /
\plot 13.174 22.458 13.183 22.443 /
\plot 13.183 22.443 13.193 22.430 /
\plot 13.193 22.430 13.202 22.422 /
\plot 13.202 22.422 13.214 22.416 /
\plot 13.214 22.416 13.229 22.409 /
\plot 13.229 22.409 13.246 22.403 /
\plot 13.246 22.403 13.267 22.399 /
\plot 13.267 22.399 13.291 22.394 /
\plot 13.291 22.394 13.318 22.390 /
\plot 13.318 22.390 13.350 22.388 /
\plot 13.350 22.388 13.384 22.386 /
\putrule from 13.384 22.386 to 13.422 22.386
\plot 13.422 22.386 13.462 22.384 /
\putrule from 13.462 22.384 to 13.506 22.384
\putrule from 13.506 22.384 to 13.553 22.384
\putrule from 13.553 22.384 to 13.606 22.384
\putrule from 13.606 22.384 to 13.644 22.384
\putrule from 13.644 22.384 to 13.684 22.384
\putrule from 13.684 22.384 to 13.729 22.384
\putrule from 13.729 22.384 to 13.773 22.384
\putrule from 13.773 22.384 to 13.824 22.384
\putrule from 13.824 22.384 to 13.875 22.384
\putrule from 13.875 22.384 to 13.928 22.384
\putrule from 13.928 22.384 to 13.983 22.384
\putrule from 13.983 22.384 to 14.040 22.384
\putrule from 14.040 22.384 to 14.097 22.384
\putrule from 14.097 22.384 to 14.154 22.384
\putrule from 14.154 22.384 to 14.211 22.384
\putrule from 14.211 22.384 to 14.266 22.384
\putrule from 14.266 22.384 to 14.319 22.384
\putrule from 14.319 22.384 to 14.370 22.384
\putrule from 14.370 22.384 to 14.421 22.384
\putrule from 14.421 22.384 to 14.465 22.384
\putrule from 14.465 22.384 to 14.510 22.384
\putrule from 14.510 22.384 to 14.550 22.384
\putrule from 14.550 22.384 to 14.590 22.384
\putrule from 14.590 22.384 to 14.641 22.384
\putrule from 14.641 22.384 to 14.688 22.384
\putrule from 14.688 22.384 to 14.732 22.384
\plot 14.732 22.384 14.772 22.386 /
\putrule from 14.772 22.386 to 14.810 22.386
\plot 14.810 22.386 14.844 22.388 /
\plot 14.844 22.388 14.876 22.390 /
\plot 14.876 22.390 14.903 22.394 /
\plot 14.903 22.394 14.927 22.399 /
\plot 14.927 22.399 14.948 22.403 /
\plot 14.948 22.403 14.965 22.409 /
\plot 14.965 22.409 14.980 22.416 /
\plot 14.980 22.416 14.992 22.422 /
\plot 14.992 22.422 15.003 22.430 /
\plot 15.003 22.430 15.011 22.443 /
\plot 15.011 22.443 15.020 22.458 /
\plot 15.020 22.458 15.028 22.475 /
\plot 15.028 22.475 15.035 22.494 /
\plot 15.035 22.494 15.039 22.517 /
\plot 15.039 22.517 15.043 22.543 /
\plot 15.043 22.543 15.045 22.570 /
\plot 15.045 22.570 15.047 22.600 /
\plot 15.047 22.600 15.050 22.631 /
\putrule from 15.050 22.631 to 15.050 22.663
\putrule from 15.050 22.663 to 15.050 22.697
\putrule from 15.050 22.697 to 15.050 22.733
\putrule from 15.050 22.733 to 15.050 22.761
\putrule from 15.050 22.761 to 15.050 22.790
\putrule from 15.050 22.790 to 15.050 22.824
\putrule from 15.050 22.824 to 15.050 22.860
\putrule from 15.050 22.860 to 15.050 22.902
\putrule from 15.050 22.902 to 15.050 22.949
\putrule from 15.050 22.949 to 15.050 23.000
\putrule from 15.050 23.000 to 15.050 23.057
\putrule from 15.050 23.057 to 15.050 23.116
\putrule from 15.050 23.116 to 15.050 23.175
\putrule from 15.050 23.175 to 15.050 23.228
\putrule from 15.050 23.228 to 15.050 23.275
\putrule from 15.050 23.275 to 15.050 23.307
\putrule from 15.050 23.307 to 15.050 23.328
\putrule from 15.050 23.328 to 15.050 23.334
\putrule from 15.050 23.334 to 15.050 23.336
}%

\linethickness=0pt
\putrectangle corners at  3.763 25.267 and 16.730 18.548
\endpicture}


==> 2HandleToRound1Handle.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\small
\setcoordinatesystem units <0.7cm,0.7cm>
\unitlength=1.04987cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 180.000 degrees from  5.118 20.240 center at  7.413 20.240
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 180.106 degrees from 10.914 17.316 center at 13.208 17.314
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 180.000 degrees from 10.914 20.240 center at 13.208 20.240
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 179.947 degrees from  8.043 14.446 center at 10.339 14.447
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 180.106 degrees from  5.118 17.316 center at  7.413 17.314
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\putrule from  5.118 20.240 to  9.707 20.240
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.914 17.316 to 15.502 17.316
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  5.692 18.519 to  9.133 18.519
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.430 18.519 to 14.872 18.519
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.914 20.240 to 15.502 20.240
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.118 17.316 to  9.707 17.316
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  8.043 14.446 to 12.634 14.446
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.1429cm>
{\color[rgb]{0,0,0}\circulararc 71.712 degrees from  7.127 16.510 center at  6.839 16.112
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\circulararc 53.169 degrees from 13.551 19.611 center at 13.150 18.809
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.1429cm>
{\color[rgb]{0,0,0}\circulararc 70.427 degrees from 14.010 19.380 center at 13.723 18.974
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\circulararc 70.427 degrees from 13.437 19.380 center at 13.723 19.787
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.1429cm>
{\color[rgb]{0,0,0}\circulararc 70.427 degrees from 12.863 19.380 center at 12.576 18.974
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\circulararc 70.427 degrees from 12.289 19.380 center at 12.576 19.787
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 70.427 degrees from  7.698 16.510 center at  7.985 16.916
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.1429cm>
{\color[rgb]{0,0,0}\circulararc 71.960 degrees from  8.272 16.510 center at  7.985 16.115
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\circulararc 70.183 degrees from  6.551 16.510 center at  6.839 16.920
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 53.100 degrees from  7.813 16.741 center at  7.412 15.938
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.286:0.286  360 degrees 
	from 14.010 19.380 center at 13.724 19.380
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.286:0.286  360 degrees 
	from  8.272 16.510 center at  7.986 16.510
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.286:0.286  360 degrees 
	from  7.125 16.510 center at  6.839 16.510
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.286:0.286  360 degrees 
	from 12.863 19.380 center at 12.577 19.380
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.995 19.380 to 10.569 19.380
%
% arrow head
%
\plot 10.264 19.304 10.569 19.380 10.264 19.456 /
%
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.995 16.510 to 10.569 16.510
%
% arrow head
%
\plot 10.264 16.434 10.569 16.510 10.264 16.586 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  9.100 13.153  9.110 13.593 /
%
% arrow head
%
\plot  9.179 13.287  9.110 13.593  9.027 13.290 /
%
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 15.697 19.380 to 16.271 19.380
%
% arrow head
%
\plot 15.966 19.304 16.271 19.380 15.966 19.456 /
%
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 15.697 16.552 to 16.271 16.552
%
% arrow head
%
\plot 15.966 16.476 16.271 16.552 15.966 16.629 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.1429cm>
{\color[rgb]{0,0,0}\plot 12.666 16.106 13.841 16.165 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\plot  9.711 13.894 10.858 13.881 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 14.400 16.222 14.362 16.739 /
%
% arrow head
%
\plot 14.460 16.440 14.362 16.739 14.308 16.429 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.1429cm>
{\color[rgb]{0,0,0}\plot  7.127 16.510  7.698 16.510 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 12.863 19.380 13.437 19.380 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\plot 12.124 16.040 12.171 16.440 /
%
% arrow head
%
\plot 12.211 16.129 12.171 16.440 12.060 16.146 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.1429cm>
{\color[rgb]{0,0,0}\plot  9.743 13.384 10.924 13.422 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\plot 11.481 13.441 11.451 13.938 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 11.481 13.506 11.434 13.983 /
%
% arrow head
%
\plot 11.540 13.687 11.434 13.983 11.388 13.672 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.601 16.633 to 13.807 16.633
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  6.608 16.341 to  6.604 16.341
\plot  6.604 16.341  6.587 16.339 /
\plot  6.587 16.339  6.562 16.336 /
\plot  6.562 16.336  6.538 16.334 /
\plot  6.538 16.334  6.524 16.328 /
\plot  6.524 16.328  6.513 16.322 /
\plot  6.513 16.322  6.505 16.311 /
\plot  6.505 16.311  6.500 16.296 /
\plot  6.500 16.296  6.496 16.279 /
\plot  6.496 16.279  6.494 16.258 /
\putrule from  6.494 16.258 to  6.494 16.237
\putrule from  6.494 16.237 to  6.494 16.216
\putrule from  6.494 16.216 to  6.494 16.199
\putrule from  6.494 16.199 to  6.494 16.180
\putrule from  6.494 16.180 to  6.494 16.159
\putrule from  6.494 16.159 to  6.494 16.135
\putrule from  6.494 16.135 to  6.494 16.112
\putrule from  6.494 16.112 to  6.494 16.089
\putrule from  6.494 16.089 to  6.494 16.066
\putrule from  6.494 16.066 to  6.494 16.042
\putrule from  6.494 16.042 to  6.494 16.019
\putrule from  6.494 16.019 to  6.494 15.994
\plot  6.494 15.994  6.496 15.966 /
\putrule from  6.496 15.966 to  6.496 15.939
\plot  6.496 15.939  6.498 15.909 /
\plot  6.498 15.909  6.502 15.883 /
\plot  6.502 15.883  6.507 15.858 /
\plot  6.507 15.858  6.513 15.833 /
\plot  6.513 15.833  6.521 15.811 /
\plot  6.521 15.811  6.530 15.788 /
\plot  6.530 15.788  6.543 15.765 /
\plot  6.543 15.765  6.557 15.742 /
\plot  6.557 15.742  6.572 15.723 /
\plot  6.572 15.723  6.589 15.706 /
\plot  6.589 15.706  6.608 15.691 /
\plot  6.608 15.691  6.627 15.680 /
\plot  6.627 15.680  6.644 15.672 /
\plot  6.644 15.672  6.661 15.665 /
\plot  6.661 15.665  6.682 15.661 /
\plot  6.682 15.661  6.703 15.657 /
\plot  6.703 15.657  6.727 15.655 /
\plot  6.727 15.655  6.752 15.653 /
\plot  6.752 15.653  6.778 15.651 /
\putrule from  6.778 15.651 to  6.801 15.651
\putrule from  6.801 15.651 to  6.824 15.651
\putrule from  6.824 15.651 to  6.850 15.651
\putrule from  6.850 15.651 to  6.864 15.651
\putrule from  6.864 15.651 to  6.879 15.651
\putrule from  6.879 15.651 to  6.896 15.651
\putrule from  6.896 15.651 to  6.917 15.651
\putrule from  6.917 15.651 to  6.938 15.651
\putrule from  6.938 15.651 to  6.964 15.651
\putrule from  6.964 15.651 to  6.991 15.651
\putrule from  6.991 15.651 to  7.023 15.651
\putrule from  7.023 15.651 to  7.059 15.651
\putrule from  7.059 15.651 to  7.099 15.651
\putrule from  7.099 15.651 to  7.142 15.651
\putrule from  7.142 15.651 to  7.188 15.651
\putrule from  7.188 15.651 to  7.239 15.651
\putrule from  7.239 15.651 to  7.292 15.651
\putrule from  7.292 15.651 to  7.351 15.651
\putrule from  7.351 15.651 to  7.413 15.651
\putrule from  7.413 15.651 to  7.453 15.651
\putrule from  7.453 15.651 to  7.493 15.651
\putrule from  7.493 15.651 to  7.537 15.651
\putrule from  7.537 15.651 to  7.584 15.651
\putrule from  7.584 15.651 to  7.633 15.651
\putrule from  7.633 15.651 to  7.688 15.651
\putrule from  7.688 15.651 to  7.747 15.651
\putrule from  7.747 15.651 to  7.811 15.651
\putrule from  7.811 15.651 to  7.880 15.651
\putrule from  7.880 15.651 to  7.957 15.651
\putrule from  7.957 15.651 to  8.037 15.651
\putrule from  8.037 15.651 to  8.122 15.651
\putrule from  8.122 15.651 to  8.213 15.651
\putrule from  8.213 15.651 to  8.308 15.651
\putrule from  8.308 15.651 to  8.407 15.651
\putrule from  8.407 15.651 to  8.507 15.651
\putrule from  8.507 15.651 to  8.606 15.651
\putrule from  8.606 15.651 to  8.704 15.651
\putrule from  8.704 15.651 to  8.795 15.651
\putrule from  8.795 15.651 to  8.877 15.651
\putrule from  8.877 15.651 to  8.949 15.651
\putrule from  8.949 15.651 to  9.011 15.651
\putrule from  9.011 15.651 to  9.057 15.651
\putrule from  9.057 15.651 to  9.093 15.651
\putrule from  9.093 15.651 to  9.116 15.651
\putrule from  9.116 15.651 to  9.127 15.651
\putrule from  9.127 15.651 to  9.133 15.651
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  5.692 15.651 to  5.694 15.651
\putrule from  5.694 15.651 to  5.709 15.651
\putrule from  5.709 15.651 to  5.736 15.651
\putrule from  5.736 15.651 to  5.770 15.651
\putrule from  5.770 15.651 to  5.802 15.651
\putrule from  5.802 15.651 to  5.831 15.651
\putrule from  5.831 15.651 to  5.857 15.651
\putrule from  5.857 15.651 to  5.882 15.651
\putrule from  5.882 15.651 to  5.903 15.651
\putrule from  5.903 15.651 to  5.927 15.651
\putrule from  5.927 15.651 to  5.952 15.651
\putrule from  5.952 15.651 to  5.977 15.651
\putrule from  5.977 15.651 to  6.005 15.651
\putrule from  6.005 15.651 to  6.030 15.651
\putrule from  6.030 15.651 to  6.054 15.651
\putrule from  6.054 15.651 to  6.077 15.651
\putrule from  6.077 15.651 to  6.096 15.651
\putrule from  6.096 15.651 to  6.113 15.651
\putrule from  6.113 15.651 to  6.126 15.651
\putrule from  6.126 15.651 to  6.136 15.651
\putrule from  6.136 15.651 to  6.147 15.651
\plot  6.147 15.651  6.157 15.653 /
\plot  6.157 15.653  6.166 15.655 /
\plot  6.166 15.655  6.172 15.659 /
\plot  6.172 15.659  6.179 15.663 /
\plot  6.179 15.663  6.185 15.670 /
\plot  6.185 15.670  6.189 15.676 /
\plot  6.189 15.676  6.193 15.684 /
\plot  6.193 15.684  6.195 15.695 /
\plot  6.195 15.695  6.200 15.708 /
\putrule from  6.200 15.708 to  6.200 15.723
\plot  6.200 15.723  6.202 15.740 /
\plot  6.202 15.740  6.204 15.759 /
\plot  6.204 15.759  6.206 15.782 /
\putrule from  6.206 15.782 to  6.206 15.809
\putrule from  6.206 15.809 to  6.206 15.839
\plot  6.206 15.839  6.208 15.871 /
\putrule from  6.208 15.871 to  6.208 15.905
\putrule from  6.208 15.905 to  6.208 15.939
\putrule from  6.208 15.939 to  6.208 15.977
\putrule from  6.208 15.977 to  6.208 16.013
\putrule from  6.208 16.013 to  6.208 16.051
\putrule from  6.208 16.051 to  6.208 16.087
\putrule from  6.208 16.087 to  6.208 16.123
\putrule from  6.208 16.123 to  6.208 16.161
\putrule from  6.208 16.161 to  6.208 16.203
\plot  6.208 16.203  6.210 16.245 /
\plot  6.210 16.245  6.212 16.288 /
\putrule from  6.212 16.288 to  6.212 16.330
\plot  6.212 16.330  6.217 16.372 /
\plot  6.217 16.372  6.219 16.413 /
\plot  6.219 16.413  6.223 16.451 /
\plot  6.223 16.451  6.227 16.485 /
\plot  6.227 16.485  6.234 16.516 /
\plot  6.234 16.516  6.240 16.544 /
\plot  6.240 16.544  6.246 16.569 /
\plot  6.246 16.569  6.255 16.593 /
\plot  6.255 16.593  6.267 16.614 /
\plot  6.267 16.614  6.280 16.631 /
\plot  6.280 16.631  6.293 16.645 /
\plot  6.293 16.645  6.310 16.658 /
\plot  6.310 16.658  6.325 16.667 /
\plot  6.325 16.667  6.342 16.675 /
\plot  6.342 16.675  6.358 16.679 /
\plot  6.358 16.679  6.375 16.681 /
\plot  6.375 16.681  6.390 16.684 /
\putrule from  6.390 16.684 to  6.405 16.684
\putrule from  6.405 16.684 to  6.418 16.684
\putrule from  6.418 16.684 to  6.443 16.684
\putrule from  6.443 16.684 to  6.466 16.684
\putrule from  6.466 16.684 to  6.490 16.684
\putrule from  6.490 16.684 to  6.511 16.684
\putrule from  6.511 16.684 to  6.528 16.684
\putrule from  6.528 16.684 to  6.543 16.684
\putrule from  6.543 16.684 to  6.557 16.684
\putrule from  6.557 16.684 to  6.572 16.684
\putrule from  6.572 16.684 to  6.591 16.684
\putrule from  6.591 16.684 to  6.606 16.684
\putrule from  6.606 16.684 to  6.608 16.684
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.844 14.372 to 10.844 14.370
\putrule from 10.844 14.370 to 10.844 14.353
\plot 10.844 14.353 10.846 14.323 /
\putrule from 10.846 14.323 to 10.846 14.285
\plot 10.846 14.285 10.848 14.249 /
\plot 10.848 14.249 10.850 14.218 /
\putrule from 10.850 14.218 to 10.850 14.190
\plot 10.850 14.190 10.852 14.163 /
\putrule from 10.852 14.163 to 10.852 14.141
\putrule from 10.852 14.141 to 10.852 14.116
\plot 10.852 14.116 10.854 14.091 /
\plot 10.854 14.091 10.856 14.063 /
\putrule from 10.856 14.063 to 10.856 14.034
\plot 10.856 14.034 10.858 14.002 /
\plot 10.858 14.002 10.861 13.972 /
\putrule from 10.861 13.972 to 10.861 13.942
\plot 10.861 13.942 10.863 13.915 /
\plot 10.863 13.915 10.865 13.887 /
\putrule from 10.865 13.887 to 10.865 13.858
\plot 10.865 13.858 10.867 13.830 /
\plot 10.867 13.830 10.869 13.799 /
\plot 10.869 13.799 10.871 13.767 /
\plot 10.871 13.767 10.873 13.735 /
\plot 10.873 13.735 10.875 13.701 /
\plot 10.875 13.701 10.878 13.672 /
\plot 10.878 13.672 10.882 13.642 /
\plot 10.882 13.642 10.884 13.614 /
\plot 10.884 13.614 10.886 13.587 /
\plot 10.886 13.587 10.888 13.564 /
\plot 10.888 13.564 10.890 13.538 /
\plot 10.890 13.538 10.894 13.513 /
\plot 10.894 13.513 10.897 13.485 /
\plot 10.897 13.485 10.901 13.460 /
\plot 10.901 13.460 10.905 13.437 /
\plot 10.905 13.437 10.909 13.413 /
\plot 10.909 13.413 10.914 13.392 /
\plot 10.914 13.392 10.918 13.373 /
\plot 10.918 13.373 10.922 13.356 /
\plot 10.922 13.356 10.928 13.335 /
\plot 10.928 13.335 10.937 13.314 /
\plot 10.937 13.314 10.943 13.295 /
\plot 10.943 13.295 10.954 13.276 /
\plot 10.954 13.276 10.962 13.257 /
\plot 10.962 13.257 10.973 13.242 /
\plot 10.973 13.242 10.983 13.227 /
\plot 10.983 13.227 10.992 13.216 /
\plot 10.992 13.216 11.007 13.202 /
\plot 11.007 13.202 11.021 13.187 /
\plot 11.021 13.187 11.038 13.174 /
\plot 11.038 13.174 11.055 13.164 /
\plot 11.055 13.164 11.072 13.155 /
\plot 11.072 13.155 11.089 13.149 /
\plot 11.089 13.149 11.104 13.142 /
\plot 11.104 13.142 11.121 13.138 /
\plot 11.121 13.138 11.142 13.134 /
\plot 11.142 13.134 11.165 13.130 /
\plot 11.165 13.130 11.182 13.125 /
\putrule from 11.182 13.125 to 11.184 13.125
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  8.215 16.684 to  8.219 16.684
\putrule from  8.219 16.684 to  8.236 16.684
\putrule from  8.236 16.684 to  8.266 16.684
\putrule from  8.266 16.684 to  8.291 16.684
\putrule from  8.291 16.684 to  8.312 16.684
\putrule from  8.312 16.684 to  8.329 16.684
\putrule from  8.329 16.684 to  8.348 16.684
\putrule from  8.348 16.684 to  8.367 16.684
\putrule from  8.367 16.684 to  8.388 16.684
\putrule from  8.388 16.684 to  8.412 16.684
\putrule from  8.412 16.684 to  8.433 16.684
\putrule from  8.433 16.684 to  8.454 16.684
\putrule from  8.454 16.684 to  8.471 16.684
\putrule from  8.471 16.684 to  8.490 16.684
\plot  8.490 16.684  8.511 16.681 /
\plot  8.511 16.681  8.530 16.679 /
\plot  8.530 16.679  8.551 16.675 /
\plot  8.551 16.675  8.572 16.671 /
\plot  8.572 16.671  8.592 16.665 /
\plot  8.592 16.665  8.608 16.654 /
\plot  8.608 16.654  8.621 16.645 /
\plot  8.621 16.645  8.634 16.635 /
\plot  8.634 16.635  8.644 16.622 /
\plot  8.644 16.622  8.657 16.609 /
\plot  8.657 16.609  8.668 16.593 /
\plot  8.668 16.593  8.676 16.576 /
\plot  8.676 16.576  8.685 16.559 /
\plot  8.685 16.559  8.689 16.542 /
\plot  8.689 16.542  8.693 16.527 /
\putrule from  8.693 16.527 to  8.693 16.510
\putrule from  8.693 16.510 to  8.693 16.495
\plot  8.693 16.495  8.689 16.478 /
\plot  8.689 16.478  8.685 16.461 /
\plot  8.685 16.461  8.676 16.447 /
\plot  8.676 16.447  8.668 16.430 /
\plot  8.668 16.430  8.657 16.415 /
\plot  8.657 16.415  8.644 16.400 /
\plot  8.644 16.400  8.634 16.387 /
\plot  8.634 16.387  8.621 16.377 /
\plot  8.621 16.377  8.608 16.368 /
\plot  8.608 16.368  8.592 16.360 /
\plot  8.592 16.360  8.572 16.353 /
\plot  8.572 16.353  8.551 16.349 /
\plot  8.551 16.349  8.530 16.345 /
\plot  8.530 16.345  8.511 16.343 /
\plot  8.511 16.343  8.490 16.341 /
\putrule from  8.490 16.341 to  8.471 16.341
\putrule from  8.471 16.341 to  8.454 16.341
\putrule from  8.454 16.341 to  8.433 16.341
\putrule from  8.433 16.341 to  8.412 16.341
\putrule from  8.412 16.341 to  8.388 16.341
\putrule from  8.388 16.341 to  8.367 16.341
\putrule from  8.367 16.341 to  8.348 16.341
\putrule from  8.348 16.341 to  8.329 16.341
\putrule from  8.329 16.341 to  8.312 16.341
\putrule from  8.312 16.341 to  8.291 16.341
\putrule from  8.291 16.341 to  8.266 16.341
\putrule from  8.266 16.341 to  8.236 16.341
\putrule from  8.236 16.341 to  8.219 16.341
\putrule from  8.219 16.341 to  8.215 16.341
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.373 15.651 to 11.375 15.651
\putrule from 11.375 15.651 to 11.390 15.651
\putrule from 11.390 15.651 to 11.417 15.651
\putrule from 11.417 15.651 to 11.451 15.651
\putrule from 11.451 15.651 to 11.485 15.651
\putrule from 11.485 15.651 to 11.515 15.651
\putrule from 11.515 15.651 to 11.544 15.651
\putrule from 11.544 15.651 to 11.572 15.651
\putrule from 11.572 15.651 to 11.597 15.651
\putrule from 11.597 15.651 to 11.623 15.651
\putrule from 11.623 15.651 to 11.652 15.651
\putrule from 11.652 15.651 to 11.684 15.651
\putrule from 11.684 15.651 to 11.716 15.651
\putrule from 11.716 15.651 to 11.748 15.651
\putrule from 11.748 15.651 to 11.779 15.651
\putrule from 11.779 15.651 to 11.809 15.651
\putrule from 11.809 15.651 to 11.834 15.651
\putrule from 11.834 15.651 to 11.860 15.651
\putrule from 11.860 15.651 to 11.883 15.651
\putrule from 11.883 15.651 to 11.904 15.651
\plot 11.904 15.651 11.927 15.653 /
\plot 11.927 15.653 11.946 15.655 /
\plot 11.946 15.655 11.968 15.659 /
\plot 11.968 15.659 11.987 15.663 /
\plot 11.987 15.663 12.002 15.672 /
\plot 12.002 15.672 12.016 15.682 /
\plot 12.016 15.682 12.029 15.693 /
\plot 12.029 15.693 12.040 15.708 /
\plot 12.040 15.708 12.048 15.723 /
\plot 12.048 15.723 12.057 15.740 /
\plot 12.057 15.740 12.065 15.759 /
\plot 12.065 15.759 12.071 15.780 /
\plot 12.071 15.780 12.080 15.805 /
\plot 12.080 15.805 12.086 15.833 /
\plot 12.086 15.833 12.093 15.862 /
\plot 12.093 15.862 12.099 15.892 /
\plot 12.099 15.892 12.103 15.922 /
\plot 12.103 15.922 12.109 15.951 /
\plot 12.109 15.951 12.114 15.983 /
\plot 12.114 15.983 12.118 16.013 /
\plot 12.118 16.013 12.122 16.040 /
\plot 12.122 16.040 12.124 16.068 /
\plot 12.124 16.068 12.129 16.095 /
\plot 12.129 16.095 12.133 16.127 /
\plot 12.133 16.127 12.137 16.159 /
\plot 12.137 16.159 12.141 16.190 /
\plot 12.141 16.190 12.145 16.224 /
\plot 12.145 16.224 12.152 16.256 /
\plot 12.152 16.256 12.156 16.288 /
\plot 12.156 16.288 12.160 16.320 /
\plot 12.160 16.320 12.164 16.351 /
\plot 12.164 16.351 12.167 16.379 /
\plot 12.167 16.379 12.171 16.406 /
\plot 12.171 16.406 12.175 16.434 /
\plot 12.175 16.434 12.179 16.463 /
\plot 12.179 16.463 12.184 16.495 /
\plot 12.184 16.495 12.190 16.525 /
\plot 12.190 16.525 12.194 16.557 /
\plot 12.194 16.557 12.200 16.586 /
\plot 12.200 16.586 12.207 16.616 /
\plot 12.207 16.616 12.213 16.643 /
\plot 12.213 16.643 12.220 16.671 /
\plot 12.220 16.671 12.228 16.694 /
\plot 12.228 16.694 12.234 16.715 /
\plot 12.234 16.715 12.243 16.734 /
\plot 12.243 16.734 12.251 16.749 /
\plot 12.251 16.749 12.260 16.764 /
\plot 12.260 16.764 12.270 16.779 /
\plot 12.270 16.779 12.281 16.789 /
\plot 12.281 16.789 12.294 16.800 /
\plot 12.294 16.800 12.308 16.808 /
\plot 12.308 16.808 12.321 16.815 /
\plot 12.321 16.815 12.336 16.821 /
\plot 12.336 16.821 12.353 16.823 /
\plot 12.353 16.823 12.368 16.825 /
\plot 12.368 16.825 12.383 16.823 /
\plot 12.383 16.823 12.397 16.821 /
\plot 12.397 16.821 12.414 16.819 /
\plot 12.414 16.819 12.433 16.813 /
\plot 12.433 16.813 12.452 16.804 /
\plot 12.452 16.804 12.474 16.792 /
\plot 12.474 16.792 12.495 16.777 /
\plot 12.495 16.777 12.516 16.760 /
\plot 12.516 16.760 12.535 16.741 /
\plot 12.535 16.741 12.554 16.717 /
\plot 12.554 16.717 12.571 16.696 /
\plot 12.571 16.696 12.584 16.671 /
\plot 12.584 16.671 12.596 16.645 /
\plot 12.596 16.645 12.605 16.622 /
\plot 12.605 16.622 12.611 16.597 /
\plot 12.611 16.597 12.617 16.571 /
\plot 12.617 16.571 12.622 16.542 /
\plot 12.622 16.542 12.626 16.510 /
\plot 12.626 16.510 12.630 16.476 /
\plot 12.630 16.476 12.634 16.442 /
\plot 12.634 16.442 12.636 16.406 /
\plot 12.636 16.406 12.639 16.372 /
\plot 12.639 16.372 12.641 16.339 /
\plot 12.641 16.339 12.643 16.305 /
\plot 12.643 16.305 12.645 16.273 /
\plot 12.645 16.273 12.647 16.239 /
\plot 12.647 16.239 12.649 16.205 /
\plot 12.649 16.205 12.653 16.169 /
\plot 12.653 16.169 12.656 16.133 /
\plot 12.656 16.133 12.660 16.095 /
\plot 12.660 16.095 12.666 16.057 /
\plot 12.666 16.057 12.670 16.021 /
\plot 12.670 16.021 12.677 15.987 /
\plot 12.677 15.987 12.683 15.953 /
\plot 12.683 15.953 12.689 15.924 /
\plot 12.689 15.924 12.694 15.896 /
\plot 12.694 15.896 12.702 15.871 /
\plot 12.702 15.871 12.708 15.847 /
\plot 12.708 15.847 12.715 15.826 /
\plot 12.715 15.826 12.723 15.805 /
\plot 12.723 15.805 12.734 15.784 /
\plot 12.734 15.784 12.747 15.765 /
\plot 12.747 15.765 12.761 15.748 /
\plot 12.761 15.748 12.776 15.731 /
\plot 12.776 15.731 12.793 15.718 /
\plot 12.793 15.718 12.814 15.706 /
\plot 12.814 15.706 12.835 15.695 /
\plot 12.835 15.695 12.857 15.687 /
\plot 12.857 15.687 12.882 15.680 /
\plot 12.882 15.680 12.903 15.674 /
\plot 12.903 15.674 12.926 15.670 /
\plot 12.926 15.670 12.952 15.668 /
\plot 12.952 15.668 12.979 15.663 /
\plot 12.979 15.663 13.011 15.661 /
\plot 13.011 15.661 13.047 15.659 /
\plot 13.047 15.659 13.085 15.657 /
\plot 13.085 15.657 13.128 15.655 /
\plot 13.128 15.655 13.172 15.653 /
\putrule from 13.172 15.653 to 13.221 15.653
\plot 13.221 15.653 13.269 15.651 /
\putrule from 13.269 15.651 to 13.322 15.651
\putrule from 13.322 15.651 to 13.377 15.651
\putrule from 13.377 15.651 to 13.432 15.651
\putrule from 13.432 15.651 to 13.492 15.651
\putrule from 13.492 15.651 to 13.551 15.651
\putrule from 13.551 15.651 to 13.591 15.651
\putrule from 13.591 15.651 to 13.631 15.651
\putrule from 13.631 15.651 to 13.676 15.651
\putrule from 13.676 15.651 to 13.720 15.651
\putrule from 13.720 15.651 to 13.769 15.651
\putrule from 13.769 15.651 to 13.822 15.651
\putrule from 13.822 15.651 to 13.879 15.651
\putrule from 13.879 15.651 to 13.938 15.651
\putrule from 13.938 15.651 to 14.004 15.651
\putrule from 14.004 15.651 to 14.076 15.651
\putrule from 14.076 15.651 to 14.152 15.651
\putrule from 14.152 15.651 to 14.232 15.651
\putrule from 14.232 15.651 to 14.315 15.651
\putrule from 14.315 15.651 to 14.402 15.651
\putrule from 14.402 15.651 to 14.491 15.651
\putrule from 14.491 15.651 to 14.577 15.651
\putrule from 14.577 15.651 to 14.660 15.651
\putrule from 14.660 15.651 to 14.738 15.651
\putrule from 14.738 15.651 to 14.806 15.651
\putrule from 14.806 15.651 to 14.865 15.651
\putrule from 14.865 15.651 to 14.912 15.651
\putrule from 14.912 15.651 to 14.946 15.651
\putrule from 14.946 15.651 to 14.969 15.651
\putrule from 14.969 15.651 to 14.980 15.651
\putrule from 14.980 15.651 to 14.986 15.651
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 14.300 16.825 14.315 16.811 /
\plot 14.315 16.811 14.328 16.792 /
\plot 14.328 16.792 14.340 16.770 /
\plot 14.340 16.770 14.351 16.749 /
\plot 14.351 16.749 14.362 16.724 /
\plot 14.362 16.724 14.368 16.696 /
\plot 14.368 16.696 14.374 16.669 /
\plot 14.374 16.669 14.381 16.641 /
\plot 14.381 16.641 14.385 16.614 /
\plot 14.385 16.614 14.389 16.588 /
\plot 14.389 16.588 14.393 16.561 /
\plot 14.393 16.561 14.398 16.533 /
\plot 14.398 16.533 14.402 16.504 /
\plot 14.402 16.504 14.404 16.472 /
\plot 14.404 16.472 14.406 16.440 /
\plot 14.406 16.440 14.408 16.408 /
\plot 14.408 16.408 14.410 16.377 /
\plot 14.410 16.377 14.408 16.347 /
\putrule from 14.408 16.347 to 14.408 16.320
\plot 14.408 16.320 14.406 16.290 /
\plot 14.406 16.290 14.402 16.264 /
\plot 14.402 16.264 14.395 16.235 /
\plot 14.395 16.235 14.389 16.207 /
\plot 14.389 16.207 14.381 16.178 /
\plot 14.381 16.178 14.370 16.150 /
\plot 14.370 16.150 14.357 16.123 /
\plot 14.357 16.123 14.343 16.097 /
\plot 14.343 16.097 14.328 16.074 /
\plot 14.328 16.074 14.311 16.055 /
\plot 14.311 16.055 14.296 16.036 /
\plot 14.296 16.036 14.277 16.021 /
\plot 14.277 16.021 14.256 16.008 /
\plot 14.256 16.008 14.232 15.996 /
\plot 14.232 15.996 14.207 15.985 /
\plot 14.207 15.985 14.182 15.977 /
\plot 14.182 15.977 14.154 15.972 /
\plot 14.154 15.972 14.127 15.968 /
\putrule from 14.127 15.968 to 14.101 15.968
\putrule from 14.101 15.968 to 14.076 15.968
\plot 14.076 15.968 14.050 15.972 /
\plot 14.050 15.972 14.031 15.977 /
\plot 14.031 15.977 14.010 15.983 /
\plot 14.010 15.983 13.991 15.991 /
\plot 13.991 15.991 13.970 16.002 /
\plot 13.970 16.002 13.949 16.013 /
\plot 13.949 16.013 13.928 16.027 /
\plot 13.928 16.027 13.909 16.044 /
\plot 13.909 16.044 13.892 16.061 /
\plot 13.892 16.061 13.875 16.080 /
\plot 13.875 16.080 13.860 16.101 /
\plot 13.860 16.101 13.847 16.123 /
\plot 13.847 16.123 13.837 16.144 /
\plot 13.837 16.144 13.826 16.169 /
\plot 13.826 16.169 13.820 16.197 /
\plot 13.820 16.197 13.811 16.224 /
\plot 13.811 16.224 13.805 16.256 /
\plot 13.805 16.256 13.801 16.290 /
\plot 13.801 16.290 13.796 16.324 /
\plot 13.796 16.324 13.794 16.360 /
\plot 13.794 16.360 13.792 16.394 /
\putrule from 13.792 16.394 to 13.792 16.427
\putrule from 13.792 16.427 to 13.792 16.459
\plot 13.792 16.459 13.794 16.491 /
\plot 13.794 16.491 13.796 16.518 /
\plot 13.796 16.518 13.799 16.552 /
\plot 13.799 16.552 13.803 16.586 /
\plot 13.803 16.586 13.807 16.618 /
\plot 13.807 16.618 13.815 16.650 /
\plot 13.815 16.650 13.822 16.681 /
\plot 13.822 16.681 13.830 16.711 /
\plot 13.830 16.711 13.841 16.736 /
\plot 13.841 16.736 13.851 16.760 /
\plot 13.851 16.760 13.862 16.779 /
\plot 13.862 16.779 13.873 16.796 /
\plot 13.873 16.796 13.885 16.813 /
\plot 13.885 16.813 13.898 16.825 /
\plot 13.898 16.825 13.915 16.838 /
\plot 13.915 16.838 13.932 16.849 /
\plot 13.932 16.849 13.951 16.859 /
\plot 13.951 16.859 13.972 16.868 /
\plot 13.972 16.868 13.991 16.874 /
\plot 13.991 16.874 14.014 16.878 /
\plot 14.014 16.878 14.036 16.880 /
\plot 14.036 16.880 14.057 16.883 /
\putrule from 14.057 16.883 to 14.080 16.883
\putrule from 14.080 16.883 to 14.103 16.883
\putrule from 14.103 16.883 to 14.131 16.883
\plot 14.131 16.883 14.158 16.878 /
\plot 14.158 16.878 14.186 16.874 /
\plot 14.186 16.874 14.213 16.868 /
\plot 14.213 16.868 14.239 16.859 /
\plot 14.239 16.859 14.262 16.849 /
\plot 14.262 16.849 14.281 16.838 /
\plot 14.281 16.838 14.300 16.825 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.686 14.368 to  9.686 14.366
\putrule from  9.686 14.366 to  9.686 14.355
\plot  9.686 14.355  9.688 14.334 /
\plot  9.688 14.334  9.690 14.307 /
\putrule from  9.690 14.307 to  9.690 14.281
\plot  9.690 14.281  9.692 14.258 /
\plot  9.692 14.258  9.694 14.235 /
\putrule from  9.694 14.235 to  9.694 14.211
\plot  9.694 14.211  9.696 14.190 /
\plot  9.696 14.190  9.699 14.169 /
\plot  9.699 14.169  9.701 14.144 /
\plot  9.701 14.144  9.703 14.118 /
\plot  9.703 14.118  9.705 14.091 /
\putrule from  9.705 14.091 to  9.705 14.063
\plot  9.705 14.063  9.707 14.036 /
\plot  9.707 14.036  9.709 14.010 /
\plot  9.709 14.010  9.711 13.985 /
\plot  9.711 13.985  9.713 13.964 /
\putrule from  9.713 13.964 to  9.713 13.936
\plot  9.713 13.936  9.716 13.911 /
\plot  9.716 13.911  9.718 13.883 /
\putrule from  9.718 13.883 to  9.718 13.856
\plot  9.718 13.856  9.720 13.830 /
\putrule from  9.720 13.830 to  9.720 13.805
\plot  9.720 13.805  9.722 13.784 /
\plot  9.722 13.784  9.724 13.760 /
\putrule from  9.724 13.760 to  9.724 13.739
\plot  9.724 13.739  9.726 13.716 /
\putrule from  9.726 13.716 to  9.726 13.693
\plot  9.726 13.693  9.728 13.665 /
\plot  9.728 13.665  9.730 13.638 /
\plot  9.730 13.638  9.732 13.610 /
\plot  9.732 13.610  9.735 13.583 /
\plot  9.735 13.583  9.737 13.555 /
\putrule from  9.737 13.555 to  9.737 13.532
\plot  9.737 13.532  9.739 13.509 /
\plot  9.739 13.509  9.741 13.481 /
\plot  9.741 13.481  9.743 13.451 /
\plot  9.743 13.451  9.745 13.422 /
\plot  9.745 13.422  9.749 13.390 /
\plot  9.749 13.390  9.751 13.360 /
\plot  9.751 13.360  9.754 13.331 /
\plot  9.754 13.331  9.758 13.301 /
\plot  9.758 13.301  9.760 13.274 /
\plot  9.760 13.274  9.764 13.246 /
\plot  9.764 13.246  9.766 13.219 /
\plot  9.766 13.219  9.771 13.189 /
\plot  9.771 13.189  9.777 13.159 /
\plot  9.777 13.159  9.781 13.130 /
\plot  9.781 13.130  9.787 13.100 /
\plot  9.787 13.100  9.794 13.073 /
\plot  9.794 13.073  9.802 13.047 /
\plot  9.802 13.047  9.809 13.024 /
\plot  9.809 13.024  9.817 13.003 /
\plot  9.817 13.003  9.823 12.986 /
\plot  9.823 12.986  9.832 12.969 /
\plot  9.832 12.969  9.840 12.954 /
\plot  9.840 12.954  9.853 12.939 /
\plot  9.853 12.939  9.864 12.924 /
\plot  9.864 12.924  9.878 12.910 /
\plot  9.878 12.910  9.893 12.897 /
\plot  9.893 12.897  9.910 12.884 /
\plot  9.910 12.884  9.929 12.874 /
\plot  9.929 12.874  9.948 12.863 /
\plot  9.948 12.863  9.970 12.855 /
\plot  9.970 12.855  9.991 12.848 /
\plot  9.991 12.848 10.012 12.842 /
\plot 10.012 12.842 10.033 12.838 /
\plot 10.033 12.838 10.058 12.831 /
\plot 10.058 12.831 10.086 12.827 /
\plot 10.086 12.827 10.118 12.823 /
\plot 10.118 12.823 10.152 12.819 /
\plot 10.152 12.819 10.190 12.816 /
\plot 10.190 12.816 10.230 12.812 /
\plot 10.230 12.812 10.270 12.810 /
\plot 10.270 12.810 10.315 12.808 /
\plot 10.315 12.808 10.359 12.806 /
\plot 10.359 12.806 10.406 12.804 /
\plot 10.406 12.804 10.452 12.802 /
\plot 10.452 12.802 10.503 12.799 /
\putrule from 10.503 12.799 to 10.539 12.799
\putrule from 10.539 12.799 to 10.577 12.799
\plot 10.577 12.799 10.615 12.797 /
\putrule from 10.615 12.797 to 10.657 12.797
\putrule from 10.657 12.797 to 10.702 12.797
\plot 10.702 12.797 10.746 12.795 /
\putrule from 10.746 12.795 to 10.795 12.795
\putrule from 10.795 12.795 to 10.844 12.795
\putrule from 10.844 12.795 to 10.892 12.795
\plot 10.892 12.795 10.943 12.793 /
\putrule from 10.943 12.793 to 10.994 12.793
\putrule from 10.994 12.793 to 11.045 12.793
\putrule from 11.045 12.793 to 11.093 12.793
\putrule from 11.093 12.793 to 11.142 12.793
\putrule from 11.142 12.793 to 11.189 12.793
\putrule from 11.189 12.793 to 11.235 12.793
\putrule from 11.235 12.793 to 11.278 12.793
\plot 11.278 12.793 11.320 12.791 /
\putrule from 11.320 12.791 to 11.360 12.791
\putrule from 11.360 12.791 to 11.400 12.791
\putrule from 11.400 12.791 to 11.447 12.791
\putrule from 11.447 12.791 to 11.494 12.791
\putrule from 11.494 12.791 to 11.540 12.791
\putrule from 11.540 12.791 to 11.587 12.791
\putrule from 11.587 12.791 to 11.637 12.791
\putrule from 11.637 12.791 to 11.688 12.791
\putrule from 11.688 12.791 to 11.745 12.791
\putrule from 11.745 12.791 to 11.805 12.791
\putrule from 11.805 12.791 to 11.864 12.791
\putrule from 11.864 12.791 to 11.921 12.791
\putrule from 11.921 12.791 to 11.976 12.791
\putrule from 11.976 12.791 to 12.018 12.791
\putrule from 12.018 12.791 to 12.050 12.791
\putrule from 12.050 12.791 to 12.069 12.791
\putrule from 12.069 12.791 to 12.076 12.791
\putrule from 12.076 12.791 to 12.078 12.791
}%
%
% Fig TEXT object
%
\put{$K$
} [lB] at  9.248 18.462
%
% Fig TEXT object
%
\put{$B$
} [lB] at  7.127 20.299
%
% Fig TEXT object
%
\put{$-1$
} [lB] at  7.239 16.912
%
% Fig TEXT object
%
\put{$-1$
} [lB] at 10.080 13.983
%
% Fig TEXT object
%
\put{$\Sigma$
} [lB] at  6.945 19.306
%
% Fig TEXT object
%
\put{$-1$
} [lB] at 13.034 16.722
%
% Fig TEXT object
%
\put{$-1$
} [lB] at 12.8 19.8
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{1,1,1}\put{\makebox(0,0)[l]{\circle*{ 0.195}}} at  9.167 14.446
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{1,1,1}\put{\makebox(0,0)[l]{\circle*{ 0.144}}} at 11.343 14.448
}%
%
% Fig POLYLINE object
%
\linethickness=3pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'162}}})
\color[rgb]{0,0,0}\plot 12.666 16.106 12.666 16.106 /
%
% Fig POLYLINE object
%
\linethickness=3pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'162}}})
\color[rgb]{0,0,0}\plot  9.743 13.373  9.743 13.373 /
%
% Fig POLYLINE object
%
\linethickness=3pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'162}}})
\color[rgb]{0,0,0}\plot 10.918 13.418 10.918 13.418 /
%
% Fig POLYLINE object
%
\linethickness=3pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'162}}})
\color[rgb]{0,0,0}\plot 13.841 16.165 13.841 16.165 /
%
% Fig TEXT object
%
\put{$U$
} [lB] at 10.846 14.772
%
% Fig TEXT object
%
\put{$K'$
} [lB] at  9.174 14.802
%
% Fig TEXT object
%
\put{$K'$
} [lB] at 12.137 16.876
%
% Fig TEXT object
%
\put{$U$
} [lB] at 13.915 16.944
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  8.484 12.791 to  8.488 12.791
\putrule from  8.488 12.791 to  8.507 12.791
\plot  8.507 12.791  8.539 12.793 /
\putrule from  8.539 12.793 to  8.566 12.793
\putrule from  8.566 12.793 to  8.592 12.793
\plot  8.592 12.793  8.613 12.795 /
\putrule from  8.613 12.795 to  8.630 12.795
\putrule from  8.630 12.795 to  8.647 12.795
\putrule from  8.647 12.795 to  8.666 12.795
\putrule from  8.666 12.795 to  8.687 12.795
\putrule from  8.687 12.795 to  8.708 12.795
\putrule from  8.708 12.795 to  8.729 12.795
\putrule from  8.729 12.795 to  8.748 12.795
\putrule from  8.748 12.795 to  8.767 12.795
\putrule from  8.767 12.795 to  8.786 12.795
\plot  8.786 12.795  8.807 12.793 /
\putrule from  8.807 12.793 to  8.829 12.793
\putrule from  8.829 12.793 to  8.850 12.793
\putrule from  8.850 12.793 to  8.871 12.793
\putrule from  8.871 12.793 to  8.892 12.793
\putrule from  8.892 12.793 to  8.911 12.793
\putrule from  8.911 12.793 to  8.928 12.793
\putrule from  8.928 12.793 to  8.945 12.793
\plot  8.945 12.793  8.960 12.795 /
\plot  8.960 12.795  8.977 12.797 /
\plot  8.977 12.797  8.994 12.802 /
\plot  8.994 12.802  9.009 12.810 /
\plot  9.009 12.810  9.021 12.821 /
\plot  9.021 12.821  9.034 12.833 /
\plot  9.034 12.833  9.045 12.848 /
\plot  9.045 12.848  9.051 12.865 /
\plot  9.051 12.865  9.059 12.884 /
\plot  9.059 12.884  9.066 12.905 /
\plot  9.066 12.905  9.072 12.933 /
\plot  9.072 12.933  9.078 12.965 /
\plot  9.078 12.965  9.083 12.996 /
\plot  9.083 12.996  9.089 13.032 /
\plot  9.089 13.032  9.093 13.068 /
\plot  9.093 13.068  9.095 13.106 /
\plot  9.095 13.106  9.100 13.144 /
\putrule from  9.100 13.144 to  9.100 13.174
\plot  9.100 13.174  9.102 13.206 /
\plot  9.102 13.206  9.104 13.238 /
\putrule from  9.104 13.238 to  9.104 13.271
\plot  9.104 13.271  9.106 13.310 /
\plot  9.106 13.310  9.108 13.348 /
\putrule from  9.108 13.348 to  9.108 13.388
\plot  9.108 13.388  9.110 13.428 /
\putrule from  9.110 13.428 to  9.110 13.468
\plot  9.110 13.468  9.112 13.509 /
\putrule from  9.112 13.509 to  9.112 13.547
\plot  9.112 13.547  9.114 13.585 /
\putrule from  9.114 13.585 to  9.114 13.621
\plot  9.114 13.621  9.116 13.657 /
\putrule from  9.116 13.657 to  9.116 13.691
\plot  9.116 13.691  9.119 13.727 /
\putrule from  9.119 13.727 to  9.119 13.765
\plot  9.119 13.765  9.121 13.803 /
\plot  9.121 13.803  9.123 13.841 /
\plot  9.123 13.841  9.125 13.879 /
\putrule from  9.125 13.879 to  9.125 13.919
\plot  9.125 13.919  9.127 13.957 /
\plot  9.127 13.957  9.129 13.995 /
\plot  9.129 13.995  9.131 14.034 /
\plot  9.131 14.034  9.133 14.067 /
\plot  9.133 14.067  9.136 14.101 /
\plot  9.136 14.101  9.138 14.133 /
\plot  9.138 14.133  9.142 14.165 /
\plot  9.142 14.165  9.144 14.201 /
\plot  9.144 14.201  9.146 14.237 /
\plot  9.146 14.237  9.150 14.273 /
\plot  9.150 14.273  9.155 14.309 /
\plot  9.155 14.309  9.159 14.345 /
\plot  9.159 14.345  9.165 14.381 /
\plot  9.165 14.381  9.169 14.415 /
\plot  9.169 14.415  9.178 14.448 /
\plot  9.178 14.448  9.184 14.476 /
\plot  9.184 14.476  9.193 14.503 /
\plot  9.193 14.503  9.201 14.527 /
\plot  9.201 14.527  9.210 14.548 /
\plot  9.210 14.548  9.220 14.569 /
\plot  9.220 14.569  9.233 14.586 /
\plot  9.233 14.586  9.246 14.603 /
\plot  9.246 14.603  9.260 14.620 /
\plot  9.260 14.620  9.275 14.635 /
\plot  9.275 14.635  9.294 14.647 /
\plot  9.294 14.647  9.311 14.658 /
\plot  9.311 14.658  9.328 14.669 /
\plot  9.328 14.669  9.347 14.675 /
\plot  9.347 14.675  9.364 14.681 /
\plot  9.364 14.681  9.381 14.685 /
\plot  9.381 14.685  9.398 14.690 /
\plot  9.398 14.690  9.426 14.692 /
\plot  9.426 14.692  9.451 14.694 /
\plot  9.451 14.694  9.478 14.692 /
\plot  9.478 14.692  9.508 14.690 /
\plot  9.508 14.690  9.533 14.685 /
\plot  9.533 14.685  9.557 14.679 /
\plot  9.557 14.679  9.578 14.673 /
\plot  9.578 14.673  9.595 14.666 /
\plot  9.595 14.666  9.610 14.660 /
\plot  9.610 14.660  9.622 14.654 /
\plot  9.622 14.654  9.633 14.645 /
\plot  9.633 14.645  9.644 14.635 /
\plot  9.644 14.635  9.650 14.626 /
\plot  9.650 14.626  9.656 14.618 /
\plot  9.656 14.618  9.660 14.607 /
\plot  9.660 14.607  9.663 14.599 /
\plot  9.663 14.599  9.667 14.586 /
\plot  9.667 14.586  9.669 14.569 /
\plot  9.669 14.569  9.673 14.548 /
\plot  9.673 14.548  9.675 14.527 /
\plot  9.675 14.527  9.677 14.510 /
\putrule from  9.677 14.510 to  9.677 14.508
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.032 13.168 to 11.034 13.168
\plot 11.034 13.168 11.047 13.161 /
\plot 11.047 13.161 11.072 13.153 /
\plot 11.072 13.153 11.104 13.144 /
\plot 11.104 13.144 11.134 13.136 /
\plot 11.134 13.136 11.157 13.130 /
\plot 11.157 13.130 11.180 13.125 /
\plot 11.180 13.125 11.199 13.123 /
\putrule from 11.199 13.123 to 11.220 13.123
\plot 11.220 13.123 11.242 13.125 /
\plot 11.242 13.125 11.265 13.128 /
\plot 11.265 13.128 11.288 13.134 /
\plot 11.288 13.134 11.311 13.142 /
\plot 11.311 13.142 11.335 13.153 /
\plot 11.335 13.153 11.354 13.166 /
\plot 11.354 13.166 11.373 13.178 /
\plot 11.373 13.178 11.386 13.193 /
\plot 11.386 13.193 11.398 13.208 /
\plot 11.398 13.208 11.411 13.227 /
\plot 11.411 13.227 11.424 13.246 /
\plot 11.424 13.246 11.436 13.269 /
\plot 11.436 13.269 11.447 13.295 /
\plot 11.447 13.295 11.455 13.320 /
\plot 11.455 13.320 11.462 13.348 /
\plot 11.462 13.348 11.468 13.373 /
\plot 11.468 13.373 11.474 13.401 /
\plot 11.474 13.401 11.477 13.424 /
\plot 11.477 13.424 11.479 13.449 /
\plot 11.479 13.449 11.481 13.477 /
\putrule from 11.481 13.477 to 11.481 13.506
\putrule from 11.481 13.506 to 11.481 13.538
\putrule from 11.481 13.538 to 11.481 13.572
\plot 11.481 13.572 11.479 13.606 /
\plot 11.479 13.606 11.477 13.640 /
\plot 11.477 13.640 11.474 13.674 /
\plot 11.474 13.674 11.470 13.708 /
\plot 11.470 13.708 11.468 13.741 /
\plot 11.468 13.741 11.464 13.775 /
\plot 11.464 13.775 11.462 13.805 /
\plot 11.462 13.805 11.458 13.835 /
\plot 11.458 13.835 11.453 13.866 /
\plot 11.453 13.866 11.449 13.898 /
\plot 11.449 13.898 11.445 13.932 /
\plot 11.445 13.932 11.441 13.968 /
\plot 11.441 13.968 11.434 14.004 /
\plot 11.434 14.004 11.430 14.038 /
\plot 11.430 14.038 11.424 14.074 /
\plot 11.424 14.074 11.417 14.108 /
\plot 11.417 14.108 11.411 14.139 /
\plot 11.411 14.139 11.407 14.171 /
\plot 11.407 14.171 11.400 14.201 /
\plot 11.400 14.201 11.394 14.230 /
\plot 11.394 14.230 11.388 14.264 /
\plot 11.388 14.264 11.381 14.298 /
\plot 11.381 14.298 11.373 14.330 /
\plot 11.373 14.330 11.362 14.364 /
\plot 11.362 14.364 11.354 14.398 /
\plot 11.354 14.398 11.343 14.431 /
\plot 11.343 14.431 11.333 14.461 /
\plot 11.333 14.461 11.320 14.491 /
\plot 11.320 14.491 11.307 14.516 /
\plot 11.307 14.516 11.295 14.541 /
\plot 11.295 14.541 11.282 14.563 /
\plot 11.282 14.563 11.267 14.580 /
\plot 11.267 14.580 11.250 14.601 /
\plot 11.250 14.601 11.229 14.618 /
\plot 11.229 14.618 11.208 14.635 /
\plot 11.208 14.635 11.184 14.649 /
\plot 11.184 14.649 11.159 14.660 /
\plot 11.159 14.660 11.134 14.671 /
\plot 11.134 14.671 11.108 14.677 /
\plot 11.108 14.677 11.083 14.681 /
\plot 11.083 14.681 11.062 14.683 /
\putrule from 11.062 14.683 to 11.041 14.683
\putrule from 11.041 14.683 to 11.015 14.683
\plot 11.015 14.683 10.990 14.679 /
\plot 10.990 14.679 10.964 14.671 /
\plot 10.964 14.671 10.941 14.662 /
\plot 10.941 14.662 10.920 14.652 /
\plot 10.920 14.652 10.901 14.641 /
\plot 10.901 14.641 10.886 14.630 /
\plot 10.886 14.630 10.873 14.618 /
\plot 10.873 14.618 10.863 14.601 /
\plot 10.863 14.601 10.854 14.582 /
\plot 10.854 14.582 10.848 14.556 /
\plot 10.848 14.556 10.846 14.529 /
\plot 10.846 14.529 10.844 14.512 /
\putrule from 10.844 14.512 to 10.844 14.508
}%
\linethickness=0pt
\putrectangle corners at  5.072 20.451 and 16.317 12.133
\endpicture}


==> B4nm1.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\small
\setcoordinatesystem units <1cm,1cm>
\unitlength=1.04987cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig TEXT object
%
\put{$+$
} [lB] at  5.329 22.479
%
% Fig TEXT object
%
\put{$-$
} [lB] at  6.848 22.479
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  4.858 20.003 center at  5.048 20.145
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  5.239 20.003 center at  5.048 19.860
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from  5.239 20.003 center at  5.048 20.003
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  5.715 20.003 center at  5.906 20.145
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  6.096 20.003 center at  5.906 19.860
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from  6.096 20.003 center at  5.905 20.003
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  6.477 20.003 center at  6.668 20.145
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  6.858 20.003 center at  6.668 19.860
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from  6.858 20.003 center at  6.668 20.003
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  7.334 20.003 center at  7.525 20.145
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  7.715 20.003 center at  7.525 19.860
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from  7.715 20.003 center at  7.525 20.003
}%
%
% Fig TEXT object
%
\put{$0$
} [lB] at  9.335 25.908
%
% Fig TEXT object
%
\put{$+$
} [lB] at  8.668 22.479
%
% Fig TEXT object
%
\put{$-$
} [lB] at 10.287 22.479
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  8.954 20.003 center at  9.144 20.145
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  9.335 20.003 center at  9.144 19.860
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from  9.335 20.003 center at  9.144 20.003
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  9.716 20.003 center at  9.906 20.145
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 10.097 20.003 center at  9.906 19.860
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from 10.097 20.003 center at  9.906 20.003
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 10.573 20.003 center at 10.763 20.145
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 10.954 20.003 center at 10.763 19.860
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from 10.954 20.003 center at 10.763 20.003
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 11.335 20.003 center at 11.525 20.145
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 11.716 20.003 center at 11.525 19.860
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from 11.716 20.003 center at 11.525 20.003
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 11.906 20.003 center at 12.097 20.145
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 12.287 20.003 center at 12.097 19.860
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from 12.287 20.003 center at 12.097 20.003
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 12.478 20.003 center at 12.668 20.145
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 12.859 20.003 center at 12.668 19.860
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from 12.859 20.003 center at 12.668 20.003
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 13.049 20.003 center at 13.240 20.145
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 13.430 20.003 center at 13.240 19.860
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from 13.430 20.003 center at 13.240 20.003
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 13.811 20.003 center at 14.002 20.145
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 14.192 20.003 center at 14.002 19.860
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from 14.192 20.003 center at 14.002 20.003
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 14.669 20.003 center at 14.859 20.145
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 15.050 20.003 center at 14.859 19.860
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from 15.050 20.003 center at 14.859 20.003
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  8.096 20.003 center at  8.287 20.145
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  8.477 20.003 center at  8.287 19.860
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from  8.477 20.003 center at  8.287 20.003
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 135.667 degrees from  9.144 20.193 center at  8.715 20.018
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 135.667 degrees from 10.763 20.193 center at 10.335 20.018
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 134.760 degrees from 12.668 20.193 center at 12.097 19.955
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 134.760 degrees from 13.240 20.193 center at 12.668 19.955
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 135.667 degrees from 14.859 20.193 center at 14.430 20.018
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from 13.240 19.336 to 13.240 19.812
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  8.477 20.003 to  8.954 20.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.335 20.003 to  9.716 20.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.097 20.003 to 10.573 20.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 11.144 20.003 to 11.335 20.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.954 20.003 to 11.144 20.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 11.716 20.003 to 11.906 20.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.287 20.003 to 12.478 20.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.859 20.003 to 13.049 20.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 13.430 20.003 to 13.811 20.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 14.192 20.003 to 14.668 20.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 15.050 20.003 to 15.240 20.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  7.906 20.003 to  8.096 20.003
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  8.382 19.812 to  8.382 19.810
\putrule from  8.382 19.810 to  8.382 19.795
\putrule from  8.382 19.795 to  8.382 19.765
\putrule from  8.382 19.765 to  8.382 19.732
\putrule from  8.382 19.732 to  8.382 19.700
\putrule from  8.382 19.700 to  8.382 19.674
\putrule from  8.382 19.674 to  8.382 19.655
\putrule from  8.382 19.655 to  8.382 19.636
\putrule from  8.382 19.636 to  8.382 19.617
\putrule from  8.382 19.617 to  8.382 19.596
\plot  8.382 19.596  8.384 19.579 /
\plot  8.384 19.579  8.386 19.562 /
\plot  8.386 19.562  8.393 19.552 /
\plot  8.393 19.552  8.399 19.541 /
\plot  8.399 19.541  8.403 19.537 /
\plot  8.403 19.537  8.414 19.533 /
\plot  8.414 19.533  8.424 19.530 /
\plot  8.424 19.530  8.441 19.528 /
\plot  8.441 19.528  8.460 19.526 /
\putrule from  8.460 19.526 to  8.484 19.526
\putrule from  8.484 19.526 to  8.511 19.526
\putrule from  8.511 19.526 to  8.541 19.526
\putrule from  8.541 19.526 to  8.564 19.526
\putrule from  8.564 19.526 to  8.589 19.526
\putrule from  8.589 19.526 to  8.619 19.526
\putrule from  8.619 19.526 to  8.649 19.526
\putrule from  8.649 19.526 to  8.683 19.526
\putrule from  8.683 19.526 to  8.716 19.526
\putrule from  8.716 19.526 to  8.748 19.526
\putrule from  8.748 19.526 to  8.782 19.526
\putrule from  8.782 19.526 to  8.812 19.526
\putrule from  8.812 19.526 to  8.841 19.526
\putrule from  8.841 19.526 to  8.867 19.526
\putrule from  8.867 19.526 to  8.890 19.526
\putrule from  8.890 19.526 to  8.920 19.526
\putrule from  8.920 19.526 to  8.947 19.526
\putrule from  8.947 19.526 to  8.970 19.526
\plot  8.970 19.526  8.989 19.528 /
\plot  8.989 19.528  9.006 19.530 /
\plot  9.006 19.530  9.017 19.533 /
\plot  9.017 19.533  9.028 19.537 /
\plot  9.028 19.537  9.034 19.541 /
\plot  9.034 19.541  9.038 19.552 /
\plot  9.038 19.552  9.045 19.562 /
\plot  9.045 19.562  9.047 19.579 /
\plot  9.047 19.579  9.049 19.596 /
\putrule from  9.049 19.596 to  9.049 19.617
\putrule from  9.049 19.617 to  9.049 19.636
\putrule from  9.049 19.636 to  9.049 19.655
\putrule from  9.049 19.655 to  9.049 19.674
\putrule from  9.049 19.674 to  9.049 19.700
\putrule from  9.049 19.700 to  9.049 19.732
\putrule from  9.049 19.732 to  9.049 19.765
\putrule from  9.049 19.765 to  9.049 19.795
\putrule from  9.049 19.795 to  9.049 19.810
\putrule from  9.049 19.810 to  9.049 19.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.001 19.812 to 10.001 19.810
\putrule from 10.001 19.810 to 10.001 19.795
\putrule from 10.001 19.795 to 10.001 19.765
\putrule from 10.001 19.765 to 10.001 19.732
\putrule from 10.001 19.732 to 10.001 19.700
\putrule from 10.001 19.700 to 10.001 19.674
\putrule from 10.001 19.674 to 10.001 19.655
\putrule from 10.001 19.655 to 10.001 19.636
\putrule from 10.001 19.636 to 10.001 19.617
\putrule from 10.001 19.617 to 10.001 19.596
\plot 10.001 19.596 10.003 19.579 /
\plot 10.003 19.579 10.005 19.562 /
\plot 10.005 19.562 10.012 19.552 /
\plot 10.012 19.552 10.018 19.541 /
\plot 10.018 19.541 10.022 19.537 /
\plot 10.022 19.537 10.033 19.533 /
\plot 10.033 19.533 10.044 19.530 /
\plot 10.044 19.530 10.061 19.528 /
\plot 10.061 19.528 10.080 19.526 /
\putrule from 10.080 19.526 to 10.103 19.526
\putrule from 10.103 19.526 to 10.130 19.526
\putrule from 10.130 19.526 to 10.160 19.526
\putrule from 10.160 19.526 to 10.183 19.526
\putrule from 10.183 19.526 to 10.209 19.526
\putrule from 10.209 19.526 to 10.238 19.526
\putrule from 10.238 19.526 to 10.268 19.526
\putrule from 10.268 19.526 to 10.302 19.526
\putrule from 10.302 19.526 to 10.336 19.526
\putrule from 10.336 19.526 to 10.367 19.526
\putrule from 10.367 19.526 to 10.401 19.526
\putrule from 10.401 19.526 to 10.431 19.526
\putrule from 10.431 19.526 to 10.461 19.526
\putrule from 10.461 19.526 to 10.486 19.526
\putrule from 10.486 19.526 to 10.509 19.526
\putrule from 10.509 19.526 to 10.539 19.526
\putrule from 10.539 19.526 to 10.566 19.526
\putrule from 10.566 19.526 to 10.590 19.526
\plot 10.590 19.526 10.609 19.528 /
\plot 10.609 19.528 10.626 19.530 /
\plot 10.626 19.530 10.636 19.533 /
\plot 10.636 19.533 10.647 19.537 /
\plot 10.647 19.537 10.653 19.541 /
\plot 10.653 19.541 10.657 19.552 /
\plot 10.657 19.552 10.664 19.562 /
\plot 10.664 19.562 10.666 19.579 /
\plot 10.666 19.579 10.668 19.596 /
\putrule from 10.668 19.596 to 10.668 19.617
\putrule from 10.668 19.617 to 10.668 19.636
\putrule from 10.668 19.636 to 10.668 19.655
\putrule from 10.668 19.655 to 10.668 19.674
\putrule from 10.668 19.674 to 10.668 19.700
\putrule from 10.668 19.700 to 10.668 19.732
\putrule from 10.668 19.732 to 10.668 19.765
\putrule from 10.668 19.765 to 10.668 19.795
\putrule from 10.668 19.795 to 10.668 19.810
\putrule from 10.668 19.810 to 10.668 19.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.239 19.812 to  9.239 19.810
\putrule from  9.239 19.810 to  9.239 19.793
\putrule from  9.239 19.793 to  9.239 19.770
\putrule from  9.239 19.770 to  9.239 19.748
\putrule from  9.239 19.748 to  9.239 19.732
\putrule from  9.239 19.732 to  9.239 19.717
\putrule from  9.239 19.717 to  9.239 19.702
\putrule from  9.239 19.702 to  9.239 19.687
\plot  9.239 19.687  9.241 19.672 /
\plot  9.241 19.672  9.243 19.657 /
\plot  9.243 19.657  9.250 19.647 /
\plot  9.250 19.647  9.256 19.636 /
\plot  9.256 19.636  9.265 19.632 /
\plot  9.265 19.632  9.277 19.626 /
\plot  9.277 19.626  9.296 19.624 /
\plot  9.296 19.624  9.320 19.622 /
\putrule from  9.320 19.622 to  9.349 19.622
\putrule from  9.349 19.622 to  9.383 19.622
\putrule from  9.383 19.622 to  9.404 19.622
\putrule from  9.404 19.622 to  9.432 19.622
\putrule from  9.432 19.622 to  9.462 19.622
\putrule from  9.462 19.622 to  9.491 19.622
\putrule from  9.491 19.622 to  9.525 19.622
\putrule from  9.525 19.622 to  9.559 19.622
\putrule from  9.559 19.622 to  9.588 19.622
\putrule from  9.588 19.622 to  9.618 19.622
\putrule from  9.618 19.622 to  9.646 19.622
\putrule from  9.646 19.622 to  9.669 19.622
\putrule from  9.669 19.622 to  9.701 19.622
\putrule from  9.701 19.622 to  9.730 19.622
\plot  9.730 19.622  9.754 19.624 /
\plot  9.754 19.624  9.773 19.626 /
\plot  9.773 19.626  9.785 19.632 /
\plot  9.785 19.632  9.796 19.636 /
\plot  9.796 19.636  9.800 19.647 /
\plot  9.800 19.647  9.807 19.657 /
\plot  9.807 19.657  9.809 19.672 /
\plot  9.809 19.672  9.811 19.687 /
\putrule from  9.811 19.687 to  9.811 19.702
\putrule from  9.811 19.702 to  9.811 19.717
\putrule from  9.811 19.717 to  9.811 19.732
\putrule from  9.811 19.732 to  9.811 19.748
\putrule from  9.811 19.748 to  9.811 19.770
\putrule from  9.811 19.770 to  9.811 19.793
\putrule from  9.811 19.793 to  9.811 19.810
\putrule from  9.811 19.810 to  9.811 19.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.144 19.812 to  9.144 19.810
\putrule from  9.144 19.810 to  9.144 19.797
\putrule from  9.144 19.797 to  9.144 19.770
\putrule from  9.144 19.770 to  9.144 19.734
\putrule from  9.144 19.734 to  9.144 19.693
\putrule from  9.144 19.693 to  9.144 19.655
\putrule from  9.144 19.655 to  9.144 19.624
\putrule from  9.144 19.624 to  9.144 19.598
\putrule from  9.144 19.598 to  9.144 19.577
\putrule from  9.144 19.577 to  9.144 19.558
\putrule from  9.144 19.558 to  9.144 19.530
\putrule from  9.144 19.530 to  9.144 19.507
\plot  9.144 19.507  9.146 19.486 /
\plot  9.146 19.486  9.148 19.469 /
\plot  9.148 19.469  9.155 19.456 /
\plot  9.155 19.456  9.161 19.446 /
\plot  9.161 19.446  9.165 19.442 /
\plot  9.165 19.442  9.176 19.437 /
\plot  9.176 19.437  9.188 19.435 /
\plot  9.188 19.435  9.205 19.433 /
\plot  9.205 19.433  9.227 19.431 /
\putrule from  9.227 19.431 to  9.252 19.431
\putrule from  9.252 19.431 to  9.284 19.431
\putrule from  9.284 19.431 to  9.320 19.431
\putrule from  9.320 19.431 to  9.345 19.431
\putrule from  9.345 19.431 to  9.377 19.431
\putrule from  9.377 19.431 to  9.409 19.431
\putrule from  9.409 19.431 to  9.447 19.431
\putrule from  9.447 19.431 to  9.485 19.431
\putrule from  9.485 19.431 to  9.525 19.431
\putrule from  9.525 19.431 to  9.565 19.431
\putrule from  9.565 19.431 to  9.603 19.431
\putrule from  9.603 19.431 to  9.641 19.431
\putrule from  9.641 19.431 to  9.673 19.431
\putrule from  9.673 19.431 to  9.705 19.431
\putrule from  9.705 19.431 to  9.732 19.431
\putrule from  9.732 19.431 to  9.766 19.431
\putrule from  9.766 19.431 to  9.798 19.431
\putrule from  9.798 19.431 to  9.823 19.431
\plot  9.823 19.431  9.845 19.433 /
\plot  9.845 19.433  9.862 19.435 /
\plot  9.862 19.435  9.874 19.437 /
\plot  9.874 19.437  9.885 19.442 /
\plot  9.885 19.442  9.891 19.446 /
\plot  9.891 19.446  9.895 19.456 /
\plot  9.895 19.456  9.902 19.469 /
\plot  9.902 19.469  9.904 19.486 /
\plot  9.904 19.486  9.906 19.507 /
\putrule from  9.906 19.507 to  9.906 19.530
\putrule from  9.906 19.530 to  9.906 19.558
\putrule from  9.906 19.558 to  9.906 19.577
\putrule from  9.906 19.577 to  9.906 19.598
\putrule from  9.906 19.598 to  9.906 19.624
\putrule from  9.906 19.624 to  9.906 19.655
\putrule from  9.906 19.655 to  9.906 19.693
\putrule from  9.906 19.693 to  9.906 19.734
\putrule from  9.906 19.734 to  9.906 19.770
\putrule from  9.906 19.770 to  9.906 19.797
\putrule from  9.906 19.797 to  9.906 19.810
\putrule from  9.906 19.810 to  9.906 19.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.858 19.812 to 10.858 19.810
\putrule from 10.858 19.810 to 10.858 19.793
\putrule from 10.858 19.793 to 10.858 19.770
\putrule from 10.858 19.770 to 10.858 19.748
\putrule from 10.858 19.748 to 10.858 19.732
\putrule from 10.858 19.732 to 10.858 19.717
\putrule from 10.858 19.717 to 10.858 19.702
\putrule from 10.858 19.702 to 10.858 19.687
\plot 10.858 19.687 10.861 19.672 /
\plot 10.861 19.672 10.863 19.657 /
\plot 10.863 19.657 10.869 19.647 /
\plot 10.869 19.647 10.875 19.636 /
\plot 10.875 19.636 10.884 19.632 /
\plot 10.884 19.632 10.894 19.626 /
\plot 10.894 19.626 10.911 19.624 /
\plot 10.911 19.624 10.928 19.622 /
\putrule from 10.928 19.622 to 10.950 19.622
\putrule from 10.950 19.622 to 10.971 19.622
\putrule from 10.971 19.622 to 10.988 19.622
\putrule from 10.988 19.622 to 11.007 19.622
\putrule from 11.007 19.622 to 11.032 19.622
\putrule from 11.032 19.622 to 11.064 19.622
\putrule from 11.064 19.622 to 11.098 19.622
\putrule from 11.098 19.622 to 11.127 19.622
\putrule from 11.127 19.622 to 11.142 19.622
\putrule from 11.142 19.622 to 11.144 19.622
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.144 19.622 to 11.146 19.622
\putrule from 11.146 19.622 to 11.161 19.622
\putrule from 11.161 19.622 to 11.191 19.622
\putrule from 11.191 19.622 to 11.225 19.622
\putrule from 11.225 19.622 to 11.256 19.622
\putrule from 11.256 19.622 to 11.282 19.622
\putrule from 11.282 19.622 to 11.301 19.622
\putrule from 11.301 19.622 to 11.320 19.622
\putrule from 11.320 19.622 to 11.339 19.622
\putrule from 11.339 19.622 to 11.360 19.622
\plot 11.360 19.622 11.377 19.624 /
\plot 11.377 19.624 11.394 19.626 /
\plot 11.394 19.626 11.405 19.632 /
\plot 11.405 19.632 11.415 19.636 /
\plot 11.415 19.636 11.419 19.647 /
\plot 11.419 19.647 11.426 19.657 /
\plot 11.426 19.657 11.428 19.672 /
\plot 11.428 19.672 11.430 19.687 /
\putrule from 11.430 19.687 to 11.430 19.702
\putrule from 11.430 19.702 to 11.430 19.717
\putrule from 11.430 19.717 to 11.430 19.732
\putrule from 11.430 19.732 to 11.430 19.748
\putrule from 11.430 19.748 to 11.430 19.770
\putrule from 11.430 19.770 to 11.430 19.793
\putrule from 11.430 19.793 to 11.430 19.810
\putrule from 11.430 19.810 to 11.430 19.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.763 19.812 to 10.763 19.810
\putrule from 10.763 19.810 to 10.763 19.804
\putrule from 10.763 19.804 to 10.763 19.784
\putrule from 10.763 19.784 to 10.763 19.751
\putrule from 10.763 19.751 to 10.763 19.706
\putrule from 10.763 19.706 to 10.763 19.653
\putrule from 10.763 19.653 to 10.763 19.596
\putrule from 10.763 19.596 to 10.763 19.537
\putrule from 10.763 19.537 to 10.763 19.484
\putrule from 10.763 19.484 to 10.763 19.433
\putrule from 10.763 19.433 to 10.763 19.391
\putrule from 10.763 19.391 to 10.763 19.351
\putrule from 10.763 19.351 to 10.763 19.319
\putrule from 10.763 19.319 to 10.763 19.289
\putrule from 10.763 19.289 to 10.763 19.264
\putrule from 10.763 19.264 to 10.763 19.241
\putrule from 10.763 19.241 to 10.763 19.200
\putrule from 10.763 19.200 to 10.763 19.166
\putrule from 10.763 19.166 to 10.763 19.137
\plot 10.763 19.137 10.761 19.113 /
\plot 10.761 19.113 10.759 19.094 /
\plot 10.759 19.094 10.757 19.082 /
\plot 10.757 19.082 10.753 19.073 /
\plot 10.753 19.073 10.748 19.065 /
\plot 10.748 19.065 10.744 19.063 /
\plot 10.744 19.063 10.738 19.061 /
\plot 10.738 19.061 10.732 19.058 /
\plot 10.732 19.058 10.719 19.056 /
\plot 10.719 19.056 10.704 19.054 /
\putrule from 10.704 19.054 to 10.681 19.054
\plot 10.681 19.054 10.651 19.052 /
\putrule from 10.651 19.052 to 10.615 19.052
\plot 10.615 19.052 10.571 19.050 /
\putrule from 10.571 19.050 to 10.518 19.050
\putrule from 10.518 19.050 to 10.458 19.050
\putrule from 10.458 19.050 to 10.389 19.050
\putrule from 10.389 19.050 to 10.312 19.050
\putrule from 10.312 19.050 to 10.223 19.050
\putrule from 10.223 19.050 to 10.181 19.050
\putrule from 10.181 19.050 to 10.137 19.050
\putrule from 10.137 19.050 to 10.088 19.050
\putrule from 10.088 19.050 to 10.037 19.050
\putrule from 10.037 19.050 to  9.982 19.050
\putrule from  9.982 19.050 to  9.923 19.050
\putrule from  9.923 19.050 to  9.859 19.050
\putrule from  9.859 19.050 to  9.790 19.050
\putrule from  9.790 19.050 to  9.716 19.050
\putrule from  9.716 19.050 to  9.635 19.050
\putrule from  9.635 19.050 to  9.550 19.050
\putrule from  9.550 19.050 to  9.457 19.050
\putrule from  9.457 19.050 to  9.360 19.050
\putrule from  9.360 19.050 to  9.256 19.050
\putrule from  9.256 19.050 to  9.146 19.050
\putrule from  9.146 19.050 to  9.034 19.050
\putrule from  9.034 19.050 to  8.915 19.050
\putrule from  8.915 19.050 to  8.797 19.050
\putrule from  8.797 19.050 to  8.678 19.050
\putrule from  8.678 19.050 to  8.560 19.050
\putrule from  8.560 19.050 to  8.448 19.050
\putrule from  8.448 19.050 to  8.342 19.050
\putrule from  8.342 19.050 to  8.244 19.050
\putrule from  8.244 19.050 to  8.158 19.050
\putrule from  8.158 19.050 to  8.084 19.050
\putrule from  8.084 19.050 to  8.024 19.050
\putrule from  8.024 19.050 to  7.978 19.050
\putrule from  7.978 19.050 to  7.944 19.050
\putrule from  7.944 19.050 to  7.923 19.050
\putrule from  7.923 19.050 to  7.910 19.050
\putrule from  7.910 19.050 to  7.906 19.050
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.764 19.812 to 12.764 19.810
\putrule from 12.764 19.810 to 12.764 19.804
\putrule from 12.764 19.804 to 12.764 19.787
\putrule from 12.764 19.787 to 12.764 19.755
\putrule from 12.764 19.755 to 12.764 19.708
\putrule from 12.764 19.708 to 12.764 19.649
\putrule from 12.764 19.649 to 12.764 19.579
\putrule from 12.764 19.579 to 12.764 19.501
\putrule from 12.764 19.501 to 12.764 19.423
\putrule from 12.764 19.423 to 12.764 19.344
\putrule from 12.764 19.344 to 12.764 19.270
\putrule from 12.764 19.270 to 12.764 19.200
\putrule from 12.764 19.200 to 12.764 19.137
\putrule from 12.764 19.137 to 12.764 19.080
\putrule from 12.764 19.080 to 12.764 19.029
\putrule from 12.764 19.029 to 12.764 18.982
\putrule from 12.764 18.982 to 12.764 18.942
\putrule from 12.764 18.942 to 12.764 18.906
\putrule from 12.764 18.906 to 12.764 18.874
\putrule from 12.764 18.874 to 12.764 18.843
\putrule from 12.764 18.843 to 12.764 18.792
\putrule from 12.764 18.792 to 12.764 18.745
\putrule from 12.764 18.745 to 12.764 18.707
\plot 12.764 18.707 12.761 18.673 /
\putrule from 12.761 18.673 to 12.761 18.648
\plot 12.761 18.648 12.759 18.627 /
\plot 12.759 18.627 12.757 18.612 /
\plot 12.757 18.612 12.755 18.601 /
\plot 12.755 18.601 12.751 18.595 /
\plot 12.751 18.595 12.749 18.589 /
\putrule from 12.749 18.589 to 12.744 18.589
\plot 12.744 18.589 12.742 18.586 /
\plot 12.742 18.586 12.738 18.584 /
\plot 12.738 18.584 12.730 18.582 /
\plot 12.730 18.582 12.721 18.580 /
\putrule from 12.721 18.580 to 12.706 18.580
\plot 12.706 18.580 12.689 18.578 /
\putrule from 12.689 18.578 to 12.668 18.578
\plot 12.668 18.578 12.639 18.576 /
\putrule from 12.639 18.576 to 12.607 18.576
\putrule from 12.607 18.576 to 12.567 18.576
\putrule from 12.567 18.576 to 12.520 18.576
\plot 12.520 18.576 12.465 18.574 /
\putrule from 12.465 18.574 to 12.406 18.574
\putrule from 12.406 18.574 to 12.338 18.574
\putrule from 12.338 18.574 to 12.264 18.574
\putrule from 12.264 18.574 to 12.184 18.574
\putrule from 12.184 18.574 to 12.095 18.574
\putrule from 12.095 18.574 to 11.997 18.574
\putrule from 11.997 18.574 to 11.891 18.574
\putrule from 11.891 18.574 to 11.836 18.574
\putrule from 11.836 18.574 to 11.779 18.574
\putrule from 11.779 18.574 to 11.720 18.574
\putrule from 11.720 18.574 to 11.656 18.574
\putrule from 11.656 18.574 to 11.591 18.574
\putrule from 11.591 18.574 to 11.521 18.574
\putrule from 11.521 18.574 to 11.445 18.574
\putrule from 11.445 18.574 to 11.367 18.574
\putrule from 11.367 18.574 to 11.284 18.574
\putrule from 11.284 18.574 to 11.195 18.574
\putrule from 11.195 18.574 to 11.102 18.574
\putrule from 11.102 18.574 to 11.002 18.574
\putrule from 11.002 18.574 to 10.897 18.574
\putrule from 10.897 18.574 to 10.787 18.574
\putrule from 10.787 18.574 to 10.670 18.574
\putrule from 10.670 18.574 to 10.547 18.574
\putrule from 10.547 18.574 to 10.418 18.574
\putrule from 10.418 18.574 to 10.283 18.574
\putrule from 10.283 18.574 to 10.143 18.574
\putrule from 10.143 18.574 to  9.997 18.574
\putrule from  9.997 18.574 to  9.847 18.574
\putrule from  9.847 18.574 to  9.694 18.574
\putrule from  9.694 18.574 to  9.538 18.574
\putrule from  9.538 18.574 to  9.381 18.574
\putrule from  9.381 18.574 to  9.227 18.574
\putrule from  9.227 18.574 to  9.072 18.574
\putrule from  9.072 18.574 to  8.922 18.574
\putrule from  8.922 18.574 to  8.776 18.574
\putrule from  8.776 18.574 to  8.638 18.574
\putrule from  8.638 18.574 to  8.511 18.574
\putrule from  8.511 18.574 to  8.393 18.574
\putrule from  8.393 18.574 to  8.289 18.574
\putrule from  8.289 18.574 to  8.196 18.574
\putrule from  8.196 18.574 to  8.117 18.574
\putrule from  8.117 18.574 to  8.052 18.574
\putrule from  8.052 18.574 to  8.001 18.574
\putrule from  8.001 18.574 to  7.963 18.574
\putrule from  7.963 18.574 to  7.935 18.574
\putrule from  7.935 18.574 to  7.918 18.574
\putrule from  7.918 18.574 to  7.910 18.574
\putrule from  7.910 18.574 to  7.906 18.574
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.620 19.812 to 11.620 19.810
\putrule from 11.620 19.810 to 11.620 19.793
\putrule from 11.620 19.793 to 11.620 19.770
\putrule from 11.620 19.770 to 11.620 19.748
\putrule from 11.620 19.748 to 11.620 19.732
\putrule from 11.620 19.732 to 11.620 19.717
\putrule from 11.620 19.717 to 11.620 19.702
\putrule from 11.620 19.702 to 11.620 19.687
\plot 11.620 19.687 11.623 19.672 /
\plot 11.623 19.672 11.625 19.657 /
\plot 11.625 19.657 11.631 19.647 /
\plot 11.631 19.647 11.637 19.636 /
\plot 11.637 19.636 11.646 19.632 /
\plot 11.646 19.632 11.656 19.626 /
\plot 11.656 19.626 11.673 19.624 /
\plot 11.673 19.624 11.690 19.622 /
\putrule from 11.690 19.622 to 11.712 19.622
\putrule from 11.712 19.622 to 11.733 19.622
\putrule from 11.733 19.622 to 11.750 19.622
\putrule from 11.750 19.622 to 11.769 19.622
\putrule from 11.769 19.622 to 11.790 19.622
\putrule from 11.790 19.622 to 11.811 19.622
\putrule from 11.811 19.622 to 11.832 19.622
\putrule from 11.832 19.622 to 11.853 19.622
\putrule from 11.853 19.622 to 11.872 19.622
\putrule from 11.872 19.622 to 11.891 19.622
\putrule from 11.891 19.622 to 11.910 19.622
\putrule from 11.910 19.622 to 11.932 19.622
\plot 11.932 19.622 11.949 19.624 /
\plot 11.949 19.624 11.966 19.626 /
\plot 11.966 19.626 11.976 19.632 /
\plot 11.976 19.632 11.987 19.636 /
\plot 11.987 19.636 11.991 19.647 /
\plot 11.991 19.647 11.997 19.657 /
\plot 11.997 19.657 11.999 19.672 /
\plot 11.999 19.672 12.002 19.687 /
\putrule from 12.002 19.687 to 12.002 19.702
\putrule from 12.002 19.702 to 12.002 19.717
\putrule from 12.002 19.717 to 12.002 19.732
\putrule from 12.002 19.732 to 12.002 19.748
\putrule from 12.002 19.748 to 12.002 19.770
\putrule from 12.002 19.770 to 12.002 19.793
\putrule from 12.002 19.793 to 12.002 19.810
\putrule from 12.002 19.810 to 12.002 19.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.192 19.812 to 12.192 19.810
\putrule from 12.192 19.810 to 12.192 19.793
\putrule from 12.192 19.793 to 12.192 19.770
\putrule from 12.192 19.770 to 12.192 19.748
\putrule from 12.192 19.748 to 12.192 19.732
\putrule from 12.192 19.732 to 12.192 19.717
\putrule from 12.192 19.717 to 12.192 19.702
\putrule from 12.192 19.702 to 12.192 19.687
\plot 12.192 19.687 12.194 19.672 /
\plot 12.194 19.672 12.196 19.657 /
\plot 12.196 19.657 12.203 19.647 /
\plot 12.203 19.647 12.209 19.636 /
\plot 12.209 19.636 12.217 19.632 /
\plot 12.217 19.632 12.228 19.626 /
\plot 12.228 19.626 12.245 19.624 /
\plot 12.245 19.624 12.262 19.622 /
\putrule from 12.262 19.622 to 12.283 19.622
\putrule from 12.283 19.622 to 12.304 19.622
\putrule from 12.304 19.622 to 12.321 19.622
\putrule from 12.321 19.622 to 12.340 19.622
\putrule from 12.340 19.622 to 12.361 19.622
\putrule from 12.361 19.622 to 12.383 19.622
\putrule from 12.383 19.622 to 12.404 19.622
\putrule from 12.404 19.622 to 12.425 19.622
\putrule from 12.425 19.622 to 12.444 19.622
\putrule from 12.444 19.622 to 12.463 19.622
\putrule from 12.463 19.622 to 12.482 19.622
\putrule from 12.482 19.622 to 12.503 19.622
\plot 12.503 19.622 12.520 19.624 /
\plot 12.520 19.624 12.537 19.626 /
\plot 12.537 19.626 12.548 19.632 /
\plot 12.548 19.632 12.558 19.636 /
\plot 12.558 19.636 12.562 19.647 /
\plot 12.562 19.647 12.569 19.657 /
\plot 12.569 19.657 12.571 19.672 /
\plot 12.571 19.672 12.573 19.687 /
\putrule from 12.573 19.687 to 12.573 19.702
\putrule from 12.573 19.702 to 12.573 19.717
\putrule from 12.573 19.717 to 12.573 19.732
\putrule from 12.573 19.732 to 12.573 19.748
\putrule from 12.573 19.748 to 12.573 19.770
\putrule from 12.573 19.770 to 12.573 19.793
\putrule from 12.573 19.793 to 12.573 19.810
\putrule from 12.573 19.810 to 12.573 19.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.097 19.812 to 12.097 19.810
\putrule from 12.097 19.810 to 12.097 19.801
\putrule from 12.097 19.801 to 12.097 19.780
\putrule from 12.097 19.780 to 12.097 19.742
\putrule from 12.097 19.742 to 12.097 19.691
\putrule from 12.097 19.691 to 12.097 19.630
\putrule from 12.097 19.630 to 12.097 19.564
\putrule from 12.097 19.564 to 12.097 19.499
\putrule from 12.097 19.499 to 12.097 19.437
\putrule from 12.097 19.437 to 12.097 19.380
\putrule from 12.097 19.380 to 12.097 19.329
\putrule from 12.097 19.329 to 12.097 19.287
\putrule from 12.097 19.287 to 12.097 19.249
\putrule from 12.097 19.249 to 12.097 19.215
\putrule from 12.097 19.215 to 12.097 19.188
\putrule from 12.097 19.188 to 12.097 19.160
\putrule from 12.097 19.160 to 12.097 19.116
\putrule from 12.097 19.116 to 12.097 19.078
\putrule from 12.097 19.078 to 12.097 19.046
\plot 12.097 19.046 12.099 19.020 /
\plot 12.099 19.020 12.101 19.001 /
\plot 12.101 19.001 12.103 18.986 /
\plot 12.103 18.986 12.107 18.978 /
\plot 12.107 18.978 12.114 18.970 /
\plot 12.114 18.970 12.118 18.965 /
\plot 12.118 18.965 12.129 18.961 /
\plot 12.129 18.961 12.139 18.959 /
\plot 12.139 18.959 12.156 18.957 /
\plot 12.156 18.957 12.175 18.955 /
\putrule from 12.175 18.955 to 12.198 18.955
\putrule from 12.198 18.955 to 12.226 18.955
\putrule from 12.226 18.955 to 12.255 18.955
\putrule from 12.255 18.955 to 12.279 18.955
\putrule from 12.279 18.955 to 12.306 18.955
\putrule from 12.306 18.955 to 12.338 18.955
\putrule from 12.338 18.955 to 12.376 18.955
\putrule from 12.376 18.955 to 12.421 18.955
\putrule from 12.421 18.955 to 12.471 18.955
\putrule from 12.471 18.955 to 12.526 18.955
\putrule from 12.526 18.955 to 12.579 18.955
\putrule from 12.579 18.955 to 12.624 18.955
\putrule from 12.624 18.955 to 12.653 18.955
\putrule from 12.653 18.955 to 12.666 18.955
\putrule from 12.666 18.955 to 12.668 18.955
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 14.097 19.812 to 14.097 19.810
\putrule from 14.097 19.810 to 14.097 19.793
\putrule from 14.097 19.793 to 14.097 19.770
\putrule from 14.097 19.770 to 14.097 19.748
\putrule from 14.097 19.748 to 14.097 19.732
\putrule from 14.097 19.732 to 14.097 19.717
\putrule from 14.097 19.717 to 14.097 19.702
\putrule from 14.097 19.702 to 14.097 19.687
\plot 14.097 19.687 14.099 19.672 /
\plot 14.099 19.672 14.101 19.657 /
\plot 14.101 19.657 14.108 19.647 /
\plot 14.108 19.647 14.114 19.636 /
\plot 14.114 19.636 14.118 19.632 /
\plot 14.118 19.632 14.129 19.628 /
\plot 14.129 19.628 14.139 19.626 /
\plot 14.139 19.626 14.156 19.624 /
\plot 14.156 19.624 14.175 19.622 /
\putrule from 14.175 19.622 to 14.199 19.622
\putrule from 14.199 19.622 to 14.226 19.622
\putrule from 14.226 19.622 to 14.256 19.622
\putrule from 14.256 19.622 to 14.279 19.622
\putrule from 14.279 19.622 to 14.304 19.622
\putrule from 14.304 19.622 to 14.334 19.622
\putrule from 14.334 19.622 to 14.364 19.622
\putrule from 14.364 19.622 to 14.398 19.622
\putrule from 14.398 19.622 to 14.431 19.622
\putrule from 14.431 19.622 to 14.463 19.622
\putrule from 14.463 19.622 to 14.497 19.622
\putrule from 14.497 19.622 to 14.527 19.622
\putrule from 14.527 19.622 to 14.556 19.622
\putrule from 14.556 19.622 to 14.582 19.622
\putrule from 14.582 19.622 to 14.605 19.622
\putrule from 14.605 19.622 to 14.635 19.622
\putrule from 14.635 19.622 to 14.662 19.622
\putrule from 14.662 19.622 to 14.685 19.622
\plot 14.685 19.622 14.704 19.624 /
\plot 14.704 19.624 14.721 19.626 /
\plot 14.721 19.626 14.732 19.628 /
\plot 14.732 19.628 14.743 19.632 /
\plot 14.743 19.632 14.749 19.636 /
\plot 14.749 19.636 14.753 19.647 /
\plot 14.753 19.647 14.760 19.657 /
\plot 14.760 19.657 14.762 19.672 /
\plot 14.762 19.672 14.764 19.687 /
\putrule from 14.764 19.687 to 14.764 19.702
\putrule from 14.764 19.702 to 14.764 19.717
\putrule from 14.764 19.717 to 14.764 19.732
\putrule from 14.764 19.732 to 14.764 19.748
\putrule from 14.764 19.748 to 14.764 19.770
\putrule from 14.764 19.770 to 14.764 19.793
\putrule from 14.764 19.793 to 14.764 19.810
\putrule from 14.764 19.810 to 14.764 19.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 13.335 19.812 to 13.335 19.810
\putrule from 13.335 19.810 to 13.335 19.793
\putrule from 13.335 19.793 to 13.335 19.770
\putrule from 13.335 19.770 to 13.335 19.748
\putrule from 13.335 19.748 to 13.335 19.732
\putrule from 13.335 19.732 to 13.335 19.717
\putrule from 13.335 19.717 to 13.335 19.702
\putrule from 13.335 19.702 to 13.335 19.687
\plot 13.335 19.687 13.337 19.672 /
\plot 13.337 19.672 13.339 19.657 /
\plot 13.339 19.657 13.346 19.647 /
\plot 13.346 19.647 13.352 19.636 /
\plot 13.352 19.636 13.360 19.632 /
\plot 13.360 19.632 13.373 19.626 /
\plot 13.373 19.626 13.392 19.624 /
\plot 13.392 19.624 13.415 19.622 /
\putrule from 13.415 19.622 to 13.445 19.622
\putrule from 13.445 19.622 to 13.479 19.622
\putrule from 13.479 19.622 to 13.500 19.622
\putrule from 13.500 19.622 to 13.528 19.622
\putrule from 13.528 19.622 to 13.557 19.622
\putrule from 13.557 19.622 to 13.587 19.622
\putrule from 13.587 19.622 to 13.621 19.622
\putrule from 13.621 19.622 to 13.655 19.622
\putrule from 13.655 19.622 to 13.684 19.622
\putrule from 13.684 19.622 to 13.714 19.622
\putrule from 13.714 19.622 to 13.741 19.622
\putrule from 13.741 19.622 to 13.765 19.622
\putrule from 13.765 19.622 to 13.796 19.622
\putrule from 13.796 19.622 to 13.826 19.622
\plot 13.826 19.622 13.849 19.624 /
\plot 13.849 19.624 13.868 19.626 /
\plot 13.868 19.626 13.881 19.632 /
\plot 13.881 19.632 13.892 19.636 /
\plot 13.892 19.636 13.896 19.647 /
\plot 13.896 19.647 13.902 19.657 /
\plot 13.902 19.657 13.904 19.672 /
\plot 13.904 19.672 13.906 19.687 /
\putrule from 13.906 19.687 to 13.906 19.702
\putrule from 13.906 19.702 to 13.906 19.717
\putrule from 13.906 19.717 to 13.906 19.732
\putrule from 13.906 19.732 to 13.906 19.748
\putrule from 13.906 19.748 to 13.906 19.770
\putrule from 13.906 19.770 to 13.906 19.793
\putrule from 13.906 19.793 to 13.906 19.810
\putrule from 13.906 19.810 to 13.906 19.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 13.145 19.812 to 13.145 19.810
\putrule from 13.145 19.810 to 13.145 19.797
\putrule from 13.145 19.797 to 13.145 19.768
\putrule from 13.145 19.768 to 13.145 19.723
\putrule from 13.145 19.723 to 13.145 19.670
\putrule from 13.145 19.670 to 13.145 19.615
\putrule from 13.145 19.615 to 13.145 19.564
\putrule from 13.145 19.564 to 13.145 19.520
\putrule from 13.145 19.520 to 13.145 19.482
\putrule from 13.145 19.482 to 13.145 19.450
\putrule from 13.145 19.450 to 13.145 19.423
\putrule from 13.145 19.423 to 13.145 19.399
\putrule from 13.145 19.399 to 13.145 19.370
\putrule from 13.145 19.370 to 13.145 19.342
\putrule from 13.145 19.342 to 13.145 19.319
\plot 13.145 19.319 13.147 19.300 /
\plot 13.147 19.300 13.149 19.283 /
\plot 13.149 19.283 13.151 19.272 /
\plot 13.151 19.272 13.155 19.262 /
\plot 13.155 19.262 13.161 19.255 /
\plot 13.161 19.255 13.164 19.253 /
\plot 13.164 19.253 13.170 19.251 /
\plot 13.170 19.251 13.178 19.247 /
\plot 13.178 19.247 13.191 19.245 /
\putrule from 13.191 19.245 to 13.208 19.245
\plot 13.208 19.245 13.229 19.243 /
\putrule from 13.229 19.243 to 13.257 19.243
\plot 13.257 19.243 13.293 19.241 /
\putrule from 13.293 19.241 to 13.333 19.241
\putrule from 13.333 19.241 to 13.379 19.241
\putrule from 13.379 19.241 to 13.432 19.241
\putrule from 13.432 19.241 to 13.494 19.241
\putrule from 13.494 19.241 to 13.532 19.241
\putrule from 13.532 19.241 to 13.570 19.241
\putrule from 13.570 19.241 to 13.614 19.241
\putrule from 13.614 19.241 to 13.661 19.241
\putrule from 13.661 19.241 to 13.710 19.241
\putrule from 13.710 19.241 to 13.760 19.241
\putrule from 13.760 19.241 to 13.815 19.241
\putrule from 13.815 19.241 to 13.873 19.241
\putrule from 13.873 19.241 to 13.930 19.241
\putrule from 13.930 19.241 to 13.989 19.241
\putrule from 13.989 19.241 to 14.050 19.241
\putrule from 14.050 19.241 to 14.110 19.241
\putrule from 14.110 19.241 to 14.169 19.241
\putrule from 14.169 19.241 to 14.226 19.241
\putrule from 14.226 19.241 to 14.283 19.241
\putrule from 14.283 19.241 to 14.338 19.241
\putrule from 14.338 19.241 to 14.389 19.241
\putrule from 14.389 19.241 to 14.438 19.241
\putrule from 14.438 19.241 to 14.484 19.241
\putrule from 14.484 19.241 to 14.529 19.241
\putrule from 14.529 19.241 to 14.567 19.241
\putrule from 14.567 19.241 to 14.605 19.241
\putrule from 14.605 19.241 to 14.666 19.241
\putrule from 14.666 19.241 to 14.719 19.241
\putrule from 14.719 19.241 to 14.766 19.241
\putrule from 14.766 19.241 to 14.806 19.241
\plot 14.806 19.241 14.842 19.243 /
\putrule from 14.842 19.243 to 14.870 19.243
\plot 14.870 19.243 14.891 19.245 /
\putrule from 14.891 19.245 to 14.908 19.245
\plot 14.908 19.245 14.920 19.247 /
\plot 14.920 19.247 14.929 19.251 /
\plot 14.929 19.251 14.935 19.253 /
\plot 14.935 19.253 14.939 19.255 /
\plot 14.939 19.255 14.944 19.262 /
\plot 14.944 19.262 14.948 19.272 /
\plot 14.948 19.272 14.950 19.283 /
\plot 14.950 19.283 14.952 19.300 /
\plot 14.952 19.300 14.954 19.319 /
\putrule from 14.954 19.319 to 14.954 19.342
\putrule from 14.954 19.342 to 14.954 19.370
\putrule from 14.954 19.370 to 14.954 19.399
\putrule from 14.954 19.399 to 14.954 19.423
\putrule from 14.954 19.423 to 14.954 19.450
\putrule from 14.954 19.450 to 14.954 19.482
\putrule from 14.954 19.482 to 14.954 19.520
\putrule from 14.954 19.520 to 14.954 19.564
\putrule from 14.954 19.564 to 14.954 19.615
\putrule from 14.954 19.615 to 14.954 19.670
\putrule from 14.954 19.670 to 14.954 19.723
\putrule from 14.954 19.723 to 14.954 19.768
\putrule from 14.954 19.768 to 14.954 19.797
\putrule from 14.954 19.797 to 14.954 19.810
\putrule from 14.954 19.810 to 14.954 19.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.859 18.955 to 12.861 18.955
\putrule from 12.861 18.955 to 12.874 18.955
\putrule from 12.874 18.955 to 12.901 18.955
\putrule from 12.901 18.955 to 12.937 18.955
\putrule from 12.937 18.955 to 12.977 18.955
\putrule from 12.977 18.955 to 13.015 18.955
\putrule from 13.015 18.955 to 13.047 18.955
\putrule from 13.047 18.955 to 13.073 18.955
\putrule from 13.073 18.955 to 13.094 18.955
\putrule from 13.094 18.955 to 13.113 18.955
\putrule from 13.113 18.955 to 13.140 18.955
\putrule from 13.140 18.955 to 13.164 18.955
\plot 13.164 18.955 13.185 18.957 /
\plot 13.185 18.957 13.202 18.959 /
\plot 13.202 18.959 13.214 18.965 /
\plot 13.214 18.965 13.225 18.970 /
\plot 13.225 18.970 13.229 18.980 /
\plot 13.229 18.980 13.236 18.991 /
\plot 13.236 18.991 13.238 19.006 /
\plot 13.238 19.006 13.240 19.020 /
\putrule from 13.240 19.020 to 13.240 19.035
\putrule from 13.240 19.035 to 13.240 19.050
\putrule from 13.240 19.050 to 13.240 19.065
\putrule from 13.240 19.065 to 13.240 19.082
\putrule from 13.240 19.082 to 13.240 19.103
\putrule from 13.240 19.103 to 13.240 19.126
\putrule from 13.240 19.126 to 13.240 19.143
\putrule from 13.240 19.143 to 13.240 19.145
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.906 19.622 to  7.908 19.622
\putrule from  7.908 19.622 to  7.923 19.622
\putrule from  7.923 19.622 to  7.952 19.622
\putrule from  7.952 19.622 to  7.986 19.622
\putrule from  7.986 19.622 to  8.018 19.622
\putrule from  8.018 19.622 to  8.043 19.622
\putrule from  8.043 19.622 to  8.062 19.622
\putrule from  8.062 19.622 to  8.081 19.622
\putrule from  8.081 19.622 to  8.100 19.622
\putrule from  8.100 19.622 to  8.122 19.622
\plot  8.122 19.622  8.139 19.624 /
\plot  8.139 19.624  8.156 19.626 /
\plot  8.156 19.626  8.166 19.632 /
\plot  8.166 19.632  8.177 19.636 /
\plot  8.177 19.636  8.181 19.647 /
\plot  8.181 19.647  8.187 19.657 /
\plot  8.187 19.657  8.189 19.672 /
\plot  8.189 19.672  8.191 19.687 /
\putrule from  8.191 19.687 to  8.191 19.702
\putrule from  8.191 19.702 to  8.191 19.717
\putrule from  8.191 19.717 to  8.191 19.732
\putrule from  8.191 19.732 to  8.191 19.748
\putrule from  8.191 19.748 to  8.191 19.770
\putrule from  8.191 19.770 to  8.191 19.793
\putrule from  8.191 19.793 to  8.191 19.810
\putrule from  8.191 19.810 to  8.191 19.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.906 19.431 to  7.908 19.431
\putrule from  7.908 19.431 to  7.921 19.431
\putrule from  7.921 19.431 to  7.948 19.431
\putrule from  7.948 19.431 to  7.984 19.431
\putrule from  7.984 19.431 to  8.024 19.431
\putrule from  8.024 19.431 to  8.062 19.431
\putrule from  8.062 19.431 to  8.094 19.431
\putrule from  8.094 19.431 to  8.120 19.431
\putrule from  8.120 19.431 to  8.141 19.431
\putrule from  8.141 19.431 to  8.160 19.431
\putrule from  8.160 19.431 to  8.187 19.431
\putrule from  8.187 19.431 to  8.211 19.431
\plot  8.211 19.431  8.232 19.433 /
\plot  8.232 19.433  8.249 19.435 /
\plot  8.249 19.435  8.261 19.442 /
\plot  8.261 19.442  8.272 19.446 /
\plot  8.272 19.446  8.276 19.456 /
\plot  8.276 19.456  8.283 19.469 /
\plot  8.283 19.469  8.285 19.486 /
\plot  8.285 19.486  8.287 19.507 /
\putrule from  8.287 19.507 to  8.287 19.530
\putrule from  8.287 19.530 to  8.287 19.558
\putrule from  8.287 19.558 to  8.287 19.577
\putrule from  8.287 19.577 to  8.287 19.598
\putrule from  8.287 19.598 to  8.287 19.624
\putrule from  8.287 19.624 to  8.287 19.655
\putrule from  8.287 19.655 to  8.287 19.693
\putrule from  8.287 19.693 to  8.287 19.734
\putrule from  8.287 19.734 to  8.287 19.770
\putrule from  8.287 19.770 to  8.287 19.797
\putrule from  8.287 19.797 to  8.287 19.810
\putrule from  8.287 19.810 to  8.287 19.812
}%
%
% Fig TEXT object
%
\put{$-1$
} [lB] at  8.572 19.526
%
% Fig TEXT object
%
\put{$+1$
} [lB] at 10.192 19.526
%
% Fig TEXT object
%
\put{$-1$
} [lB] at 12.192 18.955
%
% Fig TEXT object
%
\put{$-1$
} [lB] at 14.287 19.622
%
% Fig TEXT object
%
\put{$+1$
} [lB] at 13.906 19.241
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 135.667 degrees from  5.906 20.193 center at  5.477 20.018
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 135.667 degrees from  7.525 20.193 center at  7.096 20.018
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  7.429 22.669  7.429 22.955 /
\setsolid
%
% arrow head
%
\plot  7.493 22.701  7.429 22.955  7.366 22.701 /
%
\setdots < 0.0953cm>
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  5.810 22.669  5.810 22.955 /
\setsolid
%
% arrow head
%
\plot  5.874 22.701  5.810 22.955  5.747 22.701 /
%
\setdots < 0.0953cm>
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  5.524 21.907  6.001 21.907 /
\setsolid
%
% arrow head
%
\plot  5.747 21.844  6.001 21.907  5.747 21.971 /
%
\setdots < 0.0953cm>
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from  5.429 21.431 to  5.905 21.431
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  5.334 21.431 to  5.810 21.431
%
% arrow head
%
\plot  5.556 21.368  5.810 21.431  5.556 21.495 /
%
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 15.240 20.003 to 15.240 18.081
\putrule from 15.240 18.098 to  4.650 18.098
\putrule from  4.667 18.098 to  4.667 20.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.239 20.003 to  5.715 20.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  4.667 20.003 to  4.858 20.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  6.096 20.003 to  6.477 20.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  6.858 20.003 to  7.334 20.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 15.240 22.860 to 15.240 20.938
\putrule from 15.240 20.955 to  4.650 20.955
\putrule from  4.667 20.955 to  4.667 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  6.287 22.860 to  6.399 22.860
\putrule from  6.382 22.860 to  6.382 23.829
\putrule from  6.382 23.812 to  7.827 23.812
\putrule from  7.811 23.812 to  7.811 22.843
\putrule from  7.811 22.860 to  7.906 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\color[rgb]{0,0,0}\putrectangle corners at  6.858 23.336 and  7.334 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\color[rgb]{0,0,0}\putrectangle corners at  5.239 23.336 and  5.715 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  4.667 22.860 to  4.779 22.860
\putrule from  4.763 22.860 to  4.763 23.829
\putrule from  4.763 23.812 to  6.208 23.812
\putrule from  6.191 23.812 to  6.191 22.843
\putrule from  6.191 22.860 to  6.287 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  7.715 20.003 to  7.906 20.003
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot  9.049 22.669  9.049 22.955 /
\setsolid
%
% arrow head
%
\plot  9.112 22.701  9.049 22.955  8.985 22.701 /
%
\setdots < 0.0953cm>
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 10.668 22.669 10.668 22.955 /
\setsolid
%
% arrow head
%
\plot 10.732 22.701 10.668 22.955 10.604 22.701 /
%
\setdots < 0.0953cm>
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from 13.716 22.098 to 14.287 22.098
%
% arrow head
%
\plot 14.034 22.034 14.287 22.098 14.034 22.162 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 14.764 22.765 to 14.764 23.241
%
% arrow head
%
\plot 14.827 22.987 14.764 23.241 14.700 22.987 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 13.335 22.765 to 13.335 23.146
%
% arrow head
%
\plot 13.399 22.892 13.335 23.146 13.271 22.892 /
%
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 13.621 22.860 to 13.733 22.860
\putrule from 13.716 22.860 to 13.716 23.829
\putrule from 13.716 23.812 to 15.162 23.812
\putrule from 15.145 23.812 to 15.145 22.843
\putrule from 15.145 22.860 to 15.240 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 13.621 22.860 to 13.509 22.860
\putrule from 13.526 22.860 to 13.526 24.115
\putrule from 13.526 24.098 to 13.049 24.098
\plot 13.049 24.098 12.383 23.431 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.954 22.860 to 13.066 22.860
\putrule from 13.049 22.860 to 13.049 23.622
\plot 13.049 23.622 12.626 23.199 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 11.144 22.860 to 11.256 22.860
\putrule from 11.239 22.860 to 11.239 24.115
\putrule from 11.239 24.098 to 11.716 24.098
\plot 11.716 24.098 12.954 22.860 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 12.137 23.186 11.811 22.860 /
\putrule from 11.811 22.860 to 11.716 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 11.716 22.860 to 11.716 23.622
\plot 11.716 23.622 12.478 22.860 /
\putrule from 12.478 22.860 to 12.287 22.860
\plot 12.287 22.860 12.383 22.955 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.525 22.860 to  9.637 22.860
\putrule from  9.620 22.860 to  9.620 23.829
\putrule from  9.620 23.812 to 11.066 23.812
\putrule from 11.049 23.812 to 11.049 22.843
\putrule from 11.049 22.860 to 11.144 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  7.906 22.860 to  8.018 22.860
\putrule from  8.001 22.860 to  8.001 23.829
\putrule from  8.001 23.812 to  9.447 23.812
\putrule from  9.430 23.812 to  9.430 22.843
\putrule from  9.430 22.860 to  9.525 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\color[rgb]{0,0,0}\putrectangle corners at 10.097 23.336 and 10.573 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\color[rgb]{0,0,0}\putrectangle corners at  8.477 23.336 and  8.954 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\color[rgb]{0,0,0}\putrectangle corners at 14.192 23.336 and 14.668 22.860
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.906 22.384 to  7.904 22.384
\putrule from  7.904 22.384 to  7.887 22.384
\putrule from  7.887 22.384 to  7.859 22.384
\putrule from  7.859 22.384 to  7.823 22.384
\putrule from  7.823 22.384 to  7.789 22.384
\putrule from  7.789 22.384 to  7.762 22.384
\putrule from  7.762 22.384 to  7.736 22.384
\putrule from  7.736 22.384 to  7.715 22.384
\putrule from  7.715 22.384 to  7.694 22.384
\putrule from  7.694 22.384 to  7.671 22.384
\plot  7.671 22.384  7.648 22.386 /
\plot  7.648 22.386  7.624 22.388 /
\plot  7.624 22.388  7.603 22.392 /
\plot  7.603 22.392  7.584 22.399 /
\plot  7.584 22.399  7.569 22.405 /
\plot  7.569 22.405  7.556 22.416 /
\plot  7.556 22.416  7.548 22.426 /
\plot  7.548 22.426  7.542 22.437 /
\plot  7.542 22.437  7.537 22.454 /
\plot  7.537 22.454  7.533 22.473 /
\plot  7.533 22.473  7.529 22.496 /
\plot  7.529 22.496  7.527 22.523 /
\plot  7.527 22.523  7.525 22.555 /
\putrule from  7.525 22.555 to  7.525 22.591
\putrule from  7.525 22.591 to  7.525 22.627
\putrule from  7.525 22.627 to  7.525 22.669
\putrule from  7.525 22.669 to  7.525 22.697
\putrule from  7.525 22.697 to  7.525 22.729
\putrule from  7.525 22.729 to  7.525 22.761
\putrule from  7.525 22.761 to  7.525 22.797
\putrule from  7.525 22.797 to  7.525 22.835
\putrule from  7.525 22.835 to  7.525 22.873
\putrule from  7.525 22.873 to  7.525 22.915
\putrule from  7.525 22.915 to  7.525 22.955
\putrule from  7.525 22.955 to  7.525 22.995
\putrule from  7.525 22.995 to  7.525 23.038
\putrule from  7.525 23.038 to  7.525 23.076
\putrule from  7.525 23.076 to  7.525 23.114
\putrule from  7.525 23.114 to  7.525 23.150
\putrule from  7.525 23.150 to  7.525 23.182
\putrule from  7.525 23.182 to  7.525 23.213
\putrule from  7.525 23.213 to  7.525 23.241
\putrule from  7.525 23.241 to  7.525 23.283
\putrule from  7.525 23.283 to  7.525 23.319
\putrule from  7.525 23.319 to  7.525 23.355
\plot  7.525 23.355  7.523 23.387 /
\plot  7.523 23.387  7.521 23.415 /
\plot  7.521 23.415  7.516 23.438 /
\plot  7.516 23.438  7.512 23.457 /
\plot  7.512 23.457  7.508 23.474 /
\plot  7.508 23.474  7.501 23.484 /
\plot  7.501 23.484  7.493 23.495 /
\plot  7.493 23.495  7.480 23.506 /
\plot  7.480 23.506  7.463 23.512 /
\plot  7.463 23.512  7.444 23.518 /
\plot  7.444 23.518  7.419 23.523 /
\plot  7.419 23.523  7.389 23.525 /
\plot  7.389 23.525  7.358 23.527 /
\putrule from  7.358 23.527 to  7.324 23.527
\putrule from  7.324 23.527 to  7.288 23.527
\putrule from  7.288 23.527 to  7.260 23.527
\putrule from  7.260 23.527 to  7.231 23.527
\putrule from  7.231 23.527 to  7.201 23.527
\putrule from  7.201 23.527 to  7.167 23.527
\putrule from  7.167 23.527 to  7.131 23.527
\putrule from  7.131 23.527 to  7.095 23.527
\putrule from  7.095 23.527 to  7.061 23.527
\putrule from  7.061 23.527 to  7.025 23.527
\putrule from  7.025 23.527 to  6.991 23.527
\putrule from  6.991 23.527 to  6.962 23.527
\putrule from  6.962 23.527 to  6.932 23.527
\putrule from  6.932 23.527 to  6.907 23.527
\putrule from  6.907 23.527 to  6.869 23.527
\putrule from  6.869 23.527 to  6.835 23.527
\plot  6.835 23.527  6.803 23.525 /
\plot  6.803 23.525  6.773 23.523 /
\plot  6.773 23.523  6.748 23.518 /
\plot  6.748 23.518  6.729 23.512 /
\plot  6.729 23.512  6.712 23.506 /
\plot  6.712 23.506  6.699 23.495 /
\plot  6.699 23.495  6.691 23.484 /
\plot  6.691 23.484  6.684 23.474 /
\plot  6.684 23.474  6.680 23.457 /
\plot  6.680 23.457  6.676 23.438 /
\plot  6.676 23.438  6.672 23.415 /
\plot  6.672 23.415  6.670 23.387 /
\plot  6.670 23.387  6.668 23.355 /
\putrule from  6.668 23.355 to  6.668 23.319
\putrule from  6.668 23.319 to  6.668 23.283
\putrule from  6.668 23.283 to  6.668 23.241
\putrule from  6.668 23.241 to  6.668 23.213
\putrule from  6.668 23.213 to  6.668 23.182
\putrule from  6.668 23.182 to  6.668 23.150
\putrule from  6.668 23.150 to  6.668 23.114
\putrule from  6.668 23.114 to  6.668 23.076
\putrule from  6.668 23.076 to  6.668 23.038
\putrule from  6.668 23.038 to  6.668 22.995
\putrule from  6.668 22.995 to  6.668 22.955
\putrule from  6.668 22.955 to  6.668 22.915
\putrule from  6.668 22.915 to  6.668 22.873
\putrule from  6.668 22.873 to  6.668 22.835
\putrule from  6.668 22.835 to  6.668 22.797
\putrule from  6.668 22.797 to  6.668 22.761
\putrule from  6.668 22.761 to  6.668 22.729
\putrule from  6.668 22.729 to  6.668 22.697
\putrule from  6.668 22.697 to  6.668 22.669
\putrule from  6.668 22.669 to  6.668 22.627
\putrule from  6.668 22.627 to  6.668 22.591
\putrule from  6.668 22.591 to  6.668 22.555
\plot  6.668 22.555  6.665 22.523 /
\plot  6.665 22.523  6.663 22.496 /
\plot  6.663 22.496  6.659 22.473 /
\plot  6.659 22.473  6.655 22.454 /
\plot  6.655 22.454  6.651 22.437 /
\plot  6.651 22.437  6.644 22.426 /
\plot  6.644 22.426  6.636 22.416 /
\plot  6.636 22.416  6.623 22.405 /
\plot  6.623 22.405  6.608 22.399 /
\plot  6.608 22.399  6.587 22.392 /
\plot  6.587 22.392  6.564 22.388 /
\plot  6.564 22.388  6.536 22.386 /
\plot  6.536 22.386  6.507 22.384 /
\putrule from  6.507 22.384 to  6.477 22.384
\putrule from  6.477 22.384 to  6.445 22.384
\putrule from  6.445 22.384 to  6.422 22.384
\putrule from  6.422 22.384 to  6.399 22.384
\putrule from  6.399 22.384 to  6.373 22.384
\putrule from  6.373 22.384 to  6.346 22.384
\putrule from  6.346 22.384 to  6.316 22.384
\putrule from  6.316 22.384 to  6.287 22.384
\putrule from  6.287 22.384 to  6.257 22.384
\putrule from  6.257 22.384 to  6.227 22.384
\putrule from  6.227 22.384 to  6.200 22.384
\putrule from  6.200 22.384 to  6.174 22.384
\putrule from  6.174 22.384 to  6.151 22.384
\putrule from  6.151 22.384 to  6.128 22.384
\putrule from  6.128 22.384 to  6.096 22.384
\putrule from  6.096 22.384 to  6.066 22.384
\plot  6.066 22.384  6.037 22.386 /
\plot  6.037 22.386  6.009 22.388 /
\plot  6.009 22.388  5.986 22.392 /
\plot  5.986 22.392  5.965 22.399 /
\plot  5.965 22.399  5.950 22.405 /
\plot  5.950 22.405  5.937 22.416 /
\plot  5.937 22.416  5.929 22.426 /
\plot  5.929 22.426  5.922 22.437 /
\plot  5.922 22.437  5.918 22.454 /
\plot  5.918 22.454  5.914 22.473 /
\plot  5.914 22.473  5.910 22.496 /
\plot  5.910 22.496  5.908 22.523 /
\plot  5.908 22.523  5.905 22.555 /
\putrule from  5.905 22.555 to  5.905 22.591
\putrule from  5.905 22.591 to  5.905 22.627
\putrule from  5.905 22.627 to  5.905 22.669
\putrule from  5.905 22.669 to  5.905 22.697
\putrule from  5.905 22.697 to  5.905 22.729
\putrule from  5.905 22.729 to  5.905 22.761
\putrule from  5.905 22.761 to  5.905 22.797
\putrule from  5.905 22.797 to  5.905 22.835
\putrule from  5.905 22.835 to  5.905 22.873
\putrule from  5.905 22.873 to  5.905 22.915
\putrule from  5.905 22.915 to  5.905 22.955
\putrule from  5.905 22.955 to  5.905 22.995
\putrule from  5.905 22.995 to  5.905 23.038
\putrule from  5.905 23.038 to  5.905 23.076
\putrule from  5.905 23.076 to  5.905 23.114
\putrule from  5.905 23.114 to  5.905 23.150
\putrule from  5.905 23.150 to  5.905 23.182
\putrule from  5.905 23.182 to  5.905 23.213
\putrule from  5.905 23.213 to  5.905 23.241
\putrule from  5.905 23.241 to  5.905 23.283
\putrule from  5.905 23.283 to  5.905 23.319
\putrule from  5.905 23.319 to  5.905 23.355
\plot  5.905 23.355  5.903 23.387 /
\plot  5.903 23.387  5.901 23.415 /
\plot  5.901 23.415  5.897 23.438 /
\plot  5.897 23.438  5.893 23.457 /
\plot  5.893 23.457  5.889 23.474 /
\plot  5.889 23.474  5.882 23.484 /
\plot  5.882 23.484  5.874 23.495 /
\plot  5.874 23.495  5.861 23.506 /
\plot  5.861 23.506  5.844 23.512 /
\plot  5.844 23.512  5.825 23.518 /
\plot  5.825 23.518  5.800 23.523 /
\plot  5.800 23.523  5.770 23.525 /
\plot  5.770 23.525  5.738 23.527 /
\putrule from  5.738 23.527 to  5.704 23.527
\putrule from  5.704 23.527 to  5.668 23.527
\putrule from  5.668 23.527 to  5.641 23.527
\putrule from  5.641 23.527 to  5.611 23.527
\putrule from  5.611 23.527 to  5.582 23.527
\putrule from  5.582 23.527 to  5.548 23.527
\putrule from  5.548 23.527 to  5.512 23.527
\putrule from  5.512 23.527 to  5.476 23.527
\putrule from  5.476 23.527 to  5.442 23.527
\putrule from  5.442 23.527 to  5.406 23.527
\putrule from  5.406 23.527 to  5.372 23.527
\putrule from  5.372 23.527 to  5.342 23.527
\putrule from  5.342 23.527 to  5.313 23.527
\putrule from  5.313 23.527 to  5.287 23.527
\putrule from  5.287 23.527 to  5.249 23.527
\putrule from  5.249 23.527 to  5.215 23.527
\plot  5.215 23.527  5.184 23.525 /
\plot  5.184 23.525  5.154 23.523 /
\plot  5.154 23.523  5.129 23.518 /
\plot  5.129 23.518  5.110 23.512 /
\plot  5.110 23.512  5.093 23.506 /
\plot  5.093 23.506  5.080 23.495 /
\plot  5.080 23.495  5.074 23.487 /
\plot  5.074 23.487  5.067 23.476 /
\plot  5.067 23.476  5.063 23.463 /
\plot  5.063 23.463  5.059 23.448 /
\plot  5.059 23.448  5.055 23.427 /
\plot  5.055 23.427  5.052 23.402 /
\plot  5.052 23.402  5.050 23.374 /
\putrule from  5.050 23.374 to  5.050 23.340
\plot  5.050 23.340  5.048 23.302 /
\putrule from  5.048 23.302 to  5.048 23.260
\putrule from  5.048 23.260 to  5.048 23.213
\putrule from  5.048 23.213 to  5.048 23.161
\putrule from  5.048 23.161 to  5.048 23.127
\putrule from  5.048 23.127 to  5.048 23.091
\putrule from  5.048 23.091 to  5.048 23.053
\putrule from  5.048 23.053 to  5.048 23.010
\putrule from  5.048 23.010 to  5.048 22.966
\putrule from  5.048 22.966 to  5.048 22.919
\putrule from  5.048 22.919 to  5.048 22.871
\putrule from  5.048 22.871 to  5.048 22.820
\putrule from  5.048 22.820 to  5.048 22.769
\putrule from  5.048 22.769 to  5.048 22.716
\putrule from  5.048 22.716 to  5.048 22.665
\putrule from  5.048 22.665 to  5.048 22.614
\putrule from  5.048 22.614 to  5.048 22.564
\putrule from  5.048 22.564 to  5.048 22.515
\putrule from  5.048 22.515 to  5.048 22.468
\putrule from  5.048 22.468 to  5.048 22.424
\putrule from  5.048 22.424 to  5.048 22.382
\putrule from  5.048 22.382 to  5.048 22.344
\putrule from  5.048 22.344 to  5.048 22.308
\putrule from  5.048 22.308 to  5.048 22.272
\putrule from  5.048 22.272 to  5.048 22.221
\putrule from  5.048 22.221 to  5.048 22.174
\putrule from  5.048 22.174 to  5.048 22.132
\plot  5.048 22.132  5.050 22.094 /
\putrule from  5.050 22.094 to  5.050 22.060
\plot  5.050 22.060  5.052 22.032 /
\plot  5.052 22.032  5.055 22.007 /
\plot  5.055 22.007  5.059 21.986 /
\plot  5.059 21.986  5.063 21.971 /
\plot  5.063 21.971  5.067 21.958 /
\plot  5.067 21.958  5.074 21.948 /
\plot  5.074 21.948  5.080 21.939 /
\plot  5.080 21.939  5.086 21.935 /
\plot  5.086 21.935  5.093 21.929 /
\plot  5.093 21.929  5.103 21.924 /
\plot  5.103 21.924  5.114 21.922 /
\plot  5.114 21.922  5.131 21.918 /
\plot  5.131 21.918  5.150 21.916 /
\plot  5.150 21.916  5.175 21.914 /
\plot  5.175 21.914  5.205 21.912 /
\plot  5.205 21.912  5.241 21.910 /
\putrule from  5.241 21.910 to  5.281 21.910
\plot  5.281 21.910  5.328 21.907 /
\putrule from  5.328 21.907 to  5.381 21.907
\putrule from  5.381 21.907 to  5.440 21.907
\putrule from  5.440 21.907 to  5.503 21.907
\putrule from  5.503 21.907 to  5.573 21.907
\putrule from  5.573 21.907 to  5.652 21.907
\putrule from  5.652 21.907 to  5.694 21.907
\putrule from  5.694 21.907 to  5.738 21.907
\putrule from  5.738 21.907 to  5.785 21.907
\putrule from  5.785 21.907 to  5.836 21.907
\putrule from  5.836 21.907 to  5.891 21.907
\putrule from  5.891 21.907 to  5.948 21.907
\putrule from  5.948 21.907 to  6.011 21.907
\putrule from  6.011 21.907 to  6.079 21.907
\putrule from  6.079 21.907 to  6.151 21.907
\putrule from  6.151 21.907 to  6.229 21.907
\putrule from  6.229 21.907 to  6.314 21.907
\putrule from  6.314 21.907 to  6.403 21.907
\putrule from  6.403 21.907 to  6.498 21.907
\putrule from  6.498 21.907 to  6.598 21.907
\putrule from  6.598 21.907 to  6.703 21.907
\putrule from  6.703 21.907 to  6.814 21.907
\putrule from  6.814 21.907 to  6.928 21.907
\putrule from  6.928 21.907 to  7.044 21.907
\putrule from  7.044 21.907 to  7.159 21.907
\putrule from  7.159 21.907 to  7.273 21.907
\putrule from  7.273 21.907 to  7.381 21.907
\putrule from  7.381 21.907 to  7.485 21.907
\putrule from  7.485 21.907 to  7.580 21.907
\putrule from  7.580 21.907 to  7.662 21.907
\putrule from  7.662 21.907 to  7.734 21.907
\putrule from  7.734 21.907 to  7.791 21.907
\putrule from  7.791 21.907 to  7.836 21.907
\putrule from  7.836 21.907 to  7.870 21.907
\putrule from  7.870 21.907 to  7.889 21.907
\putrule from  7.889 21.907 to  7.902 21.907
\putrule from  7.902 21.907 to  7.906 21.907
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.906 22.669 to  7.904 22.669
\putrule from  7.904 22.669 to  7.887 22.669
\putrule from  7.887 22.669 to  7.863 22.669
\putrule from  7.863 22.669 to  7.842 22.669
\putrule from  7.842 22.669 to  7.825 22.669
\putrule from  7.825 22.669 to  7.811 22.669
\putrule from  7.811 22.669 to  7.800 22.669
\putrule from  7.800 22.669 to  7.787 22.669
\plot  7.787 22.669  7.777 22.672 /
\plot  7.777 22.672  7.766 22.674 /
\plot  7.766 22.674  7.753 22.678 /
\plot  7.753 22.678  7.745 22.684 /
\plot  7.745 22.684  7.736 22.691 /
\plot  7.736 22.691  7.732 22.701 /
\plot  7.732 22.701  7.728 22.712 /
\plot  7.728 22.712  7.724 22.722 /
\plot  7.724 22.722  7.722 22.739 /
\plot  7.722 22.739  7.719 22.758 /
\plot  7.719 22.758  7.717 22.780 /
\putrule from  7.717 22.780 to  7.717 22.807
\plot  7.717 22.807  7.715 22.835 /
\putrule from  7.715 22.835 to  7.715 22.868
\putrule from  7.715 22.868 to  7.715 22.902
\putrule from  7.715 22.902 to  7.715 22.938
\putrule from  7.715 22.938 to  7.715 22.968
\putrule from  7.715 22.968 to  7.715 23.000
\putrule from  7.715 23.000 to  7.715 23.036
\putrule from  7.715 23.036 to  7.715 23.072
\putrule from  7.715 23.072 to  7.715 23.112
\putrule from  7.715 23.112 to  7.715 23.152
\putrule from  7.715 23.152 to  7.715 23.194
\putrule from  7.715 23.194 to  7.715 23.235
\putrule from  7.715 23.235 to  7.715 23.275
\putrule from  7.715 23.275 to  7.715 23.315
\putrule from  7.715 23.315 to  7.715 23.351
\putrule from  7.715 23.351 to  7.715 23.387
\putrule from  7.715 23.387 to  7.715 23.419
\putrule from  7.715 23.419 to  7.715 23.446
\putrule from  7.715 23.446 to  7.715 23.484
\putrule from  7.715 23.484 to  7.715 23.518
\putrule from  7.715 23.518 to  7.715 23.552
\plot  7.715 23.552  7.713 23.580 /
\plot  7.713 23.580  7.711 23.607 /
\plot  7.711 23.607  7.707 23.628 /
\plot  7.707 23.628  7.703 23.647 /
\plot  7.703 23.647  7.698 23.664 /
\plot  7.698 23.664  7.692 23.675 /
\plot  7.692 23.675  7.684 23.686 /
\plot  7.684 23.686  7.673 23.694 /
\plot  7.673 23.694  7.662 23.700 /
\plot  7.662 23.700  7.645 23.705 /
\plot  7.645 23.705  7.624 23.709 /
\plot  7.624 23.709  7.601 23.713 /
\plot  7.601 23.713  7.571 23.715 /
\plot  7.571 23.715  7.537 23.717 /
\putrule from  7.537 23.717 to  7.499 23.717
\putrule from  7.499 23.717 to  7.459 23.717
\putrule from  7.459 23.717 to  7.415 23.717
\putrule from  7.415 23.717 to  7.383 23.717
\putrule from  7.383 23.717 to  7.349 23.717
\putrule from  7.349 23.717 to  7.311 23.717
\putrule from  7.311 23.717 to  7.273 23.717
\putrule from  7.273 23.717 to  7.231 23.717
\putrule from  7.231 23.717 to  7.188 23.717
\putrule from  7.188 23.717 to  7.142 23.717
\putrule from  7.142 23.717 to  7.097 23.717
\putrule from  7.097 23.717 to  7.051 23.717
\putrule from  7.051 23.717 to  7.004 23.717
\putrule from  7.004 23.717 to  6.962 23.717
\putrule from  6.962 23.717 to  6.919 23.717
\putrule from  6.919 23.717 to  6.881 23.717
\putrule from  6.881 23.717 to  6.843 23.717
\putrule from  6.843 23.717 to  6.809 23.717
\putrule from  6.809 23.717 to  6.780 23.717
\putrule from  6.780 23.717 to  6.733 23.717
\putrule from  6.733 23.717 to  6.693 23.717
\putrule from  6.693 23.717 to  6.655 23.717
\plot  6.655 23.717  6.621 23.715 /
\plot  6.621 23.715  6.591 23.713 /
\plot  6.591 23.713  6.568 23.709 /
\plot  6.568 23.709  6.547 23.705 /
\plot  6.547 23.705  6.530 23.700 /
\plot  6.530 23.700  6.519 23.694 /
\plot  6.519 23.694  6.509 23.686 /
\plot  6.509 23.686  6.500 23.675 /
\plot  6.500 23.675  6.494 23.664 /
\plot  6.494 23.664  6.490 23.647 /
\plot  6.490 23.647  6.485 23.628 /
\plot  6.485 23.628  6.481 23.607 /
\plot  6.481 23.607  6.479 23.580 /
\plot  6.479 23.580  6.477 23.552 /
\putrule from  6.477 23.552 to  6.477 23.518
\putrule from  6.477 23.518 to  6.477 23.484
\putrule from  6.477 23.484 to  6.477 23.446
\putrule from  6.477 23.446 to  6.477 23.419
\putrule from  6.477 23.419 to  6.477 23.387
\putrule from  6.477 23.387 to  6.477 23.351
\putrule from  6.477 23.351 to  6.477 23.315
\putrule from  6.477 23.315 to  6.477 23.275
\putrule from  6.477 23.275 to  6.477 23.235
\putrule from  6.477 23.235 to  6.477 23.192
\putrule from  6.477 23.192 to  6.477 23.152
\putrule from  6.477 23.152 to  6.477 23.112
\putrule from  6.477 23.112 to  6.477 23.072
\putrule from  6.477 23.072 to  6.477 23.036
\putrule from  6.477 23.036 to  6.477 23.000
\putrule from  6.477 23.000 to  6.477 22.968
\putrule from  6.477 22.968 to  6.477 22.938
\putrule from  6.477 22.938 to  6.477 22.902
\putrule from  6.477 22.902 to  6.477 22.868
\putrule from  6.477 22.868 to  6.477 22.835
\plot  6.477 22.835  6.475 22.807 /
\putrule from  6.475 22.807 to  6.475 22.780
\plot  6.475 22.780  6.473 22.758 /
\plot  6.473 22.758  6.471 22.739 /
\plot  6.471 22.739  6.469 22.722 /
\plot  6.469 22.722  6.464 22.712 /
\plot  6.464 22.712  6.462 22.701 /
\plot  6.462 22.701  6.456 22.691 /
\plot  6.456 22.691  6.447 22.684 /
\plot  6.447 22.684  6.437 22.678 /
\plot  6.437 22.678  6.424 22.674 /
\plot  6.424 22.674  6.411 22.672 /
\plot  6.411 22.672  6.397 22.669 /
\putrule from  6.397 22.669 to  6.382 22.669
\putrule from  6.382 22.669 to  6.367 22.669
\putrule from  6.367 22.669 to  6.348 22.669
\putrule from  6.348 22.669 to  6.329 22.669
\putrule from  6.329 22.669 to  6.308 22.669
\putrule from  6.308 22.669 to  6.287 22.669
\putrule from  6.287 22.669 to  6.265 22.669
\putrule from  6.265 22.669 to  6.244 22.669
\putrule from  6.244 22.669 to  6.225 22.669
\putrule from  6.225 22.669 to  6.208 22.669
\putrule from  6.208 22.669 to  6.191 22.669
\putrule from  6.191 22.669 to  6.176 22.669
\plot  6.176 22.669  6.162 22.672 /
\plot  6.162 22.672  6.149 22.674 /
\plot  6.149 22.674  6.136 22.678 /
\plot  6.136 22.678  6.126 22.684 /
\plot  6.126 22.684  6.117 22.691 /
\plot  6.117 22.691  6.113 22.701 /
\plot  6.113 22.701  6.109 22.712 /
\plot  6.109 22.712  6.104 22.722 /
\plot  6.104 22.722  6.102 22.739 /
\plot  6.102 22.739  6.100 22.758 /
\plot  6.100 22.758  6.098 22.780 /
\putrule from  6.098 22.780 to  6.098 22.807
\plot  6.098 22.807  6.096 22.835 /
\putrule from  6.096 22.835 to  6.096 22.868
\putrule from  6.096 22.868 to  6.096 22.902
\putrule from  6.096 22.902 to  6.096 22.938
\putrule from  6.096 22.938 to  6.096 22.968
\putrule from  6.096 22.968 to  6.096 23.000
\putrule from  6.096 23.000 to  6.096 23.036
\putrule from  6.096 23.036 to  6.096 23.072
\putrule from  6.096 23.072 to  6.096 23.112
\putrule from  6.096 23.112 to  6.096 23.152
\putrule from  6.096 23.152 to  6.096 23.194
\putrule from  6.096 23.194 to  6.096 23.235
\putrule from  6.096 23.235 to  6.096 23.275
\putrule from  6.096 23.275 to  6.096 23.315
\putrule from  6.096 23.315 to  6.096 23.351
\putrule from  6.096 23.351 to  6.096 23.387
\putrule from  6.096 23.387 to  6.096 23.419
\putrule from  6.096 23.419 to  6.096 23.446
\putrule from  6.096 23.446 to  6.096 23.484
\putrule from  6.096 23.484 to  6.096 23.518
\putrule from  6.096 23.518 to  6.096 23.552
\plot  6.096 23.552  6.094 23.580 /
\plot  6.094 23.580  6.092 23.607 /
\plot  6.092 23.607  6.088 23.628 /
\plot  6.088 23.628  6.083 23.647 /
\plot  6.083 23.647  6.079 23.664 /
\plot  6.079 23.664  6.073 23.675 /
\plot  6.073 23.675  6.064 23.686 /
\plot  6.064 23.686  6.054 23.694 /
\plot  6.054 23.694  6.043 23.700 /
\plot  6.043 23.700  6.026 23.705 /
\plot  6.026 23.705  6.005 23.709 /
\plot  6.005 23.709  5.982 23.713 /
\plot  5.982 23.713  5.952 23.715 /
\plot  5.952 23.715  5.918 23.717 /
\putrule from  5.918 23.717 to  5.880 23.717
\putrule from  5.880 23.717 to  5.840 23.717
\putrule from  5.840 23.717 to  5.795 23.717
\putrule from  5.795 23.717 to  5.764 23.717
\putrule from  5.764 23.717 to  5.730 23.717
\putrule from  5.730 23.717 to  5.692 23.717
\putrule from  5.692 23.717 to  5.654 23.717
\putrule from  5.654 23.717 to  5.611 23.717
\putrule from  5.611 23.717 to  5.569 23.717
\putrule from  5.569 23.717 to  5.522 23.717
\putrule from  5.522 23.717 to  5.478 23.717
\putrule from  5.478 23.717 to  5.431 23.717
\putrule from  5.431 23.717 to  5.385 23.717
\putrule from  5.385 23.717 to  5.342 23.717
\putrule from  5.342 23.717 to  5.300 23.717
\putrule from  5.300 23.717 to  5.262 23.717
\putrule from  5.262 23.717 to  5.224 23.717
\putrule from  5.224 23.717 to  5.190 23.717
\putrule from  5.190 23.717 to  5.160 23.717
\putrule from  5.160 23.717 to  5.114 23.717
\putrule from  5.114 23.717 to  5.074 23.717
\putrule from  5.074 23.717 to  5.036 23.717
\plot  5.036 23.717  5.002 23.715 /
\plot  5.002 23.715  4.972 23.713 /
\plot  4.972 23.713  4.949 23.709 /
\plot  4.949 23.709  4.928 23.705 /
\plot  4.928 23.705  4.911 23.700 /
\plot  4.911 23.700  4.900 23.694 /
\plot  4.900 23.694  4.889 23.686 /
\plot  4.889 23.686  4.881 23.675 /
\plot  4.881 23.675  4.875 23.664 /
\plot  4.875 23.664  4.870 23.647 /
\plot  4.870 23.647  4.866 23.628 /
\plot  4.866 23.628  4.862 23.607 /
\plot  4.862 23.607  4.860 23.580 /
\plot  4.860 23.580  4.858 23.552 /
\putrule from  4.858 23.552 to  4.858 23.518
\putrule from  4.858 23.518 to  4.858 23.484
\putrule from  4.858 23.484 to  4.858 23.446
\putrule from  4.858 23.446 to  4.858 23.421
\putrule from  4.858 23.421 to  4.858 23.393
\putrule from  4.858 23.393 to  4.858 23.364
\putrule from  4.858 23.364 to  4.858 23.330
\putrule from  4.858 23.330 to  4.858 23.294
\putrule from  4.858 23.294 to  4.858 23.256
\putrule from  4.858 23.256 to  4.858 23.213
\putrule from  4.858 23.213 to  4.858 23.169
\putrule from  4.858 23.169 to  4.858 23.122
\putrule from  4.858 23.122 to  4.858 23.074
\putrule from  4.858 23.074 to  4.858 23.025
\putrule from  4.858 23.025 to  4.858 22.974
\putrule from  4.858 22.974 to  4.858 22.924
\putrule from  4.858 22.924 to  4.858 22.871
\putrule from  4.858 22.871 to  4.858 22.818
\putrule from  4.858 22.818 to  4.858 22.765
\putrule from  4.858 22.765 to  4.858 22.720
\putrule from  4.858 22.720 to  4.858 22.674
\putrule from  4.858 22.674 to  4.858 22.627
\putrule from  4.858 22.627 to  4.858 22.576
\putrule from  4.858 22.576 to  4.858 22.526
\putrule from  4.858 22.526 to  4.858 22.473
\putrule from  4.858 22.473 to  4.858 22.418
\putrule from  4.858 22.418 to  4.858 22.363
\putrule from  4.858 22.363 to  4.858 22.308
\putrule from  4.858 22.308 to  4.858 22.253
\putrule from  4.858 22.253 to  4.858 22.197
\putrule from  4.858 22.197 to  4.858 22.142
\putrule from  4.858 22.142 to  4.858 22.092
\putrule from  4.858 22.092 to  4.858 22.041
\putrule from  4.858 22.041 to  4.858 21.992
\putrule from  4.858 21.992 to  4.858 21.948
\putrule from  4.858 21.948 to  4.858 21.905
\putrule from  4.858 21.905 to  4.858 21.867
\putrule from  4.858 21.867 to  4.858 21.831
\putrule from  4.858 21.831 to  4.858 21.795
\putrule from  4.858 21.795 to  4.858 21.745
\putrule from  4.858 21.745 to  4.858 21.698
\putrule from  4.858 21.698 to  4.858 21.656
\plot  4.858 21.656  4.860 21.618 /
\putrule from  4.860 21.618 to  4.860 21.584
\plot  4.860 21.584  4.862 21.556 /
\plot  4.862 21.556  4.864 21.531 /
\plot  4.864 21.531  4.868 21.510 /
\plot  4.868 21.510  4.873 21.495 /
\plot  4.873 21.495  4.877 21.482 /
\plot  4.877 21.482  4.883 21.471 /
\plot  4.883 21.471  4.889 21.463 /
\plot  4.889 21.463  4.896 21.459 /
\plot  4.896 21.459  4.902 21.452 /
\plot  4.902 21.452  4.913 21.448 /
\plot  4.913 21.448  4.925 21.446 /
\plot  4.925 21.446  4.940 21.442 /
\plot  4.940 21.442  4.961 21.440 /
\plot  4.961 21.440  4.987 21.438 /
\plot  4.987 21.438  5.019 21.435 /
\plot  5.019 21.435  5.057 21.433 /
\putrule from  5.057 21.433 to  5.099 21.433
\plot  5.099 21.433  5.150 21.431 /
\putrule from  5.150 21.431 to  5.205 21.431
\putrule from  5.205 21.431 to  5.266 21.431
\putrule from  5.266 21.431 to  5.334 21.431
\putrule from  5.334 21.431 to  5.410 21.431
\putrule from  5.410 21.431 to  5.493 21.431
\putrule from  5.493 21.431 to  5.537 21.431
\putrule from  5.537 21.431 to  5.586 21.431
\putrule from  5.586 21.431 to  5.637 21.431
\putrule from  5.637 21.431 to  5.690 21.431
\putrule from  5.690 21.431 to  5.747 21.431
\putrule from  5.747 21.431 to  5.810 21.431
\putrule from  5.810 21.431 to  5.878 21.431
\putrule from  5.878 21.431 to  5.950 21.431
\putrule from  5.950 21.431 to  6.026 21.431
\putrule from  6.026 21.431 to  6.111 21.431
\putrule from  6.111 21.431 to  6.200 21.431
\putrule from  6.200 21.431 to  6.295 21.431
\putrule from  6.295 21.431 to  6.399 21.431
\putrule from  6.399 21.431 to  6.507 21.431
\putrule from  6.507 21.431 to  6.619 21.431
\putrule from  6.619 21.431 to  6.737 21.431
\putrule from  6.737 21.431 to  6.858 21.431
\putrule from  6.858 21.431 to  6.983 21.431
\putrule from  6.983 21.431 to  7.106 21.431
\putrule from  7.106 21.431 to  7.226 21.431
\putrule from  7.226 21.431 to  7.345 21.431
\putrule from  7.345 21.431 to  7.455 21.431
\putrule from  7.455 21.431 to  7.556 21.431
\putrule from  7.556 21.431 to  7.645 21.431
\putrule from  7.645 21.431 to  7.722 21.431
\putrule from  7.722 21.431 to  7.783 21.431
\putrule from  7.783 21.431 to  7.832 21.431
\putrule from  7.832 21.431 to  7.866 21.431
\putrule from  7.866 21.431 to  7.889 21.431
\putrule from  7.889 21.431 to  7.899 21.431
\putrule from  7.899 21.431 to  7.906 21.431
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  5.144 19.812 to  5.144 19.810
\putrule from  5.144 19.810 to  5.144 19.795
\putrule from  5.144 19.795 to  5.144 19.765
\putrule from  5.144 19.765 to  5.144 19.732
\putrule from  5.144 19.732 to  5.144 19.700
\putrule from  5.144 19.700 to  5.144 19.674
\putrule from  5.144 19.674 to  5.144 19.655
\putrule from  5.144 19.655 to  5.144 19.636
\putrule from  5.144 19.636 to  5.144 19.617
\putrule from  5.144 19.617 to  5.144 19.596
\plot  5.144 19.596  5.146 19.579 /
\plot  5.146 19.579  5.148 19.562 /
\plot  5.148 19.562  5.154 19.552 /
\plot  5.154 19.552  5.160 19.541 /
\plot  5.160 19.541  5.165 19.537 /
\plot  5.165 19.537  5.175 19.533 /
\plot  5.175 19.533  5.186 19.530 /
\plot  5.186 19.530  5.203 19.528 /
\plot  5.203 19.528  5.222 19.526 /
\putrule from  5.222 19.526 to  5.245 19.526
\putrule from  5.245 19.526 to  5.273 19.526
\putrule from  5.273 19.526 to  5.302 19.526
\putrule from  5.302 19.526 to  5.326 19.526
\putrule from  5.326 19.526 to  5.351 19.526
\putrule from  5.351 19.526 to  5.381 19.526
\putrule from  5.381 19.526 to  5.410 19.526
\putrule from  5.410 19.526 to  5.444 19.526
\putrule from  5.444 19.526 to  5.478 19.526
\putrule from  5.478 19.526 to  5.510 19.526
\putrule from  5.510 19.526 to  5.544 19.526
\putrule from  5.544 19.526 to  5.573 19.526
\putrule from  5.573 19.526 to  5.603 19.526
\putrule from  5.603 19.526 to  5.628 19.526
\putrule from  5.628 19.526 to  5.652 19.526
\putrule from  5.652 19.526 to  5.681 19.526
\putrule from  5.681 19.526 to  5.709 19.526
\putrule from  5.709 19.526 to  5.732 19.526
\plot  5.732 19.526  5.751 19.528 /
\plot  5.751 19.528  5.768 19.530 /
\plot  5.768 19.530  5.779 19.533 /
\plot  5.779 19.533  5.789 19.537 /
\plot  5.789 19.537  5.795 19.541 /
\plot  5.795 19.541  5.800 19.552 /
\plot  5.800 19.552  5.806 19.562 /
\plot  5.806 19.562  5.808 19.579 /
\plot  5.808 19.579  5.810 19.596 /
\putrule from  5.810 19.596 to  5.810 19.617
\putrule from  5.810 19.617 to  5.810 19.636
\putrule from  5.810 19.636 to  5.810 19.655
\putrule from  5.810 19.655 to  5.810 19.674
\putrule from  5.810 19.674 to  5.810 19.700
\putrule from  5.810 19.700 to  5.810 19.732
\putrule from  5.810 19.732 to  5.810 19.765
\putrule from  5.810 19.765 to  5.810 19.795
\putrule from  5.810 19.795 to  5.810 19.810
\putrule from  5.810 19.810 to  5.810 19.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  6.763 19.812 to  6.763 19.810
\putrule from  6.763 19.810 to  6.763 19.795
\putrule from  6.763 19.795 to  6.763 19.765
\putrule from  6.763 19.765 to  6.763 19.732
\putrule from  6.763 19.732 to  6.763 19.700
\putrule from  6.763 19.700 to  6.763 19.674
\putrule from  6.763 19.674 to  6.763 19.655
\putrule from  6.763 19.655 to  6.763 19.636
\putrule from  6.763 19.636 to  6.763 19.617
\putrule from  6.763 19.617 to  6.763 19.596
\plot  6.763 19.596  6.765 19.579 /
\plot  6.765 19.579  6.767 19.562 /
\plot  6.767 19.562  6.773 19.552 /
\plot  6.773 19.552  6.780 19.541 /
\plot  6.780 19.541  6.784 19.537 /
\plot  6.784 19.537  6.795 19.533 /
\plot  6.795 19.533  6.805 19.530 /
\plot  6.805 19.530  6.822 19.528 /
\plot  6.822 19.528  6.841 19.526 /
\putrule from  6.841 19.526 to  6.864 19.526
\putrule from  6.864 19.526 to  6.892 19.526
\putrule from  6.892 19.526 to  6.921 19.526
\putrule from  6.921 19.526 to  6.945 19.526
\putrule from  6.945 19.526 to  6.970 19.526
\putrule from  6.970 19.526 to  7.000 19.526
\putrule from  7.000 19.526 to  7.029 19.526
\putrule from  7.029 19.526 to  7.063 19.526
\putrule from  7.063 19.526 to  7.097 19.526
\putrule from  7.097 19.526 to  7.129 19.526
\putrule from  7.129 19.526 to  7.163 19.526
\putrule from  7.163 19.526 to  7.192 19.526
\putrule from  7.192 19.526 to  7.222 19.526
\putrule from  7.222 19.526 to  7.247 19.526
\putrule from  7.247 19.526 to  7.271 19.526
\putrule from  7.271 19.526 to  7.300 19.526
\putrule from  7.300 19.526 to  7.328 19.526
\putrule from  7.328 19.526 to  7.351 19.526
\plot  7.351 19.526  7.370 19.528 /
\plot  7.370 19.528  7.387 19.530 /
\plot  7.387 19.530  7.398 19.533 /
\plot  7.398 19.533  7.408 19.537 /
\plot  7.408 19.537  7.415 19.541 /
\plot  7.415 19.541  7.419 19.552 /
\plot  7.419 19.552  7.425 19.562 /
\plot  7.425 19.562  7.427 19.579 /
\plot  7.427 19.579  7.429 19.596 /
\putrule from  7.429 19.596 to  7.429 19.617
\putrule from  7.429 19.617 to  7.429 19.636
\putrule from  7.429 19.636 to  7.429 19.655
\putrule from  7.429 19.655 to  7.429 19.674
\putrule from  7.429 19.674 to  7.429 19.700
\putrule from  7.429 19.700 to  7.429 19.732
\putrule from  7.429 19.732 to  7.429 19.765
\putrule from  7.429 19.765 to  7.429 19.795
\putrule from  7.429 19.795 to  7.429 19.810
\putrule from  7.429 19.810 to  7.429 19.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  6.001 19.812 to  6.001 19.810
\putrule from  6.001 19.810 to  6.001 19.793
\putrule from  6.001 19.793 to  6.001 19.770
\putrule from  6.001 19.770 to  6.001 19.748
\putrule from  6.001 19.748 to  6.001 19.732
\putrule from  6.001 19.732 to  6.001 19.717
\putrule from  6.001 19.717 to  6.001 19.702
\putrule from  6.001 19.702 to  6.001 19.687
\plot  6.001 19.687  6.003 19.672 /
\plot  6.003 19.672  6.005 19.657 /
\plot  6.005 19.657  6.011 19.647 /
\plot  6.011 19.647  6.018 19.636 /
\plot  6.018 19.636  6.026 19.632 /
\plot  6.026 19.632  6.039 19.626 /
\plot  6.039 19.626  6.058 19.624 /
\plot  6.058 19.624  6.081 19.622 /
\putrule from  6.081 19.622 to  6.111 19.622
\putrule from  6.111 19.622 to  6.145 19.622
\putrule from  6.145 19.622 to  6.166 19.622
\putrule from  6.166 19.622 to  6.193 19.622
\putrule from  6.193 19.622 to  6.223 19.622
\putrule from  6.223 19.622 to  6.253 19.622
\putrule from  6.253 19.622 to  6.287 19.622
\putrule from  6.287 19.622 to  6.320 19.622
\putrule from  6.320 19.622 to  6.350 19.622
\putrule from  6.350 19.622 to  6.380 19.622
\putrule from  6.380 19.622 to  6.407 19.622
\putrule from  6.407 19.622 to  6.430 19.622
\putrule from  6.430 19.622 to  6.462 19.622
\putrule from  6.462 19.622 to  6.492 19.622
\plot  6.492 19.622  6.515 19.624 /
\plot  6.515 19.624  6.534 19.626 /
\plot  6.534 19.626  6.547 19.632 /
\plot  6.547 19.632  6.557 19.636 /
\plot  6.557 19.636  6.562 19.647 /
\plot  6.562 19.647  6.568 19.657 /
\plot  6.568 19.657  6.570 19.672 /
\plot  6.570 19.672  6.572 19.687 /
\putrule from  6.572 19.687 to  6.572 19.702
\putrule from  6.572 19.702 to  6.572 19.717
\putrule from  6.572 19.717 to  6.572 19.732
\putrule from  6.572 19.732 to  6.572 19.748
\putrule from  6.572 19.748 to  6.572 19.770
\putrule from  6.572 19.770 to  6.572 19.793
\putrule from  6.572 19.793 to  6.572 19.810
\putrule from  6.572 19.810 to  6.572 19.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  5.905 19.812 to  5.905 19.810
\putrule from  5.905 19.810 to  5.905 19.797
\putrule from  5.905 19.797 to  5.905 19.770
\putrule from  5.905 19.770 to  5.905 19.734
\putrule from  5.905 19.734 to  5.905 19.693
\putrule from  5.905 19.693 to  5.905 19.655
\putrule from  5.905 19.655 to  5.905 19.624
\putrule from  5.905 19.624 to  5.905 19.598
\putrule from  5.905 19.598 to  5.905 19.577
\putrule from  5.905 19.577 to  5.905 19.558
\putrule from  5.905 19.558 to  5.905 19.530
\putrule from  5.905 19.530 to  5.905 19.507
\plot  5.905 19.507  5.908 19.486 /
\plot  5.908 19.486  5.910 19.469 /
\plot  5.910 19.469  5.916 19.456 /
\plot  5.916 19.456  5.922 19.446 /
\plot  5.922 19.446  5.927 19.442 /
\plot  5.927 19.442  5.937 19.437 /
\plot  5.937 19.437  5.950 19.435 /
\plot  5.950 19.435  5.967 19.433 /
\plot  5.967 19.433  5.988 19.431 /
\putrule from  5.988 19.431 to  6.013 19.431
\putrule from  6.013 19.431 to  6.045 19.431
\putrule from  6.045 19.431 to  6.081 19.431
\putrule from  6.081 19.431 to  6.107 19.431
\putrule from  6.107 19.431 to  6.138 19.431
\putrule from  6.138 19.431 to  6.170 19.431
\putrule from  6.170 19.431 to  6.208 19.431
\putrule from  6.208 19.431 to  6.246 19.431
\putrule from  6.246 19.431 to  6.287 19.431
\putrule from  6.287 19.431 to  6.327 19.431
\putrule from  6.327 19.431 to  6.365 19.431
\putrule from  6.365 19.431 to  6.403 19.431
\putrule from  6.403 19.431 to  6.435 19.431
\putrule from  6.435 19.431 to  6.466 19.431
\putrule from  6.466 19.431 to  6.494 19.431
\putrule from  6.494 19.431 to  6.528 19.431
\putrule from  6.528 19.431 to  6.560 19.431
\putrule from  6.560 19.431 to  6.585 19.431
\plot  6.585 19.431  6.606 19.433 /
\plot  6.606 19.433  6.623 19.435 /
\plot  6.623 19.435  6.636 19.437 /
\plot  6.636 19.437  6.646 19.442 /
\plot  6.646 19.442  6.653 19.446 /
\plot  6.653 19.446  6.657 19.456 /
\plot  6.657 19.456  6.663 19.469 /
\plot  6.663 19.469  6.665 19.486 /
\plot  6.665 19.486  6.668 19.507 /
\putrule from  6.668 19.507 to  6.668 19.530
\putrule from  6.668 19.530 to  6.668 19.558
\putrule from  6.668 19.558 to  6.668 19.577
\putrule from  6.668 19.577 to  6.668 19.598
\putrule from  6.668 19.598 to  6.668 19.624
\putrule from  6.668 19.624 to  6.668 19.655
\putrule from  6.668 19.655 to  6.668 19.693
\putrule from  6.668 19.693 to  6.668 19.734
\putrule from  6.668 19.734 to  6.668 19.770
\putrule from  6.668 19.770 to  6.668 19.797
\putrule from  6.668 19.797 to  6.668 19.810
\putrule from  6.668 19.810 to  6.668 19.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.525 19.812 to  7.525 19.810
\putrule from  7.525 19.810 to  7.525 19.797
\putrule from  7.525 19.797 to  7.525 19.770
\putrule from  7.525 19.770 to  7.525 19.734
\putrule from  7.525 19.734 to  7.525 19.693
\putrule from  7.525 19.693 to  7.525 19.655
\putrule from  7.525 19.655 to  7.525 19.624
\putrule from  7.525 19.624 to  7.525 19.598
\putrule from  7.525 19.598 to  7.525 19.577
\putrule from  7.525 19.577 to  7.525 19.558
\putrule from  7.525 19.558 to  7.525 19.530
\putrule from  7.525 19.530 to  7.525 19.507
\plot  7.525 19.507  7.527 19.486 /
\plot  7.527 19.486  7.529 19.469 /
\plot  7.529 19.469  7.535 19.456 /
\plot  7.535 19.456  7.542 19.446 /
\plot  7.542 19.446  7.550 19.442 /
\plot  7.550 19.442  7.563 19.435 /
\plot  7.563 19.435  7.580 19.433 /
\plot  7.580 19.433  7.601 19.431 /
\putrule from  7.601 19.431 to  7.624 19.431
\putrule from  7.624 19.431 to  7.652 19.431
\putrule from  7.652 19.431 to  7.671 19.431
\putrule from  7.671 19.431 to  7.692 19.431
\putrule from  7.692 19.431 to  7.717 19.431
\putrule from  7.717 19.431 to  7.749 19.431
\putrule from  7.749 19.431 to  7.787 19.431
\putrule from  7.787 19.431 to  7.827 19.431
\putrule from  7.827 19.431 to  7.863 19.431
\putrule from  7.863 19.431 to  7.891 19.431
\putrule from  7.891 19.431 to  7.904 19.431
\putrule from  7.904 19.431 to  7.906 19.431
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.906 19.050 to  7.902 19.050
\putrule from  7.902 19.050 to  7.889 19.050
\putrule from  7.889 19.050 to  7.868 19.050
\putrule from  7.868 19.050 to  7.834 19.050
\putrule from  7.834 19.050 to  7.787 19.050
\putrule from  7.787 19.050 to  7.728 19.050
\putrule from  7.728 19.050 to  7.654 19.050
\putrule from  7.654 19.050 to  7.567 19.050
\putrule from  7.567 19.050 to  7.470 19.050
\putrule from  7.470 19.050 to  7.364 19.050
\putrule from  7.364 19.050 to  7.252 19.050
\putrule from  7.252 19.050 to  7.133 19.050
\putrule from  7.133 19.050 to  7.015 19.050
\putrule from  7.015 19.050 to  6.896 19.050
\putrule from  6.896 19.050 to  6.778 19.050
\putrule from  6.778 19.050 to  6.665 19.050
\putrule from  6.665 19.050 to  6.555 19.050
\putrule from  6.555 19.050 to  6.452 19.050
\putrule from  6.452 19.050 to  6.354 19.050
\putrule from  6.354 19.050 to  6.261 19.050
\putrule from  6.261 19.050 to  6.176 19.050
\putrule from  6.176 19.050 to  6.096 19.050
\putrule from  6.096 19.050 to  6.022 19.050
\putrule from  6.022 19.050 to  5.952 19.050
\putrule from  5.952 19.050 to  5.889 19.050
\putrule from  5.889 19.050 to  5.829 19.050
\putrule from  5.829 19.050 to  5.774 19.050
\putrule from  5.774 19.050 to  5.723 19.050
\putrule from  5.723 19.050 to  5.675 19.050
\putrule from  5.675 19.050 to  5.630 19.050
\putrule from  5.630 19.050 to  5.588 19.050
\putrule from  5.588 19.050 to  5.499 19.050
\putrule from  5.499 19.050 to  5.423 19.050
\putrule from  5.423 19.050 to  5.353 19.050
\putrule from  5.353 19.050 to  5.294 19.050
\putrule from  5.294 19.050 to  5.241 19.050
\plot  5.241 19.050  5.196 19.052 /
\putrule from  5.196 19.052 to  5.160 19.052
\plot  5.160 19.052  5.131 19.054 /
\putrule from  5.131 19.054 to  5.108 19.054
\plot  5.108 19.054  5.093 19.056 /
\plot  5.093 19.056  5.080 19.058 /
\plot  5.080 19.058  5.074 19.061 /
\plot  5.074 19.061  5.067 19.063 /
\plot  5.067 19.063  5.065 19.065 /
\plot  5.065 19.065  5.059 19.073 /
\plot  5.059 19.073  5.055 19.082 /
\plot  5.055 19.082  5.052 19.094 /
\plot  5.052 19.094  5.050 19.113 /
\plot  5.050 19.113  5.048 19.137 /
\putrule from  5.048 19.137 to  5.048 19.166
\putrule from  5.048 19.166 to  5.048 19.200
\putrule from  5.048 19.200 to  5.048 19.241
\putrule from  5.048 19.241 to  5.048 19.264
\putrule from  5.048 19.264 to  5.048 19.289
\putrule from  5.048 19.289 to  5.048 19.319
\putrule from  5.048 19.319 to  5.048 19.351
\putrule from  5.048 19.351 to  5.048 19.391
\putrule from  5.048 19.391 to  5.048 19.433
\putrule from  5.048 19.433 to  5.048 19.484
\putrule from  5.048 19.484 to  5.048 19.537
\putrule from  5.048 19.537 to  5.048 19.596
\putrule from  5.048 19.596 to  5.048 19.653
\putrule from  5.048 19.653 to  5.048 19.706
\putrule from  5.048 19.706 to  5.048 19.751
\putrule from  5.048 19.751 to  5.048 19.784
\putrule from  5.048 19.784 to  5.048 19.804
\putrule from  5.048 19.804 to  5.048 19.810
\putrule from  5.048 19.810 to  5.048 19.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.906 18.574 to  7.899 18.574
\putrule from  7.899 18.574 to  7.889 18.574
\putrule from  7.889 18.574 to  7.866 18.574
\putrule from  7.866 18.574 to  7.832 18.574
\putrule from  7.832 18.574 to  7.785 18.574
\putrule from  7.785 18.574 to  7.722 18.574
\putrule from  7.722 18.574 to  7.645 18.574
\putrule from  7.645 18.574 to  7.556 18.574
\putrule from  7.556 18.574 to  7.455 18.574
\putrule from  7.455 18.574 to  7.345 18.574
\putrule from  7.345 18.574 to  7.228 18.574
\putrule from  7.228 18.574 to  7.108 18.574
\putrule from  7.108 18.574 to  6.985 18.574
\putrule from  6.985 18.574 to  6.860 18.574
\putrule from  6.860 18.574 to  6.739 18.574
\putrule from  6.739 18.574 to  6.623 18.574
\putrule from  6.623 18.574 to  6.509 18.574
\putrule from  6.509 18.574 to  6.403 18.574
\putrule from  6.403 18.574 to  6.301 18.574
\putrule from  6.301 18.574 to  6.206 18.574
\putrule from  6.206 18.574 to  6.117 18.574
\putrule from  6.117 18.574 to  6.035 18.574
\putrule from  6.035 18.574 to  5.956 18.574
\putrule from  5.956 18.574 to  5.884 18.574
\putrule from  5.884 18.574 to  5.819 18.574
\putrule from  5.819 18.574 to  5.757 18.574
\putrule from  5.757 18.574 to  5.700 18.574
\putrule from  5.700 18.574 to  5.647 18.574
\putrule from  5.647 18.574 to  5.599 18.574
\putrule from  5.599 18.574 to  5.552 18.574
\putrule from  5.552 18.574 to  5.510 18.574
\putrule from  5.510 18.574 to  5.419 18.574
\putrule from  5.419 18.574 to  5.338 18.574
\putrule from  5.338 18.574 to  5.266 18.574
\putrule from  5.266 18.574 to  5.205 18.574
\putrule from  5.205 18.574 to  5.150 18.574
\plot  5.150 18.574  5.103 18.576 /
\putrule from  5.103 18.576 to  5.067 18.576
\plot  5.067 18.576  5.038 18.578 /
\putrule from  5.038 18.578 to  5.014 18.578
\plot  5.014 18.578  4.997 18.580 /
\plot  4.997 18.580  4.985 18.582 /
\plot  4.985 18.582  4.978 18.584 /
\plot  4.978 18.584  4.972 18.586 /
\plot  4.972 18.586  4.970 18.589 /
\plot  4.970 18.589  4.966 18.595 /
\plot  4.966 18.595  4.961 18.601 /
\plot  4.961 18.601  4.959 18.612 /
\plot  4.959 18.612  4.957 18.627 /
\plot  4.957 18.627  4.955 18.648 /
\putrule from  4.955 18.648 to  4.955 18.673
\plot  4.955 18.673  4.953 18.707 /
\putrule from  4.953 18.707 to  4.953 18.745
\putrule from  4.953 18.745 to  4.953 18.792
\putrule from  4.953 18.792 to  4.953 18.843
\putrule from  4.953 18.843 to  4.953 18.874
\putrule from  4.953 18.874 to  4.953 18.906
\putrule from  4.953 18.906 to  4.953 18.942
\putrule from  4.953 18.942 to  4.953 18.982
\putrule from  4.953 18.982 to  4.953 19.029
\putrule from  4.953 19.029 to  4.953 19.080
\putrule from  4.953 19.080 to  4.953 19.137
\putrule from  4.953 19.137 to  4.953 19.200
\putrule from  4.953 19.200 to  4.953 19.270
\putrule from  4.953 19.270 to  4.953 19.344
\putrule from  4.953 19.344 to  4.953 19.423
\putrule from  4.953 19.423 to  4.953 19.501
\putrule from  4.953 19.501 to  4.953 19.579
\putrule from  4.953 19.579 to  4.953 19.649
\putrule from  4.953 19.649 to  4.953 19.708
\putrule from  4.953 19.708 to  4.953 19.755
\putrule from  4.953 19.755 to  4.953 19.787
\putrule from  4.953 19.787 to  4.953 19.804
\putrule from  4.953 19.804 to  4.953 19.810
\putrule from  4.953 19.810 to  4.953 19.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  5.144 23.224 to  5.144 23.194
\putrule from  5.144 23.194 to  5.144 23.163
\putrule from  5.144 23.163 to  5.144 23.127
\putrule from  5.144 23.127 to  5.144 23.086
\putrule from  5.144 23.086 to  5.144 23.044
\putrule from  5.144 23.044 to  5.144 23.000
\putrule from  5.144 23.000 to  5.144 22.955
\putrule from  5.144 22.955 to  5.144 22.911
\putrule from  5.144 22.911 to  5.144 22.866
\putrule from  5.144 22.866 to  5.144 22.824
\putrule from  5.144 22.824 to  5.144 22.784
\putrule from  5.144 22.784 to  5.144 22.748
\putrule from  5.144 22.748 to  5.144 22.716
\putrule from  5.144 22.716 to  5.144 22.684
\putrule from  5.144 22.684 to  5.144 22.640
\putrule from  5.144 22.640 to  5.144 22.602
\putrule from  5.144 22.602 to  5.144 22.570
\plot  5.144 22.570  5.146 22.545 /
\plot  5.146 22.545  5.148 22.526 /
\plot  5.148 22.526  5.150 22.511 /
\plot  5.150 22.511  5.154 22.502 /
\plot  5.154 22.502  5.160 22.494 /
\plot  5.160 22.494  5.165 22.490 /
\plot  5.165 22.490  5.175 22.485 /
\plot  5.175 22.485  5.186 22.483 /
\plot  5.186 22.483  5.203 22.481 /
\plot  5.203 22.481  5.222 22.479 /
\putrule from  5.222 22.479 to  5.245 22.479
\putrule from  5.245 22.479 to  5.273 22.479
\putrule from  5.273 22.479 to  5.302 22.479
\putrule from  5.302 22.479 to  5.326 22.479
\putrule from  5.326 22.479 to  5.351 22.479
\putrule from  5.351 22.479 to  5.381 22.479
\putrule from  5.381 22.479 to  5.410 22.479
\putrule from  5.410 22.479 to  5.444 22.479
\putrule from  5.444 22.479 to  5.478 22.479
\putrule from  5.478 22.479 to  5.510 22.479
\putrule from  5.510 22.479 to  5.544 22.479
\putrule from  5.544 22.479 to  5.573 22.479
\putrule from  5.573 22.479 to  5.603 22.479
\putrule from  5.603 22.479 to  5.628 22.479
\putrule from  5.628 22.479 to  5.652 22.479
\putrule from  5.652 22.479 to  5.681 22.479
\putrule from  5.681 22.479 to  5.709 22.479
\putrule from  5.709 22.479 to  5.732 22.479
\plot  5.732 22.479  5.751 22.481 /
\plot  5.751 22.481  5.768 22.483 /
\plot  5.768 22.483  5.779 22.485 /
\plot  5.779 22.485  5.789 22.490 /
\plot  5.789 22.490  5.795 22.494 /
\plot  5.795 22.494  5.800 22.502 /
\plot  5.800 22.502  5.804 22.511 /
\plot  5.804 22.511  5.806 22.526 /
\plot  5.806 22.526  5.808 22.545 /
\plot  5.808 22.545  5.810 22.570 /
\putrule from  5.810 22.570 to  5.810 22.602
\putrule from  5.810 22.602 to  5.810 22.640
\putrule from  5.810 22.640 to  5.810 22.684
\putrule from  5.810 22.684 to  5.810 22.716
\putrule from  5.810 22.716 to  5.810 22.748
\putrule from  5.810 22.748 to  5.810 22.784
\putrule from  5.810 22.784 to  5.810 22.824
\putrule from  5.810 22.824 to  5.810 22.866
\putrule from  5.810 22.866 to  5.810 22.911
\putrule from  5.810 22.911 to  5.810 22.955
\putrule from  5.810 22.955 to  5.810 23.000
\putrule from  5.810 23.000 to  5.810 23.044
\putrule from  5.810 23.044 to  5.810 23.086
\putrule from  5.810 23.086 to  5.810 23.127
\putrule from  5.810 23.127 to  5.810 23.163
\putrule from  5.810 23.163 to  5.810 23.194
\putrule from  5.810 23.194 to  5.810 23.224
\putrule from  5.810 23.224 to  5.810 23.271
\putrule from  5.810 23.271 to  5.810 23.309
\putrule from  5.810 23.309 to  5.810 23.340
\plot  5.810 23.340  5.808 23.366 /
\plot  5.808 23.366  5.806 23.385 /
\plot  5.806 23.385  5.804 23.400 /
\plot  5.804 23.400  5.800 23.408 /
\plot  5.800 23.408  5.795 23.415 /
\plot  5.795 23.415  5.789 23.421 /
\plot  5.789 23.421  5.779 23.425 /
\plot  5.779 23.425  5.768 23.427 /
\plot  5.768 23.427  5.751 23.429 /
\plot  5.751 23.429  5.732 23.431 /
\putrule from  5.732 23.431 to  5.709 23.431
\putrule from  5.709 23.431 to  5.681 23.431
\putrule from  5.681 23.431 to  5.652 23.431
\putrule from  5.652 23.431 to  5.628 23.431
\putrule from  5.628 23.431 to  5.603 23.431
\putrule from  5.603 23.431 to  5.573 23.431
\putrule from  5.573 23.431 to  5.544 23.431
\putrule from  5.544 23.431 to  5.510 23.431
\putrule from  5.510 23.431 to  5.476 23.431
\putrule from  5.476 23.431 to  5.444 23.431
\putrule from  5.444 23.431 to  5.410 23.431
\putrule from  5.410 23.431 to  5.381 23.431
\putrule from  5.381 23.431 to  5.351 23.431
\putrule from  5.351 23.431 to  5.326 23.431
\putrule from  5.326 23.431 to  5.302 23.431
\putrule from  5.302 23.431 to  5.273 23.431
\putrule from  5.273 23.431 to  5.245 23.431
\putrule from  5.245 23.431 to  5.222 23.431
\plot  5.222 23.431  5.203 23.429 /
\plot  5.203 23.429  5.186 23.427 /
\plot  5.186 23.427  5.175 23.425 /
\plot  5.175 23.425  5.165 23.421 /
\plot  5.165 23.421  5.160 23.415 /
\plot  5.160 23.415  5.154 23.408 /
\plot  5.154 23.408  5.150 23.400 /
\plot  5.150 23.400  5.148 23.385 /
\plot  5.148 23.385  5.146 23.366 /
\plot  5.146 23.366  5.144 23.340 /
\putrule from  5.144 23.340 to  5.144 23.309
\putrule from  5.144 23.309 to  5.144 23.271
\putrule from  5.144 23.271 to  5.144 23.224
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  6.763 23.224 to  6.763 23.194
\putrule from  6.763 23.194 to  6.763 23.163
\putrule from  6.763 23.163 to  6.763 23.127
\putrule from  6.763 23.127 to  6.763 23.086
\putrule from  6.763 23.086 to  6.763 23.044
\putrule from  6.763 23.044 to  6.763 23.000
\putrule from  6.763 23.000 to  6.763 22.955
\putrule from  6.763 22.955 to  6.763 22.911
\putrule from  6.763 22.911 to  6.763 22.866
\putrule from  6.763 22.866 to  6.763 22.824
\putrule from  6.763 22.824 to  6.763 22.784
\putrule from  6.763 22.784 to  6.763 22.748
\putrule from  6.763 22.748 to  6.763 22.716
\putrule from  6.763 22.716 to  6.763 22.684
\putrule from  6.763 22.684 to  6.763 22.640
\putrule from  6.763 22.640 to  6.763 22.602
\putrule from  6.763 22.602 to  6.763 22.570
\plot  6.763 22.570  6.765 22.545 /
\plot  6.765 22.545  6.767 22.526 /
\plot  6.767 22.526  6.769 22.511 /
\plot  6.769 22.511  6.773 22.502 /
\plot  6.773 22.502  6.780 22.494 /
\plot  6.780 22.494  6.784 22.490 /
\plot  6.784 22.490  6.795 22.485 /
\plot  6.795 22.485  6.805 22.483 /
\plot  6.805 22.483  6.822 22.481 /
\plot  6.822 22.481  6.841 22.479 /
\putrule from  6.841 22.479 to  6.864 22.479
\putrule from  6.864 22.479 to  6.892 22.479
\putrule from  6.892 22.479 to  6.921 22.479
\putrule from  6.921 22.479 to  6.945 22.479
\putrule from  6.945 22.479 to  6.970 22.479
\putrule from  6.970 22.479 to  7.000 22.479
\putrule from  7.000 22.479 to  7.029 22.479
\putrule from  7.029 22.479 to  7.063 22.479
\putrule from  7.063 22.479 to  7.097 22.479
\putrule from  7.097 22.479 to  7.129 22.479
\putrule from  7.129 22.479 to  7.163 22.479
\putrule from  7.163 22.479 to  7.192 22.479
\putrule from  7.192 22.479 to  7.222 22.479
\putrule from  7.222 22.479 to  7.247 22.479
\putrule from  7.247 22.479 to  7.271 22.479
\putrule from  7.271 22.479 to  7.300 22.479
\putrule from  7.300 22.479 to  7.328 22.479
\putrule from  7.328 22.479 to  7.351 22.479
\plot  7.351 22.479  7.370 22.481 /
\plot  7.370 22.481  7.387 22.483 /
\plot  7.387 22.483  7.398 22.485 /
\plot  7.398 22.485  7.408 22.490 /
\plot  7.408 22.490  7.415 22.494 /
\plot  7.415 22.494  7.419 22.502 /
\plot  7.419 22.502  7.423 22.511 /
\plot  7.423 22.511  7.425 22.526 /
\plot  7.425 22.526  7.427 22.545 /
\plot  7.427 22.545  7.429 22.570 /
\putrule from  7.429 22.570 to  7.429 22.602
\putrule from  7.429 22.602 to  7.429 22.640
\putrule from  7.429 22.640 to  7.429 22.684
\putrule from  7.429 22.684 to  7.429 22.716
\putrule from  7.429 22.716 to  7.429 22.748
\putrule from  7.429 22.748 to  7.429 22.784
\putrule from  7.429 22.784 to  7.429 22.824
\putrule from  7.429 22.824 to  7.429 22.866
\putrule from  7.429 22.866 to  7.429 22.911
\putrule from  7.429 22.911 to  7.429 22.955
\putrule from  7.429 22.955 to  7.429 23.000
\putrule from  7.429 23.000 to  7.429 23.044
\putrule from  7.429 23.044 to  7.429 23.086
\putrule from  7.429 23.086 to  7.429 23.127
\putrule from  7.429 23.127 to  7.429 23.163
\putrule from  7.429 23.163 to  7.429 23.194
\putrule from  7.429 23.194 to  7.429 23.224
\putrule from  7.429 23.224 to  7.429 23.271
\putrule from  7.429 23.271 to  7.429 23.309
\putrule from  7.429 23.309 to  7.429 23.340
\plot  7.429 23.340  7.427 23.366 /
\plot  7.427 23.366  7.425 23.385 /
\plot  7.425 23.385  7.423 23.400 /
\plot  7.423 23.400  7.419 23.408 /
\plot  7.419 23.408  7.415 23.415 /
\plot  7.415 23.415  7.408 23.421 /
\plot  7.408 23.421  7.398 23.425 /
\plot  7.398 23.425  7.387 23.427 /
\plot  7.387 23.427  7.370 23.429 /
\plot  7.370 23.429  7.351 23.431 /
\putrule from  7.351 23.431 to  7.328 23.431
\putrule from  7.328 23.431 to  7.300 23.431
\putrule from  7.300 23.431 to  7.271 23.431
\putrule from  7.271 23.431 to  7.247 23.431
\putrule from  7.247 23.431 to  7.222 23.431
\putrule from  7.222 23.431 to  7.192 23.431
\putrule from  7.192 23.431 to  7.163 23.431
\putrule from  7.163 23.431 to  7.129 23.431
\putrule from  7.129 23.431 to  7.095 23.431
\putrule from  7.095 23.431 to  7.063 23.431
\putrule from  7.063 23.431 to  7.029 23.431
\putrule from  7.029 23.431 to  7.000 23.431
\putrule from  7.000 23.431 to  6.970 23.431
\putrule from  6.970 23.431 to  6.945 23.431
\putrule from  6.945 23.431 to  6.921 23.431
\putrule from  6.921 23.431 to  6.892 23.431
\putrule from  6.892 23.431 to  6.864 23.431
\putrule from  6.864 23.431 to  6.841 23.431
\plot  6.841 23.431  6.822 23.429 /
\plot  6.822 23.429  6.805 23.427 /
\plot  6.805 23.427  6.795 23.425 /
\plot  6.795 23.425  6.784 23.421 /
\plot  6.784 23.421  6.780 23.415 /
\plot  6.780 23.415  6.773 23.408 /
\plot  6.773 23.408  6.769 23.400 /
\plot  6.769 23.400  6.767 23.385 /
\plot  6.767 23.385  6.765 23.366 /
\plot  6.765 23.366  6.763 23.340 /
\putrule from  6.763 23.340 to  6.763 23.309
\putrule from  6.763 23.309 to  6.763 23.271
\putrule from  6.763 23.271 to  6.763 23.224
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.620 19.812 to  7.620 19.810
\putrule from  7.620 19.810 to  7.620 19.793
\putrule from  7.620 19.793 to  7.620 19.770
\putrule from  7.620 19.770 to  7.620 19.748
\putrule from  7.620 19.748 to  7.620 19.732
\putrule from  7.620 19.732 to  7.620 19.717
\putrule from  7.620 19.717 to  7.620 19.702
\putrule from  7.620 19.702 to  7.620 19.687
\plot  7.620 19.687  7.622 19.672 /
\plot  7.622 19.672  7.624 19.657 /
\plot  7.624 19.657  7.631 19.647 /
\plot  7.631 19.647  7.637 19.636 /
\plot  7.637 19.636  7.645 19.632 /
\plot  7.645 19.632  7.656 19.626 /
\plot  7.656 19.626  7.673 19.624 /
\plot  7.673 19.624  7.690 19.622 /
\putrule from  7.690 19.622 to  7.711 19.622
\putrule from  7.711 19.622 to  7.732 19.622
\putrule from  7.732 19.622 to  7.749 19.622
\putrule from  7.749 19.622 to  7.768 19.622
\putrule from  7.768 19.622 to  7.794 19.622
\putrule from  7.794 19.622 to  7.825 19.622
\putrule from  7.825 19.622 to  7.859 19.622
\putrule from  7.859 19.622 to  7.889 19.622
\putrule from  7.889 19.622 to  7.904 19.622
\putrule from  7.904 19.622 to  7.906 19.622
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.906 22.384 to  7.908 22.384
\putrule from  7.908 22.384 to  7.925 22.384
\putrule from  7.925 22.384 to  7.952 22.384
\putrule from  7.952 22.384 to  7.988 22.384
\putrule from  7.988 22.384 to  8.022 22.384
\putrule from  8.022 22.384 to  8.050 22.384
\putrule from  8.050 22.384 to  8.075 22.384
\putrule from  8.075 22.384 to  8.096 22.384
\putrule from  8.096 22.384 to  8.117 22.384
\putrule from  8.117 22.384 to  8.141 22.384
\plot  8.141 22.384  8.164 22.386 /
\plot  8.164 22.386  8.187 22.388 /
\plot  8.187 22.388  8.208 22.392 /
\plot  8.208 22.392  8.227 22.399 /
\plot  8.227 22.399  8.242 22.405 /
\plot  8.242 22.405  8.255 22.416 /
\plot  8.255 22.416  8.263 22.426 /
\plot  8.263 22.426  8.270 22.437 /
\plot  8.270 22.437  8.274 22.454 /
\plot  8.274 22.454  8.278 22.473 /
\plot  8.278 22.473  8.283 22.496 /
\plot  8.283 22.496  8.285 22.523 /
\plot  8.285 22.523  8.287 22.555 /
\putrule from  8.287 22.555 to  8.287 22.591
\putrule from  8.287 22.591 to  8.287 22.627
\putrule from  8.287 22.627 to  8.287 22.669
\putrule from  8.287 22.669 to  8.287 22.697
\putrule from  8.287 22.697 to  8.287 22.729
\putrule from  8.287 22.729 to  8.287 22.761
\putrule from  8.287 22.761 to  8.287 22.797
\putrule from  8.287 22.797 to  8.287 22.835
\putrule from  8.287 22.835 to  8.287 22.873
\putrule from  8.287 22.873 to  8.287 22.915
\putrule from  8.287 22.915 to  8.287 22.955
\putrule from  8.287 22.955 to  8.287 22.995
\putrule from  8.287 22.995 to  8.287 23.038
\putrule from  8.287 23.038 to  8.287 23.076
\putrule from  8.287 23.076 to  8.287 23.114
\putrule from  8.287 23.114 to  8.287 23.150
\putrule from  8.287 23.150 to  8.287 23.182
\putrule from  8.287 23.182 to  8.287 23.213
\putrule from  8.287 23.213 to  8.287 23.241
\putrule from  8.287 23.241 to  8.287 23.283
\putrule from  8.287 23.283 to  8.287 23.319
\putrule from  8.287 23.319 to  8.287 23.355
\plot  8.287 23.355  8.289 23.387 /
\plot  8.289 23.387  8.291 23.415 /
\plot  8.291 23.415  8.295 23.438 /
\plot  8.295 23.438  8.299 23.457 /
\plot  8.299 23.457  8.304 23.474 /
\plot  8.304 23.474  8.310 23.484 /
\plot  8.310 23.484  8.319 23.495 /
\plot  8.319 23.495  8.331 23.506 /
\plot  8.331 23.506  8.348 23.512 /
\plot  8.348 23.512  8.367 23.518 /
\plot  8.367 23.518  8.393 23.523 /
\plot  8.393 23.523  8.422 23.525 /
\plot  8.422 23.525  8.454 23.527 /
\putrule from  8.454 23.527 to  8.488 23.527
\putrule from  8.488 23.527 to  8.526 23.527
\putrule from  8.526 23.527 to  8.551 23.527
\putrule from  8.551 23.527 to  8.581 23.527
\putrule from  8.581 23.527 to  8.611 23.527
\putrule from  8.611 23.527 to  8.644 23.527
\putrule from  8.644 23.527 to  8.680 23.527
\putrule from  8.680 23.527 to  8.716 23.527
\putrule from  8.716 23.527 to  8.750 23.527
\putrule from  8.750 23.527 to  8.786 23.527
\putrule from  8.786 23.527 to  8.820 23.527
\putrule from  8.820 23.527 to  8.850 23.527
\putrule from  8.850 23.527 to  8.879 23.527
\putrule from  8.879 23.527 to  8.907 23.527
\putrule from  8.907 23.527 to  8.943 23.527
\putrule from  8.943 23.527 to  8.977 23.527
\plot  8.977 23.527  9.009 23.525 /
\plot  9.009 23.525  9.038 23.523 /
\plot  9.038 23.523  9.064 23.518 /
\plot  9.064 23.518  9.083 23.512 /
\plot  9.083 23.512  9.100 23.506 /
\plot  9.100 23.506  9.112 23.495 /
\plot  9.112 23.495  9.121 23.484 /
\plot  9.121 23.484  9.127 23.474 /
\plot  9.127 23.474  9.131 23.457 /
\plot  9.131 23.457  9.136 23.438 /
\plot  9.136 23.438  9.140 23.415 /
\plot  9.140 23.415  9.142 23.387 /
\plot  9.142 23.387  9.144 23.355 /
\putrule from  9.144 23.355 to  9.144 23.319
\putrule from  9.144 23.319 to  9.144 23.283
\putrule from  9.144 23.283 to  9.144 23.241
\putrule from  9.144 23.241 to  9.144 23.213
\putrule from  9.144 23.213 to  9.144 23.182
\putrule from  9.144 23.182 to  9.144 23.150
\putrule from  9.144 23.150 to  9.144 23.114
\putrule from  9.144 23.114 to  9.144 23.076
\putrule from  9.144 23.076 to  9.144 23.038
\putrule from  9.144 23.038 to  9.144 22.995
\putrule from  9.144 22.995 to  9.144 22.955
\putrule from  9.144 22.955 to  9.144 22.915
\putrule from  9.144 22.915 to  9.144 22.873
\putrule from  9.144 22.873 to  9.144 22.835
\putrule from  9.144 22.835 to  9.144 22.797
\putrule from  9.144 22.797 to  9.144 22.761
\putrule from  9.144 22.761 to  9.144 22.729
\putrule from  9.144 22.729 to  9.144 22.697
\putrule from  9.144 22.697 to  9.144 22.669
\putrule from  9.144 22.669 to  9.144 22.627
\putrule from  9.144 22.627 to  9.144 22.591
\putrule from  9.144 22.591 to  9.144 22.555
\plot  9.144 22.555  9.146 22.523 /
\plot  9.146 22.523  9.148 22.496 /
\plot  9.148 22.496  9.152 22.473 /
\plot  9.152 22.473  9.157 22.454 /
\plot  9.157 22.454  9.161 22.437 /
\plot  9.161 22.437  9.167 22.426 /
\plot  9.167 22.426  9.176 22.416 /
\plot  9.176 22.416  9.188 22.405 /
\plot  9.188 22.405  9.203 22.399 /
\plot  9.203 22.399  9.224 22.392 /
\plot  9.224 22.392  9.248 22.388 /
\plot  9.248 22.388  9.275 22.386 /
\plot  9.275 22.386  9.305 22.384 /
\putrule from  9.305 22.384 to  9.335 22.384
\putrule from  9.335 22.384 to  9.366 22.384
\putrule from  9.366 22.384 to  9.390 22.384
\putrule from  9.390 22.384 to  9.413 22.384
\putrule from  9.413 22.384 to  9.438 22.384
\putrule from  9.438 22.384 to  9.466 22.384
\putrule from  9.466 22.384 to  9.495 22.384
\putrule from  9.495 22.384 to  9.525 22.384
\putrule from  9.525 22.384 to  9.555 22.384
\putrule from  9.555 22.384 to  9.584 22.384
\putrule from  9.584 22.384 to  9.612 22.384
\putrule from  9.612 22.384 to  9.637 22.384
\putrule from  9.637 22.384 to  9.660 22.384
\putrule from  9.660 22.384 to  9.684 22.384
\putrule from  9.684 22.384 to  9.716 22.384
\putrule from  9.716 22.384 to  9.745 22.384
\plot  9.745 22.384  9.775 22.386 /
\plot  9.775 22.386  9.802 22.388 /
\plot  9.802 22.388  9.826 22.392 /
\plot  9.826 22.392  9.847 22.399 /
\plot  9.847 22.399  9.862 22.405 /
\plot  9.862 22.405  9.874 22.416 /
\plot  9.874 22.416  9.883 22.426 /
\plot  9.883 22.426  9.889 22.437 /
\plot  9.889 22.437  9.893 22.454 /
\plot  9.893 22.454  9.898 22.473 /
\plot  9.898 22.473  9.902 22.496 /
\plot  9.902 22.496  9.904 22.523 /
\plot  9.904 22.523  9.906 22.555 /
\putrule from  9.906 22.555 to  9.906 22.591
\putrule from  9.906 22.591 to  9.906 22.627
\putrule from  9.906 22.627 to  9.906 22.669
\putrule from  9.906 22.669 to  9.906 22.697
\putrule from  9.906 22.697 to  9.906 22.729
\putrule from  9.906 22.729 to  9.906 22.761
\putrule from  9.906 22.761 to  9.906 22.797
\putrule from  9.906 22.797 to  9.906 22.835
\putrule from  9.906 22.835 to  9.906 22.873
\putrule from  9.906 22.873 to  9.906 22.915
\putrule from  9.906 22.915 to  9.906 22.955
\putrule from  9.906 22.955 to  9.906 22.995
\putrule from  9.906 22.995 to  9.906 23.038
\putrule from  9.906 23.038 to  9.906 23.076
\putrule from  9.906 23.076 to  9.906 23.114
\putrule from  9.906 23.114 to  9.906 23.150
\putrule from  9.906 23.150 to  9.906 23.182
\putrule from  9.906 23.182 to  9.906 23.213
\putrule from  9.906 23.213 to  9.906 23.241
\putrule from  9.906 23.241 to  9.906 23.283
\putrule from  9.906 23.283 to  9.906 23.319
\putrule from  9.906 23.319 to  9.906 23.355
\plot  9.906 23.355  9.908 23.387 /
\plot  9.908 23.387  9.910 23.415 /
\plot  9.910 23.415  9.914 23.438 /
\plot  9.914 23.438  9.919 23.457 /
\plot  9.919 23.457  9.923 23.474 /
\plot  9.923 23.474  9.929 23.484 /
\plot  9.929 23.484  9.938 23.495 /
\plot  9.938 23.495  9.950 23.506 /
\plot  9.950 23.506  9.967 23.512 /
\plot  9.967 23.512  9.986 23.518 /
\plot  9.986 23.518 10.012 23.523 /
\plot 10.012 23.523 10.041 23.525 /
\plot 10.041 23.525 10.073 23.527 /
\putrule from 10.073 23.527 to 10.107 23.527
\putrule from 10.107 23.527 to 10.145 23.527
\putrule from 10.145 23.527 to 10.171 23.527
\putrule from 10.171 23.527 to 10.200 23.527
\putrule from 10.200 23.527 to 10.230 23.527
\putrule from 10.230 23.527 to 10.264 23.527
\putrule from 10.264 23.527 to 10.300 23.527
\putrule from 10.300 23.527 to 10.336 23.527
\putrule from 10.336 23.527 to 10.370 23.527
\putrule from 10.370 23.527 to 10.406 23.527
\putrule from 10.406 23.527 to 10.439 23.527
\putrule from 10.439 23.527 to 10.469 23.527
\putrule from 10.469 23.527 to 10.499 23.527
\putrule from 10.499 23.527 to 10.526 23.527
\putrule from 10.526 23.527 to 10.562 23.527
\putrule from 10.562 23.527 to 10.596 23.527
\plot 10.596 23.527 10.628 23.525 /
\plot 10.628 23.525 10.657 23.523 /
\plot 10.657 23.523 10.683 23.518 /
\plot 10.683 23.518 10.702 23.512 /
\plot 10.702 23.512 10.719 23.506 /
\plot 10.719 23.506 10.732 23.495 /
\plot 10.732 23.495 10.740 23.484 /
\plot 10.740 23.484 10.746 23.474 /
\plot 10.746 23.474 10.751 23.457 /
\plot 10.751 23.457 10.755 23.438 /
\plot 10.755 23.438 10.759 23.415 /
\plot 10.759 23.415 10.761 23.387 /
\plot 10.761 23.387 10.763 23.355 /
\putrule from 10.763 23.355 to 10.763 23.319
\putrule from 10.763 23.319 to 10.763 23.283
\putrule from 10.763 23.283 to 10.763 23.241
\putrule from 10.763 23.241 to 10.763 23.213
\putrule from 10.763 23.213 to 10.763 23.182
\putrule from 10.763 23.182 to 10.763 23.150
\putrule from 10.763 23.150 to 10.763 23.114
\putrule from 10.763 23.114 to 10.763 23.076
\putrule from 10.763 23.076 to 10.763 23.038
\putrule from 10.763 23.038 to 10.763 22.995
\putrule from 10.763 22.995 to 10.763 22.955
\putrule from 10.763 22.955 to 10.763 22.915
\putrule from 10.763 22.915 to 10.763 22.873
\putrule from 10.763 22.873 to 10.763 22.835
\putrule from 10.763 22.835 to 10.763 22.797
\putrule from 10.763 22.797 to 10.763 22.761
\putrule from 10.763 22.761 to 10.763 22.729
\putrule from 10.763 22.729 to 10.763 22.697
\putrule from 10.763 22.697 to 10.763 22.669
\putrule from 10.763 22.669 to 10.763 22.636
\putrule from 10.763 22.636 to 10.763 22.602
\putrule from 10.763 22.602 to 10.763 22.572
\putrule from 10.763 22.572 to 10.763 22.543
\putrule from 10.763 22.543 to 10.763 22.513
\putrule from 10.763 22.513 to 10.763 22.485
\putrule from 10.763 22.485 to 10.763 22.460
\putrule from 10.763 22.460 to 10.763 22.435
\putrule from 10.763 22.435 to 10.763 22.409
\putrule from 10.763 22.409 to 10.763 22.386
\putrule from 10.763 22.386 to 10.763 22.360
\putrule from 10.763 22.360 to 10.763 22.335
\putrule from 10.763 22.335 to 10.763 22.310
\putrule from 10.763 22.310 to 10.763 22.282
\putrule from 10.763 22.282 to 10.763 22.250
\plot 10.763 22.250 10.761 22.219 /
\putrule from 10.761 22.219 to 10.761 22.185
\plot 10.761 22.185 10.759 22.151 /
\plot 10.759 22.151 10.757 22.117 /
\plot 10.757 22.117 10.753 22.085 /
\plot 10.753 22.085 10.748 22.056 /
\plot 10.748 22.056 10.744 22.030 /
\plot 10.744 22.030 10.738 22.007 /
\plot 10.738 22.007 10.732 21.986 /
\plot 10.732 21.986 10.727 21.975 /
\plot 10.727 21.975 10.721 21.965 /
\plot 10.721 21.965 10.712 21.956 /
\plot 10.712 21.956 10.704 21.948 /
\plot 10.704 21.948 10.691 21.939 /
\plot 10.691 21.939 10.676 21.933 /
\plot 10.676 21.933 10.657 21.927 /
\plot 10.657 21.927 10.636 21.922 /
\plot 10.636 21.922 10.611 21.918 /
\plot 10.611 21.918 10.581 21.916 /
\plot 10.581 21.916 10.547 21.912 /
\putrule from 10.547 21.912 to 10.509 21.912
\plot 10.509 21.912 10.467 21.910 /
\plot 10.467 21.910 10.422 21.907 /
\putrule from 10.422 21.907 to 10.372 21.907
\putrule from 10.372 21.907 to 10.317 21.907
\putrule from 10.317 21.907 to 10.257 21.907
\putrule from 10.257 21.907 to 10.192 21.907
\putrule from 10.192 21.907 to 10.147 21.907
\putrule from 10.147 21.907 to 10.099 21.907
\putrule from 10.099 21.907 to 10.048 21.907
\putrule from 10.048 21.907 to  9.995 21.907
\putrule from  9.995 21.907 to  9.940 21.907
\putrule from  9.940 21.907 to  9.881 21.907
\putrule from  9.881 21.907 to  9.819 21.907
\putrule from  9.819 21.907 to  9.754 21.907
\putrule from  9.754 21.907 to  9.688 21.907
\putrule from  9.688 21.907 to  9.620 21.907
\putrule from  9.620 21.907 to  9.550 21.907
\putrule from  9.550 21.907 to  9.478 21.907
\putrule from  9.478 21.907 to  9.406 21.907
\putrule from  9.406 21.907 to  9.335 21.907
\putrule from  9.335 21.907 to  9.263 21.907
\putrule from  9.263 21.907 to  9.191 21.907
\putrule from  9.191 21.907 to  9.119 21.907
\putrule from  9.119 21.907 to  9.049 21.907
\putrule from  9.049 21.907 to  8.981 21.907
\putrule from  8.981 21.907 to  8.915 21.907
\putrule from  8.915 21.907 to  8.850 21.907
\putrule from  8.850 21.907 to  8.788 21.907
\putrule from  8.788 21.907 to  8.729 21.907
\putrule from  8.729 21.907 to  8.674 21.907
\putrule from  8.674 21.907 to  8.621 21.907
\putrule from  8.621 21.907 to  8.570 21.907
\putrule from  8.570 21.907 to  8.522 21.907
\putrule from  8.522 21.907 to  8.477 21.907
\putrule from  8.477 21.907 to  8.405 21.907
\putrule from  8.405 21.907 to  8.340 21.907
\putrule from  8.340 21.907 to  8.283 21.907
\putrule from  8.283 21.907 to  8.230 21.907
\putrule from  8.230 21.907 to  8.181 21.907
\putrule from  8.181 21.907 to  8.136 21.907
\putrule from  8.136 21.907 to  8.094 21.907
\putrule from  8.094 21.907 to  8.054 21.907
\putrule from  8.054 21.907 to  8.018 21.907
\putrule from  8.018 21.907 to  7.984 21.907
\putrule from  7.984 21.907 to  7.954 21.907
\putrule from  7.954 21.907 to  7.933 21.907
\putrule from  7.933 21.907 to  7.918 21.907
\putrule from  7.918 21.907 to  7.910 21.907
\putrule from  7.910 21.907 to  7.906 21.907
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.906 21.431 to  7.910 21.431
\putrule from  7.910 21.431 to  7.918 21.431
\putrule from  7.918 21.431 to  7.935 21.431
\putrule from  7.935 21.431 to  7.963 21.431
\putrule from  7.963 21.431 to  8.001 21.431
\putrule from  8.001 21.431 to  8.052 21.431
\putrule from  8.052 21.431 to  8.117 21.431
\putrule from  8.117 21.431 to  8.196 21.431
\putrule from  8.196 21.431 to  8.289 21.431
\putrule from  8.289 21.431 to  8.395 21.431
\putrule from  8.395 21.431 to  8.511 21.431
\putrule from  8.511 21.431 to  8.640 21.431
\putrule from  8.640 21.431 to  8.778 21.431
\putrule from  8.778 21.431 to  8.922 21.431
\putrule from  8.922 21.431 to  9.072 21.431
\putrule from  9.072 21.431 to  9.227 21.431
\putrule from  9.227 21.431 to  9.383 21.431
\putrule from  9.383 21.431 to  9.540 21.431
\putrule from  9.540 21.431 to  9.696 21.431
\putrule from  9.696 21.431 to  9.851 21.431
\putrule from  9.851 21.431 to  9.999 21.431
\putrule from  9.999 21.431 to 10.145 21.431
\putrule from 10.145 21.431 to 10.287 21.431
\putrule from 10.287 21.431 to 10.422 21.431
\putrule from 10.422 21.431 to 10.552 21.431
\putrule from 10.552 21.431 to 10.674 21.431
\putrule from 10.674 21.431 to 10.793 21.431
\putrule from 10.793 21.431 to 10.903 21.431
\putrule from 10.903 21.431 to 11.009 21.431
\putrule from 11.009 21.431 to 11.108 21.431
\putrule from 11.108 21.431 to 11.204 21.431
\putrule from 11.204 21.431 to 11.292 21.431
\putrule from 11.292 21.431 to 11.377 21.431
\putrule from 11.377 21.431 to 11.455 21.431
\putrule from 11.455 21.431 to 11.532 21.431
\putrule from 11.532 21.431 to 11.601 21.431
\putrule from 11.601 21.431 to 11.669 21.431
\putrule from 11.669 21.431 to 11.733 21.431
\putrule from 11.733 21.431 to 11.794 21.431
\putrule from 11.794 21.431 to 11.851 21.431
\putrule from 11.851 21.431 to 11.906 21.431
\putrule from 11.906 21.431 to 12.014 21.431
\putrule from 12.014 21.431 to 12.114 21.431
\putrule from 12.114 21.431 to 12.207 21.431
\putrule from 12.207 21.431 to 12.291 21.431
\putrule from 12.291 21.431 to 12.368 21.431
\putrule from 12.368 21.431 to 12.440 21.431
\plot 12.440 21.431 12.503 21.433 /
\putrule from 12.503 21.433 to 12.560 21.433
\plot 12.560 21.433 12.609 21.435 /
\putrule from 12.609 21.435 to 12.653 21.435
\plot 12.653 21.435 12.692 21.438 /
\plot 12.692 21.438 12.723 21.440 /
\plot 12.723 21.440 12.749 21.442 /
\plot 12.749 21.442 12.770 21.444 /
\plot 12.770 21.444 12.787 21.446 /
\plot 12.787 21.446 12.799 21.448 /
\plot 12.799 21.448 12.810 21.452 /
\plot 12.810 21.452 12.816 21.455 /
\plot 12.816 21.455 12.823 21.459 /
\plot 12.823 21.459 12.827 21.463 /
\plot 12.827 21.463 12.835 21.474 /
\plot 12.835 21.474 12.842 21.486 /
\plot 12.842 21.486 12.846 21.501 /
\plot 12.846 21.501 12.850 21.522 /
\plot 12.850 21.522 12.855 21.548 /
\plot 12.855 21.548 12.857 21.579 /
\plot 12.857 21.579 12.859 21.615 /
\putrule from 12.859 21.615 to 12.859 21.656
\putrule from 12.859 21.656 to 12.859 21.700
\putrule from 12.859 21.700 to 12.859 21.749
\putrule from 12.859 21.749 to 12.859 21.778
\putrule from 12.859 21.778 to 12.859 21.812
\putrule from 12.859 21.812 to 12.859 21.846
\putrule from 12.859 21.846 to 12.859 21.884
\putrule from 12.859 21.884 to 12.859 21.924
\putrule from 12.859 21.924 to 12.859 21.965
\putrule from 12.859 21.965 to 12.859 22.009
\putrule from 12.859 22.009 to 12.859 22.054
\putrule from 12.859 22.054 to 12.859 22.100
\putrule from 12.859 22.100 to 12.859 22.147
\putrule from 12.859 22.147 to 12.859 22.191
\putrule from 12.859 22.191 to 12.859 22.236
\putrule from 12.859 22.236 to 12.859 22.280
\putrule from 12.859 22.280 to 12.859 22.320
\putrule from 12.859 22.320 to 12.859 22.358
\putrule from 12.859 22.358 to 12.859 22.396
\putrule from 12.859 22.396 to 12.859 22.430
\putrule from 12.859 22.430 to 12.859 22.462
\putrule from 12.859 22.462 to 12.859 22.498
\putrule from 12.859 22.498 to 12.859 22.530
\plot 12.859 22.530 12.857 22.564 /
\plot 12.857 22.564 12.855 22.593 /
\plot 12.855 22.593 12.852 22.625 /
\plot 12.852 22.625 12.848 22.657 /
\plot 12.848 22.657 12.842 22.689 /
\plot 12.842 22.689 12.833 22.722 /
\plot 12.833 22.722 12.821 22.754 /
\plot 12.821 22.754 12.808 22.788 /
\plot 12.808 22.788 12.791 22.820 /
\plot 12.791 22.820 12.772 22.856 /
\plot 12.772 22.856 12.751 22.890 /
\plot 12.751 22.890 12.728 22.926 /
\plot 12.728 22.926 12.700 22.964 /
\plot 12.700 22.964 12.668 23.002 /
\plot 12.668 23.002 12.643 23.034 /
\plot 12.643 23.034 12.615 23.065 /
\plot 12.615 23.065 12.588 23.099 /
\plot 12.588 23.099 12.556 23.135 /
\plot 12.556 23.135 12.522 23.173 /
\plot 12.522 23.173 12.486 23.213 /
\plot 12.486 23.213 12.448 23.254 /
\plot 12.448 23.254 12.408 23.296 /
\plot 12.408 23.296 12.366 23.338 /
\plot 12.366 23.338 12.323 23.381 /
\plot 12.323 23.381 12.281 23.425 /
\plot 12.281 23.425 12.236 23.467 /
\plot 12.236 23.467 12.194 23.510 /
\plot 12.194 23.510 12.152 23.552 /
\plot 12.152 23.552 12.109 23.592 /
\plot 12.109 23.592 12.069 23.630 /
\plot 12.069 23.630 12.029 23.666 /
\plot 12.029 23.666 11.991 23.700 /
\plot 11.991 23.700 11.955 23.732 /
\plot 11.955 23.732 11.921 23.760 /
\plot 11.921 23.760 11.889 23.787 /
\plot 11.889 23.787 11.860 23.812 /
\plot 11.860 23.812 11.813 23.848 /
\plot 11.813 23.848 11.771 23.878 /
\plot 11.771 23.878 11.733 23.906 /
\plot 11.733 23.906 11.695 23.929 /
\plot 11.695 23.929 11.659 23.948 /
\plot 11.659 23.948 11.627 23.963 /
\plot 11.627 23.963 11.597 23.978 /
\plot 11.597 23.978 11.570 23.986 /
\plot 11.570 23.986 11.546 23.995 /
\plot 11.546 23.995 11.525 23.999 /
\plot 11.525 23.999 11.506 24.001 /
\plot 11.506 24.001 11.489 24.003 /
\putrule from 11.489 24.003 to 11.474 24.003
\putrule from 11.474 24.003 to 11.462 24.003
\putrule from 11.462 24.003 to 11.434 24.003
\putrule from 11.434 24.003 to 11.411 24.003
\plot 11.411 24.003 11.390 24.001 /
\plot 11.390 24.001 11.373 23.999 /
\plot 11.373 23.999 11.360 23.992 /
\plot 11.360 23.992 11.352 23.986 /
\plot 11.352 23.986 11.347 23.982 /
\plot 11.347 23.982 11.343 23.975 /
\plot 11.343 23.975 11.341 23.965 /
\plot 11.341 23.965 11.339 23.950 /
\plot 11.339 23.950 11.337 23.929 /
\putrule from 11.337 23.929 to 11.337 23.904
\plot 11.337 23.904 11.335 23.870 /
\putrule from 11.335 23.870 to 11.335 23.832
\putrule from 11.335 23.832 to 11.335 23.785
\putrule from 11.335 23.785 to 11.335 23.732
\putrule from 11.335 23.732 to 11.335 23.700
\putrule from 11.335 23.700 to 11.335 23.664
\putrule from 11.335 23.664 to 11.335 23.624
\putrule from 11.335 23.624 to 11.335 23.582
\putrule from 11.335 23.582 to 11.335 23.537
\putrule from 11.335 23.537 to 11.335 23.489
\putrule from 11.335 23.489 to 11.335 23.438
\putrule from 11.335 23.438 to 11.335 23.387
\putrule from 11.335 23.387 to 11.335 23.334
\putrule from 11.335 23.334 to 11.335 23.281
\putrule from 11.335 23.281 to 11.335 23.228
\putrule from 11.335 23.228 to 11.335 23.178
\putrule from 11.335 23.178 to 11.335 23.129
\putrule from 11.335 23.129 to 11.335 23.082
\putrule from 11.335 23.082 to 11.335 23.038
\putrule from 11.335 23.038 to 11.335 22.998
\putrule from 11.335 22.998 to 11.335 22.959
\putrule from 11.335 22.959 to 11.335 22.924
\putrule from 11.335 22.924 to 11.335 22.875
\putrule from 11.335 22.875 to 11.335 22.832
\putrule from 11.335 22.832 to 11.335 22.792
\putrule from 11.335 22.792 to 11.335 22.756
\plot 11.335 22.756 11.333 22.725 /
\putrule from 11.333 22.725 to 11.333 22.695
\plot 11.333 22.695 11.331 22.672 /
\putrule from 11.331 22.672 to 11.331 22.653
\plot 11.331 22.653 11.328 22.636 /
\plot 11.328 22.636 11.324 22.623 /
\plot 11.324 22.623 11.322 22.614 /
\plot 11.322 22.614 11.320 22.606 /
\plot 11.320 22.606 11.314 22.595 /
\plot 11.314 22.595 11.305 22.589 /
\plot 11.305 22.589 11.295 22.583 /
\plot 11.295 22.583 11.282 22.578 /
\plot 11.282 22.578 11.269 22.576 /
\plot 11.269 22.576 11.254 22.574 /
\putrule from 11.254 22.574 to 11.239 22.574
\putrule from 11.239 22.574 to 11.225 22.574
\putrule from 11.225 22.574 to 11.206 22.574
\putrule from 11.206 22.574 to 11.187 22.574
\putrule from 11.187 22.574 to 11.165 22.574
\putrule from 11.165 22.574 to 11.144 22.574
\putrule from 11.144 22.574 to 11.123 22.574
\putrule from 11.123 22.574 to 11.102 22.574
\putrule from 11.102 22.574 to 11.083 22.574
\putrule from 11.083 22.574 to 11.066 22.574
\putrule from 11.066 22.574 to 11.049 22.574
\putrule from 11.049 22.574 to 11.034 22.574
\plot 11.034 22.574 11.019 22.576 /
\plot 11.019 22.576 11.007 22.578 /
\plot 11.007 22.578 10.994 22.583 /
\plot 10.994 22.583 10.983 22.589 /
\plot 10.983 22.589 10.975 22.595 /
\plot 10.975 22.595 10.971 22.606 /
\plot 10.971 22.606 10.966 22.617 /
\plot 10.966 22.617 10.962 22.627 /
\plot 10.962 22.627 10.960 22.644 /
\plot 10.960 22.644 10.958 22.663 /
\plot 10.958 22.663 10.956 22.686 /
\putrule from 10.956 22.686 to 10.956 22.714
\plot 10.956 22.714 10.954 22.746 /
\putrule from 10.954 22.746 to 10.954 22.782
\putrule from 10.954 22.782 to 10.954 22.818
\putrule from 10.954 22.818 to 10.954 22.860
\putrule from 10.954 22.860 to 10.954 22.888
\putrule from 10.954 22.888 to 10.954 22.919
\putrule from 10.954 22.919 to 10.954 22.951
\putrule from 10.954 22.951 to 10.954 22.987
\putrule from 10.954 22.987 to 10.954 23.025
\putrule from 10.954 23.025 to 10.954 23.063
\putrule from 10.954 23.063 to 10.954 23.106
\putrule from 10.954 23.106 to 10.954 23.146
\putrule from 10.954 23.146 to 10.954 23.186
\putrule from 10.954 23.186 to 10.954 23.228
\putrule from 10.954 23.228 to 10.954 23.266
\putrule from 10.954 23.266 to 10.954 23.305
\putrule from 10.954 23.305 to 10.954 23.340
\putrule from 10.954 23.340 to 10.954 23.372
\putrule from 10.954 23.372 to 10.954 23.404
\putrule from 10.954 23.404 to 10.954 23.431
\putrule from 10.954 23.431 to 10.954 23.474
\putrule from 10.954 23.474 to 10.954 23.510
\putrule from 10.954 23.510 to 10.954 23.546
\plot 10.954 23.546 10.952 23.578 /
\plot 10.952 23.578 10.950 23.605 /
\plot 10.950 23.605 10.945 23.628 /
\plot 10.945 23.628 10.941 23.647 /
\plot 10.941 23.647 10.937 23.664 /
\plot 10.937 23.664 10.930 23.675 /
\plot 10.930 23.675 10.922 23.686 /
\plot 10.922 23.686 10.911 23.694 /
\plot 10.911 23.694 10.901 23.700 /
\plot 10.901 23.700 10.884 23.705 /
\plot 10.884 23.705 10.863 23.709 /
\plot 10.863 23.709 10.839 23.713 /
\plot 10.839 23.713 10.810 23.715 /
\plot 10.810 23.715 10.776 23.717 /
\putrule from 10.776 23.717 to 10.738 23.717
\putrule from 10.738 23.717 to 10.698 23.717
\putrule from 10.698 23.717 to 10.653 23.717
\putrule from 10.653 23.717 to 10.621 23.717
\putrule from 10.621 23.717 to 10.588 23.717
\putrule from 10.588 23.717 to 10.549 23.717
\putrule from 10.549 23.717 to 10.511 23.717
\putrule from 10.511 23.717 to 10.469 23.717
\putrule from 10.469 23.717 to 10.427 23.717
\putrule from 10.427 23.717 to 10.380 23.717
\putrule from 10.380 23.717 to 10.336 23.717
\putrule from 10.336 23.717 to 10.289 23.717
\putrule from 10.289 23.717 to 10.243 23.717
\putrule from 10.243 23.717 to 10.200 23.717
\putrule from 10.200 23.717 to 10.158 23.717
\putrule from 10.158 23.717 to 10.120 23.717
\putrule from 10.120 23.717 to 10.082 23.717
\putrule from 10.082 23.717 to 10.048 23.717
\putrule from 10.048 23.717 to 10.018 23.717
\putrule from 10.018 23.717 to  9.972 23.717
\putrule from  9.972 23.717 to  9.931 23.717
\putrule from  9.931 23.717 to  9.893 23.717
\plot  9.893 23.717  9.859 23.715 /
\plot  9.859 23.715  9.830 23.713 /
\plot  9.830 23.713  9.807 23.709 /
\plot  9.807 23.709  9.785 23.705 /
\plot  9.785 23.705  9.768 23.700 /
\plot  9.768 23.700  9.758 23.694 /
\plot  9.758 23.694  9.747 23.686 /
\plot  9.747 23.686  9.739 23.675 /
\plot  9.739 23.675  9.732 23.664 /
\plot  9.732 23.664  9.728 23.647 /
\plot  9.728 23.647  9.724 23.628 /
\plot  9.724 23.628  9.720 23.605 /
\plot  9.720 23.605  9.718 23.578 /
\plot  9.718 23.578  9.716 23.546 /
\putrule from  9.716 23.546 to  9.716 23.510
\putrule from  9.716 23.510 to  9.716 23.474
\putrule from  9.716 23.474 to  9.716 23.431
\putrule from  9.716 23.431 to  9.716 23.404
\putrule from  9.716 23.404 to  9.716 23.372
\putrule from  9.716 23.372 to  9.716 23.340
\putrule from  9.716 23.340 to  9.716 23.305
\putrule from  9.716 23.305 to  9.716 23.266
\putrule from  9.716 23.266 to  9.716 23.228
\putrule from  9.716 23.228 to  9.716 23.186
\putrule from  9.716 23.186 to  9.716 23.146
\putrule from  9.716 23.146 to  9.716 23.106
\putrule from  9.716 23.106 to  9.716 23.063
\putrule from  9.716 23.063 to  9.716 23.025
\putrule from  9.716 23.025 to  9.716 22.987
\putrule from  9.716 22.987 to  9.716 22.951
\putrule from  9.716 22.951 to  9.716 22.919
\putrule from  9.716 22.919 to  9.716 22.888
\putrule from  9.716 22.888 to  9.716 22.860
\putrule from  9.716 22.860 to  9.716 22.818
\putrule from  9.716 22.818 to  9.716 22.782
\putrule from  9.716 22.782 to  9.716 22.746
\plot  9.716 22.746  9.713 22.714 /
\putrule from  9.713 22.714 to  9.713 22.686
\plot  9.713 22.686  9.711 22.663 /
\plot  9.711 22.663  9.709 22.644 /
\plot  9.709 22.644  9.707 22.627 /
\plot  9.707 22.627  9.703 22.617 /
\plot  9.703 22.617  9.701 22.606 /
\plot  9.701 22.606  9.694 22.595 /
\plot  9.694 22.595  9.686 22.589 /
\plot  9.686 22.589  9.675 22.583 /
\plot  9.675 22.583  9.663 22.578 /
\plot  9.663 22.578  9.650 22.576 /
\plot  9.650 22.576  9.635 22.574 /
\putrule from  9.635 22.574 to  9.620 22.574
\putrule from  9.620 22.574 to  9.605 22.574
\putrule from  9.605 22.574 to  9.586 22.574
\putrule from  9.586 22.574 to  9.567 22.574
\putrule from  9.567 22.574 to  9.546 22.574
\putrule from  9.546 22.574 to  9.525 22.574
\putrule from  9.525 22.574 to  9.504 22.574
\putrule from  9.504 22.574 to  9.483 22.574
\putrule from  9.483 22.574 to  9.464 22.574
\putrule from  9.464 22.574 to  9.447 22.574
\putrule from  9.447 22.574 to  9.430 22.574
\putrule from  9.430 22.574 to  9.415 22.574
\plot  9.415 22.574  9.400 22.576 /
\plot  9.400 22.576  9.387 22.578 /
\plot  9.387 22.578  9.375 22.583 /
\plot  9.375 22.583  9.364 22.589 /
\plot  9.364 22.589  9.356 22.595 /
\plot  9.356 22.595  9.351 22.606 /
\plot  9.351 22.606  9.347 22.617 /
\plot  9.347 22.617  9.343 22.627 /
\plot  9.343 22.627  9.341 22.644 /
\plot  9.341 22.644  9.339 22.663 /
\plot  9.339 22.663  9.337 22.686 /
\putrule from  9.337 22.686 to  9.337 22.714
\plot  9.337 22.714  9.335 22.746 /
\putrule from  9.335 22.746 to  9.335 22.782
\putrule from  9.335 22.782 to  9.335 22.818
\putrule from  9.335 22.818 to  9.335 22.860
\putrule from  9.335 22.860 to  9.335 22.888
\putrule from  9.335 22.888 to  9.335 22.919
\putrule from  9.335 22.919 to  9.335 22.951
\putrule from  9.335 22.951 to  9.335 22.987
\putrule from  9.335 22.987 to  9.335 23.025
\putrule from  9.335 23.025 to  9.335 23.063
\putrule from  9.335 23.063 to  9.335 23.106
\putrule from  9.335 23.106 to  9.335 23.146
\putrule from  9.335 23.146 to  9.335 23.186
\putrule from  9.335 23.186 to  9.335 23.228
\putrule from  9.335 23.228 to  9.335 23.266
\putrule from  9.335 23.266 to  9.335 23.305
\putrule from  9.335 23.305 to  9.335 23.340
\putrule from  9.335 23.340 to  9.335 23.372
\putrule from  9.335 23.372 to  9.335 23.404
\putrule from  9.335 23.404 to  9.335 23.431
\putrule from  9.335 23.431 to  9.335 23.474
\putrule from  9.335 23.474 to  9.335 23.510
\putrule from  9.335 23.510 to  9.335 23.546
\plot  9.335 23.546  9.332 23.578 /
\plot  9.332 23.578  9.330 23.605 /
\plot  9.330 23.605  9.326 23.628 /
\plot  9.326 23.628  9.322 23.647 /
\plot  9.322 23.647  9.318 23.664 /
\plot  9.318 23.664  9.311 23.675 /
\plot  9.311 23.675  9.303 23.686 /
\plot  9.303 23.686  9.292 23.694 /
\plot  9.292 23.694  9.282 23.700 /
\plot  9.282 23.700  9.265 23.705 /
\plot  9.265 23.705  9.243 23.709 /
\plot  9.243 23.709  9.220 23.713 /
\plot  9.220 23.713  9.191 23.715 /
\plot  9.191 23.715  9.157 23.717 /
\putrule from  9.157 23.717 to  9.119 23.717
\putrule from  9.119 23.717 to  9.078 23.717
\putrule from  9.078 23.717 to  9.034 23.717
\putrule from  9.034 23.717 to  9.002 23.717
\putrule from  9.002 23.717 to  8.968 23.717
\putrule from  8.968 23.717 to  8.930 23.717
\putrule from  8.930 23.717 to  8.892 23.717
\putrule from  8.892 23.717 to  8.850 23.717
\putrule from  8.850 23.717 to  8.807 23.717
\putrule from  8.807 23.717 to  8.761 23.717
\putrule from  8.761 23.717 to  8.716 23.717
\putrule from  8.716 23.717 to  8.670 23.717
\putrule from  8.670 23.717 to  8.623 23.717
\putrule from  8.623 23.717 to  8.581 23.717
\putrule from  8.581 23.717 to  8.539 23.717
\putrule from  8.539 23.717 to  8.501 23.717
\putrule from  8.501 23.717 to  8.462 23.717
\putrule from  8.462 23.717 to  8.429 23.717
\putrule from  8.429 23.717 to  8.399 23.717
\putrule from  8.399 23.717 to  8.352 23.717
\putrule from  8.352 23.717 to  8.312 23.717
\putrule from  8.312 23.717 to  8.274 23.717
\plot  8.274 23.717  8.240 23.715 /
\plot  8.240 23.715  8.211 23.713 /
\plot  8.211 23.713  8.187 23.709 /
\plot  8.187 23.709  8.166 23.705 /
\plot  8.166 23.705  8.149 23.700 /
\plot  8.149 23.700  8.139 23.694 /
\plot  8.139 23.694  8.128 23.686 /
\plot  8.128 23.686  8.120 23.675 /
\plot  8.120 23.675  8.113 23.664 /
\plot  8.113 23.664  8.109 23.647 /
\plot  8.109 23.647  8.105 23.628 /
\plot  8.105 23.628  8.100 23.607 /
\plot  8.100 23.607  8.098 23.580 /
\plot  8.098 23.580  8.096 23.552 /
\putrule from  8.096 23.552 to  8.096 23.518
\putrule from  8.096 23.518 to  8.096 23.484
\putrule from  8.096 23.484 to  8.096 23.446
\putrule from  8.096 23.446 to  8.096 23.419
\putrule from  8.096 23.419 to  8.096 23.387
\putrule from  8.096 23.387 to  8.096 23.351
\putrule from  8.096 23.351 to  8.096 23.315
\putrule from  8.096 23.315 to  8.096 23.275
\putrule from  8.096 23.275 to  8.096 23.235
\putrule from  8.096 23.235 to  8.096 23.192
\putrule from  8.096 23.192 to  8.096 23.152
\putrule from  8.096 23.152 to  8.096 23.112
\putrule from  8.096 23.112 to  8.096 23.072
\putrule from  8.096 23.072 to  8.096 23.036
\putrule from  8.096 23.036 to  8.096 23.000
\putrule from  8.096 23.000 to  8.096 22.968
\putrule from  8.096 22.968 to  8.096 22.938
\putrule from  8.096 22.938 to  8.096 22.902
\putrule from  8.096 22.902 to  8.096 22.868
\putrule from  8.096 22.868 to  8.096 22.835
\plot  8.096 22.835  8.094 22.807 /
\plot  8.094 22.807  8.092 22.780 /
\plot  8.092 22.780  8.088 22.758 /
\plot  8.088 22.758  8.084 22.739 /
\plot  8.084 22.739  8.079 22.722 /
\plot  8.079 22.722  8.073 22.712 /
\plot  8.073 22.712  8.065 22.701 /
\plot  8.065 22.701  8.052 22.691 /
\plot  8.052 22.691  8.035 22.684 /
\plot  8.035 22.684  8.012 22.680 /
\plot  8.012 22.680  7.984 22.676 /
\plot  7.984 22.676  7.950 22.672 /
\plot  7.950 22.672  7.923 22.669 /
\putrule from  7.923 22.669 to  7.908 22.669
\putrule from  7.908 22.669 to  7.906 22.669
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 12.192 23.146 12.190 23.144 /
\plot 12.190 23.144 12.184 23.137 /
\plot 12.184 23.137 12.164 23.118 /
\plot 12.164 23.118 12.137 23.091 /
\plot 12.137 23.091 12.105 23.059 /
\plot 12.105 23.059 12.069 23.023 /
\plot 12.069 23.023 12.037 22.991 /
\plot 12.037 22.991 12.008 22.962 /
\plot 12.008 22.962 11.982 22.936 /
\plot 11.982 22.936 11.961 22.915 /
\plot 11.961 22.915 11.940 22.894 /
\plot 11.940 22.894 11.923 22.875 /
\plot 11.923 22.875 11.900 22.854 /
\plot 11.900 22.854 11.879 22.832 /
\plot 11.879 22.832 11.858 22.811 /
\plot 11.858 22.811 11.836 22.790 /
\plot 11.836 22.790 11.815 22.771 /
\plot 11.815 22.771 11.796 22.752 /
\plot 11.796 22.752 11.777 22.737 /
\plot 11.777 22.737 11.760 22.722 /
\plot 11.760 22.722 11.745 22.712 /
\plot 11.745 22.712 11.733 22.701 /
\plot 11.733 22.701 11.722 22.695 /
\plot 11.722 22.695 11.714 22.691 /
\plot 11.714 22.691 11.705 22.686 /
\plot 11.705 22.686 11.697 22.682 /
\plot 11.697 22.682 11.688 22.680 /
\plot 11.688 22.680 11.680 22.678 /
\putrule from 11.680 22.678 to 11.673 22.678
\putrule from 11.673 22.678 to 11.665 22.678
\plot 11.665 22.678 11.659 22.680 /
\plot 11.659 22.680 11.652 22.682 /
\plot 11.652 22.682 11.648 22.686 /
\plot 11.648 22.686 11.644 22.691 /
\plot 11.644 22.691 11.640 22.695 /
\plot 11.640 22.695 11.637 22.701 /
\plot 11.637 22.701 11.633 22.712 /
\plot 11.633 22.712 11.629 22.722 /
\plot 11.629 22.722 11.627 22.739 /
\plot 11.627 22.739 11.625 22.758 /
\plot 11.625 22.758 11.623 22.782 /
\putrule from 11.623 22.782 to 11.623 22.809
\plot 11.623 22.809 11.620 22.841 /
\putrule from 11.620 22.841 to 11.620 22.877
\putrule from 11.620 22.877 to 11.620 22.913
\putrule from 11.620 22.913 to 11.620 22.955
\putrule from 11.620 22.955 to 11.620 22.983
\putrule from 11.620 22.983 to 11.620 23.015
\putrule from 11.620 23.015 to 11.620 23.046
\putrule from 11.620 23.046 to 11.620 23.082
\putrule from 11.620 23.082 to 11.620 23.120
\putrule from 11.620 23.120 to 11.620 23.158
\putrule from 11.620 23.158 to 11.620 23.201
\putrule from 11.620 23.201 to 11.620 23.241
\putrule from 11.620 23.241 to 11.620 23.281
\putrule from 11.620 23.281 to 11.620 23.324
\putrule from 11.620 23.324 to 11.620 23.362
\putrule from 11.620 23.362 to 11.620 23.400
\putrule from 11.620 23.400 to 11.620 23.436
\putrule from 11.620 23.436 to 11.620 23.467
\putrule from 11.620 23.467 to 11.620 23.499
\putrule from 11.620 23.499 to 11.620 23.527
\putrule from 11.620 23.527 to 11.620 23.569
\putrule from 11.620 23.569 to 11.620 23.605
\putrule from 11.620 23.605 to 11.620 23.641
\plot 11.620 23.641 11.623 23.671 /
\putrule from 11.623 23.671 to 11.623 23.698
\plot 11.623 23.698 11.625 23.719 /
\plot 11.625 23.719 11.627 23.736 /
\plot 11.627 23.736 11.629 23.751 /
\plot 11.629 23.751 11.633 23.760 /
\plot 11.633 23.760 11.637 23.764 /
\plot 11.637 23.764 11.642 23.768 /
\putrule from 11.642 23.768 to 11.648 23.768
\plot 11.648 23.768 11.659 23.764 /
\plot 11.659 23.764 11.671 23.755 /
\plot 11.671 23.755 11.688 23.741 /
\plot 11.688 23.741 11.709 23.721 /
\plot 11.709 23.721 11.737 23.696 /
\plot 11.737 23.696 11.767 23.666 /
\plot 11.767 23.666 11.803 23.630 /
\plot 11.803 23.630 11.843 23.590 /
\plot 11.843 23.590 11.866 23.567 /
\plot 11.866 23.567 11.889 23.544 /
\plot 11.889 23.544 11.917 23.516 /
\plot 11.917 23.516 11.944 23.489 /
\plot 11.944 23.489 11.974 23.459 /
\plot 11.974 23.459 12.006 23.427 /
\plot 12.006 23.427 12.040 23.393 /
\plot 12.040 23.393 12.073 23.360 /
\plot 12.073 23.360 12.109 23.324 /
\plot 12.109 23.324 12.145 23.288 /
\plot 12.145 23.288 12.179 23.254 /
\plot 12.179 23.254 12.215 23.218 /
\plot 12.215 23.218 12.249 23.184 /
\plot 12.249 23.184 12.283 23.150 /
\plot 12.283 23.150 12.315 23.118 /
\plot 12.315 23.118 12.344 23.089 /
\plot 12.344 23.089 12.372 23.061 /
\plot 12.372 23.061 12.399 23.034 /
\plot 12.399 23.034 12.423 23.010 /
\plot 12.423 23.010 12.446 22.987 /
\plot 12.446 22.987 12.465 22.968 /
\plot 12.465 22.968 12.484 22.949 /
\plot 12.484 22.949 12.499 22.932 /
\plot 12.499 22.932 12.516 22.917 /
\plot 12.516 22.917 12.531 22.902 /
\plot 12.531 22.902 12.543 22.888 /
\plot 12.543 22.888 12.554 22.875 /
\plot 12.554 22.875 12.565 22.862 /
\plot 12.565 22.862 12.573 22.852 /
\plot 12.573 22.852 12.581 22.841 /
\plot 12.581 22.841 12.588 22.832 /
\plot 12.588 22.832 12.592 22.824 /
\plot 12.592 22.824 12.594 22.816 /
\plot 12.594 22.816 12.596 22.809 /
\putrule from 12.596 22.809 to 12.596 22.805
\plot 12.596 22.805 12.594 22.799 /
\plot 12.594 22.799 12.592 22.794 /
\plot 12.592 22.794 12.588 22.790 /
\plot 12.588 22.790 12.581 22.788 /
\plot 12.581 22.788 12.575 22.786 /
\plot 12.575 22.786 12.567 22.782 /
\plot 12.567 22.782 12.558 22.780 /
\plot 12.558 22.780 12.537 22.777 /
\plot 12.537 22.777 12.512 22.775 /
\plot 12.512 22.775 12.484 22.773 /
\plot 12.484 22.773 12.452 22.771 /
\plot 12.452 22.771 12.418 22.769 /
\putrule from 12.418 22.769 to 12.383 22.769
\putrule from 12.383 22.769 to 12.347 22.769
\plot 12.347 22.769 12.313 22.771 /
\plot 12.313 22.771 12.281 22.773 /
\plot 12.281 22.773 12.253 22.775 /
\plot 12.253 22.775 12.228 22.777 /
\plot 12.228 22.777 12.209 22.780 /
\plot 12.209 22.780 12.200 22.782 /
\plot 12.200 22.782 12.192 22.784 /
\plot 12.192 22.784 12.186 22.786 /
\plot 12.186 22.786 12.181 22.788 /
\plot 12.181 22.788 12.175 22.790 /
\plot 12.175 22.790 12.171 22.794 /
\plot 12.171 22.794 12.169 22.797 /
\plot 12.169 22.797 12.164 22.799 /
\plot 12.164 22.799 12.162 22.803 /
\putrule from 12.162 22.803 to 12.162 22.805
\plot 12.162 22.805 12.160 22.809 /
\putrule from 12.160 22.809 to 12.160 22.811
\putrule from 12.160 22.811 to 12.160 22.816
\plot 12.160 22.816 12.162 22.820 /
\putrule from 12.162 22.820 to 12.162 22.824
\plot 12.162 22.824 12.164 22.828 /
\plot 12.164 22.828 12.167 22.830 /
\plot 12.167 22.830 12.171 22.835 /
\plot 12.171 22.835 12.173 22.839 /
\plot 12.173 22.839 12.177 22.843 /
\plot 12.177 22.843 12.179 22.847 /
\plot 12.179 22.847 12.184 22.852 /
\plot 12.184 22.852 12.188 22.856 /
\plot 12.188 22.856 12.192 22.860 /
\plot 12.192 22.860 12.196 22.864 /
\plot 12.196 22.864 12.200 22.868 /
\plot 12.200 22.868 12.215 22.883 /
\plot 12.215 22.883 12.232 22.900 /
\plot 12.232 22.900 12.251 22.919 /
\plot 12.251 22.919 12.277 22.945 /
\plot 12.277 22.945 12.302 22.970 /
\plot 12.302 22.970 12.325 22.993 /
\plot 12.325 22.993 12.336 23.004 /
\plot 12.336 23.004 12.338 23.006 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 12.573 23.241 12.581 23.249 /
\plot 12.581 23.249 12.596 23.264 /
\plot 12.596 23.264 12.622 23.290 /
\plot 12.622 23.290 12.656 23.324 /
\plot 12.656 23.324 12.694 23.362 /
\plot 12.694 23.362 12.732 23.400 /
\plot 12.732 23.400 12.768 23.436 /
\plot 12.768 23.436 12.799 23.467 /
\plot 12.799 23.467 12.827 23.495 /
\plot 12.827 23.495 12.850 23.518 /
\plot 12.850 23.518 12.871 23.539 /
\plot 12.871 23.539 12.890 23.558 /
\plot 12.890 23.558 12.907 23.573 /
\plot 12.907 23.573 12.933 23.601 /
\plot 12.933 23.601 12.956 23.622 /
\plot 12.956 23.622 12.975 23.643 /
\plot 12.975 23.643 12.994 23.660 /
\plot 12.994 23.660 13.011 23.675 /
\plot 13.011 23.675 13.026 23.688 /
\plot 13.026 23.688 13.039 23.696 /
\plot 13.039 23.696 13.049 23.700 /
\plot 13.049 23.700 13.060 23.707 /
\plot 13.060 23.707 13.073 23.709 /
\plot 13.073 23.709 13.083 23.713 /
\putrule from 13.083 23.713 to 13.094 23.713
\putrule from 13.094 23.713 to 13.106 23.713
\plot 13.106 23.713 13.115 23.709 /
\plot 13.115 23.709 13.123 23.707 /
\plot 13.123 23.707 13.130 23.700 /
\plot 13.130 23.700 13.132 23.696 /
\plot 13.132 23.696 13.136 23.690 /
\plot 13.136 23.690 13.138 23.677 /
\plot 13.138 23.677 13.140 23.662 /
\plot 13.140 23.662 13.142 23.639 /
\putrule from 13.142 23.639 to 13.142 23.609
\plot 13.142 23.609 13.145 23.571 /
\putrule from 13.145 23.571 to 13.145 23.529
\putrule from 13.145 23.529 to 13.145 23.476
\putrule from 13.145 23.476 to 13.145 23.415
\putrule from 13.145 23.415 to 13.145 23.381
\putrule from 13.145 23.381 to 13.145 23.345
\putrule from 13.145 23.345 to 13.145 23.305
\putrule from 13.145 23.305 to 13.145 23.262
\putrule from 13.145 23.262 to 13.145 23.216
\putrule from 13.145 23.216 to 13.145 23.167
\putrule from 13.145 23.167 to 13.145 23.116
\putrule from 13.145 23.116 to 13.145 23.063
\putrule from 13.145 23.063 to 13.145 23.008
\putrule from 13.145 23.008 to 13.145 22.953
\putrule from 13.145 22.953 to 13.145 22.898
\putrule from 13.145 22.898 to 13.145 22.843
\putrule from 13.145 22.843 to 13.145 22.790
\putrule from 13.145 22.790 to 13.145 22.737
\putrule from 13.145 22.737 to 13.145 22.689
\putrule from 13.145 22.689 to 13.145 22.640
\putrule from 13.145 22.640 to 13.145 22.595
\putrule from 13.145 22.595 to 13.145 22.555
\putrule from 13.145 22.555 to 13.145 22.515
\putrule from 13.145 22.515 to 13.145 22.479
\putrule from 13.145 22.479 to 13.145 22.424
\putrule from 13.145 22.424 to 13.145 22.375
\putrule from 13.145 22.375 to 13.145 22.331
\putrule from 13.145 22.331 to 13.145 22.291
\plot 13.145 22.291 13.147 22.255 /
\putrule from 13.147 22.255 to 13.147 22.225
\plot 13.147 22.225 13.149 22.197 /
\putrule from 13.149 22.197 to 13.149 22.178
\plot 13.149 22.178 13.151 22.162 /
\plot 13.151 22.162 13.155 22.149 /
\plot 13.155 22.149 13.157 22.138 /
\plot 13.157 22.138 13.161 22.130 /
\plot 13.161 22.130 13.164 22.123 /
\plot 13.164 22.123 13.170 22.117 /
\plot 13.170 22.117 13.178 22.113 /
\plot 13.178 22.113 13.189 22.109 /
\plot 13.189 22.109 13.206 22.104 /
\plot 13.206 22.104 13.227 22.102 /
\plot 13.227 22.102 13.255 22.100 /
\putrule from 13.255 22.100 to 13.286 22.100
\plot 13.286 22.100 13.324 22.098 /
\putrule from 13.324 22.098 to 13.369 22.098
\putrule from 13.369 22.098 to 13.420 22.098
\putrule from 13.420 22.098 to 13.479 22.098
\putrule from 13.479 22.098 to 13.513 22.098
\putrule from 13.513 22.098 to 13.551 22.098
\putrule from 13.551 22.098 to 13.591 22.098
\putrule from 13.591 22.098 to 13.636 22.098
\putrule from 13.636 22.098 to 13.682 22.098
\putrule from 13.682 22.098 to 13.731 22.098
\putrule from 13.731 22.098 to 13.782 22.098
\putrule from 13.782 22.098 to 13.835 22.098
\putrule from 13.835 22.098 to 13.890 22.098
\putrule from 13.890 22.098 to 13.947 22.098
\putrule from 13.947 22.098 to 14.004 22.098
\putrule from 14.004 22.098 to 14.061 22.098
\putrule from 14.061 22.098 to 14.118 22.098
\putrule from 14.118 22.098 to 14.173 22.098
\putrule from 14.173 22.098 to 14.228 22.098
\putrule from 14.228 22.098 to 14.279 22.098
\putrule from 14.279 22.098 to 14.330 22.098
\putrule from 14.330 22.098 to 14.379 22.098
\putrule from 14.379 22.098 to 14.423 22.098
\putrule from 14.423 22.098 to 14.465 22.098
\putrule from 14.465 22.098 to 14.506 22.098
\putrule from 14.506 22.098 to 14.542 22.098
\putrule from 14.542 22.098 to 14.603 22.098
\putrule from 14.603 22.098 to 14.658 22.098
\putrule from 14.658 22.098 to 14.709 22.098
\plot 14.709 22.098 14.751 22.100 /
\putrule from 14.751 22.100 to 14.791 22.100
\plot 14.791 22.100 14.823 22.102 /
\plot 14.823 22.102 14.851 22.104 /
\plot 14.851 22.104 14.874 22.109 /
\plot 14.874 22.109 14.891 22.113 /
\plot 14.891 22.113 14.903 22.117 /
\plot 14.903 22.117 14.914 22.123 /
\plot 14.914 22.123 14.922 22.130 /
\plot 14.922 22.130 14.929 22.138 /
\plot 14.929 22.138 14.935 22.147 /
\plot 14.935 22.147 14.939 22.159 /
\plot 14.939 22.159 14.944 22.176 /
\plot 14.944 22.176 14.948 22.195 /
\plot 14.948 22.195 14.950 22.219 /
\plot 14.950 22.219 14.952 22.248 /
\putrule from 14.952 22.248 to 14.952 22.280
\plot 14.952 22.280 14.954 22.316 /
\putrule from 14.954 22.316 to 14.954 22.356
\putrule from 14.954 22.356 to 14.954 22.399
\putrule from 14.954 22.399 to 14.954 22.447
\putrule from 14.954 22.447 to 14.954 22.483
\putrule from 14.954 22.483 to 14.954 22.521
\putrule from 14.954 22.521 to 14.954 22.562
\putrule from 14.954 22.562 to 14.954 22.606
\putrule from 14.954 22.606 to 14.954 22.653
\putrule from 14.954 22.653 to 14.954 22.701
\putrule from 14.954 22.701 to 14.954 22.754
\putrule from 14.954 22.754 to 14.954 22.807
\putrule from 14.954 22.807 to 14.954 22.860
\putrule from 14.954 22.860 to 14.954 22.913
\putrule from 14.954 22.913 to 14.954 22.966
\putrule from 14.954 22.966 to 14.954 23.019
\putrule from 14.954 23.019 to 14.954 23.067
\putrule from 14.954 23.067 to 14.954 23.114
\putrule from 14.954 23.114 to 14.954 23.158
\putrule from 14.954 23.158 to 14.954 23.199
\putrule from 14.954 23.199 to 14.954 23.237
\putrule from 14.954 23.237 to 14.954 23.273
\putrule from 14.954 23.273 to 14.954 23.321
\putrule from 14.954 23.321 to 14.954 23.364
\putrule from 14.954 23.364 to 14.954 23.404
\plot 14.954 23.404 14.952 23.440 /
\putrule from 14.952 23.440 to 14.952 23.472
\plot 14.952 23.472 14.950 23.501 /
\plot 14.950 23.501 14.948 23.525 /
\plot 14.948 23.525 14.944 23.544 /
\plot 14.944 23.544 14.939 23.561 /
\plot 14.939 23.561 14.935 23.573 /
\plot 14.935 23.573 14.929 23.582 /
\plot 14.929 23.582 14.922 23.590 /
\plot 14.922 23.590 14.912 23.599 /
\plot 14.912 23.599 14.901 23.605 /
\plot 14.901 23.605 14.884 23.609 /
\plot 14.884 23.609 14.865 23.614 /
\plot 14.865 23.614 14.844 23.618 /
\plot 14.844 23.618 14.817 23.620 /
\plot 14.817 23.620 14.789 23.622 /
\putrule from 14.789 23.622 to 14.755 23.622
\putrule from 14.755 23.622 to 14.721 23.622
\putrule from 14.721 23.622 to 14.685 23.622
\putrule from 14.685 23.622 to 14.656 23.622
\putrule from 14.656 23.622 to 14.624 23.622
\putrule from 14.624 23.622 to 14.588 23.622
\putrule from 14.588 23.622 to 14.552 23.622
\putrule from 14.552 23.622 to 14.512 23.622
\putrule from 14.512 23.622 to 14.472 23.622
\putrule from 14.472 23.622 to 14.429 23.622
\putrule from 14.429 23.622 to 14.389 23.622
\putrule from 14.389 23.622 to 14.349 23.622
\putrule from 14.349 23.622 to 14.309 23.622
\putrule from 14.309 23.622 to 14.273 23.622
\putrule from 14.273 23.622 to 14.237 23.622
\putrule from 14.237 23.622 to 14.205 23.622
\putrule from 14.205 23.622 to 14.177 23.622
\putrule from 14.177 23.622 to 14.139 23.622
\putrule from 14.139 23.622 to 14.105 23.622
\putrule from 14.105 23.622 to 14.072 23.622
\plot 14.072 23.622 14.044 23.620 /
\plot 14.044 23.620 14.017 23.618 /
\plot 14.017 23.618 13.995 23.614 /
\plot 13.995 23.614 13.976 23.609 /
\plot 13.976 23.609 13.959 23.605 /
\plot 13.959 23.605 13.949 23.599 /
\plot 13.949 23.599 13.938 23.590 /
\plot 13.938 23.590 13.930 23.580 /
\plot 13.930 23.580 13.923 23.569 /
\plot 13.923 23.569 13.919 23.554 /
\plot 13.919 23.554 13.915 23.535 /
\plot 13.915 23.535 13.911 23.514 /
\plot 13.911 23.514 13.909 23.489 /
\plot 13.909 23.489 13.906 23.461 /
\putrule from 13.906 23.461 to 13.906 23.434
\putrule from 13.906 23.434 to 13.906 23.402
\putrule from 13.906 23.402 to 13.906 23.368
\putrule from 13.906 23.368 to 13.906 23.343
\putrule from 13.906 23.343 to 13.906 23.315
\putrule from 13.906 23.315 to 13.906 23.283
\putrule from 13.906 23.283 to 13.906 23.252
\putrule from 13.906 23.252 to 13.906 23.218
\putrule from 13.906 23.218 to 13.906 23.182
\putrule from 13.906 23.182 to 13.906 23.146
\putrule from 13.906 23.146 to 13.906 23.110
\putrule from 13.906 23.110 to 13.906 23.074
\putrule from 13.906 23.074 to 13.906 23.040
\putrule from 13.906 23.040 to 13.906 23.008
\putrule from 13.906 23.008 to 13.906 22.976
\putrule from 13.906 22.976 to 13.906 22.949
\putrule from 13.906 22.949 to 13.906 22.924
\putrule from 13.906 22.924 to 13.906 22.890
\putrule from 13.906 22.890 to 13.906 22.858
\putrule from 13.906 22.858 to 13.906 22.830
\plot 13.906 22.830 13.904 22.803 /
\putrule from 13.904 22.803 to 13.904 22.777
\plot 13.904 22.777 13.902 22.756 /
\plot 13.902 22.756 13.900 22.737 /
\plot 13.900 22.737 13.898 22.722 /
\plot 13.898 22.722 13.894 22.712 /
\plot 13.894 22.712 13.892 22.701 /
\plot 13.892 22.701 13.885 22.691 /
\plot 13.885 22.691 13.877 22.684 /
\plot 13.877 22.684 13.866 22.678 /
\plot 13.866 22.678 13.851 22.674 /
\plot 13.851 22.674 13.837 22.672 /
\plot 13.837 22.672 13.820 22.669 /
\putrule from 13.820 22.669 to 13.801 22.669
\putrule from 13.801 22.669 to 13.780 22.669
\putrule from 13.780 22.669 to 13.760 22.669
\putrule from 13.760 22.669 to 13.741 22.669
\putrule from 13.741 22.669 to 13.718 22.669
\putrule from 13.718 22.669 to 13.693 22.669
\putrule from 13.693 22.669 to 13.667 22.669
\putrule from 13.667 22.669 to 13.644 22.669
\putrule from 13.644 22.669 to 13.619 22.669
\putrule from 13.619 22.669 to 13.595 22.669
\putrule from 13.595 22.669 to 13.576 22.669
\putrule from 13.576 22.669 to 13.557 22.669
\putrule from 13.557 22.669 to 13.536 22.669
\putrule from 13.536 22.669 to 13.517 22.669
\plot 13.517 22.669 13.500 22.672 /
\plot 13.500 22.672 13.485 22.674 /
\plot 13.485 22.674 13.470 22.678 /
\plot 13.470 22.678 13.460 22.684 /
\plot 13.460 22.684 13.451 22.691 /
\plot 13.451 22.691 13.447 22.701 /
\plot 13.447 22.701 13.443 22.712 /
\plot 13.443 22.712 13.439 22.725 /
\plot 13.439 22.725 13.437 22.739 /
\plot 13.437 22.739 13.434 22.761 /
\plot 13.434 22.761 13.432 22.786 /
\putrule from 13.432 22.786 to 13.432 22.818
\plot 13.432 22.818 13.430 22.854 /
\putrule from 13.430 22.854 to 13.430 22.894
\putrule from 13.430 22.894 to 13.430 22.938
\putrule from 13.430 22.938 to 13.430 22.987
\putrule from 13.430 22.987 to 13.430 23.017
\putrule from 13.430 23.017 to 13.430 23.050
\putrule from 13.430 23.050 to 13.430 23.084
\putrule from 13.430 23.084 to 13.430 23.122
\putrule from 13.430 23.122 to 13.430 23.161
\putrule from 13.430 23.161 to 13.430 23.203
\putrule from 13.430 23.203 to 13.430 23.247
\putrule from 13.430 23.247 to 13.430 23.292
\putrule from 13.430 23.292 to 13.430 23.336
\putrule from 13.430 23.336 to 13.430 23.381
\putrule from 13.430 23.381 to 13.430 23.425
\putrule from 13.430 23.425 to 13.430 23.470
\putrule from 13.430 23.470 to 13.430 23.512
\putrule from 13.430 23.512 to 13.430 23.550
\putrule from 13.430 23.550 to 13.430 23.588
\putrule from 13.430 23.588 to 13.430 23.622
\putrule from 13.430 23.622 to 13.430 23.656
\putrule from 13.430 23.656 to 13.430 23.686
\putrule from 13.430 23.686 to 13.430 23.734
\putrule from 13.430 23.734 to 13.430 23.779
\plot 13.430 23.779 13.428 23.819 /
\plot 13.428 23.819 13.426 23.855 /
\plot 13.426 23.855 13.424 23.887 /
\plot 13.424 23.887 13.420 23.912 /
\plot 13.420 23.912 13.413 23.933 /
\plot 13.413 23.933 13.405 23.948 /
\plot 13.405 23.948 13.394 23.961 /
\plot 13.394 23.961 13.384 23.971 /
\plot 13.384 23.971 13.365 23.982 /
\plot 13.365 23.982 13.341 23.988 /
\plot 13.341 23.988 13.314 23.995 /
\plot 13.314 23.995 13.284 23.999 /
\plot 13.284 23.999 13.255 24.001 /
\plot 13.255 24.001 13.225 24.003 /
\putrule from 13.225 24.003 to 13.200 24.003
\putrule from 13.200 24.003 to 13.176 24.003
\putrule from 13.176 24.003 to 13.149 24.003
\putrule from 13.149 24.003 to 13.123 24.003
\plot 13.123 24.003 13.102 24.001 /
\plot 13.102 24.001 13.081 23.999 /
\plot 13.081 23.999 13.064 23.992 /
\plot 13.064 23.992 13.049 23.986 /
\plot 13.049 23.986 13.041 23.982 /
\plot 13.041 23.982 13.030 23.975 /
\plot 13.030 23.975 13.020 23.967 /
\plot 13.020 23.967 13.007 23.956 /
\plot 13.007 23.956 12.992 23.944 /
\plot 12.992 23.944 12.975 23.927 /
\plot 12.975 23.927 12.954 23.908 /
\plot 12.954 23.908 12.933 23.887 /
\plot 12.933 23.887 12.907 23.861 /
\plot 12.907 23.861 12.882 23.836 /
\plot 12.882 23.836 12.863 23.817 /
\plot 12.863 23.817 12.842 23.796 /
\plot 12.842 23.796 12.819 23.772 /
\plot 12.819 23.772 12.791 23.745 /
\plot 12.791 23.745 12.759 23.713 /
\plot 12.759 23.713 12.725 23.679 /
\plot 12.725 23.679 12.685 23.639 /
\plot 12.685 23.639 12.641 23.594 /
\plot 12.641 23.594 12.596 23.550 /
\plot 12.596 23.550 12.550 23.503 /
\plot 12.550 23.503 12.507 23.461 /
\plot 12.507 23.461 12.471 23.425 /
\plot 12.471 23.425 12.446 23.400 /
\plot 12.446 23.400 12.429 23.383 /
\plot 12.429 23.383 12.423 23.376 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 12.228 23.086 12.226 23.084 /
\plot 12.226 23.084 12.217 23.074 /
\plot 12.217 23.074 12.196 23.053 /
\plot 12.196 23.053 12.167 23.023 /
\plot 12.167 23.023 12.135 22.991 /
\plot 12.135 22.991 12.107 22.962 /
\plot 12.107 22.962 12.084 22.936 /
\plot 12.084 22.936 12.065 22.915 /
\plot 12.065 22.915 12.050 22.898 /
\plot 12.050 22.898 12.040 22.881 /
\plot 12.040 22.881 12.027 22.864 /
\plot 12.027 22.864 12.018 22.847 /
\plot 12.018 22.847 12.012 22.830 /
\plot 12.012 22.830 12.006 22.813 /
\plot 12.006 22.813 12.004 22.797 /
\plot 12.004 22.797 12.002 22.780 /
\putrule from 12.002 22.780 to 12.002 22.765
\putrule from 12.002 22.765 to 12.002 22.748
\putrule from 12.002 22.748 to 12.002 22.731
\putrule from 12.002 22.731 to 12.002 22.712
\putrule from 12.002 22.712 to 12.002 22.691
\putrule from 12.002 22.691 to 12.002 22.669
\putrule from 12.002 22.669 to 12.002 22.648
\putrule from 12.002 22.648 to 12.002 22.627
\putrule from 12.002 22.627 to 12.002 22.608
\putrule from 12.002 22.608 to 12.002 22.589
\putrule from 12.002 22.589 to 12.002 22.570
\putrule from 12.002 22.570 to 12.002 22.549
\plot 12.002 22.549 12.004 22.532 /
\plot 12.004 22.532 12.006 22.515 /
\plot 12.006 22.515 12.012 22.504 /
\plot 12.012 22.504 12.018 22.494 /
\plot 12.018 22.494 12.025 22.490 /
\plot 12.025 22.490 12.033 22.485 /
\plot 12.033 22.485 12.048 22.483 /
\plot 12.048 22.483 12.069 22.481 /
\plot 12.069 22.481 12.097 22.479 /
\putrule from 12.097 22.479 to 12.133 22.479
\putrule from 12.133 22.479 to 12.173 22.479
\putrule from 12.173 22.479 to 12.224 22.479
\putrule from 12.224 22.479 to 12.253 22.479
\putrule from 12.253 22.479 to 12.283 22.479
\putrule from 12.283 22.479 to 12.319 22.479
\putrule from 12.319 22.479 to 12.357 22.479
\putrule from 12.357 22.479 to 12.397 22.479
\putrule from 12.397 22.479 to 12.440 22.479
\putrule from 12.440 22.479 to 12.486 22.479
\putrule from 12.486 22.479 to 12.533 22.479
\putrule from 12.533 22.479 to 12.579 22.479
\putrule from 12.579 22.479 to 12.626 22.479
\putrule from 12.626 22.479 to 12.672 22.479
\putrule from 12.672 22.479 to 12.717 22.479
\putrule from 12.717 22.479 to 12.759 22.479
\putrule from 12.759 22.479 to 12.799 22.479
\putrule from 12.799 22.479 to 12.838 22.479
\putrule from 12.838 22.479 to 12.876 22.479
\putrule from 12.876 22.479 to 12.920 22.479
\putrule from 12.920 22.479 to 12.965 22.479
\putrule from 12.965 22.479 to 13.007 22.479
\plot 13.007 22.479 13.049 22.481 /
\putrule from 13.049 22.481 to 13.087 22.481
\plot 13.087 22.481 13.125 22.483 /
\plot 13.125 22.483 13.159 22.485 /
\plot 13.159 22.485 13.189 22.490 /
\plot 13.189 22.490 13.214 22.494 /
\plot 13.214 22.494 13.238 22.498 /
\plot 13.238 22.498 13.257 22.504 /
\plot 13.257 22.504 13.271 22.511 /
\plot 13.271 22.511 13.284 22.519 /
\plot 13.284 22.519 13.297 22.528 /
\plot 13.297 22.528 13.305 22.540 /
\plot 13.305 22.540 13.314 22.555 /
\plot 13.314 22.555 13.320 22.574 /
\plot 13.320 22.574 13.327 22.595 /
\plot 13.327 22.595 13.331 22.621 /
\plot 13.331 22.621 13.333 22.650 /
\putrule from 13.333 22.650 to 13.333 22.682
\plot 13.333 22.682 13.335 22.716 /
\putrule from 13.335 22.716 to 13.335 22.754
\putrule from 13.335 22.754 to 13.335 22.797
\putrule from 13.335 22.797 to 13.335 22.826
\putrule from 13.335 22.826 to 13.335 22.860
\putrule from 13.335 22.860 to 13.335 22.894
\putrule from 13.335 22.894 to 13.335 22.932
\putrule from 13.335 22.932 to 13.335 22.970
\putrule from 13.335 22.970 to 13.335 23.012
\putrule from 13.335 23.012 to 13.335 23.057
\plot 13.335 23.057 13.333 23.101 /
\putrule from 13.333 23.101 to 13.333 23.146
\putrule from 13.333 23.146 to 13.333 23.190
\plot 13.333 23.190 13.331 23.235 /
\putrule from 13.331 23.235 to 13.331 23.279
\plot 13.331 23.279 13.329 23.321 /
\plot 13.329 23.321 13.327 23.360 /
\plot 13.327 23.360 13.324 23.398 /
\putrule from 13.324 23.398 to 13.324 23.431
\plot 13.324 23.431 13.322 23.465 /
\plot 13.322 23.465 13.320 23.495 /
\plot 13.320 23.495 13.316 23.537 /
\plot 13.316 23.537 13.310 23.575 /
\plot 13.310 23.575 13.305 23.609 /
\plot 13.305 23.609 13.299 23.641 /
\plot 13.299 23.641 13.293 23.671 /
\plot 13.293 23.671 13.284 23.698 /
\plot 13.284 23.698 13.278 23.721 /
\plot 13.278 23.721 13.269 23.741 /
\plot 13.269 23.741 13.263 23.757 /
\plot 13.263 23.757 13.255 23.772 /
\plot 13.255 23.772 13.246 23.785 /
\plot 13.246 23.785 13.240 23.796 /
\plot 13.240 23.796 13.231 23.810 /
\plot 13.231 23.810 13.221 23.821 /
\plot 13.221 23.821 13.212 23.834 /
\plot 13.212 23.834 13.202 23.844 /
\plot 13.202 23.844 13.189 23.853 /
\plot 13.189 23.853 13.178 23.861 /
\plot 13.178 23.861 13.166 23.868 /
\plot 13.166 23.868 13.153 23.872 /
\plot 13.153 23.872 13.142 23.876 /
\putrule from 13.142 23.876 to 13.130 23.876
\putrule from 13.130 23.876 to 13.115 23.876
\plot 13.115 23.876 13.100 23.872 /
\plot 13.100 23.872 13.083 23.868 /
\plot 13.083 23.868 13.062 23.859 /
\plot 13.062 23.859 13.041 23.846 /
\plot 13.041 23.846 13.015 23.832 /
\plot 13.015 23.832 12.990 23.815 /
\plot 12.990 23.815 12.965 23.796 /
\plot 12.965 23.796 12.935 23.774 /
\plot 12.935 23.774 12.907 23.749 /
\plot 12.907 23.749 12.886 23.732 /
\plot 12.886 23.732 12.865 23.713 /
\plot 12.865 23.713 12.842 23.692 /
\plot 12.842 23.692 12.816 23.666 /
\plot 12.816 23.666 12.787 23.639 /
\plot 12.787 23.639 12.755 23.607 /
\plot 12.755 23.607 12.717 23.571 /
\plot 12.717 23.571 12.677 23.533 /
\plot 12.677 23.533 12.634 23.491 /
\plot 12.634 23.491 12.592 23.451 /
\plot 12.592 23.451 12.554 23.412 /
\plot 12.554 23.412 12.522 23.381 /
\plot 12.522 23.381 12.499 23.357 /
\plot 12.499 23.357 12.484 23.343 /
\plot 12.484 23.343 12.478 23.336 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  8.382 23.224 to  8.382 23.194
\putrule from  8.382 23.194 to  8.382 23.163
\putrule from  8.382 23.163 to  8.382 23.127
\putrule from  8.382 23.127 to  8.382 23.086
\putrule from  8.382 23.086 to  8.382 23.044
\putrule from  8.382 23.044 to  8.382 23.000
\putrule from  8.382 23.000 to  8.382 22.955
\putrule from  8.382 22.955 to  8.382 22.911
\putrule from  8.382 22.911 to  8.382 22.866
\putrule from  8.382 22.866 to  8.382 22.824
\putrule from  8.382 22.824 to  8.382 22.784
\putrule from  8.382 22.784 to  8.382 22.748
\putrule from  8.382 22.748 to  8.382 22.716
\putrule from  8.382 22.716 to  8.382 22.684
\putrule from  8.382 22.684 to  8.382 22.640
\putrule from  8.382 22.640 to  8.382 22.602
\putrule from  8.382 22.602 to  8.382 22.570
\plot  8.382 22.570  8.384 22.545 /
\plot  8.384 22.545  8.386 22.526 /
\plot  8.386 22.526  8.388 22.511 /
\plot  8.388 22.511  8.393 22.502 /
\plot  8.393 22.502  8.399 22.494 /
\plot  8.399 22.494  8.403 22.490 /
\plot  8.403 22.490  8.414 22.485 /
\plot  8.414 22.485  8.424 22.483 /
\plot  8.424 22.483  8.441 22.481 /
\plot  8.441 22.481  8.460 22.479 /
\putrule from  8.460 22.479 to  8.484 22.479
\putrule from  8.484 22.479 to  8.511 22.479
\putrule from  8.511 22.479 to  8.541 22.479
\putrule from  8.541 22.479 to  8.564 22.479
\putrule from  8.564 22.479 to  8.589 22.479
\putrule from  8.589 22.479 to  8.619 22.479
\putrule from  8.619 22.479 to  8.649 22.479
\putrule from  8.649 22.479 to  8.683 22.479
\putrule from  8.683 22.479 to  8.716 22.479
\putrule from  8.716 22.479 to  8.748 22.479
\putrule from  8.748 22.479 to  8.782 22.479
\putrule from  8.782 22.479 to  8.812 22.479
\putrule from  8.812 22.479 to  8.841 22.479
\putrule from  8.841 22.479 to  8.867 22.479
\putrule from  8.867 22.479 to  8.890 22.479
\putrule from  8.890 22.479 to  8.920 22.479
\putrule from  8.920 22.479 to  8.947 22.479
\putrule from  8.947 22.479 to  8.970 22.479
\plot  8.970 22.479  8.989 22.481 /
\plot  8.989 22.481  9.006 22.483 /
\plot  9.006 22.483  9.017 22.485 /
\plot  9.017 22.485  9.028 22.490 /
\plot  9.028 22.490  9.034 22.494 /
\plot  9.034 22.494  9.038 22.502 /
\plot  9.038 22.502  9.042 22.511 /
\plot  9.042 22.511  9.045 22.526 /
\plot  9.045 22.526  9.047 22.545 /
\plot  9.047 22.545  9.049 22.570 /
\putrule from  9.049 22.570 to  9.049 22.602
\putrule from  9.049 22.602 to  9.049 22.640
\putrule from  9.049 22.640 to  9.049 22.684
\putrule from  9.049 22.684 to  9.049 22.716
\putrule from  9.049 22.716 to  9.049 22.748
\putrule from  9.049 22.748 to  9.049 22.784
\putrule from  9.049 22.784 to  9.049 22.824
\putrule from  9.049 22.824 to  9.049 22.866
\putrule from  9.049 22.866 to  9.049 22.911
\putrule from  9.049 22.911 to  9.049 22.955
\putrule from  9.049 22.955 to  9.049 23.000
\putrule from  9.049 23.000 to  9.049 23.044
\putrule from  9.049 23.044 to  9.049 23.086
\putrule from  9.049 23.086 to  9.049 23.127
\putrule from  9.049 23.127 to  9.049 23.163
\putrule from  9.049 23.163 to  9.049 23.194
\putrule from  9.049 23.194 to  9.049 23.224
\putrule from  9.049 23.224 to  9.049 23.271
\putrule from  9.049 23.271 to  9.049 23.309
\putrule from  9.049 23.309 to  9.049 23.340
\plot  9.049 23.340  9.047 23.366 /
\plot  9.047 23.366  9.045 23.385 /
\plot  9.045 23.385  9.042 23.400 /
\plot  9.042 23.400  9.038 23.408 /
\plot  9.038 23.408  9.034 23.415 /
\plot  9.034 23.415  9.028 23.421 /
\plot  9.028 23.421  9.017 23.425 /
\plot  9.017 23.425  9.006 23.427 /
\plot  9.006 23.427  8.989 23.429 /
\plot  8.989 23.429  8.970 23.431 /
\putrule from  8.970 23.431 to  8.947 23.431
\putrule from  8.947 23.431 to  8.920 23.431
\putrule from  8.920 23.431 to  8.890 23.431
\putrule from  8.890 23.431 to  8.867 23.431
\putrule from  8.867 23.431 to  8.841 23.431
\putrule from  8.841 23.431 to  8.812 23.431
\putrule from  8.812 23.431 to  8.782 23.431
\putrule from  8.782 23.431 to  8.748 23.431
\putrule from  8.748 23.431 to  8.714 23.431
\putrule from  8.714 23.431 to  8.683 23.431
\putrule from  8.683 23.431 to  8.649 23.431
\putrule from  8.649 23.431 to  8.619 23.431
\putrule from  8.619 23.431 to  8.589 23.431
\putrule from  8.589 23.431 to  8.564 23.431
\putrule from  8.564 23.431 to  8.541 23.431
\putrule from  8.541 23.431 to  8.511 23.431
\putrule from  8.511 23.431 to  8.484 23.431
\putrule from  8.484 23.431 to  8.460 23.431
\plot  8.460 23.431  8.441 23.429 /
\plot  8.441 23.429  8.424 23.427 /
\plot  8.424 23.427  8.414 23.425 /
\plot  8.414 23.425  8.403 23.421 /
\plot  8.403 23.421  8.399 23.415 /
\plot  8.399 23.415  8.393 23.408 /
\plot  8.393 23.408  8.388 23.400 /
\plot  8.388 23.400  8.386 23.385 /
\plot  8.386 23.385  8.384 23.366 /
\plot  8.384 23.366  8.382 23.340 /
\putrule from  8.382 23.340 to  8.382 23.309
\putrule from  8.382 23.309 to  8.382 23.271
\putrule from  8.382 23.271 to  8.382 23.224
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.001 23.224 to 10.001 23.194
\putrule from 10.001 23.194 to 10.001 23.163
\putrule from 10.001 23.163 to 10.001 23.127
\putrule from 10.001 23.127 to 10.001 23.086
\putrule from 10.001 23.086 to 10.001 23.044
\putrule from 10.001 23.044 to 10.001 23.000
\putrule from 10.001 23.000 to 10.001 22.955
\putrule from 10.001 22.955 to 10.001 22.911
\putrule from 10.001 22.911 to 10.001 22.866
\putrule from 10.001 22.866 to 10.001 22.824
\putrule from 10.001 22.824 to 10.001 22.784
\putrule from 10.001 22.784 to 10.001 22.748
\putrule from 10.001 22.748 to 10.001 22.716
\putrule from 10.001 22.716 to 10.001 22.684
\putrule from 10.001 22.684 to 10.001 22.640
\putrule from 10.001 22.640 to 10.001 22.602
\putrule from 10.001 22.602 to 10.001 22.570
\plot 10.001 22.570 10.003 22.545 /
\plot 10.003 22.545 10.005 22.526 /
\plot 10.005 22.526 10.008 22.511 /
\plot 10.008 22.511 10.012 22.502 /
\plot 10.012 22.502 10.018 22.494 /
\plot 10.018 22.494 10.022 22.490 /
\plot 10.022 22.490 10.033 22.485 /
\plot 10.033 22.485 10.044 22.483 /
\plot 10.044 22.483 10.061 22.481 /
\plot 10.061 22.481 10.080 22.479 /
\putrule from 10.080 22.479 to 10.103 22.479
\putrule from 10.103 22.479 to 10.130 22.479
\putrule from 10.130 22.479 to 10.160 22.479
\putrule from 10.160 22.479 to 10.183 22.479
\putrule from 10.183 22.479 to 10.209 22.479
\putrule from 10.209 22.479 to 10.238 22.479
\putrule from 10.238 22.479 to 10.268 22.479
\putrule from 10.268 22.479 to 10.302 22.479
\putrule from 10.302 22.479 to 10.336 22.479
\putrule from 10.336 22.479 to 10.367 22.479
\putrule from 10.367 22.479 to 10.401 22.479
\putrule from 10.401 22.479 to 10.431 22.479
\putrule from 10.431 22.479 to 10.461 22.479
\putrule from 10.461 22.479 to 10.486 22.479
\putrule from 10.486 22.479 to 10.509 22.479
\putrule from 10.509 22.479 to 10.539 22.479
\putrule from 10.539 22.479 to 10.566 22.479
\putrule from 10.566 22.479 to 10.590 22.479
\plot 10.590 22.479 10.609 22.481 /
\plot 10.609 22.481 10.626 22.483 /
\plot 10.626 22.483 10.636 22.485 /
\plot 10.636 22.485 10.647 22.490 /
\plot 10.647 22.490 10.653 22.494 /
\plot 10.653 22.494 10.657 22.502 /
\plot 10.657 22.502 10.662 22.511 /
\plot 10.662 22.511 10.664 22.526 /
\plot 10.664 22.526 10.666 22.545 /
\plot 10.666 22.545 10.668 22.570 /
\putrule from 10.668 22.570 to 10.668 22.602
\putrule from 10.668 22.602 to 10.668 22.640
\putrule from 10.668 22.640 to 10.668 22.684
\putrule from 10.668 22.684 to 10.668 22.716
\putrule from 10.668 22.716 to 10.668 22.748
\putrule from 10.668 22.748 to 10.668 22.784
\putrule from 10.668 22.784 to 10.668 22.824
\putrule from 10.668 22.824 to 10.668 22.866
\putrule from 10.668 22.866 to 10.668 22.911
\putrule from 10.668 22.911 to 10.668 22.955
\putrule from 10.668 22.955 to 10.668 23.000
\putrule from 10.668 23.000 to 10.668 23.044
\putrule from 10.668 23.044 to 10.668 23.086
\putrule from 10.668 23.086 to 10.668 23.127
\putrule from 10.668 23.127 to 10.668 23.163
\putrule from 10.668 23.163 to 10.668 23.194
\putrule from 10.668 23.194 to 10.668 23.224
\putrule from 10.668 23.224 to 10.668 23.271
\putrule from 10.668 23.271 to 10.668 23.309
\putrule from 10.668 23.309 to 10.668 23.340
\plot 10.668 23.340 10.666 23.366 /
\plot 10.666 23.366 10.664 23.385 /
\plot 10.664 23.385 10.662 23.400 /
\plot 10.662 23.400 10.657 23.408 /
\plot 10.657 23.408 10.653 23.415 /
\plot 10.653 23.415 10.647 23.421 /
\plot 10.647 23.421 10.636 23.425 /
\plot 10.636 23.425 10.626 23.427 /
\plot 10.626 23.427 10.609 23.429 /
\plot 10.609 23.429 10.590 23.431 /
\putrule from 10.590 23.431 to 10.566 23.431
\putrule from 10.566 23.431 to 10.539 23.431
\putrule from 10.539 23.431 to 10.509 23.431
\putrule from 10.509 23.431 to 10.486 23.431
\putrule from 10.486 23.431 to 10.461 23.431
\putrule from 10.461 23.431 to 10.431 23.431
\putrule from 10.431 23.431 to 10.401 23.431
\putrule from 10.401 23.431 to 10.367 23.431
\putrule from 10.367 23.431 to 10.334 23.431
\putrule from 10.334 23.431 to 10.302 23.431
\putrule from 10.302 23.431 to 10.268 23.431
\putrule from 10.268 23.431 to 10.238 23.431
\putrule from 10.238 23.431 to 10.209 23.431
\putrule from 10.209 23.431 to 10.183 23.431
\putrule from 10.183 23.431 to 10.160 23.431
\putrule from 10.160 23.431 to 10.130 23.431
\putrule from 10.130 23.431 to 10.103 23.431
\putrule from 10.103 23.431 to 10.080 23.431
\plot 10.080 23.431 10.061 23.429 /
\plot 10.061 23.429 10.044 23.427 /
\plot 10.044 23.427 10.033 23.425 /
\plot 10.033 23.425 10.022 23.421 /
\plot 10.022 23.421 10.018 23.415 /
\plot 10.018 23.415 10.012 23.408 /
\plot 10.012 23.408 10.008 23.400 /
\plot 10.008 23.400 10.005 23.385 /
\plot 10.005 23.385 10.003 23.366 /
\plot 10.003 23.366 10.001 23.340 /
\putrule from 10.001 23.340 to 10.001 23.309
\putrule from 10.001 23.309 to 10.001 23.271
\putrule from 10.001 23.271 to 10.001 23.224
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 14.097 23.224 to 14.097 23.194
\putrule from 14.097 23.194 to 14.097 23.163
\putrule from 14.097 23.163 to 14.097 23.127
\putrule from 14.097 23.127 to 14.097 23.086
\putrule from 14.097 23.086 to 14.097 23.044
\putrule from 14.097 23.044 to 14.097 23.000
\putrule from 14.097 23.000 to 14.097 22.955
\putrule from 14.097 22.955 to 14.097 22.911
\putrule from 14.097 22.911 to 14.097 22.866
\putrule from 14.097 22.866 to 14.097 22.824
\putrule from 14.097 22.824 to 14.097 22.784
\putrule from 14.097 22.784 to 14.097 22.748
\putrule from 14.097 22.748 to 14.097 22.716
\putrule from 14.097 22.716 to 14.097 22.684
\putrule from 14.097 22.684 to 14.097 22.640
\putrule from 14.097 22.640 to 14.097 22.602
\putrule from 14.097 22.602 to 14.097 22.570
\plot 14.097 22.570 14.099 22.545 /
\plot 14.099 22.545 14.101 22.526 /
\plot 14.101 22.526 14.103 22.511 /
\plot 14.103 22.511 14.108 22.502 /
\plot 14.108 22.502 14.114 22.494 /
\plot 14.114 22.494 14.118 22.490 /
\plot 14.118 22.490 14.129 22.485 /
\plot 14.129 22.485 14.139 22.483 /
\plot 14.139 22.483 14.156 22.481 /
\plot 14.156 22.481 14.175 22.479 /
\putrule from 14.175 22.479 to 14.199 22.479
\putrule from 14.199 22.479 to 14.226 22.479
\putrule from 14.226 22.479 to 14.256 22.479
\putrule from 14.256 22.479 to 14.279 22.479
\putrule from 14.279 22.479 to 14.304 22.479
\putrule from 14.304 22.479 to 14.334 22.479
\putrule from 14.334 22.479 to 14.364 22.479
\putrule from 14.364 22.479 to 14.398 22.479
\putrule from 14.398 22.479 to 14.431 22.479
\putrule from 14.431 22.479 to 14.463 22.479
\putrule from 14.463 22.479 to 14.497 22.479
\putrule from 14.497 22.479 to 14.527 22.479
\putrule from 14.527 22.479 to 14.556 22.479
\putrule from 14.556 22.479 to 14.582 22.479
\putrule from 14.582 22.479 to 14.605 22.479
\putrule from 14.605 22.479 to 14.635 22.479
\putrule from 14.635 22.479 to 14.662 22.479
\putrule from 14.662 22.479 to 14.685 22.479
\plot 14.685 22.479 14.704 22.481 /
\plot 14.704 22.481 14.721 22.483 /
\plot 14.721 22.483 14.732 22.485 /
\plot 14.732 22.485 14.743 22.490 /
\plot 14.743 22.490 14.749 22.494 /
\plot 14.749 22.494 14.753 22.502 /
\plot 14.753 22.502 14.757 22.511 /
\plot 14.757 22.511 14.760 22.526 /
\plot 14.760 22.526 14.762 22.545 /
\plot 14.762 22.545 14.764 22.570 /
\putrule from 14.764 22.570 to 14.764 22.602
\putrule from 14.764 22.602 to 14.764 22.640
\putrule from 14.764 22.640 to 14.764 22.684
\putrule from 14.764 22.684 to 14.764 22.716
\putrule from 14.764 22.716 to 14.764 22.748
\putrule from 14.764 22.748 to 14.764 22.784
\putrule from 14.764 22.784 to 14.764 22.824
\putrule from 14.764 22.824 to 14.764 22.866
\putrule from 14.764 22.866 to 14.764 22.911
\putrule from 14.764 22.911 to 14.764 22.955
\putrule from 14.764 22.955 to 14.764 23.000
\putrule from 14.764 23.000 to 14.764 23.044
\putrule from 14.764 23.044 to 14.764 23.086
\putrule from 14.764 23.086 to 14.764 23.127
\putrule from 14.764 23.127 to 14.764 23.163
\putrule from 14.764 23.163 to 14.764 23.194
\putrule from 14.764 23.194 to 14.764 23.224
\putrule from 14.764 23.224 to 14.764 23.271
\putrule from 14.764 23.271 to 14.764 23.309
\putrule from 14.764 23.309 to 14.764 23.340
\plot 14.764 23.340 14.762 23.366 /
\plot 14.762 23.366 14.760 23.385 /
\plot 14.760 23.385 14.757 23.400 /
\plot 14.757 23.400 14.753 23.408 /
\plot 14.753 23.408 14.749 23.415 /
\plot 14.749 23.415 14.743 23.421 /
\plot 14.743 23.421 14.732 23.425 /
\plot 14.732 23.425 14.721 23.427 /
\plot 14.721 23.427 14.704 23.429 /
\plot 14.704 23.429 14.685 23.431 /
\putrule from 14.685 23.431 to 14.662 23.431
\putrule from 14.662 23.431 to 14.635 23.431
\putrule from 14.635 23.431 to 14.605 23.431
\putrule from 14.605 23.431 to 14.582 23.431
\putrule from 14.582 23.431 to 14.556 23.431
\putrule from 14.556 23.431 to 14.527 23.431
\putrule from 14.527 23.431 to 14.497 23.431
\putrule from 14.497 23.431 to 14.463 23.431
\putrule from 14.463 23.431 to 14.429 23.431
\putrule from 14.429 23.431 to 14.398 23.431
\putrule from 14.398 23.431 to 14.364 23.431
\putrule from 14.364 23.431 to 14.334 23.431
\putrule from 14.334 23.431 to 14.304 23.431
\putrule from 14.304 23.431 to 14.279 23.431
\putrule from 14.279 23.431 to 14.256 23.431
\putrule from 14.256 23.431 to 14.226 23.431
\putrule from 14.226 23.431 to 14.199 23.431
\putrule from 14.199 23.431 to 14.175 23.431
\plot 14.175 23.431 14.156 23.429 /
\plot 14.156 23.429 14.139 23.427 /
\plot 14.139 23.427 14.129 23.425 /
\plot 14.129 23.425 14.118 23.421 /
\plot 14.118 23.421 14.114 23.415 /
\plot 14.114 23.415 14.108 23.408 /
\plot 14.108 23.408 14.103 23.400 /
\plot 14.103 23.400 14.101 23.385 /
\plot 14.101 23.385 14.099 23.366 /
\plot 14.099 23.366 14.097 23.340 /
\putrule from 14.097 23.340 to 14.097 23.309
\putrule from 14.097 23.309 to 14.097 23.271
\putrule from 14.097 23.271 to 14.097 23.224
}%
%
% Fig TEXT object
%
\put{$a_1$
} [lB] at  5.429 22.289
%
% Fig TEXT object
%
\put{$b_1$
} [lB] at  7.048 22.289
%
% Fig TEXT object
%
\put{$-$
} [lB] at  6.287 21.907
%
% Fig TEXT object
%
\put{$c$
} [lB] at  6.287 21.717
%
% Fig TEXT object
%
\put{$+$
} [lB] at  7.334 21.431
%
% Fig TEXT object
%
\put{$d$
} [lB] at  7.334 21.145
%
% Fig TEXT object
%
\put{$-1$
} [lB] at  5.334 19.526
%
% Fig TEXT object
%
\put{$+1$
} [lB] at  6.953 19.526
%
% Fig TEXT object
%
\put{$-1$
} [lB] at  6.953 18.574
%
% Fig TEXT object
%
\put{$+1$
} [lB] at  5.620 19.050
%
% Fig TEXT object
%
\put{$a_2$
} [lB] at  8.668 22.289
%
% Fig TEXT object
%
\put{$b_2$
} [lB] at 10.287 22.289
%
% Fig TEXT object
%
\put{$+$
} [lB] at 12.287 22.479
%
% Fig TEXT object
%
\put{$e$
} [lB] at 12.287 22.289
%
% Fig TEXT object
%
\put{$-$
} [lB] at 13.621 22.098
%
% Fig TEXT object
%
\put{$f$
} [lB] at 13.621 21.812
%
% Fig TEXT object
%
\put{$+$
} [lB] at 14.383 22.479
%
% Fig TEXT object
%
\put{$g$
} [lB] at 14.383 22.193
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 180.000 degrees from 11.525 25.908 center at 11.144 25.908
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 11.335 25.718 center at 11.525 25.860
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 11.716 25.718 center at 11.525 25.575
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 10.573 25.718 center at 10.763 25.860
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 10.954 25.718 center at 10.763 25.575
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from 11.716 25.718 center at 11.525 25.718
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from 10.954 25.718 center at 10.763 25.718
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  5.334 26.194 to  5.524 26.194
\putrule from  5.524 26.194 to  5.524 25.337
\putrule from  5.524 25.337 to  5.905 25.337
\putrule from  5.905 25.337 to  5.905 26.194
\putrule from  5.905 26.194 to  6.096 26.194
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  6.477 26.194 to  6.668 26.194
\putrule from  6.668 26.194 to  6.668 25.337
\putrule from  6.668 25.337 to  7.048 25.337
\putrule from  7.048 25.337 to  7.048 26.194
\putrule from  7.048 26.194 to  7.239 26.194
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.620 26.194 to  7.811 26.194
\putrule from  7.811 26.194 to  7.811 25.337
\putrule from  7.811 25.337 to  8.191 25.337
\putrule from  8.191 25.337 to  8.191 26.194
\putrule from  8.191 26.194 to  8.382 26.194
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  8.763 26.194 to  8.954 26.194
\putrule from  8.954 26.194 to  8.954 25.337
\putrule from  8.954 25.337 to  9.239 25.337
\putrule from  9.239 25.337 to  9.239 25.622
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.525 25.527 to 11.525 24.765
\putrule from 11.525 24.765 to 10.097 24.765
\putrule from 10.097 24.765 to 10.097 25.908
\putrule from 10.097 25.908 to 10.287 25.908
\putrule from 10.287 25.908 to 10.287 25.813
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 10.192 25.718 10.192 25.718 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\color[rgb]{0,0,0}\putrule from 10.287 25.622 to 10.287 25.337
\putrule from 10.287 25.337 to 10.763 25.337
\putrule from 10.763 25.337 to 10.763 25.527
}%
%
% Fig POLYLINE object
%
\linethickness=3pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'162}}})
{\color[rgb]{0,0,0}\plot  9.430 25.337  9.430 25.337 /
%
% Fig POLYLINE object
%
\linethickness=3pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'162}}})
\color[rgb]{0,0,0}\plot 10.097 25.337 10.097 25.337 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
\color[rgb]{0,0,0}\plot  9.430 25.337 10.097 25.337 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from  9.430 24.956 to 10.097 24.956
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.430 25.337 to  9.430 25.908
%
% arrow head
%
\plot  9.493 25.654  9.430 25.908  9.366 25.654 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.097 25.337 to 10.097 25.908
%
% arrow head
%
\plot 10.160 25.654 10.097 25.908 10.033 25.654 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\color[rgb]{0,0,0}\putrectangle corners at  8.382 26.384 and  8.763 26.003
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\color[rgb]{0,0,0}\putrectangle corners at  6.096 26.384 and  6.477 26.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  6.096 26.289 to  5.793 26.289
\putrule from  5.810 26.289 to  5.810 25.701
\putrule from  5.810 25.718 to  5.715 25.718
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  6.096 26.099 to  5.984 26.099
\putrule from  6.001 26.099 to  6.001 25.701
\putrule from  6.001 25.718 to  6.589 25.718
\putrule from  6.572 25.718 to  6.572 26.115
\putrule from  6.572 26.099 to  6.477 26.099
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  6.477 26.289 to  6.780 26.289
\putrule from  6.763 26.289 to  6.763 25.701
\putrule from  6.763 25.718 to  6.858 25.718
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\color[rgb]{0,0,0}\putrectangle corners at  7.239 26.384 and  7.620 26.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  7.239 26.099 to  7.127 26.099
\putrule from  7.144 26.099 to  7.144 25.701
\putrule from  7.144 25.718 to  7.732 25.718
\putrule from  7.715 25.718 to  7.715 26.115
\putrule from  7.715 26.099 to  7.620 26.099
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  7.239 26.289 to  6.936 26.289
\putrule from  6.953 26.289 to  6.953 25.701
\putrule from  6.953 25.718 to  6.858 25.718
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  7.620 26.289 to  7.923 26.289
\putrule from  7.906 26.289 to  7.906 25.701
\putrule from  7.906 25.718 to  8.001 25.718
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  8.382 26.289 to  8.079 26.289
\putrule from  8.096 26.289 to  8.096 25.701
\putrule from  8.096 25.718 to  8.001 25.718
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  8.382 26.099 to  8.270 26.099
\putrule from  8.287 26.099 to  8.287 25.701
\putrule from  8.287 25.718 to  8.875 25.718
\putrule from  8.858 25.718 to  8.858 26.115
\putrule from  8.858 26.099 to  8.763 26.099
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  8.763 26.289 to  9.066 26.289
\putrule from  9.049 26.289 to  9.049 25.701
\putrule from  9.049 25.718 to  9.144 25.718
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.144 25.718 to  9.335 25.718
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.001 25.718 to  9.525 25.718
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.382 25.718 to 10.573 25.718
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.954 25.718 to 11.335 25.718
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.192 25.718 to 10.382 25.718
}%
%
% Fig TEXT object
%
\put{$-1$
} [lB] at  9.525 24.670
%
% Fig TEXT object
%
\put{$-$
} [lB] at  6.091 26.099
%
% Fig TEXT object
%
\put{$+$
} [lB] at  7.239 26.099
%
% Fig TEXT object
%
\put{$-$
} [lB] at  8.377 26.099
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.239 25.813 to  9.239 25.908
\putrule from  9.239 25.908 to  9.430 25.908
\putrule from  9.430 25.908 to  9.430 24.765
\putrule from  9.430 24.765 to  4.763 24.765
\putrule from  4.763 24.765 to  4.763 26.194
\putrule from  4.763 26.194 to  4.953 26.194
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 11.716 25.718 to 11.828 25.718
\putrule from 11.811 25.718 to 11.811 24.367
\putrule from 11.811 24.384 to  4.555 24.384
\putrule from  4.572 24.384 to  4.572 25.718
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\color[rgb]{0,0,0}\putrectangle corners at  4.953 26.384 and  5.334 26.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  4.953 26.289 to  4.650 26.289
\putrule from  4.667 26.289 to  4.667 25.701
\putrule from  4.667 25.718 to  4.572 25.718
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  4.953 26.099 to  4.841 26.099
\putrule from  4.858 26.099 to  4.858 25.701
\putrule from  4.858 25.718 to  5.446 25.718
\putrule from  5.429 25.718 to  5.429 26.115
\putrule from  5.429 26.099 to  5.334 26.099
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.334 26.289 to  5.637 26.289
\putrule from  5.620 26.289 to  5.620 25.701
\putrule from  5.620 25.718 to  5.715 25.718
}%
%
% Fig TEXT object
%
\put{$+$
} [lB] at  4.953 26.099
\linethickness=0pt
\putrectangle corners at  4.525 26.410 and 15.287 18.051
\endpicture}


==> Concave1H.1.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\small
\setcoordinatesystem units <0.5cm,0.5cm>
\unitlength=1.04987cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 81.203 degrees from  3.143 21.336 center at  3.580 21.733
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 75.750 degrees from  4.000 21.241 center at  3.511 20.737
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.425:0.425  360 degrees 
	from  3.950 21.336 center at  3.524 21.336
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 81.203 degrees from  5.715 18.955 center at  6.152 19.352
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 75.750 degrees from  6.572 18.860 center at  6.082 18.356
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.425:0.425  360 degrees 
	from  6.521 18.955 center at  6.096 18.955
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.673:0.673  360 degrees 
	from  2.959 20.574 center at  2.286 20.574
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  1.619 22.193 to  4.286 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  6.953 20.098 to  6.953 17.431
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot  3.810 20.955  5.810 19.145 /
}%
%
% Fig TEXT object
%
\put{$0$
} [lB] at  2.095 19.3
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\circulararc 81.203 degrees from 13.526 21.336 center at 13.962 21.733
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 75.750 degrees from 14.383 21.241 center at 13.893 20.737
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.425:0.425  360 degrees 
	from 14.332 21.336 center at 13.906 21.336
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 81.203 degrees from 16.097 18.955 center at 16.534 19.352
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 75.750 degrees from 16.954 18.860 center at 16.465 18.356
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.425:0.425  360 degrees 
	from 16.904 18.955 center at 16.478 18.955
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  1.943:1.943  360 degrees 
	from  4.801 21.241 center at  2.857 21.241
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  1.943:1.943  360 degrees 
	from 14.802 21.717 center at 12.859 21.717
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  1.943:1.943  360 degrees 
	from 19.088 18.098 center at 17.145 18.098
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  1.943:1.943  360 degrees 
	from  8.420 18.669 center at  6.477 18.669
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
%\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'163}}})
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\plot  8.477 20.479 10.858 20.574 /
%
% arrow head
%
\plot  9.602 20.206 10.859 20.574  9.577 20.840 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot 14.192 20.955 16.192 19.145 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\putrule from 11.525 22.193 to 13.145 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 13.335 22.193 to 14.573 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 17.240 18.479 to 17.240 19.717
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 17.240 18.193 to 17.240 16.478
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 13.621 21.622 to 13.619 21.622
\plot 13.619 21.622 13.608 21.628 /
\plot 13.608 21.628 13.587 21.641 /
\plot 13.587 21.641 13.551 21.660 /
\plot 13.551 21.660 13.509 21.683 /
\plot 13.509 21.683 13.466 21.709 /
\plot 13.466 21.709 13.426 21.732 /
\plot 13.426 21.732 13.390 21.753 /
\plot 13.390 21.753 13.363 21.774 /
\plot 13.363 21.774 13.339 21.793 /
\plot 13.339 21.793 13.320 21.810 /
\plot 13.320 21.810 13.303 21.827 /
\plot 13.303 21.827 13.291 21.846 /
\plot 13.291 21.846 13.278 21.867 /
\plot 13.278 21.867 13.269 21.888 /
\plot 13.269 21.888 13.261 21.912 /
\plot 13.261 21.912 13.255 21.937 /
\plot 13.255 21.937 13.248 21.967 /
\plot 13.248 21.967 13.244 21.996 /
\plot 13.244 21.996 13.242 22.026 /
\putrule from 13.242 22.026 to 13.242 22.060
\plot 13.242 22.060 13.240 22.092 /
\putrule from 13.240 22.092 to 13.240 22.126
\putrule from 13.240 22.126 to 13.240 22.162
\putrule from 13.240 22.162 to 13.240 22.193
\putrule from 13.240 22.193 to 13.240 22.227
\putrule from 13.240 22.227 to 13.240 22.265
\plot 13.240 22.265 13.238 22.303 /
\plot 13.238 22.303 13.236 22.344 /
\plot 13.236 22.344 13.233 22.384 /
\plot 13.233 22.384 13.229 22.424 /
\plot 13.229 22.424 13.223 22.464 /
\plot 13.223 22.464 13.216 22.504 /
\plot 13.216 22.504 13.208 22.540 /
\plot 13.208 22.540 13.200 22.574 /
\plot 13.200 22.574 13.187 22.604 /
\plot 13.187 22.604 13.174 22.629 /
\plot 13.174 22.629 13.161 22.653 /
\plot 13.161 22.653 13.145 22.674 /
\plot 13.145 22.674 13.125 22.693 /
\plot 13.125 22.693 13.102 22.708 /
\plot 13.102 22.708 13.079 22.720 /
\plot 13.079 22.720 13.053 22.731 /
\plot 13.053 22.731 13.026 22.739 /
\plot 13.026 22.739 12.996 22.746 /
\plot 12.996 22.746 12.969 22.748 /
\plot 12.969 22.748 12.939 22.750 /
\putrule from 12.939 22.750 to 12.910 22.750
\plot 12.910 22.750 12.884 22.748 /
\plot 12.884 22.748 12.859 22.744 /
\plot 12.859 22.744 12.833 22.739 /
\plot 12.833 22.739 12.812 22.733 /
\plot 12.812 22.733 12.783 22.722 /
\plot 12.783 22.722 12.753 22.712 /
\plot 12.753 22.712 12.728 22.697 /
\plot 12.728 22.697 12.702 22.682 /
\plot 12.702 22.682 12.679 22.665 /
\plot 12.679 22.665 12.660 22.646 /
\plot 12.660 22.646 12.641 22.629 /
\plot 12.641 22.629 12.626 22.610 /
\plot 12.626 22.610 12.615 22.591 /
\plot 12.615 22.591 12.605 22.574 /
\plot 12.605 22.574 12.594 22.553 /
\plot 12.594 22.553 12.588 22.528 /
\plot 12.588 22.528 12.584 22.500 /
\plot 12.584 22.500 12.579 22.466 /
\plot 12.579 22.466 12.575 22.430 /
\plot 12.575 22.430 12.573 22.403 /
\putrule from 12.573 22.403 to 12.573 22.386
\putrule from 12.573 22.386 to 12.573 22.384
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.573 22.098 to 12.573 22.096
\plot 12.573 22.096 12.575 22.090 /
\plot 12.575 22.090 12.577 22.073 /
\plot 12.577 22.073 12.584 22.045 /
\plot 12.584 22.045 12.590 22.005 /
\plot 12.590 22.005 12.598 21.956 /
\plot 12.598 21.956 12.609 21.905 /
\plot 12.609 21.905 12.620 21.852 /
\plot 12.620 21.852 12.630 21.802 /
\plot 12.630 21.802 12.641 21.753 /
\plot 12.641 21.753 12.651 21.711 /
\plot 12.651 21.711 12.660 21.673 /
\plot 12.660 21.673 12.670 21.637 /
\plot 12.670 21.637 12.679 21.605 /
\plot 12.679 21.605 12.689 21.573 /
\plot 12.689 21.573 12.700 21.541 /
\plot 12.700 21.541 12.713 21.507 /
\plot 12.713 21.507 12.728 21.474 /
\plot 12.728 21.474 12.742 21.440 /
\plot 12.742 21.440 12.759 21.406 /
\plot 12.759 21.406 12.778 21.372 /
\plot 12.778 21.372 12.799 21.338 /
\plot 12.799 21.338 12.823 21.306 /
\plot 12.823 21.306 12.846 21.277 /
\plot 12.846 21.277 12.869 21.249 /
\plot 12.869 21.249 12.895 21.224 /
\plot 12.895 21.224 12.920 21.205 /
\plot 12.920 21.205 12.948 21.186 /
\plot 12.948 21.186 12.973 21.173 /
\plot 12.973 21.173 13.003 21.160 /
\plot 13.003 21.160 13.030 21.154 /
\plot 13.030 21.154 13.062 21.150 /
\plot 13.062 21.150 13.096 21.148 /
\plot 13.096 21.148 13.134 21.150 /
\plot 13.134 21.150 13.178 21.156 /
\plot 13.178 21.156 13.229 21.165 /
\plot 13.229 21.165 13.284 21.177 /
\plot 13.284 21.177 13.343 21.190 /
\plot 13.343 21.190 13.401 21.205 /
\plot 13.401 21.205 13.451 21.220 /
\plot 13.451 21.220 13.490 21.230 /
\plot 13.490 21.230 13.513 21.237 /
\plot 13.513 21.237 13.523 21.241 /
\putrule from 13.523 21.241 to 13.526 21.241
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 16.764 18.574 to 16.764 18.572
\plot 16.764 18.572 16.770 18.565 /
\plot 16.770 18.565 16.785 18.548 /
\plot 16.785 18.548 16.806 18.523 /
\plot 16.806 18.523 16.834 18.491 /
\plot 16.834 18.491 16.863 18.459 /
\plot 16.863 18.459 16.893 18.432 /
\plot 16.893 18.432 16.925 18.407 /
\plot 16.925 18.407 16.952 18.387 /
\plot 16.952 18.387 16.984 18.373 /
\plot 16.984 18.373 17.016 18.360 /
\plot 17.016 18.360 17.050 18.352 /
\plot 17.050 18.352 17.077 18.347 /
\plot 17.077 18.347 17.109 18.343 /
\plot 17.109 18.343 17.141 18.341 /
\plot 17.141 18.341 17.177 18.339 /
\plot 17.177 18.339 17.215 18.337 /
\plot 17.215 18.337 17.253 18.335 /
\putrule from 17.253 18.335 to 17.295 18.335
\plot 17.295 18.335 17.335 18.332 /
\putrule from 17.335 18.332 to 17.376 18.332
\plot 17.376 18.332 17.418 18.330 /
\plot 17.418 18.330 17.456 18.328 /
\plot 17.456 18.328 17.494 18.326 /
\plot 17.494 18.326 17.530 18.322 /
\plot 17.530 18.322 17.562 18.318 /
\plot 17.562 18.318 17.594 18.311 /
\plot 17.594 18.311 17.621 18.303 /
\plot 17.621 18.303 17.647 18.294 /
\plot 17.647 18.294 17.672 18.284 /
\plot 17.672 18.284 17.695 18.271 /
\plot 17.695 18.271 17.719 18.256 /
\plot 17.719 18.256 17.738 18.241 /
\plot 17.738 18.241 17.757 18.222 /
\plot 17.757 18.222 17.774 18.203 /
\plot 17.774 18.203 17.791 18.184 /
\plot 17.791 18.184 17.803 18.163 /
\plot 17.803 18.163 17.814 18.142 /
\plot 17.814 18.142 17.824 18.121 /
\plot 17.824 18.121 17.831 18.100 /
\plot 17.831 18.100 17.837 18.078 /
\plot 17.837 18.078 17.841 18.057 /
\plot 17.841 18.057 17.843 18.038 /
\putrule from 17.843 18.038 to 17.843 18.017
\plot 17.843 18.017 17.841 17.994 /
\plot 17.841 17.994 17.839 17.968 /
\plot 17.839 17.968 17.833 17.943 /
\plot 17.833 17.943 17.824 17.918 /
\plot 17.824 17.918 17.812 17.892 /
\plot 17.812 17.892 17.799 17.869 /
\plot 17.799 17.869 17.782 17.846 /
\plot 17.782 17.846 17.765 17.824 /
\plot 17.765 17.824 17.746 17.805 /
\plot 17.746 17.805 17.727 17.791 /
\plot 17.727 17.791 17.706 17.776 /
\plot 17.706 17.776 17.685 17.763 /
\plot 17.685 17.763 17.661 17.755 /
\plot 17.661 17.755 17.638 17.746 /
\plot 17.638 17.746 17.609 17.740 /
\plot 17.609 17.740 17.577 17.733 /
\plot 17.577 17.733 17.539 17.729 /
\plot 17.539 17.729 17.496 17.725 /
\plot 17.496 17.725 17.450 17.721 /
\plot 17.450 17.721 17.407 17.719 /
\putrule from 17.407 17.719 to 17.371 17.719
\plot 17.371 17.719 17.348 17.716 /
\putrule from 17.348 17.716 to 17.338 17.716
\putrule from 17.338 17.716 to 17.335 17.716
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 17.145 17.716 to 17.143 17.716
\putrule from 17.143 17.716 to 17.132 17.716
\plot 17.132 17.716 17.109 17.719 /
\putrule from 17.109 17.719 to 17.073 17.719
\plot 17.073 17.719 17.031 17.721 /
\plot 17.031 17.721 16.984 17.725 /
\plot 16.984 17.725 16.942 17.729 /
\plot 16.942 17.729 16.904 17.733 /
\plot 16.904 17.733 16.872 17.740 /
\plot 16.872 17.740 16.842 17.746 /
\plot 16.842 17.746 16.819 17.755 /
\plot 16.819 17.755 16.796 17.763 /
\plot 16.796 17.763 16.775 17.776 /
\plot 16.775 17.776 16.753 17.791 /
\plot 16.753 17.791 16.732 17.805 /
\plot 16.732 17.805 16.713 17.824 /
\plot 16.713 17.824 16.692 17.848 /
\plot 16.692 17.848 16.673 17.871 /
\plot 16.673 17.871 16.654 17.896 /
\plot 16.654 17.896 16.637 17.922 /
\plot 16.637 17.922 16.620 17.949 /
\plot 16.620 17.949 16.603 17.977 /
\plot 16.603 17.977 16.588 18.004 /
\plot 16.588 18.004 16.573 18.034 /
\plot 16.573 18.034 16.561 18.059 /
\plot 16.561 18.059 16.548 18.087 /
\plot 16.548 18.087 16.535 18.117 /
\plot 16.535 18.117 16.521 18.150 /
\plot 16.521 18.150 16.504 18.186 /
\plot 16.504 18.186 16.485 18.229 /
\plot 16.485 18.229 16.466 18.277 /
\plot 16.466 18.277 16.447 18.326 /
\plot 16.447 18.326 16.425 18.375 /
\plot 16.425 18.375 16.408 18.417 /
\plot 16.408 18.417 16.396 18.449 /
\plot 16.396 18.449 16.387 18.468 /
\plot 16.387 18.468 16.383 18.476 /
\putrule from 16.383 18.476 to 16.383 18.479
}%
%
% Fig TEXT object
%
\put{$0$
} [lB] at 12.668 22.9
%
% Fig TEXT object
%
\put{$B_0$
} [lB] at  1.048 22.670
%
% Fig TEXT object
%
\put{$B_1$
} [lB] at  7.620 16.574
%
% Fig TEXT object
%
\put{$B_0$
} [lB] at 14.002 23.431
%
% Fig TEXT object
%
\put{$B_1$
} [lB] at 18.193 19.812
\linethickness=0pt
\putrectangle corners at  0.897 23.749 and 19.105 16.140
\endpicture}


==> Concave1H.2.tex <==
\font\thinlinefont=cmr5
%
\mbox{\beginpicture
\small
\setcoordinatesystem units <0.5cm,0.5cm>
\unitlength=1.04987cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  1.943:1.943  360 degrees 
	from  8.420 18.669 center at  6.477 18.669
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  1.943:1.943  360 degrees 
	from  4.801 21.241 center at  2.857 21.241
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\putrule from  1.619 22.193 to  4.286 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  6.953 20.098 to  6.953 17.431
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  2.953 22.003 to  2.953 22.001
\plot  2.953 22.001  2.959 21.994 /
\plot  2.959 21.994  2.972 21.975 /
\plot  2.972 21.975  2.991 21.948 /
\plot  2.991 21.948  3.014 21.916 /
\plot  3.014 21.916  3.040 21.880 /
\plot  3.040 21.880  3.063 21.848 /
\plot  3.063 21.848  3.084 21.819 /
\plot  3.084 21.819  3.105 21.793 /
\plot  3.105 21.793  3.124 21.772 /
\plot  3.124 21.772  3.141 21.751 /
\plot  3.141 21.751  3.160 21.732 /
\plot  3.160 21.732  3.177 21.715 /
\plot  3.177 21.715  3.198 21.698 /
\plot  3.198 21.698  3.219 21.679 /
\plot  3.219 21.679  3.245 21.662 /
\plot  3.245 21.662  3.270 21.645 /
\plot  3.270 21.645  3.300 21.630 /
\plot  3.300 21.630  3.330 21.615 /
\plot  3.330 21.615  3.363 21.605 /
\plot  3.363 21.605  3.397 21.594 /
\plot  3.397 21.594  3.433 21.586 /
\plot  3.433 21.586  3.469 21.579 /
\plot  3.469 21.579  3.509 21.573 /
\plot  3.509 21.573  3.539 21.571 /
\putrule from  3.539 21.571 to  3.573 21.571
\putrule from  3.573 21.571 to  3.607 21.571
\plot  3.607 21.571  3.645 21.573 /
\plot  3.645 21.573  3.685 21.577 /
\plot  3.685 21.577  3.727 21.582 /
\plot  3.727 21.582  3.772 21.590 /
\plot  3.772 21.590  3.816 21.601 /
\plot  3.816 21.601  3.863 21.613 /
\plot  3.863 21.613  3.907 21.628 /
\plot  3.907 21.628  3.954 21.645 /
\plot  3.954 21.645  3.996 21.664 /
\plot  3.996 21.664  4.041 21.685 /
\plot  4.041 21.685  4.081 21.711 /
\plot  4.081 21.711  4.121 21.736 /
\plot  4.121 21.736  4.159 21.764 /
\plot  4.159 21.764  4.189 21.789 /
\plot  4.189 21.789  4.221 21.816 /
\plot  4.221 21.816  4.250 21.846 /
\plot  4.250 21.846  4.282 21.878 /
\plot  4.282 21.878  4.312 21.912 /
\plot  4.312 21.912  4.343 21.948 /
\plot  4.343 21.948  4.375 21.986 /
\plot  4.375 21.986  4.407 22.026 /
\plot  4.407 22.026  4.439 22.066 /
\plot  4.439 22.066  4.470 22.109 /
\plot  4.470 22.109  4.502 22.151 /
\plot  4.502 22.151  4.532 22.195 /
\plot  4.532 22.195  4.561 22.238 /
\plot  4.561 22.238  4.591 22.280 /
\plot  4.591 22.280  4.619 22.322 /
\plot  4.619 22.322  4.646 22.363 /
\plot  4.646 22.363  4.671 22.401 /
\plot  4.671 22.401  4.697 22.439 /
\plot  4.697 22.439  4.722 22.475 /
\plot  4.722 22.475  4.748 22.511 /
\plot  4.748 22.511  4.773 22.549 /
\plot  4.773 22.549  4.801 22.587 /
\plot  4.801 22.587  4.828 22.625 /
\plot  4.828 22.625  4.856 22.661 /
\plot  4.856 22.661  4.885 22.697 /
\plot  4.885 22.697  4.915 22.735 /
\plot  4.915 22.735  4.945 22.769 /
\plot  4.945 22.769  4.976 22.805 /
\plot  4.976 22.805  5.010 22.839 /
\plot  5.010 22.839  5.042 22.871 /
\plot  5.042 22.871  5.076 22.900 /
\plot  5.076 22.900  5.110 22.928 /
\plot  5.110 22.928  5.144 22.953 /
\plot  5.144 22.953  5.177 22.976 /
\plot  5.177 22.976  5.213 23.000 /
\plot  5.213 23.000  5.247 23.019 /
\plot  5.247 23.019  5.283 23.036 /
\plot  5.283 23.036  5.319 23.050 /
\plot  5.319 23.050  5.355 23.065 /
\plot  5.355 23.065  5.393 23.076 /
\plot  5.393 23.076  5.436 23.086 /
\plot  5.436 23.086  5.478 23.097 /
\plot  5.478 23.097  5.522 23.106 /
\plot  5.522 23.106  5.571 23.112 /
\plot  5.571 23.112  5.620 23.116 /
\plot  5.620 23.116  5.671 23.118 /
\plot  5.671 23.118  5.721 23.120 /
\plot  5.721 23.120  5.774 23.118 /
\plot  5.774 23.118  5.825 23.116 /
\plot  5.825 23.116  5.876 23.112 /
\plot  5.876 23.112  5.927 23.106 /
\plot  5.927 23.106  5.977 23.097 /
\plot  5.977 23.097  6.024 23.086 /
\plot  6.024 23.086  6.071 23.076 /
\plot  6.071 23.076  6.115 23.065 /
\plot  6.115 23.065  6.160 23.050 /
\plot  6.160 23.050  6.198 23.036 /
\plot  6.198 23.036  6.238 23.021 /
\plot  6.238 23.021  6.276 23.004 /
\plot  6.276 23.004  6.316 22.987 /
\plot  6.316 22.987  6.356 22.966 /
\plot  6.356 22.966  6.397 22.945 /
\plot  6.397 22.945  6.435 22.921 /
\plot  6.435 22.921  6.475 22.896 /
\plot  6.475 22.896  6.515 22.871 /
\plot  6.515 22.871  6.553 22.843 /
\plot  6.553 22.843  6.589 22.813 /
\plot  6.589 22.813  6.625 22.784 /
\plot  6.625 22.784  6.659 22.754 /
\plot  6.659 22.754  6.691 22.725 /
\plot  6.691 22.725  6.723 22.695 /
\plot  6.723 22.695  6.750 22.663 /
\plot  6.750 22.663  6.775 22.634 /
\plot  6.775 22.634  6.799 22.604 /
\plot  6.799 22.604  6.822 22.572 /
\plot  6.822 22.572  6.843 22.543 /
\plot  6.843 22.543  6.862 22.509 /
\plot  6.862 22.509  6.883 22.473 /
\plot  6.883 22.473  6.900 22.437 /
\plot  6.900 22.437  6.915 22.399 /
\plot  6.915 22.399  6.930 22.358 /
\plot  6.930 22.358  6.943 22.316 /
\plot  6.943 22.316  6.953 22.274 /
\plot  6.953 22.274  6.962 22.227 /
\plot  6.962 22.227  6.968 22.183 /
\plot  6.968 22.183  6.972 22.136 /
\putrule from  6.972 22.136 to  6.972 22.090
\putrule from  6.972 22.090 to  6.972 22.041
\plot  6.972 22.041  6.968 21.994 /
\plot  6.968 21.994  6.964 21.948 /
\plot  6.964 21.948  6.955 21.901 /
\plot  6.955 21.901  6.947 21.857 /
\plot  6.947 21.857  6.934 21.810 /
\plot  6.934 21.810  6.921 21.764 /
\plot  6.921 21.764  6.909 21.728 /
\plot  6.909 21.728  6.894 21.687 /
\plot  6.894 21.687  6.879 21.647 /
\plot  6.879 21.647  6.862 21.607 /
\plot  6.862 21.607  6.843 21.565 /
\plot  6.843 21.565  6.824 21.520 /
\plot  6.824 21.520  6.803 21.476 /
\plot  6.803 21.476  6.780 21.429 /
\plot  6.780 21.429  6.756 21.383 /
\plot  6.756 21.383  6.733 21.334 /
\plot  6.733 21.334  6.708 21.285 /
\plot  6.708 21.285  6.684 21.239 /
\plot  6.684 21.239  6.659 21.190 /
\plot  6.659 21.190  6.634 21.141 /
\plot  6.634 21.141  6.610 21.095 /
\plot  6.610 21.095  6.585 21.050 /
\plot  6.585 21.050  6.562 21.004 /
\plot  6.562 21.004  6.540 20.961 /
\plot  6.540 20.961  6.519 20.919 /
\plot  6.519 20.919  6.498 20.877 /
\plot  6.498 20.877  6.479 20.836 /
\plot  6.479 20.836  6.462 20.796 /
\plot  6.462 20.796  6.441 20.752 /
\plot  6.441 20.752  6.424 20.709 /
\plot  6.424 20.709  6.407 20.665 /
\plot  6.407 20.665  6.390 20.621 /
\plot  6.390 20.621  6.373 20.576 /
\plot  6.373 20.576  6.358 20.530 /
\plot  6.358 20.530  6.344 20.483 /
\plot  6.344 20.483  6.331 20.436 /
\plot  6.331 20.436  6.318 20.390 /
\plot  6.318 20.390  6.306 20.343 /
\plot  6.306 20.343  6.295 20.297 /
\plot  6.295 20.297  6.287 20.250 /
\plot  6.287 20.250  6.278 20.206 /
\plot  6.278 20.206  6.272 20.161 /
\plot  6.272 20.161  6.267 20.119 /
\plot  6.267 20.119  6.261 20.077 /
\plot  6.261 20.077  6.259 20.036 /
\plot  6.259 20.036  6.257 19.998 /
\plot  6.257 19.998  6.255 19.960 /
\putrule from  6.255 19.960 to  6.255 19.922
\putrule from  6.255 19.922 to  6.255 19.882
\plot  6.255 19.882  6.257 19.842 /
\plot  6.257 19.842  6.259 19.799 /
\plot  6.259 19.799  6.263 19.757 /
\plot  6.263 19.757  6.267 19.713 /
\plot  6.267 19.713  6.274 19.670 /
\plot  6.274 19.670  6.280 19.628 /
\plot  6.280 19.628  6.289 19.583 /
\plot  6.289 19.583  6.297 19.541 /
\plot  6.297 19.541  6.308 19.501 /
\plot  6.308 19.501  6.318 19.461 /
\plot  6.318 19.461  6.329 19.423 /
\plot  6.329 19.423  6.339 19.387 /
\plot  6.339 19.387  6.350 19.353 /
\plot  6.350 19.353  6.363 19.321 /
\plot  6.363 19.321  6.373 19.293 /
\plot  6.373 19.293  6.386 19.266 /
\plot  6.386 19.266  6.399 19.241 /
\plot  6.399 19.241  6.416 19.207 /
\plot  6.416 19.207  6.437 19.175 /
\plot  6.437 19.175  6.458 19.143 /
\plot  6.458 19.143  6.483 19.116 /
\plot  6.483 19.116  6.513 19.084 /
\plot  6.513 19.084  6.545 19.054 /
\plot  6.545 19.054  6.581 19.025 /
\plot  6.581 19.025  6.612 18.997 /
\plot  6.612 18.997  6.640 18.976 /
\plot  6.640 18.976  6.659 18.961 /
\plot  6.659 18.961  6.665 18.955 /
\putrule from  6.665 18.955 to  6.668 18.955
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  3.048 20.479  3.054 20.483 /
\plot  3.054 20.483  3.069 20.496 /
\plot  3.069 20.496  3.092 20.515 /
\plot  3.092 20.515  3.126 20.540 /
\plot  3.126 20.540  3.167 20.570 /
\plot  3.167 20.570  3.211 20.604 /
\plot  3.211 20.604  3.255 20.637 /
\plot  3.255 20.637  3.298 20.667 /
\plot  3.298 20.667  3.338 20.697 /
\plot  3.338 20.697  3.376 20.722 /
\plot  3.376 20.722  3.410 20.745 /
\plot  3.410 20.745  3.440 20.764 /
\plot  3.440 20.764  3.469 20.781 /
\plot  3.469 20.781  3.497 20.798 /
\plot  3.497 20.798  3.524 20.811 /
\plot  3.524 20.811  3.552 20.826 /
\plot  3.552 20.826  3.579 20.839 /
\plot  3.579 20.839  3.609 20.849 /
\plot  3.609 20.849  3.639 20.862 /
\plot  3.639 20.862  3.668 20.872 /
\plot  3.668 20.872  3.702 20.883 /
\plot  3.702 20.883  3.734 20.894 /
\plot  3.734 20.894  3.770 20.904 /
\plot  3.770 20.904  3.804 20.915 /
\plot  3.804 20.915  3.840 20.925 /
\plot  3.840 20.925  3.873 20.936 /
\plot  3.873 20.936  3.909 20.947 /
\plot  3.909 20.947  3.943 20.955 /
\plot  3.943 20.955  3.979 20.966 /
\plot  3.979 20.966  4.013 20.976 /
\plot  4.013 20.976  4.049 20.987 /
\plot  4.049 20.987  4.081 20.997 /
\plot  4.081 20.997  4.113 21.008 /
\plot  4.113 21.008  4.149 21.018 /
\plot  4.149 21.018  4.183 21.031 /
\plot  4.183 21.031  4.221 21.044 /
\plot  4.221 21.044  4.259 21.059 /
\plot  4.259 21.059  4.299 21.076 /
\plot  4.299 21.076  4.339 21.090 /
\plot  4.339 21.090  4.379 21.110 /
\plot  4.379 21.110  4.420 21.126 /
\plot  4.420 21.126  4.460 21.146 /
\plot  4.460 21.146  4.498 21.165 /
\plot  4.498 21.165  4.536 21.186 /
\plot  4.536 21.186  4.572 21.205 /
\plot  4.572 21.205  4.606 21.226 /
\plot  4.606 21.226  4.638 21.245 /
\plot  4.638 21.245  4.669 21.266 /
\plot  4.669 21.266  4.699 21.287 /
\plot  4.699 21.287  4.729 21.311 /
\plot  4.729 21.311  4.756 21.334 /
\plot  4.756 21.334  4.784 21.359 /
\plot  4.784 21.359  4.811 21.385 /
\plot  4.811 21.385  4.839 21.412 /
\plot  4.839 21.412  4.866 21.440 /
\plot  4.866 21.440  4.894 21.469 /
\plot  4.894 21.469  4.919 21.499 /
\plot  4.919 21.499  4.947 21.531 /
\plot  4.947 21.531  4.972 21.562 /
\plot  4.972 21.562  4.997 21.594 /
\plot  4.997 21.594  5.023 21.624 /
\plot  5.023 21.624  5.048 21.656 /
\plot  5.048 21.656  5.072 21.685 /
\plot  5.072 21.685  5.093 21.715 /
\plot  5.093 21.715  5.116 21.742 /
\plot  5.116 21.742  5.137 21.770 /
\plot  5.137 21.770  5.160 21.795 /
\plot  5.160 21.795  5.184 21.827 /
\plot  5.184 21.827  5.209 21.857 /
\plot  5.209 21.857  5.237 21.886 /
\plot  5.237 21.886  5.264 21.916 /
\plot  5.264 21.916  5.292 21.948 /
\plot  5.292 21.948  5.321 21.977 /
\plot  5.321 21.977  5.353 22.007 /
\plot  5.353 22.007  5.385 22.037 /
\plot  5.385 22.037  5.414 22.066 /
\plot  5.414 22.066  5.446 22.092 /
\plot  5.446 22.092  5.476 22.117 /
\plot  5.476 22.117  5.508 22.138 /
\plot  5.508 22.138  5.537 22.159 /
\plot  5.537 22.159  5.565 22.178 /
\plot  5.565 22.178  5.592 22.195 /
\plot  5.592 22.195  5.620 22.208 /
\plot  5.620 22.208  5.652 22.223 /
\plot  5.652 22.223  5.683 22.236 /
\plot  5.683 22.236  5.715 22.248 /
\plot  5.715 22.248  5.749 22.257 /
\plot  5.749 22.257  5.783 22.263 /
\plot  5.783 22.263  5.817 22.269 /
\plot  5.817 22.269  5.850 22.274 /
\plot  5.850 22.274  5.884 22.276 /
\putrule from  5.884 22.276 to  5.916 22.276
\plot  5.916 22.276  5.948 22.274 /
\plot  5.948 22.274  5.975 22.272 /
\plot  5.975 22.272  6.001 22.267 /
\plot  6.001 22.267  6.026 22.263 /
\plot  6.026 22.263  6.049 22.257 /
\plot  6.049 22.257  6.066 22.250 /
\plot  6.066 22.250  6.085 22.244 /
\plot  6.085 22.244  6.102 22.236 /
\plot  6.102 22.236  6.119 22.227 /
\plot  6.119 22.227  6.134 22.217 /
\plot  6.134 22.217  6.149 22.204 /
\plot  6.149 22.204  6.162 22.191 /
\plot  6.162 22.191  6.174 22.176 /
\plot  6.174 22.176  6.185 22.159 /
\plot  6.185 22.159  6.193 22.140 /
\plot  6.193 22.140  6.200 22.121 /
\plot  6.200 22.121  6.204 22.100 /
\plot  6.204 22.100  6.208 22.077 /
\plot  6.208 22.077  6.210 22.054 /
\plot  6.210 22.054  6.208 22.028 /
\putrule from  6.208 22.028 to  6.208 22.003
\plot  6.208 22.003  6.204 21.977 /
\plot  6.204 21.977  6.200 21.950 /
\plot  6.200 21.950  6.193 21.922 /
\plot  6.193 21.922  6.187 21.891 /
\plot  6.187 21.891  6.179 21.857 /
\plot  6.179 21.857  6.168 21.821 /
\plot  6.168 21.821  6.155 21.783 /
\plot  6.155 21.783  6.143 21.740 /
\plot  6.143 21.740  6.128 21.700 /
\plot  6.128 21.700  6.113 21.656 /
\plot  6.113 21.656  6.096 21.611 /
\plot  6.096 21.611  6.079 21.567 /
\plot  6.079 21.567  6.062 21.522 /
\plot  6.062 21.522  6.043 21.478 /
\plot  6.043 21.478  6.026 21.435 /
\plot  6.026 21.435  6.007 21.391 /
\plot  6.007 21.391  5.988 21.349 /
\plot  5.988 21.349  5.969 21.304 /
\plot  5.969 21.304  5.952 21.264 /
\plot  5.952 21.264  5.933 21.224 /
\plot  5.933 21.224  5.914 21.184 /
\plot  5.914 21.184  5.895 21.139 /
\plot  5.895 21.139  5.874 21.097 /
\plot  5.874 21.097  5.855 21.050 /
\plot  5.855 21.050  5.834 21.004 /
\plot  5.834 21.004  5.812 20.957 /
\plot  5.812 20.957  5.791 20.908 /
\plot  5.791 20.908  5.770 20.860 /
\plot  5.770 20.860  5.749 20.811 /
\plot  5.749 20.811  5.728 20.762 /
\plot  5.728 20.762  5.709 20.716 /
\plot  5.709 20.716  5.690 20.669 /
\plot  5.690 20.669  5.673 20.623 /
\plot  5.673 20.623  5.656 20.580 /
\plot  5.656 20.580  5.641 20.536 /
\plot  5.641 20.536  5.628 20.496 /
\plot  5.628 20.496  5.616 20.455 /
\plot  5.616 20.455  5.605 20.415 /
\plot  5.605 20.415  5.592 20.371 /
\plot  5.592 20.371  5.582 20.328 /
\plot  5.582 20.328  5.573 20.284 /
\plot  5.573 20.284  5.565 20.240 /
\plot  5.565 20.240  5.556 20.195 /
\plot  5.556 20.195  5.550 20.151 /
\plot  5.550 20.151  5.544 20.104 /
\plot  5.544 20.104  5.537 20.060 /
\plot  5.537 20.060  5.533 20.013 /
\plot  5.533 20.013  5.529 19.969 /
\plot  5.529 19.969  5.527 19.926 /
\plot  5.527 19.926  5.522 19.884 /
\plot  5.522 19.884  5.520 19.844 /
\plot  5.520 19.844  5.518 19.806 /
\plot  5.518 19.806  5.516 19.770 /
\plot  5.516 19.770  5.514 19.734 /
\plot  5.514 19.734  5.512 19.702 /
\plot  5.512 19.702  5.510 19.668 /
\plot  5.510 19.668  5.505 19.630 /
\plot  5.505 19.630  5.501 19.590 /
\plot  5.501 19.590  5.497 19.550 /
\plot  5.497 19.550  5.493 19.511 /
\plot  5.493 19.511  5.486 19.471 /
\plot  5.486 19.471  5.480 19.433 /
\plot  5.480 19.433  5.472 19.395 /
\plot  5.472 19.395  5.465 19.357 /
\plot  5.465 19.357  5.457 19.323 /
\plot  5.457 19.323  5.448 19.289 /
\plot  5.448 19.289  5.440 19.257 /
\plot  5.440 19.257  5.431 19.230 /
\plot  5.431 19.230  5.423 19.202 /
\plot  5.423 19.202  5.414 19.177 /
\plot  5.414 19.177  5.402 19.147 /
\plot  5.402 19.147  5.389 19.120 /
\plot  5.389 19.120  5.376 19.090 /
\plot  5.376 19.090  5.359 19.061 /
\plot  5.359 19.061  5.340 19.027 /
\plot  5.340 19.027  5.319 18.989 /
\plot  5.319 18.989  5.296 18.953 /
\plot  5.296 18.953  5.275 18.917 /
\plot  5.275 18.917  5.256 18.887 /
\plot  5.256 18.887  5.245 18.868 /
\plot  5.245 18.868  5.239 18.862 /
\putrule from  5.239 18.862 to  5.239 18.860
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  6.096 22.193 to  6.098 22.193
\putrule from  6.098 22.193 to  6.109 22.193
\putrule from  6.109 22.193 to  6.132 22.193
\plot  6.132 22.193  6.168 22.195 /
\plot  6.168 22.195  6.210 22.197 /
\plot  6.210 22.197  6.257 22.200 /
\plot  6.257 22.200  6.299 22.202 /
\plot  6.299 22.202  6.337 22.204 /
\plot  6.337 22.204  6.369 22.208 /
\plot  6.369 22.208  6.399 22.212 /
\plot  6.399 22.212  6.422 22.219 /
\plot  6.422 22.219  6.445 22.225 /
\plot  6.445 22.225  6.466 22.233 /
\plot  6.466 22.233  6.488 22.242 /
\plot  6.488 22.242  6.507 22.253 /
\plot  6.507 22.253  6.528 22.267 /
\plot  6.528 22.267  6.545 22.280 /
\plot  6.545 22.280  6.564 22.297 /
\plot  6.564 22.297  6.581 22.316 /
\plot  6.581 22.316  6.596 22.333 /
\plot  6.596 22.333  6.608 22.354 /
\plot  6.608 22.354  6.619 22.373 /
\plot  6.619 22.373  6.627 22.394 /
\plot  6.627 22.394  6.636 22.416 /
\plot  6.636 22.416  6.642 22.439 /
\plot  6.642 22.439  6.648 22.462 /
\plot  6.648 22.462  6.653 22.492 /
\plot  6.653 22.492  6.657 22.523 /
\plot  6.657 22.523  6.659 22.562 /
\plot  6.659 22.562  6.661 22.604 /
\plot  6.661 22.604  6.663 22.650 /
\plot  6.663 22.650  6.665 22.693 /
\plot  6.665 22.693  6.668 22.729 /
\putrule from  6.668 22.729 to  6.668 22.752
\putrule from  6.668 22.752 to  6.668 22.763
\putrule from  6.668 22.763 to  6.668 22.765
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  2.191 22.193 to  2.191 22.191
\plot  2.191 22.191  2.189 22.183 /
\plot  2.189 22.183  2.187 22.162 /
\plot  2.187 22.162  2.180 22.130 /
\plot  2.180 22.130  2.176 22.083 /
\plot  2.176 22.083  2.170 22.032 /
\plot  2.170 22.032  2.163 21.979 /
\plot  2.163 21.979  2.159 21.929 /
\plot  2.159 21.929  2.157 21.882 /
\plot  2.157 21.882  2.155 21.838 /
\plot  2.155 21.838  2.157 21.797 /
\plot  2.157 21.797  2.161 21.759 /
\plot  2.161 21.759  2.167 21.723 /
\plot  2.167 21.723  2.176 21.685 /
\plot  2.176 21.685  2.182 21.656 /
\plot  2.182 21.656  2.193 21.626 /
\plot  2.193 21.626  2.203 21.594 /
\plot  2.203 21.594  2.216 21.562 /
\plot  2.216 21.562  2.231 21.531 /
\plot  2.231 21.531  2.250 21.497 /
\plot  2.250 21.497  2.269 21.465 /
\plot  2.269 21.465  2.290 21.431 /
\plot  2.290 21.431  2.316 21.399 /
\plot  2.316 21.399  2.341 21.368 /
\plot  2.341 21.368  2.369 21.338 /
\plot  2.369 21.338  2.398 21.311 /
\plot  2.398 21.311  2.428 21.285 /
\plot  2.428 21.285  2.462 21.262 /
\plot  2.462 21.262  2.496 21.241 /
\plot  2.496 21.241  2.529 21.222 /
\plot  2.529 21.222  2.565 21.207 /
\plot  2.565 21.207  2.603 21.192 /
\plot  2.603 21.192  2.639 21.184 /
\plot  2.639 21.184  2.678 21.175 /
\plot  2.678 21.175  2.718 21.169 /
\plot  2.718 21.169  2.760 21.165 /
\plot  2.760 21.165  2.805 21.160 /
\putrule from  2.805 21.160 to  2.853 21.160
\putrule from  2.853 21.160 to  2.902 21.160
\plot  2.902 21.160  2.953 21.162 /
\plot  2.953 21.162  3.008 21.167 /
\plot  3.008 21.167  3.061 21.171 /
\plot  3.061 21.171  3.116 21.179 /
\plot  3.116 21.179  3.173 21.188 /
\plot  3.173 21.188  3.228 21.196 /
\plot  3.228 21.196  3.283 21.207 /
\plot  3.283 21.207  3.336 21.220 /
\plot  3.336 21.220  3.389 21.232 /
\plot  3.389 21.232  3.440 21.245 /
\plot  3.440 21.245  3.490 21.260 /
\plot  3.490 21.260  3.539 21.273 /
\plot  3.539 21.273  3.588 21.287 /
\plot  3.588 21.287  3.636 21.304 /
\plot  3.636 21.304  3.683 21.321 /
\plot  3.683 21.321  3.732 21.338 /
\plot  3.732 21.338  3.780 21.357 /
\plot  3.780 21.357  3.829 21.376 /
\plot  3.829 21.376  3.880 21.397 /
\plot  3.880 21.397  3.931 21.419 /
\plot  3.931 21.419  3.981 21.442 /
\plot  3.981 21.442  4.030 21.465 /
\plot  4.030 21.465  4.081 21.491 /
\plot  4.081 21.491  4.130 21.516 /
\plot  4.130 21.516  4.176 21.541 /
\plot  4.176 21.541  4.223 21.567 /
\plot  4.223 21.567  4.267 21.592 /
\plot  4.267 21.592  4.310 21.620 /
\plot  4.310 21.620  4.350 21.645 /
\plot  4.350 21.645  4.388 21.670 /
\plot  4.388 21.670  4.424 21.696 /
\plot  4.424 21.696  4.460 21.723 /
\plot  4.460 21.723  4.494 21.749 /
\plot  4.494 21.749  4.528 21.778 /
\plot  4.528 21.778  4.564 21.808 /
\plot  4.564 21.808  4.597 21.840 /
\plot  4.597 21.840  4.633 21.872 /
\plot  4.633 21.872  4.667 21.905 /
\plot  4.667 21.905  4.701 21.941 /
\plot  4.701 21.941  4.737 21.975 /
\plot  4.737 21.975  4.771 22.011 /
\plot  4.771 22.011  4.805 22.047 /
\plot  4.805 22.047  4.841 22.083 /
\plot  4.841 22.083  4.873 22.119 /
\plot  4.873 22.119  4.906 22.155 /
\plot  4.906 22.155  4.940 22.189 /
\plot  4.940 22.189  4.972 22.221 /
\plot  4.972 22.221  5.002 22.250 /
\plot  5.002 22.250  5.033 22.280 /
\plot  5.033 22.280  5.065 22.310 /
\plot  5.065 22.310  5.097 22.335 /
\plot  5.097 22.335  5.129 22.363 /
\plot  5.129 22.363  5.160 22.388 /
\plot  5.160 22.388  5.196 22.413 /
\plot  5.196 22.413  5.232 22.439 /
\plot  5.232 22.439  5.268 22.464 /
\plot  5.268 22.464  5.309 22.487 /
\plot  5.309 22.487  5.349 22.511 /
\plot  5.349 22.511  5.389 22.534 /
\plot  5.389 22.534  5.431 22.555 /
\plot  5.431 22.555  5.474 22.574 /
\plot  5.474 22.574  5.516 22.593 /
\plot  5.516 22.593  5.556 22.608 /
\plot  5.556 22.608  5.596 22.623 /
\plot  5.596 22.623  5.635 22.636 /
\plot  5.635 22.636  5.673 22.648 /
\plot  5.673 22.648  5.709 22.657 /
\plot  5.709 22.657  5.745 22.663 /
\plot  5.745 22.663  5.779 22.669 /
\plot  5.779 22.669  5.812 22.674 /
\plot  5.812 22.674  5.846 22.676 /
\plot  5.846 22.676  5.880 22.678 /
\plot  5.880 22.678  5.914 22.676 /
\plot  5.914 22.676  5.948 22.674 /
\plot  5.948 22.674  5.982 22.669 /
\plot  5.982 22.669  6.016 22.663 /
\plot  6.016 22.663  6.049 22.657 /
\plot  6.049 22.657  6.083 22.648 /
\plot  6.083 22.648  6.115 22.638 /
\plot  6.115 22.638  6.147 22.625 /
\plot  6.147 22.625  6.176 22.612 /
\plot  6.176 22.612  6.204 22.598 /
\plot  6.204 22.598  6.229 22.581 /
\plot  6.229 22.581  6.255 22.566 /
\plot  6.255 22.566  6.278 22.547 /
\plot  6.278 22.547  6.299 22.530 /
\plot  6.299 22.530  6.318 22.511 /
\plot  6.318 22.511  6.339 22.487 /
\plot  6.339 22.487  6.361 22.464 /
\plot  6.361 22.464  6.380 22.439 /
\plot  6.380 22.439  6.397 22.409 /
\plot  6.397 22.409  6.416 22.380 /
\plot  6.416 22.380  6.430 22.348 /
\plot  6.430 22.348  6.445 22.314 /
\plot  6.445 22.314  6.460 22.280 /
\plot  6.460 22.280  6.471 22.244 /
\plot  6.471 22.244  6.481 22.208 /
\plot  6.481 22.208  6.490 22.172 /
\plot  6.490 22.172  6.498 22.138 /
\plot  6.498 22.138  6.502 22.102 /
\plot  6.502 22.102  6.507 22.068 /
\plot  6.507 22.068  6.509 22.037 /
\putrule from  6.509 22.037 to  6.509 22.003
\putrule from  6.509 22.003 to  6.509 21.969
\plot  6.509 21.969  6.507 21.937 /
\plot  6.507 21.937  6.502 21.901 /
\plot  6.502 21.901  6.498 21.865 /
\plot  6.498 21.865  6.492 21.829 /
\plot  6.492 21.829  6.485 21.791 /
\plot  6.485 21.791  6.475 21.751 /
\plot  6.475 21.751  6.466 21.711 /
\plot  6.466 21.711  6.456 21.668 /
\plot  6.456 21.668  6.443 21.628 /
\plot  6.443 21.628  6.430 21.586 /
\plot  6.430 21.586  6.418 21.546 /
\plot  6.418 21.546  6.405 21.505 /
\plot  6.405 21.505  6.392 21.465 /
\plot  6.392 21.465  6.380 21.425 /
\plot  6.380 21.425  6.367 21.383 /
\plot  6.367 21.383  6.354 21.351 /
\plot  6.354 21.351  6.344 21.317 /
\plot  6.344 21.317  6.331 21.281 /
\plot  6.331 21.281  6.320 21.245 /
\plot  6.320 21.245  6.308 21.205 /
\plot  6.308 21.205  6.293 21.165 /
\plot  6.293 21.165  6.280 21.124 /
\plot  6.280 21.124  6.265 21.080 /
\plot  6.265 21.080  6.251 21.038 /
\plot  6.251 21.038  6.236 20.991 /
\plot  6.236 20.991  6.221 20.947 /
\plot  6.221 20.947  6.208 20.900 /
\plot  6.208 20.900  6.193 20.853 /
\plot  6.193 20.853  6.179 20.809 /
\plot  6.179 20.809  6.164 20.762 /
\plot  6.164 20.762  6.149 20.718 /
\plot  6.149 20.718  6.136 20.673 /
\plot  6.136 20.673  6.121 20.629 /
\plot  6.121 20.629  6.109 20.587 /
\plot  6.109 20.587  6.096 20.542 /
\plot  6.096 20.542  6.083 20.502 /
\plot  6.083 20.502  6.073 20.462 /
\plot  6.073 20.462  6.060 20.419 /
\plot  6.060 20.419  6.047 20.377 /
\plot  6.047 20.377  6.035 20.333 /
\plot  6.035 20.333  6.024 20.288 /
\plot  6.024 20.288  6.011 20.242 /
\plot  6.011 20.242  5.999 20.193 /
\plot  5.999 20.193  5.986 20.144 /
\plot  5.986 20.144  5.975 20.096 /
\plot  5.975 20.096  5.965 20.045 /
\plot  5.965 20.045  5.954 19.996 /
\plot  5.954 19.996  5.944 19.945 /
\plot  5.944 19.945  5.933 19.897 /
\plot  5.933 19.897  5.925 19.846 /
\plot  5.925 19.846  5.918 19.799 /
\plot  5.918 19.799  5.910 19.751 /
\plot  5.910 19.751  5.905 19.704 /
\plot  5.905 19.704  5.899 19.660 /
\plot  5.899 19.660  5.895 19.613 /
\plot  5.895 19.613  5.893 19.571 /
\plot  5.893 19.571  5.891 19.526 /
\plot  5.891 19.526  5.889 19.478 /
\plot  5.889 19.478  5.886 19.429 /
\plot  5.886 19.429  5.889 19.380 /
\putrule from  5.889 19.380 to  5.889 19.329
\plot  5.889 19.329  5.893 19.279 /
\plot  5.893 19.279  5.895 19.228 /
\plot  5.895 19.228  5.901 19.175 /
\plot  5.901 19.175  5.905 19.124 /
\plot  5.905 19.124  5.914 19.071 /
\plot  5.914 19.071  5.920 19.020 /
\plot  5.920 19.020  5.929 18.970 /
\plot  5.929 18.970  5.939 18.921 /
\plot  5.939 18.921  5.950 18.872 /
\plot  5.950 18.872  5.961 18.828 /
\plot  5.961 18.828  5.971 18.785 /
\plot  5.971 18.785  5.984 18.745 /
\plot  5.984 18.745  5.994 18.707 /
\plot  5.994 18.707  6.007 18.671 /
\plot  6.007 18.671  6.020 18.637 /
\plot  6.020 18.637  6.032 18.605 /
\plot  6.032 18.605  6.049 18.570 /
\plot  6.049 18.570  6.066 18.534 /
\plot  6.066 18.534  6.085 18.500 /
\plot  6.085 18.500  6.107 18.468 /
\plot  6.107 18.468  6.128 18.438 /
\plot  6.128 18.438  6.151 18.411 /
\plot  6.151 18.411  6.174 18.383 /
\plot  6.174 18.383  6.200 18.360 /
\plot  6.200 18.360  6.225 18.337 /
\plot  6.225 18.337  6.253 18.318 /
\plot  6.253 18.318  6.280 18.301 /
\plot  6.280 18.301  6.306 18.284 /
\plot  6.306 18.284  6.333 18.271 /
\plot  6.333 18.271  6.361 18.258 /
\plot  6.361 18.258  6.386 18.250 /
\plot  6.386 18.250  6.413 18.239 /
\plot  6.413 18.239  6.445 18.231 /
\plot  6.445 18.231  6.479 18.224 /
\plot  6.479 18.224  6.515 18.218 /
\plot  6.515 18.218  6.555 18.212 /
\plot  6.555 18.212  6.602 18.208 /
\plot  6.602 18.208  6.653 18.203 /
\plot  6.653 18.203  6.710 18.201 /
\plot  6.710 18.201  6.769 18.199 /
\plot  6.769 18.199  6.826 18.197 /
\plot  6.826 18.197  6.879 18.195 /
\plot  6.879 18.195  6.917 18.193 /
\putrule from  6.917 18.193 to  6.941 18.193
\putrule from  6.941 18.193 to  6.951 18.193
\putrule from  6.951 18.193 to  6.953 18.193
}%
%
% Fig TEXT object
%
\put{$B_0$
} [lB] at  1.048 22.670
%
% Fig TEXT object
%
\put{$B_1$
} [lB] at  7.620 16.574
%
% Fig TEXT object
%
\put{$A$
} [lB] at  1.5 21.336
\linethickness=0pt
\putrectangle corners at  0.897 23.199 and  8.437 16.542
\endpicture}


==> FindingAnH.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\small
\setcoordinatesystem units <0.4cm,0.4cm>
\unitlength=1.04987cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 12.002 20.003 center at 12.383 20.288
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 12.764 20.003 center at 12.383 19.717
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.381:0.381  360 degrees 
	from 12.764 20.003 center at 12.383 20.003
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 12.002 16.192 center at 12.383 16.478
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 12.764 16.192 center at 12.383 15.907
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.381:0.381  360 degrees 
	from 12.764 16.192 center at 12.383 16.192
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 18.098 20.955 to 18.098 12.383
\plot 18.098 12.383 21.907 15.240 /
\putrule from 21.907 15.240 to 21.907 23.812
\plot 21.907 23.812 18.098 20.955 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 20.003 20.003 to 18.288 20.003
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 20.003 18.098 to 18.479 18.098
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 20.003 16.192 to 18.479 16.192
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.764 20.003 to 17.907 20.003
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.764 16.192 to 17.907 16.192
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.002 20.003 to  5.715 20.003
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.002 16.192 to  5.715 16.192
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.810 20.955 to  3.810 12.383
\plot  3.810 12.383  7.620 15.240 /
\putrule from  7.620 15.240 to  7.620 16.002
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.620 20.193 to  7.620 23.812
\plot  7.620 23.812  3.810 20.955 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.620 19.812 to  7.620 18.288
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.620 17.907 to  7.620 16.383
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  5.715 18.098 to  5.719 18.098
\putrule from  5.719 18.098 to  5.726 18.098
\putrule from  5.726 18.098 to  5.743 18.098
\putrule from  5.743 18.098 to  5.766 18.098
\putrule from  5.766 18.098 to  5.800 18.098
\putrule from  5.800 18.098 to  5.844 18.098
\putrule from  5.844 18.098 to  5.903 18.098
\putrule from  5.903 18.098 to  5.973 18.098
\putrule from  5.973 18.098 to  6.056 18.098
\putrule from  6.056 18.098 to  6.151 18.098
\putrule from  6.151 18.098 to  6.259 18.098
\putrule from  6.259 18.098 to  6.378 18.098
\putrule from  6.378 18.098 to  6.505 18.098
\putrule from  6.505 18.098 to  6.640 18.098
\putrule from  6.640 18.098 to  6.782 18.098
\putrule from  6.782 18.098 to  6.928 18.098
\putrule from  6.928 18.098 to  7.078 18.098
\putrule from  7.078 18.098 to  7.228 18.098
\putrule from  7.228 18.098 to  7.381 18.098
\putrule from  7.381 18.098 to  7.533 18.098
\putrule from  7.533 18.098 to  7.681 18.098
\putrule from  7.681 18.098 to  7.827 18.098
\putrule from  7.827 18.098 to  7.969 18.098
\putrule from  7.969 18.098 to  8.107 18.098
\putrule from  8.107 18.098 to  8.240 18.098
\putrule from  8.240 18.098 to  8.367 18.098
\putrule from  8.367 18.098 to  8.490 18.098
\putrule from  8.490 18.098 to  8.608 18.098
\putrule from  8.608 18.098 to  8.721 18.098
\putrule from  8.721 18.098 to  8.826 18.098
\putrule from  8.826 18.098 to  8.928 18.098
\putrule from  8.928 18.098 to  9.025 18.098
\putrule from  9.025 18.098 to  9.119 18.098
\putrule from  9.119 18.098 to  9.205 18.098
\putrule from  9.205 18.098 to  9.290 18.098
\putrule from  9.290 18.098 to  9.368 18.098
\putrule from  9.368 18.098 to  9.445 18.098
\putrule from  9.445 18.098 to  9.519 18.098
\putrule from  9.519 18.098 to  9.588 18.098
\putrule from  9.588 18.098 to  9.654 18.098
\putrule from  9.654 18.098 to  9.720 18.098
\putrule from  9.720 18.098 to  9.781 18.098
\putrule from  9.781 18.098 to  9.842 18.098
\putrule from  9.842 18.098 to  9.940 18.098
\putrule from  9.940 18.098 to 10.035 18.098
\putrule from 10.035 18.098 to 10.126 18.098
\putrule from 10.126 18.098 to 10.213 18.098
\putrule from 10.213 18.098 to 10.295 18.098
\putrule from 10.295 18.098 to 10.376 18.098
\plot 10.376 18.098 10.454 18.095 /
\putrule from 10.454 18.095 to 10.530 18.095
\putrule from 10.530 18.095 to 10.602 18.095
\plot 10.602 18.095 10.672 18.093 /
\plot 10.672 18.093 10.738 18.091 /
\putrule from 10.738 18.091 to 10.801 18.091
\plot 10.801 18.091 10.861 18.089 /
\plot 10.861 18.089 10.918 18.087 /
\plot 10.918 18.087 10.973 18.085 /
\plot 10.973 18.085 11.024 18.081 /
\plot 11.024 18.081 11.072 18.078 /
\plot 11.072 18.078 11.117 18.074 /
\plot 11.117 18.074 11.159 18.070 /
\plot 11.159 18.070 11.199 18.066 /
\plot 11.199 18.066 11.235 18.062 /
\plot 11.235 18.062 11.271 18.057 /
\plot 11.271 18.057 11.305 18.053 /
\plot 11.305 18.053 11.337 18.047 /
\plot 11.337 18.047 11.369 18.040 /
\plot 11.369 18.040 11.398 18.034 /
\plot 11.398 18.034 11.443 18.023 /
\plot 11.443 18.023 11.485 18.013 /
\plot 11.485 18.013 11.529 18.000 /
\plot 11.529 18.000 11.572 17.985 /
\plot 11.572 17.985 11.616 17.971 /
\plot 11.616 17.971 11.663 17.954 /
\plot 11.663 17.954 11.705 17.935 /
\plot 11.705 17.935 11.750 17.915 /
\plot 11.750 17.915 11.794 17.894 /
\plot 11.794 17.894 11.834 17.871 /
\plot 11.834 17.871 11.877 17.850 /
\plot 11.877 17.850 11.915 17.827 /
\plot 11.915 17.827 11.951 17.803 /
\plot 11.951 17.803 11.985 17.780 /
\plot 11.985 17.780 12.016 17.757 /
\plot 12.016 17.757 12.044 17.733 /
\plot 12.044 17.733 12.071 17.708 /
\plot 12.071 17.708 12.097 17.685 /
\plot 12.097 17.685 12.126 17.653 /
\plot 12.126 17.653 12.154 17.619 /
\plot 12.154 17.619 12.181 17.585 /
\plot 12.181 17.585 12.207 17.549 /
\plot 12.207 17.549 12.228 17.511 /
\plot 12.228 17.511 12.251 17.473 /
\plot 12.251 17.473 12.270 17.435 /
\plot 12.270 17.435 12.287 17.397 /
\plot 12.287 17.397 12.302 17.361 /
\plot 12.302 17.361 12.315 17.325 /
\plot 12.315 17.325 12.327 17.293 /
\plot 12.327 17.293 12.336 17.261 /
\plot 12.336 17.261 12.344 17.234 /
\plot 12.344 17.234 12.351 17.209 /
\plot 12.351 17.209 12.359 17.175 /
\plot 12.359 17.175 12.366 17.143 /
\plot 12.366 17.143 12.370 17.113 /
\plot 12.370 17.113 12.374 17.084 /
\plot 12.374 17.084 12.378 17.054 /
\plot 12.378 17.054 12.380 17.026 /
\plot 12.380 17.026 12.383 16.999 /
\putrule from 12.383 16.999 to 12.383 16.974
\putrule from 12.383 16.974 to 12.383 16.948
\putrule from 12.383 16.948 to 12.383 16.923
\putrule from 12.383 16.923 to 12.383 16.899
\putrule from 12.383 16.899 to 12.383 16.876
\putrule from 12.383 16.876 to 12.383 16.847
\putrule from 12.383 16.847 to 12.383 16.815
\putrule from 12.383 16.815 to 12.383 16.777
\putrule from 12.383 16.777 to 12.383 16.734
\putrule from 12.383 16.734 to 12.383 16.688
\putrule from 12.383 16.688 to 12.383 16.645
\putrule from 12.383 16.645 to 12.383 16.609
\putrule from 12.383 16.609 to 12.383 16.586
\putrule from 12.383 16.586 to 12.383 16.576
\putrule from 12.383 16.576 to 12.383 16.573
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 17.907 18.098 to 17.903 18.098
\putrule from 17.903 18.098 to 17.894 18.098
\putrule from 17.894 18.098 to 17.875 18.098
\putrule from 17.875 18.098 to 17.850 18.098
\putrule from 17.850 18.098 to 17.810 18.098
\putrule from 17.810 18.098 to 17.759 18.098
\putrule from 17.759 18.098 to 17.695 18.098
\putrule from 17.695 18.098 to 17.617 18.098
\putrule from 17.617 18.098 to 17.528 18.098
\putrule from 17.528 18.098 to 17.427 18.098
\putrule from 17.427 18.098 to 17.316 18.098
\putrule from 17.316 18.098 to 17.196 18.098
\putrule from 17.196 18.098 to 17.071 18.098
\putrule from 17.071 18.098 to 16.940 18.098
\putrule from 16.940 18.098 to 16.806 18.098
\putrule from 16.806 18.098 to 16.673 18.098
\putrule from 16.673 18.098 to 16.538 18.098
\putrule from 16.538 18.098 to 16.406 18.098
\putrule from 16.406 18.098 to 16.277 18.098
\putrule from 16.277 18.098 to 16.152 18.098
\putrule from 16.152 18.098 to 16.032 18.098
\putrule from 16.032 18.098 to 15.915 18.098
\putrule from 15.915 18.098 to 15.805 18.098
\putrule from 15.805 18.098 to 15.699 18.098
\putrule from 15.699 18.098 to 15.600 18.098
\putrule from 15.600 18.098 to 15.505 18.098
\putrule from 15.505 18.098 to 15.416 18.098
\putrule from 15.416 18.098 to 15.331 18.098
\putrule from 15.331 18.098 to 15.251 18.098
\putrule from 15.251 18.098 to 15.174 18.098
\putrule from 15.174 18.098 to 15.102 18.098
\putrule from 15.102 18.098 to 15.035 18.098
\putrule from 15.035 18.098 to 14.969 18.098
\putrule from 14.969 18.098 to 14.906 18.098
\putrule from 14.906 18.098 to 14.846 18.098
\putrule from 14.846 18.098 to 14.787 18.098
\putrule from 14.787 18.098 to 14.732 18.098
\putrule from 14.732 18.098 to 14.647 18.098
\putrule from 14.647 18.098 to 14.565 18.098
\putrule from 14.565 18.098 to 14.486 18.098
\putrule from 14.486 18.098 to 14.408 18.098
\putrule from 14.408 18.098 to 14.334 18.098
\plot 14.334 18.098 14.262 18.100 /
\putrule from 14.262 18.100 to 14.192 18.100
\plot 14.192 18.100 14.125 18.102 /
\plot 14.125 18.102 14.057 18.104 /
\plot 14.057 18.104 13.993 18.106 /
\plot 13.993 18.106 13.932 18.108 /
\plot 13.932 18.108 13.873 18.110 /
\plot 13.873 18.110 13.815 18.114 /
\plot 13.815 18.114 13.763 18.119 /
\plot 13.763 18.119 13.710 18.123 /
\plot 13.710 18.123 13.661 18.129 /
\plot 13.661 18.129 13.614 18.133 /
\plot 13.614 18.133 13.568 18.140 /
\plot 13.568 18.140 13.526 18.148 /
\plot 13.526 18.148 13.485 18.155 /
\plot 13.485 18.155 13.447 18.163 /
\plot 13.447 18.163 13.409 18.172 /
\plot 13.409 18.172 13.371 18.182 /
\plot 13.371 18.182 13.335 18.193 /
\plot 13.335 18.193 13.291 18.205 /
\plot 13.291 18.205 13.248 18.222 /
\plot 13.248 18.222 13.202 18.239 /
\plot 13.202 18.239 13.157 18.256 /
\plot 13.157 18.256 13.111 18.275 /
\plot 13.111 18.275 13.064 18.299 /
\plot 13.064 18.299 13.018 18.320 /
\plot 13.018 18.320 12.973 18.345 /
\plot 12.973 18.345 12.926 18.371 /
\plot 12.926 18.371 12.880 18.396 /
\plot 12.880 18.396 12.838 18.423 /
\plot 12.838 18.423 12.795 18.451 /
\plot 12.795 18.451 12.755 18.479 /
\plot 12.755 18.479 12.717 18.506 /
\plot 12.717 18.506 12.681 18.536 /
\plot 12.681 18.536 12.647 18.563 /
\plot 12.647 18.563 12.617 18.589 /
\plot 12.617 18.589 12.590 18.616 /
\plot 12.590 18.616 12.565 18.644 /
\plot 12.565 18.644 12.541 18.669 /
\plot 12.541 18.669 12.516 18.703 /
\plot 12.516 18.703 12.493 18.735 /
\plot 12.493 18.735 12.471 18.768 /
\plot 12.471 18.768 12.454 18.804 /
\plot 12.454 18.804 12.438 18.840 /
\plot 12.438 18.840 12.425 18.876 /
\plot 12.425 18.876 12.414 18.912 /
\plot 12.414 18.912 12.404 18.951 /
\plot 12.404 18.951 12.397 18.986 /
\plot 12.397 18.986 12.391 19.022 /
\plot 12.391 19.022 12.387 19.056 /
\plot 12.387 19.056 12.385 19.090 /
\putrule from 12.385 19.090 to 12.385 19.122
\plot 12.385 19.122 12.383 19.152 /
\putrule from 12.383 19.152 to 12.383 19.181
\putrule from 12.383 19.181 to 12.383 19.209
\putrule from 12.383 19.209 to 12.383 19.245
\putrule from 12.383 19.245 to 12.383 19.281
\putrule from 12.383 19.281 to 12.383 19.317
\putrule from 12.383 19.317 to 12.383 19.357
\putrule from 12.383 19.357 to 12.383 19.401
\putrule from 12.383 19.401 to 12.383 19.450
\putrule from 12.383 19.450 to 12.383 19.499
\putrule from 12.383 19.499 to 12.383 19.547
\putrule from 12.383 19.547 to 12.383 19.586
\putrule from 12.383 19.586 to 12.383 19.609
\putrule from 12.383 19.609 to 12.383 19.619
\putrule from 12.383 19.619 to 12.383 19.622
}%
%
% Fig TEXT object
%
\put{$H$
} [lB] at 15.240 17.216
%
% Fig TEXT object
%
\put{$S^2 \times 0$
} [lB] at  3.429 11.502
%
% Fig TEXT object
%
\put{$S^2 \times 1 \sim S^2 \times 0$
} [lB] at 17.716 11.502
\linethickness=0pt
\putrectangle corners at  3.397 23.838 and 21.933 11.970
\endpicture}


==> FindingAnHSlide.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\small
\setcoordinatesystem units <0.4cm,0.4cm>
\unitlength=1.04987cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 12.002 20.003 center at 12.383 20.288
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 12.764 20.003 center at 12.383 19.717
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.381:0.381  360 degrees 
	from 12.764 20.003 center at 12.383 20.003
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 12.002 16.192 center at 12.383 16.478
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from 12.764 16.192 center at 12.383 15.907
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.381:0.381  360 degrees 
	from 12.764 16.192 center at 12.383 16.192
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 18.098 20.955 to 18.098 12.383
\plot 18.098 12.383 21.907 15.240 /
\putrule from 21.907 15.240 to 21.907 23.812
\plot 21.907 23.812 18.098 20.955 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 20.003 20.003 to 18.288 20.003
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 20.003 18.098 to 18.479 18.098
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 20.003 16.192 to 18.479 16.192
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.764 20.003 to 17.907 20.003
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.764 16.192 to 17.907 16.192
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.002 20.003 to  5.715 20.003
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.002 16.192 to  5.715 16.192
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.810 20.955 to  3.810 12.383
\plot  3.810 12.383  7.620 15.240 /
\putrule from  7.620 15.240 to  7.620 16.002
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.620 20.193 to  7.620 23.812
\plot  7.620 23.812  3.810 20.955 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.620 19.812 to  7.620 18.288
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.620 17.907 to  7.620 16.383
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  5.715 18.098 to  5.719 18.098
\putrule from  5.719 18.098 to  5.726 18.098
\putrule from  5.726 18.098 to  5.743 18.098
\putrule from  5.743 18.098 to  5.766 18.098
\putrule from  5.766 18.098 to  5.800 18.098
\putrule from  5.800 18.098 to  5.844 18.098
\putrule from  5.844 18.098 to  5.903 18.098
\putrule from  5.903 18.098 to  5.973 18.098
\putrule from  5.973 18.098 to  6.056 18.098
\putrule from  6.056 18.098 to  6.151 18.098
\putrule from  6.151 18.098 to  6.259 18.098
\putrule from  6.259 18.098 to  6.378 18.098
\putrule from  6.378 18.098 to  6.505 18.098
\putrule from  6.505 18.098 to  6.640 18.098
\putrule from  6.640 18.098 to  6.782 18.098
\putrule from  6.782 18.098 to  6.928 18.098
\putrule from  6.928 18.098 to  7.078 18.098
\putrule from  7.078 18.098 to  7.228 18.098
\putrule from  7.228 18.098 to  7.381 18.098
\putrule from  7.381 18.098 to  7.533 18.098
\putrule from  7.533 18.098 to  7.681 18.098
\putrule from  7.681 18.098 to  7.827 18.098
\putrule from  7.827 18.098 to  7.969 18.098
\putrule from  7.969 18.098 to  8.107 18.098
\putrule from  8.107 18.098 to  8.240 18.098
\putrule from  8.240 18.098 to  8.367 18.098
\putrule from  8.367 18.098 to  8.490 18.098
\putrule from  8.490 18.098 to  8.608 18.098
\putrule from  8.608 18.098 to  8.721 18.098
\putrule from  8.721 18.098 to  8.826 18.098
\putrule from  8.826 18.098 to  8.928 18.098
\putrule from  8.928 18.098 to  9.025 18.098
\putrule from  9.025 18.098 to  9.119 18.098
\putrule from  9.119 18.098 to  9.205 18.098
\putrule from  9.205 18.098 to  9.290 18.098
\putrule from  9.290 18.098 to  9.368 18.098
\putrule from  9.368 18.098 to  9.445 18.098
\putrule from  9.445 18.098 to  9.519 18.098
\putrule from  9.519 18.098 to  9.588 18.098
\putrule from  9.588 18.098 to  9.654 18.098
\putrule from  9.654 18.098 to  9.720 18.098
\putrule from  9.720 18.098 to  9.781 18.098
\putrule from  9.781 18.098 to  9.842 18.098
\putrule from  9.842 18.098 to  9.940 18.098
\putrule from  9.940 18.098 to 10.035 18.098
\putrule from 10.035 18.098 to 10.126 18.098
\putrule from 10.126 18.098 to 10.213 18.098
\putrule from 10.213 18.098 to 10.295 18.098
\putrule from 10.295 18.098 to 10.376 18.098
\plot 10.376 18.098 10.454 18.095 /
\putrule from 10.454 18.095 to 10.530 18.095
\putrule from 10.530 18.095 to 10.602 18.095
\plot 10.602 18.095 10.672 18.093 /
\plot 10.672 18.093 10.738 18.091 /
\putrule from 10.738 18.091 to 10.801 18.091
\plot 10.801 18.091 10.861 18.089 /
\plot 10.861 18.089 10.918 18.087 /
\plot 10.918 18.087 10.973 18.085 /
\plot 10.973 18.085 11.024 18.081 /
\plot 11.024 18.081 11.072 18.078 /
\plot 11.072 18.078 11.117 18.074 /
\plot 11.117 18.074 11.159 18.070 /
\plot 11.159 18.070 11.199 18.066 /
\plot 11.199 18.066 11.235 18.062 /
\plot 11.235 18.062 11.271 18.057 /
\plot 11.271 18.057 11.305 18.053 /
\plot 11.305 18.053 11.337 18.047 /
\plot 11.337 18.047 11.369 18.040 /
\plot 11.369 18.040 11.398 18.034 /
\plot 11.398 18.034 11.443 18.023 /
\plot 11.443 18.023 11.485 18.013 /
\plot 11.485 18.013 11.529 18.000 /
\plot 11.529 18.000 11.572 17.985 /
\plot 11.572 17.985 11.616 17.971 /
\plot 11.616 17.971 11.663 17.954 /
\plot 11.663 17.954 11.705 17.935 /
\plot 11.705 17.935 11.750 17.915 /
\plot 11.750 17.915 11.794 17.894 /
\plot 11.794 17.894 11.834 17.871 /
\plot 11.834 17.871 11.877 17.850 /
\plot 11.877 17.850 11.915 17.827 /
\plot 11.915 17.827 11.951 17.803 /
\plot 11.951 17.803 11.985 17.780 /
\plot 11.985 17.780 12.016 17.757 /
\plot 12.016 17.757 12.044 17.733 /
\plot 12.044 17.733 12.071 17.708 /
\plot 12.071 17.708 12.097 17.685 /
\plot 12.097 17.685 12.126 17.653 /
\plot 12.126 17.653 12.154 17.619 /
\plot 12.154 17.619 12.181 17.585 /
\plot 12.181 17.585 12.207 17.549 /
\plot 12.207 17.549 12.228 17.511 /
\plot 12.228 17.511 12.251 17.473 /
\plot 12.251 17.473 12.270 17.435 /
\plot 12.270 17.435 12.287 17.397 /
\plot 12.287 17.397 12.302 17.361 /
\plot 12.302 17.361 12.315 17.325 /
\plot 12.315 17.325 12.327 17.293 /
\plot 12.327 17.293 12.336 17.261 /
\plot 12.336 17.261 12.344 17.234 /
\plot 12.344 17.234 12.351 17.209 /
\plot 12.351 17.209 12.359 17.175 /
\plot 12.359 17.175 12.366 17.143 /
\plot 12.366 17.143 12.370 17.113 /
\plot 12.370 17.113 12.374 17.084 /
\plot 12.374 17.084 12.378 17.054 /
\plot 12.378 17.054 12.380 17.026 /
\plot 12.380 17.026 12.383 16.999 /
\putrule from 12.383 16.999 to 12.383 16.974
\putrule from 12.383 16.974 to 12.383 16.948
\putrule from 12.383 16.948 to 12.383 16.923
\putrule from 12.383 16.923 to 12.383 16.899
\putrule from 12.383 16.899 to 12.383 16.876
\putrule from 12.383 16.876 to 12.383 16.847
\putrule from 12.383 16.847 to 12.383 16.815
\putrule from 12.383 16.815 to 12.383 16.777
\putrule from 12.383 16.777 to 12.383 16.734
\putrule from 12.383 16.734 to 12.383 16.688
\putrule from 12.383 16.688 to 12.383 16.645
\putrule from 12.383 16.645 to 12.383 16.609
\putrule from 12.383 16.609 to 12.383 16.586
\putrule from 12.383 16.586 to 12.383 16.576
\putrule from 12.383 16.576 to 12.383 16.573
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 17.907 18.098 to 17.903 18.098
\putrule from 17.903 18.098 to 17.894 18.098
\putrule from 17.894 18.098 to 17.875 18.098
\putrule from 17.875 18.098 to 17.850 18.098
\putrule from 17.850 18.098 to 17.810 18.098
\putrule from 17.810 18.098 to 17.759 18.098
\putrule from 17.759 18.098 to 17.695 18.098
\putrule from 17.695 18.098 to 17.617 18.098
\putrule from 17.617 18.098 to 17.528 18.098
\putrule from 17.528 18.098 to 17.427 18.098
\putrule from 17.427 18.098 to 17.316 18.098
\putrule from 17.316 18.098 to 17.196 18.098
\putrule from 17.196 18.098 to 17.071 18.098
\putrule from 17.071 18.098 to 16.940 18.098
\putrule from 16.940 18.098 to 16.806 18.098
\putrule from 16.806 18.098 to 16.673 18.098
\putrule from 16.673 18.098 to 16.538 18.098
\putrule from 16.538 18.098 to 16.406 18.098
\putrule from 16.406 18.098 to 16.277 18.098
\putrule from 16.277 18.098 to 16.152 18.098
\putrule from 16.152 18.098 to 16.032 18.098
\putrule from 16.032 18.098 to 15.915 18.098
\putrule from 15.915 18.098 to 15.805 18.098
\putrule from 15.805 18.098 to 15.699 18.098
\putrule from 15.699 18.098 to 15.600 18.098
\putrule from 15.600 18.098 to 15.505 18.098
\putrule from 15.505 18.098 to 15.416 18.098
\putrule from 15.416 18.098 to 15.331 18.098
\putrule from 15.331 18.098 to 15.251 18.098
\putrule from 15.251 18.098 to 15.174 18.098
\putrule from 15.174 18.098 to 15.102 18.098
\putrule from 15.102 18.098 to 15.035 18.098
\putrule from 15.035 18.098 to 14.969 18.098
\putrule from 14.969 18.098 to 14.906 18.098
\putrule from 14.906 18.098 to 14.846 18.098
\putrule from 14.846 18.098 to 14.787 18.098
\putrule from 14.787 18.098 to 14.732 18.098
\putrule from 14.732 18.098 to 14.647 18.098
\putrule from 14.647 18.098 to 14.565 18.098
\putrule from 14.565 18.098 to 14.486 18.098
\putrule from 14.486 18.098 to 14.408 18.098
\putrule from 14.408 18.098 to 14.334 18.098
\plot 14.334 18.098 14.262 18.100 /
\putrule from 14.262 18.100 to 14.192 18.100
\plot 14.192 18.100 14.125 18.102 /
\plot 14.125 18.102 14.057 18.104 /
\plot 14.057 18.104 13.993 18.106 /
\plot 13.993 18.106 13.932 18.108 /
\plot 13.932 18.108 13.873 18.110 /
\plot 13.873 18.110 13.815 18.114 /
\plot 13.815 18.114 13.763 18.119 /
\plot 13.763 18.119 13.710 18.123 /
\plot 13.710 18.123 13.661 18.129 /
\plot 13.661 18.129 13.614 18.133 /
\plot 13.614 18.133 13.568 18.140 /
\plot 13.568 18.140 13.526 18.148 /
\plot 13.526 18.148 13.485 18.155 /
\plot 13.485 18.155 13.447 18.163 /
\plot 13.447 18.163 13.409 18.172 /
\plot 13.409 18.172 13.371 18.182 /
\plot 13.371 18.182 13.335 18.193 /
\plot 13.335 18.193 13.291 18.205 /
\plot 13.291 18.205 13.248 18.222 /
\plot 13.248 18.222 13.202 18.239 /
\plot 13.202 18.239 13.157 18.256 /
\plot 13.157 18.256 13.111 18.275 /
\plot 13.111 18.275 13.064 18.299 /
\plot 13.064 18.299 13.018 18.320 /
\plot 13.018 18.320 12.973 18.345 /
\plot 12.973 18.345 12.926 18.371 /
\plot 12.926 18.371 12.880 18.396 /
\plot 12.880 18.396 12.838 18.423 /
\plot 12.838 18.423 12.795 18.451 /
\plot 12.795 18.451 12.755 18.479 /
\plot 12.755 18.479 12.717 18.506 /
\plot 12.717 18.506 12.681 18.536 /
\plot 12.681 18.536 12.647 18.563 /
\plot 12.647 18.563 12.617 18.589 /
\plot 12.617 18.589 12.590 18.616 /
\plot 12.590 18.616 12.565 18.644 /
\plot 12.565 18.644 12.541 18.669 /
\plot 12.541 18.669 12.516 18.703 /
\plot 12.516 18.703 12.493 18.735 /
\plot 12.493 18.735 12.471 18.768 /
\plot 12.471 18.768 12.454 18.804 /
\plot 12.454 18.804 12.438 18.840 /
\plot 12.438 18.840 12.425 18.876 /
\plot 12.425 18.876 12.414 18.912 /
\plot 12.414 18.912 12.404 18.951 /
\plot 12.404 18.951 12.397 18.986 /
\plot 12.397 18.986 12.391 19.022 /
\plot 12.391 19.022 12.387 19.056 /
\plot 12.387 19.056 12.385 19.090 /
\putrule from 12.385 19.090 to 12.385 19.122
\plot 12.385 19.122 12.383 19.152 /
\putrule from 12.383 19.152 to 12.383 19.181
\putrule from 12.383 19.181 to 12.383 19.209
\putrule from 12.383 19.209 to 12.383 19.245
\putrule from 12.383 19.245 to 12.383 19.281
\putrule from 12.383 19.281 to 12.383 19.317
\putrule from 12.383 19.317 to 12.383 19.357
\putrule from 12.383 19.357 to 12.383 19.401
\putrule from 12.383 19.401 to 12.383 19.450
\putrule from 12.383 19.450 to 12.383 19.499
\putrule from 12.383 19.499 to 12.383 19.547
\putrule from 12.383 19.547 to 12.383 19.586
\putrule from 12.383 19.586 to 12.383 19.609
\putrule from 12.383 19.609 to 12.383 19.619
\putrule from 12.383 19.619 to 12.383 19.622
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
%\setdashes < 0.05cm>
{\color[rgb]{0,0,0}\plot 14.287 20.003 14.287 19.996 /
\plot 14.287 19.996 14.287 19.979 /
\plot 14.287 19.979 14.287 19.954 /
\plot 14.287 19.954 14.287 19.914 /
\plot 14.287 19.914 14.287 19.863 /
\plot 14.287 19.863 14.287 19.804 /
\plot 14.287 19.804 14.287 19.738 /
\plot 14.287 19.738 14.287 19.670 /
\plot 14.287 19.670 14.287 19.605 /
\plot 14.287 19.605 14.287 19.539 /
\plot 14.287 19.539 14.287 19.478 /
\plot 14.287 19.478 14.287 19.423 /
\plot 14.287 19.423 14.287 19.372 /
\plot 14.287 19.372 14.287 19.325 /
\plot 14.287 19.325 14.287 19.283 /
\plot 14.287 19.283 14.287 19.245 /
\plot 14.287 19.245 14.287 19.209 /
\plot 14.287 19.209 14.287 19.177 /
\plot 14.287 19.177 14.287 19.145 /
\plot 14.287 19.145 14.287 19.103 /
\plot 14.287 19.103 14.287 19.063 /
\plot 14.287 19.063 14.287 19.022 /
\plot 14.287 19.022 14.287 18.984 /
\plot 14.287 18.984 14.287 18.946 /
\plot 14.287 18.946 14.287 18.910 /
\plot 14.287 18.910 14.287 18.876 /
\plot 14.287 18.876 14.287 18.845 /
\plot 14.287 18.845 14.287 18.815 /
\plot 14.287 18.815 14.287 18.788 /
\plot 14.287 18.788 14.287 18.764 /
\plot 14.287 18.764 14.287 18.741 /
\plot 14.287 18.741 14.287 18.720 /
\plot 14.287 18.720 14.287 18.701 /
\plot 14.287 18.701 14.287 18.675 /
\plot 14.287 18.675 14.287 18.650 /
\plot 14.287 18.650 14.287 18.627 /
\plot 14.287 18.627 14.287 18.601 /
\plot 14.287 18.601 14.287 18.578 /
\plot 14.287 18.578 14.287 18.555 /
\plot 14.287 18.555 14.287 18.534 /
\plot 14.287 18.534 14.287 18.514 /
\plot 14.287 18.514 14.287 18.495 /
\plot 14.287 18.495 14.287 18.479 /
\plot 14.287 18.479 14.287 18.466 /
\plot 14.287 18.466 14.287 18.453 /
\plot 14.287 18.453 14.285 18.440 /
\plot 14.285 18.440 14.283 18.428 /
\plot 14.283 18.428 14.281 18.413 /
\plot 14.281 18.413 14.277 18.400 /
\plot 14.277 18.400 14.271 18.387 /
\plot 14.271 18.387 14.262 18.375 /
\plot 14.262 18.375 14.252 18.364 /
\plot 14.252 18.364 14.237 18.354 /
\plot 14.237 18.354 14.222 18.343 /
\plot 14.222 18.343 14.205 18.335 /
\plot 14.205 18.335 14.184 18.326 /
\plot 14.184 18.326 14.161 18.320 /
\plot 14.161 18.320 14.137 18.316 /
\plot 14.137 18.316 14.112 18.309 /
\plot 14.112 18.309 14.082 18.307 /
\plot 14.082 18.307 14.048 18.303 /
\plot 14.048 18.303 14.012 18.301 /
\plot 14.012 18.301 13.974 18.301 /
\plot 13.974 18.301 13.932 18.301 /
\plot 13.932 18.301 13.890 18.301 /
\plot 13.890 18.301 13.843 18.303 /
\plot 13.843 18.303 13.796 18.307 /
\plot 13.796 18.307 13.750 18.311 /
\plot 13.750 18.311 13.703 18.318 /
\plot 13.703 18.318 13.659 18.324 /
\plot 13.659 18.324 13.614 18.332 /
\plot 13.614 18.332 13.570 18.341 /
\plot 13.570 18.341 13.526 18.352 /
\plot 13.526 18.352 13.487 18.362 /
\plot 13.487 18.362 13.447 18.373 /
\plot 13.447 18.373 13.407 18.385 /
\plot 13.407 18.385 13.367 18.400 /
\plot 13.367 18.400 13.324 18.415 /
\plot 13.324 18.415 13.284 18.432 /
\plot 13.284 18.432 13.242 18.449 /
\plot 13.242 18.449 13.200 18.468 /
\plot 13.200 18.468 13.157 18.487 /
\plot 13.157 18.487 13.117 18.508 /
\plot 13.117 18.508 13.077 18.527 /
\plot 13.077 18.527 13.041 18.548 /
\plot 13.041 18.548 13.005 18.570 /
\plot 13.005 18.570 12.971 18.591 /
\plot 12.971 18.591 12.939 18.610 /
\plot 12.939 18.610 12.912 18.631 /
\plot 12.912 18.631 12.884 18.650 /
\plot 12.884 18.650 12.859 18.669 /
\plot 12.859 18.669 12.829 18.694 /
\plot 12.829 18.694 12.802 18.720 /
\plot 12.802 18.720 12.774 18.747 /
\plot 12.774 18.747 12.749 18.775 /
\plot 12.749 18.775 12.728 18.802 /
\plot 12.728 18.802 12.704 18.832 /
\plot 12.704 18.832 12.685 18.864 /
\plot 12.685 18.864 12.668 18.895 /
\plot 12.668 18.895 12.653 18.927 /
\plot 12.653 18.927 12.641 18.959 /
\plot 12.641 18.959 12.628 18.989 /
\plot 12.628 18.989 12.620 19.020 /
\plot 12.620 19.020 12.611 19.050 /
\plot 12.611 19.050 12.605 19.082 /
\plot 12.605 19.082 12.598 19.113 /
\plot 12.598 19.113 12.594 19.147 /
\plot 12.594 19.147 12.590 19.183 /
\plot 12.590 19.183 12.586 19.224 /
\plot 12.586 19.224 12.584 19.270 /
\plot 12.584 19.270 12.581 19.321 /
\plot 12.581 19.321 12.579 19.378 /
\plot 12.579 19.378 12.577 19.437 /
\plot 12.577 19.437 12.575 19.494 /
\plot 12.575 19.494 12.575 19.547 /
\plot 12.575 19.547 12.573 19.586 /
\plot 12.573 19.586 12.573 19.609 /
\plot 12.573 19.609 12.573 19.619 /
\plot 12.573 19.619 12.573 19.622 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 14.478 20.003 14.478 19.994 /
\plot 14.478 19.994 14.478 19.979 /
\plot 14.478 19.979 14.478 19.950 /
\plot 14.478 19.950 14.478 19.907 /
\plot 14.478 19.907 14.478 19.850 /
\plot 14.478 19.850 14.478 19.780 /
\plot 14.478 19.780 14.478 19.702 /
\plot 14.478 19.702 14.478 19.619 /
\plot 14.478 19.619 14.478 19.533 /
\plot 14.478 19.533 14.478 19.448 /
\plot 14.478 19.448 14.478 19.367 /
\plot 14.478 19.367 14.478 19.291 /
\plot 14.478 19.291 14.478 19.219 /
\plot 14.478 19.219 14.478 19.154 /
\plot 14.478 19.154 14.478 19.094 /
\plot 14.478 19.094 14.478 19.039 /
\plot 14.478 19.039 14.478 18.991 /
\plot 14.478 18.991 14.478 18.944 /
\plot 14.478 18.944 14.478 18.904 /
\plot 14.478 18.904 14.478 18.864 /
\plot 14.478 18.864 14.478 18.828 /
\plot 14.478 18.828 14.478 18.794 /
\plot 14.478 18.794 14.478 18.760 /
\plot 14.478 18.760 14.478 18.726 /
\plot 14.478 18.726 14.480 18.697 /
\plot 14.480 18.697 14.482 18.667 /
\plot 14.482 18.667 14.484 18.637 /
\plot 14.484 18.637 14.489 18.610 /
\plot 14.489 18.610 14.495 18.582 /
\plot 14.495 18.582 14.501 18.557 /
\plot 14.501 18.557 14.512 18.531 /
\plot 14.512 18.531 14.522 18.510 /
\plot 14.522 18.510 14.535 18.487 /
\plot 14.535 18.487 14.550 18.468 /
\plot 14.550 18.468 14.567 18.449 /
\plot 14.567 18.449 14.588 18.432 /
\plot 14.588 18.432 14.609 18.417 /
\plot 14.609 18.417 14.635 18.402 /
\plot 14.635 18.402 14.660 18.390 /
\plot 14.660 18.390 14.690 18.379 /
\plot 14.690 18.379 14.724 18.368 /
\plot 14.724 18.368 14.757 18.360 /
\plot 14.757 18.360 14.796 18.352 /
\plot 14.796 18.352 14.834 18.345 /
\plot 14.834 18.345 14.874 18.339 /
\plot 14.874 18.339 14.918 18.332 /
\plot 14.918 18.332 14.967 18.326 /
\plot 14.967 18.326 15.018 18.322 /
\plot 15.018 18.322 15.071 18.318 /
\plot 15.071 18.318 15.128 18.313 /
\plot 15.128 18.313 15.189 18.309 /
\plot 15.189 18.309 15.253 18.305 /
\plot 15.253 18.305 15.316 18.303 /
\plot 15.316 18.303 15.384 18.299 /
\plot 15.384 18.299 15.452 18.296 /
\plot 15.452 18.296 15.522 18.294 /
\plot 15.522 18.294 15.591 18.292 /
\plot 15.591 18.292 15.661 18.292 /
\plot 15.661 18.292 15.729 18.290 /
\plot 15.729 18.290 15.797 18.290 /
\plot 15.797 18.290 15.864 18.290 /
\plot 15.864 18.290 15.928 18.288 /
\plot 15.928 18.288 15.991 18.288 /
\plot 15.991 18.288 16.053 18.288 /
\plot 16.053 18.288 16.112 18.288 /
\plot 16.112 18.288 16.169 18.288 /
\plot 16.169 18.288 16.224 18.288 /
\plot 16.224 18.288 16.284 18.288 /
\plot 16.284 18.288 16.341 18.288 /
\plot 16.341 18.288 16.398 18.288 /
\plot 16.398 18.288 16.453 18.288 /
\plot 16.453 18.288 16.508 18.288 /
\plot 16.508 18.288 16.563 18.288 /
\plot 16.563 18.288 16.618 18.288 /
\plot 16.618 18.288 16.673 18.288 /
\plot 16.673 18.288 16.726 18.288 /
\plot 16.726 18.288 16.777 18.288 /
\plot 16.777 18.288 16.828 18.288 /
\plot 16.828 18.288 16.878 18.288 /
\plot 16.878 18.288 16.925 18.288 /
\plot 16.925 18.288 16.971 18.288 /
\plot 16.971 18.288 17.016 18.288 /
\plot 17.016 18.288 17.058 18.288 /
\plot 17.058 18.288 17.098 18.288 /
\plot 17.098 18.288 17.137 18.288 /
\plot 17.137 18.288 17.173 18.288 /
\plot 17.173 18.288 17.206 18.288 /
\plot 17.206 18.288 17.240 18.288 /
\plot 17.240 18.288 17.272 18.288 /
\plot 17.272 18.288 17.314 18.288 /
\plot 17.314 18.288 17.357 18.288 /
\plot 17.357 18.288 17.399 18.288 /
\plot 17.399 18.288 17.443 18.288 /
\plot 17.443 18.288 17.490 18.288 /
\plot 17.490 18.288 17.539 18.288 /
\plot 17.539 18.288 17.592 18.288 /
\plot 17.592 18.288 17.647 18.288 /
\plot 17.647 18.288 17.704 18.288 /
\plot 17.704 18.288 17.759 18.288 /
\plot 17.759 18.288 17.810 18.288 /
\plot 17.810 18.288 17.852 18.288 /
\plot 17.852 18.288 17.882 18.288 /
\plot 17.882 18.288 17.899 18.288 /
\plot 17.899 18.288 17.905 18.288 /
\plot 17.905 18.288 17.907 18.288 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 18.479 18.288 20.003 18.288 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 12.192 19.622 12.192 19.619 /
\plot 12.192 19.619 12.192 19.613 /
\plot 12.192 19.613 12.192 19.596 /
\plot 12.192 19.596 12.192 19.566 /
\plot 12.192 19.566 12.194 19.526 /
\plot 12.194 19.526 12.194 19.480 /
\plot 12.194 19.480 12.196 19.427 /
\plot 12.196 19.427 12.198 19.372 /
\plot 12.198 19.372 12.198 19.321 /
\plot 12.198 19.321 12.203 19.272 /
\plot 12.203 19.272 12.205 19.228 /
\plot 12.205 19.228 12.207 19.188 /
\plot 12.207 19.188 12.211 19.152 /
\plot 12.211 19.152 12.213 19.116 /
\plot 12.213 19.116 12.220 19.084 /
\plot 12.220 19.084 12.224 19.050 /
\plot 12.224 19.050 12.230 19.016 /
\plot 12.230 19.016 12.236 18.984 /
\plot 12.236 18.984 12.245 18.951 /
\plot 12.245 18.951 12.253 18.915 /
\plot 12.253 18.915 12.262 18.879 /
\plot 12.262 18.879 12.275 18.843 /
\plot 12.275 18.843 12.287 18.807 /
\plot 12.287 18.807 12.300 18.768 /
\plot 12.300 18.768 12.315 18.733 /
\plot 12.315 18.733 12.332 18.697 /
\plot 12.332 18.697 12.349 18.663 /
\plot 12.349 18.663 12.366 18.629 /
\plot 12.366 18.629 12.385 18.597 /
\plot 12.385 18.597 12.404 18.567 /
\plot 12.404 18.567 12.425 18.538 /
\plot 12.425 18.538 12.446 18.510 /
\plot 12.446 18.510 12.469 18.483 /
\plot 12.469 18.483 12.493 18.457 /
\plot 12.493 18.457 12.520 18.430 /
\plot 12.520 18.430 12.548 18.402 /
\plot 12.548 18.402 12.577 18.377 /
\plot 12.577 18.377 12.611 18.349 /
\plot 12.611 18.349 12.645 18.322 /
\plot 12.645 18.322 12.681 18.296 /
\plot 12.681 18.296 12.719 18.271 /
\plot 12.719 18.271 12.757 18.248 /
\plot 12.757 18.248 12.795 18.224 /
\plot 12.795 18.224 12.833 18.203 /
\plot 12.833 18.203 12.871 18.182 /
\plot 12.871 18.182 12.910 18.163 /
\plot 12.910 18.163 12.948 18.146 /
\plot 12.948 18.146 12.986 18.129 /
\plot 12.986 18.129 13.020 18.114 /
\plot 13.020 18.114 13.056 18.102 /
\plot 13.056 18.102 13.092 18.087 /
\plot 13.092 18.087 13.130 18.074 /
\plot 13.130 18.074 13.170 18.062 /
\plot 13.170 18.062 13.212 18.047 /
\plot 13.212 18.047 13.255 18.034 /
\plot 13.255 18.034 13.299 18.023 /
\plot 13.299 18.023 13.343 18.011 /
\plot 13.343 18.011 13.390 18.000 /
\plot 13.390 18.000 13.437 17.990 /
\plot 13.437 17.990 13.481 17.979 /
\plot 13.481 17.979 13.528 17.971 /
\plot 13.528 17.971 13.572 17.964 /
\plot 13.572 17.964 13.617 17.956 /
\plot 13.617 17.956 13.661 17.949 /
\plot 13.661 17.949 13.703 17.943 /
\plot 13.703 17.943 13.748 17.939 /
\plot 13.748 17.939 13.788 17.935 /
\plot 13.788 17.935 13.828 17.930 /
\plot 13.828 17.930 13.871 17.928 /
\plot 13.871 17.928 13.913 17.924 /
\plot 13.913 17.924 13.957 17.922 /
\plot 13.957 17.922 14.004 17.920 /
\plot 14.004 17.920 14.053 17.918 /
\plot 14.053 17.918 14.101 17.915 /
\plot 14.101 17.915 14.154 17.913 /
\plot 14.154 17.913 14.205 17.911 /
\plot 14.205 17.911 14.258 17.911 /
\plot 14.258 17.911 14.311 17.909 /
\plot 14.311 17.909 14.366 17.909 /
\plot 14.366 17.909 14.419 17.907 /
\plot 14.419 17.907 14.472 17.907 /
\plot 14.472 17.907 14.525 17.907 /
\plot 14.525 17.907 14.575 17.907 /
\plot 14.575 17.907 14.628 17.907 /
\plot 14.628 17.907 14.679 17.907 /
\plot 14.679 17.907 14.732 17.907 /
\plot 14.732 17.907 14.776 17.907 /
\plot 14.776 17.907 14.821 17.907 /
\plot 14.821 17.907 14.867 17.907 /
\plot 14.867 17.907 14.914 17.907 /
\plot 14.914 17.907 14.965 17.907 /
\plot 14.965 17.907 15.016 17.907 /
\plot 15.016 17.907 15.069 17.907 /
\plot 15.069 17.907 15.124 17.907 /
\plot 15.124 17.907 15.179 17.907 /
\plot 15.179 17.907 15.238 17.907 /
\plot 15.238 17.907 15.297 17.907 /
\plot 15.297 17.907 15.356 17.907 /
\plot 15.356 17.907 15.418 17.907 /
\plot 15.418 17.907 15.481 17.907 /
\plot 15.481 17.907 15.543 17.907 /
\plot 15.543 17.907 15.604 17.907 /
\plot 15.604 17.907 15.668 17.907 /
\plot 15.668 17.907 15.729 17.907 /
\plot 15.729 17.907 15.790 17.907 /
\plot 15.790 17.907 15.852 17.907 /
\plot 15.852 17.907 15.913 17.907 /
\plot 15.913 17.907 15.974 17.907 /
\plot 15.974 17.907 16.036 17.907 /
\plot 16.036 17.907 16.097 17.907 /
\plot 16.097 17.907 16.150 17.907 /
\plot 16.150 17.907 16.205 17.907 /
\plot 16.205 17.907 16.260 17.907 /
\plot 16.260 17.907 16.317 17.907 /
\plot 16.317 17.907 16.379 17.907 /
\plot 16.379 17.907 16.442 17.907 /
\plot 16.442 17.907 16.508 17.907 /
\plot 16.508 17.907 16.578 17.907 /
\plot 16.578 17.907 16.652 17.907 /
\plot 16.652 17.907 16.732 17.907 /
\plot 16.732 17.907 16.815 17.907 /
\plot 16.815 17.907 16.904 17.907 /
\plot 16.904 17.907 16.997 17.907 /
\plot 16.997 17.907 17.094 17.907 /
\plot 17.094 17.907 17.192 17.907 /
\plot 17.192 17.907 17.291 17.907 /
\plot 17.291 17.907 17.391 17.907 /
\plot 17.391 17.907 17.486 17.907 /
\plot 17.486 17.907 17.575 17.907 /
\plot 17.575 17.907 17.657 17.907 /
\plot 17.657 17.907 17.729 17.907 /
\plot 17.729 17.907 17.788 17.907 /
\plot 17.788 17.907 17.835 17.907 /
\plot 17.835 17.907 17.867 17.907 /
\plot 17.867 17.907 17.890 17.907 /
\plot 17.890 17.907 17.901 17.907 /
\plot 17.901 17.907 17.907 17.907 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 18.479 17.907 20.003 17.907 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 10.478 16.192 10.478 16.199 /
\plot 10.478 16.199 10.478 16.214 /
\plot 10.478 16.214 10.478 16.239 /
\plot 10.478 16.239 10.478 16.275 /
\plot 10.478 16.275 10.478 16.326 /
\plot 10.478 16.326 10.478 16.385 /
\plot 10.478 16.385 10.478 16.453 /
\plot 10.478 16.453 10.478 16.525 /
\plot 10.478 16.525 10.478 16.601 /
\plot 10.478 16.601 10.478 16.675 /
\plot 10.478 16.675 10.478 16.745 /
\plot 10.478 16.745 10.478 16.813 /
\plot 10.478 16.813 10.478 16.876 /
\plot 10.478 16.876 10.478 16.935 /
\plot 10.478 16.935 10.478 16.988 /
\plot 10.478 16.988 10.478 17.039 /
\plot 10.478 17.039 10.478 17.084 /
\plot 10.478 17.084 10.478 17.126 /
\plot 10.478 17.126 10.478 17.166 /
\plot 10.478 17.166 10.478 17.204 /
\plot 10.478 17.204 10.478 17.240 /
\plot 10.478 17.240 10.478 17.289 /
\plot 10.478 17.289 10.478 17.335 /
\plot 10.478 17.335 10.478 17.382 /
\plot 10.478 17.382 10.480 17.427 /
\plot 10.480 17.427 10.480 17.471 /
\plot 10.480 17.471 10.484 17.513 /
\plot 10.484 17.513 10.486 17.556 /
\plot 10.486 17.556 10.490 17.596 /
\plot 10.490 17.596 10.497 17.632 /
\plot 10.497 17.632 10.503 17.666 /
\plot 10.503 17.666 10.511 17.697 /
\plot 10.511 17.697 10.520 17.727 /
\plot 10.520 17.727 10.530 17.752 /
\plot 10.530 17.752 10.543 17.774 /
\plot 10.543 17.774 10.558 17.795 /
\plot 10.558 17.795 10.573 17.812 /
\plot 10.573 17.812 10.592 17.829 /
\plot 10.592 17.829 10.615 17.843 /
\plot 10.615 17.843 10.643 17.858 /
\plot 10.643 17.858 10.672 17.869 /
\plot 10.672 17.869 10.704 17.877 /
\plot 10.704 17.877 10.740 17.884 /
\plot 10.740 17.884 10.776 17.890 /
\plot 10.776 17.890 10.816 17.892 /
\plot 10.816 17.892 10.854 17.892 /
\plot 10.854 17.892 10.894 17.892 /
\plot 10.894 17.892 10.935 17.890 /
\plot 10.935 17.890 10.973 17.886 /
\plot 10.973 17.886 11.011 17.882 /
\plot 11.011 17.882 11.049 17.875 /
\plot 11.049 17.875 11.083 17.869 /
\plot 11.083 17.869 11.115 17.863 /
\plot 11.115 17.863 11.148 17.856 /
\plot 11.148 17.856 11.184 17.848 /
\plot 11.184 17.848 11.220 17.839 /
\plot 11.220 17.839 11.256 17.829 /
\plot 11.256 17.829 11.292 17.818 /
\plot 11.292 17.818 11.331 17.808 /
\plot 11.331 17.808 11.367 17.797 /
\plot 11.367 17.797 11.402 17.784 /
\plot 11.402 17.784 11.436 17.774 /
\plot 11.436 17.774 11.470 17.761 /
\plot 11.470 17.761 11.502 17.750 /
\plot 11.502 17.750 11.532 17.738 /
\plot 11.532 17.738 11.561 17.727 /
\plot 11.561 17.727 11.589 17.716 /
\plot 11.589 17.716 11.620 17.704 /
\plot 11.620 17.704 11.650 17.691 /
\plot 11.650 17.691 11.680 17.678 /
\plot 11.680 17.678 11.712 17.664 /
\plot 11.712 17.664 11.741 17.649 /
\plot 11.741 17.649 11.773 17.634 /
\plot 11.773 17.634 11.803 17.617 /
\plot 11.803 17.617 11.830 17.600 /
\plot 11.830 17.600 11.858 17.583 /
\plot 11.858 17.583 11.883 17.566 /
\plot 11.883 17.566 11.908 17.547 /
\plot 11.908 17.547 11.930 17.530 /
\plot 11.930 17.530 11.951 17.513 /
\plot 11.951 17.513 11.970 17.494 /
\plot 11.970 17.494 11.991 17.471 /
\plot 11.991 17.471 12.012 17.448 /
\plot 12.012 17.448 12.031 17.420 /
\plot 12.031 17.420 12.052 17.393 /
\plot 12.052 17.393 12.069 17.363 /
\plot 12.069 17.363 12.088 17.331 /
\plot 12.088 17.331 12.105 17.300 /
\plot 12.105 17.300 12.120 17.266 /
\plot 12.120 17.266 12.133 17.234 /
\plot 12.133 17.234 12.143 17.204 /
\plot 12.143 17.204 12.152 17.175 /
\plot 12.152 17.175 12.160 17.145 /
\plot 12.160 17.145 12.167 17.115 /
\plot 12.167 17.115 12.173 17.086 /
\plot 12.173 17.086 12.177 17.056 /
\plot 12.177 17.056 12.181 17.024 /
\plot 12.181 17.024 12.186 16.990 /
\plot 12.186 16.990 12.188 16.959 /
\plot 12.188 16.959 12.190 16.927 /
\plot 12.190 16.927 12.190 16.897 /
\plot 12.190 16.897 12.192 16.870 /
\plot 12.192 16.870 12.192 16.842 /
\plot 12.192 16.842 12.192 16.819 /
\plot 12.192 16.819 12.192 16.796 /
\plot 12.192 16.796 12.192 16.770 /
\plot 12.192 16.770 12.192 16.745 /
\plot 12.192 16.745 12.192 16.720 /
\plot 12.192 16.720 12.192 16.692 /
\plot 12.192 16.692 12.192 16.662 /
\plot 12.192 16.662 12.192 16.631 /
\plot 12.192 16.631 12.192 16.603 /
\plot 12.192 16.603 12.192 16.584 /
\plot 12.192 16.584 12.192 16.576 /
\plot 12.192 16.576 12.192 16.573 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 10.287 16.192 10.287 16.199 /
\plot 10.287 16.199 10.287 16.216 /
\plot 10.287 16.216 10.287 16.241 /
\plot 10.287 16.241 10.287 16.281 /
\plot 10.287 16.281 10.287 16.332 /
\plot 10.287 16.332 10.287 16.394 /
\plot 10.287 16.394 10.287 16.459 /
\plot 10.287 16.459 10.287 16.529 /
\plot 10.287 16.529 10.287 16.597 /
\plot 10.287 16.597 10.287 16.662 /
\plot 10.287 16.662 10.287 16.726 /
\plot 10.287 16.726 10.287 16.783 /
\plot 10.287 16.783 10.287 16.836 /
\plot 10.287 16.836 10.287 16.885 /
\plot 10.287 16.885 10.287 16.929 /
\plot 10.287 16.929 10.287 16.971 /
\plot 10.287 16.971 10.287 17.010 /
\plot 10.287 17.010 10.287 17.046 /
\plot 10.287 17.046 10.287 17.082 /
\plot 10.287 17.082 10.287 17.124 /
\plot 10.287 17.124 10.287 17.166 /
\plot 10.287 17.166 10.287 17.209 /
\plot 10.287 17.209 10.287 17.251 /
\plot 10.287 17.251 10.287 17.293 /
\plot 10.287 17.293 10.287 17.333 /
\plot 10.287 17.333 10.287 17.374 /
\plot 10.287 17.374 10.287 17.414 /
\plot 10.287 17.414 10.287 17.450 /
\plot 10.287 17.450 10.287 17.486 /
\plot 10.287 17.486 10.287 17.520 /
\plot 10.287 17.520 10.287 17.551 /
\plot 10.287 17.551 10.287 17.579 /
\plot 10.287 17.579 10.287 17.606 /
\plot 10.287 17.606 10.287 17.630 /
\plot 10.287 17.630 10.287 17.653 /
\plot 10.287 17.653 10.287 17.681 /
\plot 10.287 17.681 10.287 17.708 /
\plot 10.287 17.708 10.285 17.733 /
\plot 10.285 17.733 10.285 17.757 /
\plot 10.285 17.757 10.283 17.778 /
\plot 10.283 17.778 10.279 17.799 /
\plot 10.279 17.799 10.272 17.816 /
\plot 10.272 17.816 10.266 17.833 /
\plot 10.266 17.833 10.257 17.846 /
\plot 10.257 17.846 10.249 17.858 /
\plot 10.249 17.858 10.236 17.867 /
\plot 10.236 17.867 10.223 17.875 /
\plot 10.223 17.875 10.211 17.882 /
\plot 10.211 17.882 10.194 17.886 /
\plot 10.194 17.886 10.177 17.890 /
\plot 10.177 17.890 10.154 17.894 /
\plot 10.154 17.894 10.130 17.899 /
\plot 10.130 17.899 10.101 17.901 /
\plot 10.101 17.901 10.071 17.903 /
\plot 10.071 17.903 10.035 17.905 /
\plot 10.035 17.905  9.999 17.905 /
\plot  9.999 17.905  9.959 17.907 /
\plot  9.959 17.907  9.917 17.907 /
\plot  9.917 17.907  9.872 17.907 /
\plot  9.872 17.907  9.828 17.907 /
\plot  9.828 17.907  9.779 17.907 /
\plot  9.779 17.907  9.749 17.907 /
\plot  9.749 17.907  9.718 17.907 /
\plot  9.718 17.907  9.686 17.907 /
\plot  9.686 17.907  9.650 17.907 /
\plot  9.650 17.907  9.612 17.907 /
\plot  9.612 17.907  9.572 17.907 /
\plot  9.572 17.907  9.529 17.907 /
\plot  9.529 17.907  9.483 17.907 /
\plot  9.483 17.907  9.434 17.907 /
\plot  9.434 17.907  9.383 17.907 /
\plot  9.383 17.907  9.330 17.907 /
\plot  9.330 17.907  9.273 17.907 /
\plot  9.273 17.907  9.214 17.907 /
\plot  9.214 17.907  9.152 17.907 /
\plot  9.152 17.907  9.089 17.907 /
\plot  9.089 17.907  9.023 17.907 /
\plot  9.023 17.907  8.958 17.907 /
\plot  8.958 17.907  8.888 17.907 /
\plot  8.888 17.907  8.818 17.907 /
\plot  8.818 17.907  8.748 17.907 /
\plot  8.748 17.907  8.674 17.907 /
\plot  8.674 17.907  8.600 17.907 /
\plot  8.600 17.907  8.524 17.907 /
\plot  8.524 17.907  8.446 17.907 /
\plot  8.446 17.907  8.388 17.907 /
\plot  8.388 17.907  8.329 17.907 /
\plot  8.329 17.907  8.268 17.907 /
\plot  8.268 17.907  8.204 17.907 /
\plot  8.204 17.907  8.139 17.907 /
\plot  8.139 17.907  8.069 17.907 /
\plot  8.069 17.907  7.995 17.907 /
\plot  7.995 17.907  7.916 17.907 /
\plot  7.916 17.907  7.834 17.907 /
\plot  7.834 17.907  7.747 17.907 /
\plot  7.747 17.907  7.654 17.907 /
\plot  7.654 17.907  7.556 17.907 /
\plot  7.556 17.907  7.453 17.907 /
\plot  7.453 17.907  7.345 17.907 /
\plot  7.345 17.907  7.231 17.907 /
\plot  7.231 17.907  7.112 17.907 /
\plot  7.112 17.907  6.989 17.907 /
\plot  6.989 17.907  6.862 17.907 /
\plot  6.862 17.907  6.735 17.907 /
\plot  6.735 17.907  6.608 17.907 /
\plot  6.608 17.907  6.481 17.907 /
\plot  6.481 17.907  6.361 17.907 /
\plot  6.361 17.907  6.244 17.907 /
\plot  6.244 17.907  6.138 17.907 /
\plot  6.138 17.907  6.041 17.907 /
\plot  6.041 17.907  5.956 17.907 /
\plot  5.956 17.907  5.884 17.907 /
\plot  5.884 17.907  5.827 17.907 /
\plot  5.827 17.907  5.783 17.907 /
\plot  5.783 17.907  5.751 17.907 /
\plot  5.751 17.907  5.730 17.907 /
\plot  5.730 17.907  5.719 17.907 /
\plot  5.719 17.907  5.715 17.907 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 12.573 16.573 12.573 16.576 /
\plot 12.573 16.576 12.573 16.582 /
\plot 12.573 16.582 12.573 16.599 /
\plot 12.573 16.599 12.573 16.629 /
\plot 12.573 16.629 12.571 16.669 /
\plot 12.571 16.669 12.571 16.715 /
\plot 12.571 16.715 12.569 16.768 /
\plot 12.569 16.768 12.567 16.823 /
\plot 12.567 16.823 12.567 16.874 /
\plot 12.567 16.874 12.562 16.923 /
\plot 12.562 16.923 12.560 16.967 /
\plot 12.560 16.967 12.558 17.007 /
\plot 12.558 17.007 12.554 17.043 /
\plot 12.554 17.043 12.552 17.079 /
\plot 12.552 17.079 12.545 17.111 /
\plot 12.545 17.111 12.541 17.145 /
\plot 12.541 17.145 12.535 17.179 /
\plot 12.535 17.179 12.529 17.211 /
\plot 12.529 17.211 12.522 17.244 /
\plot 12.522 17.244 12.514 17.280 /
\plot 12.514 17.280 12.503 17.316 /
\plot 12.503 17.316 12.493 17.352 /
\plot 12.493 17.352 12.482 17.388 /
\plot 12.482 17.388 12.469 17.427 /
\plot 12.469 17.427 12.457 17.462 /
\plot 12.457 17.462 12.442 17.498 /
\plot 12.442 17.498 12.427 17.532 /
\plot 12.427 17.532 12.412 17.566 /
\plot 12.412 17.566 12.397 17.598 /
\plot 12.397 17.598 12.383 17.628 /
\plot 12.383 17.628 12.368 17.657 /
\plot 12.368 17.657 12.351 17.685 /
\plot 12.351 17.685 12.332 17.716 /
\plot 12.332 17.716 12.311 17.746 /
\plot 12.311 17.746 12.289 17.776 /
\plot 12.289 17.776 12.264 17.808 /
\plot 12.264 17.808 12.239 17.837 /
\plot 12.239 17.837 12.211 17.869 /
\plot 12.211 17.869 12.184 17.899 /
\plot 12.184 17.899 12.154 17.926 /
\plot 12.154 17.926 12.122 17.954 /
\plot 12.122 17.954 12.093 17.979 /
\plot 12.093 17.979 12.061 18.004 /
\plot 12.061 18.004 12.031 18.026 /
\plot 12.031 18.026 12.002 18.047 /
\plot 12.002 18.047 11.970 18.066 /
\plot 11.970 18.066 11.942 18.083 /
\plot 11.942 18.083 11.913 18.098 /
\plot 11.913 18.098 11.883 18.112 /
\plot 11.883 18.112 11.851 18.127 /
\plot 11.851 18.127 11.817 18.142 /
\plot 11.817 18.142 11.781 18.157 /
\plot 11.781 18.157 11.745 18.172 /
\plot 11.745 18.172 11.707 18.184 /
\plot 11.707 18.184 11.669 18.197 /
\plot 11.669 18.197 11.629 18.208 /
\plot 11.629 18.208 11.591 18.218 /
\plot 11.591 18.218 11.551 18.229 /
\plot 11.551 18.229 11.513 18.237 /
\plot 11.513 18.237 11.474 18.244 /
\plot 11.474 18.244 11.436 18.250 /
\plot 11.436 18.250 11.398 18.256 /
\plot 11.398 18.256 11.367 18.260 /
\plot 11.367 18.260 11.335 18.265 /
\plot 11.335 18.265 11.303 18.267 /
\plot 11.303 18.267 11.269 18.271 /
\plot 11.269 18.271 11.231 18.273 /
\plot 11.231 18.273 11.193 18.275 /
\plot 11.193 18.275 11.155 18.277 /
\plot 11.155 18.277 11.113 18.280 /
\plot 11.113 18.280 11.068 18.282 /
\plot 11.068 18.282 11.024 18.284 /
\plot 11.024 18.284 10.975 18.284 /
\plot 10.975 18.284 10.928 18.286 /
\plot 10.928 18.286 10.878 18.286 /
\plot 10.878 18.286 10.827 18.288 /
\plot 10.827 18.288 10.776 18.288 /
\plot 10.776 18.288 10.725 18.288 /
\plot 10.725 18.288 10.672 18.288 /
\plot 10.672 18.288 10.619 18.288 /
\plot 10.619 18.288 10.564 18.288 /
\plot 10.564 18.288 10.509 18.288 /
\plot 10.509 18.288 10.469 18.288 /
\plot 10.469 18.288 10.425 18.288 /
\plot 10.425 18.288 10.382 18.288 /
\plot 10.382 18.288 10.336 18.288 /
\plot 10.336 18.288 10.287 18.288 /
\plot 10.287 18.288 10.236 18.288 /
\plot 10.236 18.288 10.185 18.288 /
\plot 10.185 18.288 10.130 18.288 /
\plot 10.130 18.288 10.073 18.288 /
\plot 10.073 18.288 10.014 18.288 /
\plot 10.014 18.288  9.950 18.288 /
\plot  9.950 18.288  9.887 18.288 /
\plot  9.887 18.288  9.821 18.288 /
\plot  9.821 18.288  9.754 18.288 /
\plot  9.754 18.288  9.684 18.288 /
\plot  9.684 18.288  9.614 18.288 /
\plot  9.614 18.288  9.540 18.288 /
\plot  9.540 18.288  9.468 18.288 /
\plot  9.468 18.288  9.394 18.288 /
\plot  9.394 18.288  9.318 18.288 /
\plot  9.318 18.288  9.243 18.288 /
\plot  9.243 18.288  9.167 18.288 /
\plot  9.167 18.288  9.091 18.288 /
\plot  9.091 18.288  9.015 18.288 /
\plot  9.015 18.288  8.937 18.288 /
\plot  8.937 18.288  8.858 18.288 /
\plot  8.858 18.288  8.780 18.288 /
\plot  8.780 18.288  8.700 18.288 /
\plot  8.700 18.288  8.636 18.288 /
\plot  8.636 18.288  8.570 18.288 /
\plot  8.570 18.288  8.505 18.288 /
\plot  8.505 18.288  8.435 18.288 /
\plot  8.435 18.288  8.365 18.288 /
\plot  8.365 18.288  8.291 18.288 /
\plot  8.291 18.288  8.215 18.288 /
\plot  8.215 18.288  8.134 18.288 /
\plot  8.134 18.288  8.050 18.288 /
\plot  8.050 18.288  7.961 18.288 /
\plot  7.961 18.288  7.870 18.288 /
\plot  7.870 18.288  7.770 18.288 /
\plot  7.770 18.288  7.669 18.288 /
\plot  7.669 18.288  7.561 18.288 /
\plot  7.561 18.288  7.449 18.288 /
\plot  7.449 18.288  7.330 18.288 /
\plot  7.330 18.288  7.207 18.288 /
\plot  7.207 18.288  7.082 18.288 /
\plot  7.082 18.288  6.955 18.288 /
\plot  6.955 18.288  6.824 18.288 /
\plot  6.824 18.288  6.695 18.288 /
\plot  6.695 18.288  6.566 18.288 /
\plot  6.566 18.288  6.441 18.288 /
\plot  6.441 18.288  6.322 18.288 /
\plot  6.322 18.288  6.210 18.288 /
\plot  6.210 18.288  6.109 18.288 /
\plot  6.109 18.288  6.016 18.288 /
\plot  6.016 18.288  5.937 18.288 /
\plot  5.937 18.288  5.870 18.288 /
\plot  5.870 18.288  5.817 18.288 /
\plot  5.817 18.288  5.776 18.288 /
\plot  5.776 18.288  5.747 18.288 /
\plot  5.747 18.288  5.730 18.288 /
\plot  5.730 18.288  5.719 18.288 /
\plot  5.719 18.288  5.715 18.288 /
}%
\linethickness=0pt
\putrectangle corners at  3.785 23.838 and 21.933 12.357
\endpicture}


==> OBDAfterH.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\small
\setcoordinatesystem units <0.5cm,0.5cm>
\unitlength=1.04987cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 93.580 degrees from  7.429 19.431 center at  8.547 19.673
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 105.600 degrees from  9.716 18.574 center at 10.152 19.581
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
{\color[rgb]{0,0,0}\circulararc 126.870 degrees from  8.858 18.574 center at  7.953 18.598
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 121.891 degrees from 11.239 19.431 center at 10.716 18.579
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\circulararc 126.870 degrees from  8.954 13.335 center at  9.573 13.645
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 115.058 degrees from 10.097 13.144 center at  9.573 12.811
}%
%
% Fig CIRCULAR ARC object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setdashes < 0.1cm>
{\color[rgb]{0,0,0}\circulararc 65.758 degrees from  9.239 18.860 center at  8.793 19.462
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  1.001:0.334  360 degrees 
	from 10.287 19.956 center at  9.286 19.956
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.425:0.425  360 degrees 
	from  9.665 18.479 center at  9.239 18.479
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot  9.335 16.859  9.335 16.859 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\color[rgb]{0,0,0}\plot  9.335 16.097  9.335 16.097 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\color[rgb]{0,0,0}\plot  9.335 15.335  9.335 15.335 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\color[rgb]{0,0,0}\plot  9.335 14.669  9.335 14.669 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\color[rgb]{0,0,0}\putrule from  8.382 20.098 to  8.376 20.098
\plot  8.376 20.098  8.361 20.096 /
\plot  8.361 20.096  8.335 20.094 /
\plot  8.335 20.094  8.302 20.091 /
\plot  8.302 20.091  8.259 20.087 /
\plot  8.259 20.087  8.213 20.081 /
\plot  8.213 20.081  8.166 20.072 /
\plot  8.166 20.072  8.120 20.064 /
\plot  8.120 20.064  8.077 20.055 /
\plot  8.077 20.055  8.037 20.043 /
\plot  8.037 20.043  7.999 20.030 /
\plot  7.999 20.030  7.963 20.015 /
\plot  7.963 20.015  7.927 19.998 /
\plot  7.927 19.998  7.893 19.977 /
\plot  7.893 19.977  7.859 19.954 /
\plot  7.859 19.954  7.830 19.935 /
\plot  7.830 19.935  7.800 19.911 /
\plot  7.800 19.911  7.770 19.886 /
\plot  7.770 19.886  7.739 19.859 /
\plot  7.739 19.859  7.705 19.829 /
\plot  7.705 19.829  7.673 19.797 /
\plot  7.673 19.797  7.639 19.761 /
\plot  7.639 19.761  7.605 19.725 /
\plot  7.605 19.725  7.571 19.685 /
\plot  7.571 19.685  7.537 19.645 /
\plot  7.537 19.645  7.506 19.602 /
\plot  7.506 19.602  7.474 19.560 /
\plot  7.474 19.560  7.444 19.516 /
\plot  7.444 19.516  7.415 19.471 /
\plot  7.415 19.471  7.389 19.427 /
\plot  7.389 19.427  7.364 19.382 /
\plot  7.364 19.382  7.341 19.340 /
\plot  7.341 19.340  7.322 19.296 /
\plot  7.322 19.296  7.303 19.253 /
\plot  7.303 19.253  7.288 19.209 /
\plot  7.288 19.209  7.273 19.169 /
\plot  7.273 19.169  7.262 19.128 /
\plot  7.262 19.128  7.252 19.086 /
\plot  7.252 19.086  7.243 19.044 /
\plot  7.243 19.044  7.237 19.001 /
\plot  7.237 19.001  7.233 18.957 /
\plot  7.233 18.957  7.228 18.910 /
\plot  7.228 18.910  7.226 18.866 /
\plot  7.226 18.866  7.228 18.819 /
\plot  7.228 18.819  7.231 18.773 /
\plot  7.231 18.773  7.235 18.726 /
\plot  7.235 18.726  7.243 18.680 /
\plot  7.243 18.680  7.252 18.633 /
\plot  7.252 18.633  7.262 18.589 /
\plot  7.262 18.589  7.275 18.546 /
\plot  7.275 18.546  7.290 18.504 /
\plot  7.290 18.504  7.307 18.464 /
\plot  7.307 18.464  7.324 18.426 /
\plot  7.324 18.426  7.345 18.390 /
\plot  7.345 18.390  7.366 18.354 /
\plot  7.366 18.354  7.389 18.320 /
\plot  7.389 18.320  7.415 18.288 /
\plot  7.415 18.288  7.442 18.254 /
\plot  7.442 18.254  7.476 18.220 /
\plot  7.476 18.220  7.510 18.186 /
\plot  7.510 18.186  7.548 18.155 /
\plot  7.548 18.155  7.586 18.123 /
\plot  7.586 18.123  7.628 18.089 /
\plot  7.628 18.089  7.673 18.057 /
\plot  7.673 18.057  7.717 18.026 /
\plot  7.717 18.026  7.766 17.994 /
\plot  7.766 17.994  7.813 17.962 /
\plot  7.813 17.962  7.861 17.930 /
\plot  7.861 17.930  7.908 17.899 /
\plot  7.908 17.899  7.954 17.869 /
\plot  7.954 17.869  7.999 17.839 /
\plot  7.999 17.839  8.041 17.810 /
\plot  8.041 17.810  8.084 17.780 /
\plot  8.084 17.780  8.122 17.752 /
\plot  8.122 17.752  8.158 17.725 /
\plot  8.158 17.725  8.191 17.697 /
\plot  8.191 17.697  8.223 17.668 /
\plot  8.223 17.668  8.255 17.636 /
\plot  8.255 17.636  8.287 17.604 /
\plot  8.287 17.604  8.314 17.568 /
\plot  8.314 17.568  8.340 17.530 /
\plot  8.340 17.530  8.365 17.488 /
\plot  8.365 17.488  8.390 17.443 /
\plot  8.390 17.443  8.414 17.393 /
\plot  8.414 17.393  8.439 17.338 /
\plot  8.439 17.338  8.462 17.278 /
\plot  8.462 17.278  8.486 17.217 /
\plot  8.486 17.217  8.507 17.156 /
\plot  8.507 17.156  8.526 17.098 /
\plot  8.526 17.098  8.543 17.048 /
\plot  8.543 17.048  8.556 17.007 /
\plot  8.556 17.007  8.566 16.978 /
\plot  8.566 16.978  8.570 16.963 /
\plot  8.570 16.963  8.572 16.954 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.287 20.098 to 10.293 20.098
\plot 10.293 20.098 10.308 20.096 /
\plot 10.308 20.096 10.334 20.094 /
\plot 10.334 20.094 10.367 20.091 /
\plot 10.367 20.091 10.410 20.087 /
\plot 10.410 20.087 10.456 20.081 /
\plot 10.456 20.081 10.503 20.072 /
\plot 10.503 20.072 10.549 20.064 /
\plot 10.549 20.064 10.592 20.055 /
\plot 10.592 20.055 10.632 20.043 /
\plot 10.632 20.043 10.670 20.030 /
\plot 10.670 20.030 10.706 20.015 /
\plot 10.706 20.015 10.742 19.998 /
\plot 10.742 19.998 10.776 19.977 /
\plot 10.776 19.977 10.812 19.954 /
\plot 10.812 19.954 10.839 19.935 /
\plot 10.839 19.935 10.869 19.911 /
\plot 10.869 19.911 10.899 19.886 /
\plot 10.899 19.886 10.930 19.859 /
\plot 10.930 19.859 10.964 19.829 /
\plot 10.964 19.829 10.996 19.797 /
\plot 10.996 19.797 11.030 19.761 /
\plot 11.030 19.761 11.064 19.725 /
\plot 11.064 19.725 11.098 19.685 /
\plot 11.098 19.685 11.132 19.645 /
\plot 11.132 19.645 11.163 19.602 /
\plot 11.163 19.602 11.195 19.560 /
\plot 11.195 19.560 11.225 19.516 /
\plot 11.225 19.516 11.254 19.471 /
\plot 11.254 19.471 11.280 19.427 /
\plot 11.280 19.427 11.305 19.382 /
\plot 11.305 19.382 11.328 19.340 /
\plot 11.328 19.340 11.347 19.296 /
\plot 11.347 19.296 11.367 19.253 /
\plot 11.367 19.253 11.383 19.209 /
\plot 11.383 19.209 11.396 19.169 /
\plot 11.396 19.169 11.407 19.128 /
\plot 11.407 19.128 11.417 19.086 /
\plot 11.417 19.086 11.426 19.044 /
\plot 11.426 19.044 11.432 19.001 /
\plot 11.432 19.001 11.436 18.957 /
\plot 11.436 18.957 11.441 18.910 /
\plot 11.441 18.910 11.443 18.866 /
\plot 11.443 18.866 11.441 18.819 /
\plot 11.441 18.819 11.438 18.773 /
\plot 11.438 18.773 11.434 18.726 /
\plot 11.434 18.726 11.426 18.680 /
\plot 11.426 18.680 11.417 18.633 /
\plot 11.417 18.633 11.407 18.589 /
\plot 11.407 18.589 11.394 18.546 /
\plot 11.394 18.546 11.379 18.504 /
\plot 11.379 18.504 11.362 18.464 /
\plot 11.362 18.464 11.345 18.426 /
\plot 11.345 18.426 11.324 18.390 /
\plot 11.324 18.390 11.303 18.354 /
\plot 11.303 18.354 11.280 18.320 /
\plot 11.280 18.320 11.256 18.288 /
\plot 11.256 18.288 11.227 18.254 /
\plot 11.227 18.254 11.193 18.220 /
\plot 11.193 18.220 11.159 18.186 /
\plot 11.159 18.186 11.121 18.155 /
\plot 11.121 18.155 11.083 18.123 /
\plot 11.083 18.123 11.041 18.089 /
\plot 11.041 18.089 10.996 18.057 /
\plot 10.996 18.057 10.952 18.026 /
\plot 10.952 18.026 10.903 17.994 /
\plot 10.903 17.994 10.856 17.962 /
\plot 10.856 17.962 10.808 17.930 /
\plot 10.808 17.930 10.761 17.899 /
\plot 10.761 17.899 10.715 17.869 /
\plot 10.715 17.869 10.670 17.839 /
\plot 10.670 17.839 10.628 17.810 /
\plot 10.628 17.810 10.585 17.780 /
\plot 10.585 17.780 10.547 17.752 /
\plot 10.547 17.752 10.511 17.725 /
\plot 10.511 17.725 10.478 17.697 /
\plot 10.478 17.697 10.446 17.668 /
\plot 10.446 17.668 10.414 17.636 /
\plot 10.414 17.636 10.382 17.604 /
\plot 10.382 17.604 10.355 17.568 /
\plot 10.355 17.568 10.329 17.530 /
\plot 10.329 17.530 10.304 17.488 /
\plot 10.304 17.488 10.279 17.443 /
\plot 10.279 17.443 10.255 17.393 /
\plot 10.255 17.393 10.230 17.338 /
\plot 10.230 17.338 10.207 17.278 /
\plot 10.207 17.278 10.183 17.217 /
\plot 10.183 17.217 10.162 17.156 /
\plot 10.162 17.156 10.143 17.098 /
\plot 10.143 17.098 10.126 17.048 /
\plot 10.126 17.048 10.113 17.007 /
\plot 10.113 17.007 10.103 16.978 /
\plot 10.103 16.978 10.099 16.963 /
\plot 10.099 16.963 10.097 16.954 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  8.763 14.764 to  8.763 14.762
\putrule from  8.763 14.762 to  8.763 14.755
\plot  8.763 14.755  8.761 14.734 /
\plot  8.761 14.734  8.759 14.702 /
\plot  8.759 14.702  8.757 14.656 /
\plot  8.757 14.656  8.752 14.601 /
\plot  8.752 14.601  8.746 14.541 /
\plot  8.746 14.541  8.738 14.482 /
\plot  8.738 14.482  8.729 14.425 /
\plot  8.729 14.425  8.721 14.372 /
\plot  8.721 14.372  8.708 14.323 /
\plot  8.708 14.323  8.695 14.281 /
\plot  8.695 14.281  8.680 14.243 /
\plot  8.680 14.243  8.664 14.207 /
\plot  8.664 14.207  8.642 14.175 /
\plot  8.642 14.175  8.621 14.144 /
\plot  8.621 14.144  8.598 14.118 /
\plot  8.598 14.118  8.572 14.093 /
\plot  8.572 14.093  8.543 14.065 /
\plot  8.543 14.065  8.513 14.040 /
\plot  8.513 14.040  8.481 14.012 /
\plot  8.481 14.012  8.448 13.983 /
\plot  8.448 13.983  8.412 13.953 /
\plot  8.412 13.953  8.374 13.923 /
\plot  8.374 13.923  8.338 13.892 /
\plot  8.338 13.892  8.299 13.858 /
\plot  8.299 13.858  8.263 13.824 /
\plot  8.263 13.824  8.227 13.790 /
\plot  8.227 13.790  8.194 13.754 /
\plot  8.194 13.754  8.164 13.716 /
\plot  8.164 13.716  8.134 13.680 /
\plot  8.134 13.680  8.109 13.640 /
\plot  8.109 13.640  8.086 13.600 /
\plot  8.086 13.600  8.065 13.557 /
\plot  8.065 13.557  8.050 13.523 /
\plot  8.050 13.523  8.039 13.490 /
\plot  8.039 13.490  8.026 13.451 /
\plot  8.026 13.451  8.018 13.413 /
\plot  8.018 13.413  8.009 13.371 /
\plot  8.009 13.371  8.005 13.329 /
\plot  8.005 13.329  8.001 13.284 /
\plot  8.001 13.284  7.999 13.240 /
\putrule from  7.999 13.240 to  7.999 13.191
\plot  7.999 13.191  8.001 13.142 /
\plot  8.001 13.142  8.003 13.094 /
\plot  8.003 13.094  8.012 13.043 /
\plot  8.012 13.043  8.020 12.992 /
\plot  8.020 12.992  8.031 12.941 /
\plot  8.031 12.941  8.043 12.893 /
\plot  8.043 12.893  8.058 12.842 /
\plot  8.058 12.842  8.077 12.793 /
\plot  8.077 12.793  8.096 12.747 /
\plot  8.096 12.747  8.117 12.700 /
\plot  8.117 12.700  8.141 12.658 /
\plot  8.141 12.658  8.166 12.613 /
\plot  8.166 12.613  8.194 12.573 /
\plot  8.194 12.573  8.223 12.533 /
\plot  8.223 12.533  8.255 12.493 /
\plot  8.255 12.493  8.289 12.457 /
\plot  8.289 12.457  8.325 12.418 /
\plot  8.325 12.418  8.365 12.383 /
\plot  8.365 12.383  8.407 12.347 /
\plot  8.407 12.347  8.452 12.313 /
\plot  8.452 12.313  8.501 12.279 /
\plot  8.501 12.279  8.551 12.247 /
\plot  8.551 12.247  8.604 12.213 /
\plot  8.604 12.213  8.661 12.184 /
\plot  8.661 12.184  8.719 12.154 /
\plot  8.719 12.154  8.780 12.126 /
\plot  8.780 12.126  8.841 12.101 /
\plot  8.841 12.101  8.905 12.078 /
\plot  8.905 12.078  8.968 12.057 /
\plot  8.968 12.057  9.034 12.040 /
\plot  9.034 12.040  9.097 12.023 /
\plot  9.097 12.023  9.161 12.010 /
\plot  9.161 12.010  9.227 11.997 /
\plot  9.227 11.997  9.288 11.989 /
\plot  9.288 11.989  9.349 11.985 /
\plot  9.349 11.985  9.411 11.980 /
\putrule from  9.411 11.980 to  9.472 11.980
\plot  9.472 11.980  9.529 11.982 /
\plot  9.529 11.982  9.588 11.985 /
\plot  9.588 11.985  9.646 11.993 /
\plot  9.646 11.993  9.705 12.002 /
\plot  9.705 12.002  9.764 12.014 /
\plot  9.764 12.014  9.821 12.027 /
\plot  9.821 12.027  9.881 12.044 /
\plot  9.881 12.044  9.942 12.065 /
\plot  9.942 12.065 10.001 12.086 /
\plot 10.001 12.086 10.061 12.112 /
\plot 10.061 12.112 10.122 12.139 /
\plot 10.122 12.139 10.181 12.169 /
\plot 10.181 12.169 10.240 12.200 /
\plot 10.240 12.200 10.298 12.234 /
\plot 10.298 12.234 10.353 12.268 /
\plot 10.353 12.268 10.408 12.306 /
\plot 10.408 12.306 10.461 12.344 /
\plot 10.461 12.344 10.509 12.383 /
\plot 10.509 12.383 10.558 12.421 /
\plot 10.558 12.421 10.602 12.461 /
\plot 10.602 12.461 10.643 12.501 /
\plot 10.643 12.501 10.683 12.541 /
\plot 10.683 12.541 10.719 12.581 /
\plot 10.719 12.581 10.753 12.620 /
\plot 10.753 12.620 10.782 12.660 /
\plot 10.782 12.660 10.812 12.700 /
\plot 10.812 12.700 10.839 12.744 /
\plot 10.839 12.744 10.865 12.789 /
\plot 10.865 12.789 10.890 12.833 /
\plot 10.890 12.833 10.911 12.880 /
\plot 10.911 12.880 10.930 12.929 /
\plot 10.930 12.929 10.947 12.977 /
\plot 10.947 12.977 10.962 13.026 /
\plot 10.962 13.026 10.973 13.075 /
\plot 10.973 13.075 10.983 13.125 /
\plot 10.983 13.125 10.990 13.176 /
\plot 10.990 13.176 10.994 13.227 /
\plot 10.994 13.227 10.996 13.276 /
\plot 10.996 13.276 10.994 13.324 /
\plot 10.994 13.324 10.992 13.371 /
\plot 10.992 13.371 10.986 13.418 /
\plot 10.986 13.418 10.977 13.462 /
\plot 10.977 13.462 10.969 13.504 /
\plot 10.969 13.504 10.956 13.545 /
\plot 10.956 13.545 10.943 13.583 /
\plot 10.943 13.583 10.926 13.619 /
\plot 10.926 13.619 10.909 13.652 /
\plot 10.909 13.652 10.890 13.684 /
\plot 10.890 13.684 10.865 13.722 /
\plot 10.865 13.722 10.837 13.758 /
\plot 10.837 13.758 10.806 13.794 /
\plot 10.806 13.794 10.772 13.828 /
\plot 10.772 13.828 10.736 13.862 /
\plot 10.736 13.862 10.698 13.894 /
\plot 10.698 13.894 10.657 13.926 /
\plot 10.657 13.926 10.615 13.957 /
\plot 10.615 13.957 10.573 13.989 /
\plot 10.573 13.989 10.530 14.019 /
\plot 10.530 14.019 10.488 14.046 /
\plot 10.488 14.046 10.448 14.074 /
\plot 10.448 14.074 10.410 14.101 /
\plot 10.410 14.101 10.374 14.127 /
\plot 10.374 14.127 10.340 14.152 /
\plot 10.340 14.152 10.308 14.175 /
\plot 10.308 14.175 10.281 14.201 /
\plot 10.281 14.201 10.255 14.224 /
\plot 10.255 14.224 10.230 14.252 /
\plot 10.230 14.252 10.207 14.281 /
\plot 10.207 14.281 10.188 14.311 /
\plot 10.188 14.311 10.171 14.345 /
\plot 10.171 14.345 10.158 14.383 /
\plot 10.158 14.383 10.145 14.425 /
\plot 10.145 14.425 10.132 14.470 /
\plot 10.132 14.470 10.124 14.520 /
\plot 10.124 14.520 10.116 14.571 /
\plot 10.116 14.571 10.109 14.624 /
\plot 10.109 14.624 10.105 14.671 /
\plot 10.105 14.671 10.101 14.711 /
\plot 10.101 14.711 10.099 14.738 /
\plot 10.099 14.738 10.097 14.755 /
\putrule from 10.097 14.755 to 10.097 14.762
\putrule from 10.097 14.762 to 10.097 14.764
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 11.144 17.240 11.153 17.236 /
\plot 11.153 17.236 11.168 17.225 /
\plot 11.168 17.225 11.193 17.211 /
\plot 11.193 17.211 11.225 17.189 /
\plot 11.225 17.189 11.263 17.164 /
\plot 11.263 17.164 11.299 17.139 /
\plot 11.299 17.139 11.335 17.111 /
\plot 11.335 17.111 11.364 17.084 /
\plot 11.364 17.084 11.392 17.056 /
\plot 11.392 17.056 11.413 17.031 /
\plot 11.413 17.031 11.432 17.001 /
\plot 11.432 17.001 11.449 16.971 /
\plot 11.449 16.971 11.462 16.938 /
\plot 11.462 16.938 11.472 16.908 /
\plot 11.472 16.908 11.481 16.874 /
\plot 11.481 16.874 11.489 16.836 /
\plot 11.489 16.836 11.496 16.798 /
\plot 11.496 16.798 11.502 16.753 /
\plot 11.502 16.753 11.508 16.709 /
\plot 11.508 16.709 11.513 16.662 /
\plot 11.513 16.662 11.517 16.614 /
\plot 11.517 16.614 11.519 16.565 /
\plot 11.519 16.565 11.521 16.516 /
\plot 11.521 16.516 11.523 16.470 /
\putrule from 11.523 16.470 to 11.523 16.423
\plot 11.523 16.423 11.525 16.379 /
\putrule from 11.525 16.379 to 11.525 16.336
\putrule from 11.525 16.336 to 11.525 16.294
\putrule from 11.525 16.294 to 11.525 16.256
\putrule from 11.525 16.256 to 11.525 16.214
\putrule from 11.525 16.214 to 11.525 16.171
\putrule from 11.525 16.171 to 11.525 16.129
\putrule from 11.525 16.129 to 11.525 16.089
\plot 11.525 16.089 11.527 16.049 /
\putrule from 11.527 16.049 to 11.527 16.010
\plot 11.527 16.010 11.529 15.972 /
\plot 11.529 15.972 11.532 15.936 /
\plot 11.532 15.936 11.534 15.903 /
\plot 11.534 15.903 11.538 15.873 /
\plot 11.538 15.873 11.542 15.845 /
\plot 11.542 15.845 11.546 15.822 /
\plot 11.546 15.822 11.551 15.799 /
\plot 11.551 15.799 11.557 15.780 /
\plot 11.557 15.780 11.565 15.759 /
\plot 11.565 15.759 11.574 15.740 /
\plot 11.574 15.740 11.585 15.723 /
\plot 11.585 15.723 11.597 15.706 /
\plot 11.597 15.706 11.612 15.693 /
\plot 11.612 15.693 11.627 15.680 /
\plot 11.627 15.680 11.644 15.670 /
\plot 11.644 15.670 11.661 15.659 /
\plot 11.661 15.659 11.678 15.653 /
\plot 11.678 15.653 11.697 15.646 /
\plot 11.697 15.646 11.714 15.640 /
\plot 11.714 15.640 11.733 15.636 /
\plot 11.733 15.636 11.754 15.634 /
\plot 11.754 15.634 11.779 15.629 /
\plot 11.779 15.629 11.807 15.627 /
\plot 11.807 15.627 11.841 15.625 /
\plot 11.841 15.625 11.879 15.623 /
\putrule from 11.879 15.623 to 11.921 15.623
\plot 11.921 15.623 11.959 15.621 /
\putrule from 11.959 15.621 to 11.987 15.621
\putrule from 11.987 15.621 to 11.999 15.621
\putrule from 11.999 15.621 to 12.002 15.621
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 11.144 14.002 11.153 14.006 /
\plot 11.153 14.006 11.168 14.017 /
\plot 11.168 14.017 11.193 14.031 /
\plot 11.193 14.031 11.225 14.053 /
\plot 11.225 14.053 11.263 14.078 /
\plot 11.263 14.078 11.299 14.103 /
\plot 11.299 14.103 11.335 14.131 /
\plot 11.335 14.131 11.364 14.158 /
\plot 11.364 14.158 11.392 14.186 /
\plot 11.392 14.186 11.413 14.211 /
\plot 11.413 14.211 11.432 14.241 /
\plot 11.432 14.241 11.449 14.271 /
\plot 11.449 14.271 11.462 14.302 /
\plot 11.462 14.302 11.470 14.332 /
\plot 11.470 14.332 11.479 14.362 /
\plot 11.479 14.362 11.487 14.393 /
\plot 11.487 14.393 11.494 14.427 /
\plot 11.494 14.427 11.500 14.463 /
\plot 11.500 14.463 11.504 14.501 /
\plot 11.504 14.501 11.508 14.544 /
\plot 11.508 14.544 11.513 14.584 /
\plot 11.513 14.584 11.517 14.628 /
\plot 11.517 14.628 11.519 14.671 /
\plot 11.519 14.671 11.521 14.715 /
\plot 11.521 14.715 11.523 14.757 /
\putrule from 11.523 14.757 to 11.523 14.798
\plot 11.523 14.798 11.525 14.840 /
\putrule from 11.525 14.840 to 11.525 14.878
\putrule from 11.525 14.878 to 11.525 14.916
\putrule from 11.525 14.916 to 11.525 14.952
\putrule from 11.525 14.952 to 11.525 14.986
\putrule from 11.525 14.986 to 11.525 15.028
\putrule from 11.525 15.028 to 11.525 15.071
\putrule from 11.525 15.071 to 11.525 15.113
\putrule from 11.525 15.113 to 11.525 15.153
\plot 11.525 15.153 11.527 15.193 /
\putrule from 11.527 15.193 to 11.527 15.232
\plot 11.527 15.232 11.529 15.270 /
\plot 11.529 15.270 11.532 15.306 /
\plot 11.532 15.306 11.534 15.339 /
\plot 11.534 15.339 11.538 15.369 /
\plot 11.538 15.369 11.542 15.397 /
\plot 11.542 15.397 11.546 15.420 /
\plot 11.546 15.420 11.551 15.443 /
\plot 11.551 15.443 11.557 15.462 /
\plot 11.557 15.462 11.565 15.483 /
\plot 11.565 15.483 11.574 15.502 /
\plot 11.574 15.502 11.585 15.519 /
\plot 11.585 15.519 11.597 15.536 /
\plot 11.597 15.536 11.612 15.549 /
\plot 11.612 15.549 11.627 15.562 /
\plot 11.627 15.562 11.644 15.572 /
\plot 11.644 15.572 11.661 15.583 /
\plot 11.661 15.583 11.678 15.589 /
\plot 11.678 15.589 11.697 15.596 /
\plot 11.697 15.596 11.714 15.602 /
\plot 11.714 15.602 11.733 15.604 /
\plot 11.733 15.604 11.754 15.608 /
\plot 11.754 15.608 11.779 15.613 /
\plot 11.779 15.613 11.807 15.615 /
\plot 11.807 15.615 11.841 15.617 /
\plot 11.841 15.617 11.879 15.619 /
\putrule from 11.879 15.619 to 11.921 15.619
\plot 11.921 15.619 11.959 15.621 /
\putrule from 11.959 15.621 to 11.987 15.621
\putrule from 11.987 15.621 to 11.999 15.621
\putrule from 11.999 15.621 to 12.002 15.621
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\putrule from  9.525 19.622 to  9.525 19.624
\putrule from  9.525 19.624 to  9.525 19.636
\putrule from  9.525 19.636 to  9.525 19.664
\putrule from  9.525 19.664 to  9.525 19.702
\putrule from  9.525 19.702 to  9.525 19.744
\putrule from  9.525 19.744 to  9.525 19.782
\putrule from  9.525 19.782 to  9.525 19.816
\putrule from  9.525 19.816 to  9.525 19.844
\putrule from  9.525 19.844 to  9.525 19.869
\putrule from  9.525 19.869 to  9.525 19.890
\putrule from  9.525 19.890 to  9.525 19.918
\putrule from  9.525 19.918 to  9.525 19.945
\putrule from  9.525 19.945 to  9.525 19.973
\putrule from  9.525 19.973 to  9.525 20.000
\putrule from  9.525 20.000 to  9.525 20.028
\putrule from  9.525 20.028 to  9.525 20.051
\putrule from  9.525 20.051 to  9.525 20.077
\putrule from  9.525 20.077 to  9.525 20.098
\putrule from  9.525 20.098 to  9.525 20.119
\putrule from  9.525 20.119 to  9.525 20.144
\putrule from  9.525 20.144 to  9.525 20.172
\putrule from  9.525 20.172 to  9.525 20.206
\putrule from  9.525 20.206 to  9.525 20.242
\putrule from  9.525 20.242 to  9.525 20.269
\putrule from  9.525 20.269 to  9.525 20.286
\putrule from  9.525 20.286 to  9.525 20.288
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  8.954 19.622 to  8.954 19.619
\putrule from  8.954 19.619 to  8.954 19.602
\plot  8.954 19.602  8.956 19.573 /
\putrule from  8.956 19.573 to  8.956 19.535
\plot  8.956 19.535  8.958 19.501 /
\plot  8.958 19.501  8.962 19.469 /
\plot  8.962 19.469  8.964 19.442 /
\plot  8.964 19.442  8.970 19.414 /
\plot  8.970 19.414  8.975 19.393 /
\plot  8.975 19.393  8.981 19.370 /
\plot  8.981 19.370  8.987 19.344 /
\plot  8.987 19.344  8.994 19.317 /
\plot  8.994 19.317  9.004 19.287 /
\plot  9.004 19.287  9.013 19.260 /
\plot  9.013 19.260  9.021 19.232 /
\plot  9.021 19.232  9.032 19.207 /
\plot  9.032 19.207  9.040 19.183 /
\plot  9.040 19.183  9.049 19.160 /
\plot  9.049 19.160  9.057 19.139 /
\plot  9.057 19.139  9.066 19.118 /
\plot  9.066 19.118  9.076 19.097 /
\plot  9.076 19.097  9.087 19.075 /
\plot  9.087 19.075  9.097 19.054 /
\plot  9.097 19.054  9.106 19.035 /
\plot  9.106 19.035  9.116 19.016 /
\plot  9.116 19.016  9.127 18.999 /
\plot  9.127 18.999  9.136 18.984 /
\plot  9.136 18.984  9.144 18.970 /
\plot  9.144 18.970  9.155 18.955 /
\plot  9.155 18.955  9.167 18.940 /
\plot  9.167 18.940  9.182 18.923 /
\plot  9.182 18.923  9.197 18.904 /
\plot  9.197 18.904  9.216 18.885 /
\plot  9.216 18.885  9.231 18.868 /
\plot  9.231 18.868  9.237 18.862 /
\plot  9.237 18.862  9.239 18.860 /
}%
%
% Fig TEXT object
%
\put{$g$ tori
} [lB] at 12.097 15.431
%
% Fig TEXT object
%
\put{$\alpha_L$
} [lB] at  6.353 19.431
%
% Fig TEXT object
%
\put{$\alpha_R$
} [lB] at 11.335 19.431
%
% Fig TEXT object
%
\put{$S^1 \times S^1$
} [lB] at 12.106 18
% Fig TEXT object
%
\put{$\gamma$
} [lB] at  9.430 20.479


\put{$F_0$} [1B] at 5 16
\linethickness=0pt
\putrectangle corners at  6.921 20.714 and 12.129 11.955
\endpicture}


==> PALFconstruction.tex <==
%Title: /tmp/xfig-fig.P4AbJV
%%Created by: fig2dev Version 3.2 Patchlevel 4
%%CreationDate: Sat Apr  6 23:38:01 1974
%%User: dave@mike-rolfe (David T Gay)
\font\thinlinefont=cmr5
%
\mbox{\beginpicture
\setcoordinatesystem units <0.5cm,0.5cm>
\unitlength=1.04987cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness=4pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'163}}})
{\color[rgb]{0,0,0}\plot  5.806 18.459  5.806 18.459 /
%
% Fig POLYLINE object
%
\linethickness=4pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'163}}})
\color[rgb]{0,0,0}\plot  8.664 18.555  8.664 18.555 /
%
% Fig POLYLINE object
%
\linethickness=4pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'163}}})
\color[rgb]{0,0,0}\plot  7.330 16.935  7.330 16.935 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\color[rgb]{0,0,0}\putrule from  5.806 18.459 to  5.804 18.459
\plot  5.804 18.459  5.798 18.455 /
\plot  5.798 18.455  5.779 18.447 /
\plot  5.779 18.447  5.747 18.430 /
\plot  5.747 18.430  5.702 18.409 /
\plot  5.702 18.409  5.652 18.381 /
\plot  5.652 18.381  5.594 18.352 /
\plot  5.594 18.352  5.539 18.322 /
\plot  5.539 18.322  5.489 18.290 /
\plot  5.489 18.290  5.442 18.260 /
\plot  5.442 18.260  5.402 18.233 /
\plot  5.402 18.233  5.368 18.205 /
\plot  5.368 18.205  5.340 18.178 /
\plot  5.340 18.178  5.317 18.150 /
\plot  5.317 18.150  5.298 18.123 /
\plot  5.298 18.123  5.283 18.093 /
\plot  5.283 18.093  5.273 18.070 /
\plot  5.273 18.070  5.264 18.045 /
\plot  5.264 18.045  5.258 18.017 /
\plot  5.258 18.017  5.254 17.990 /
\plot  5.254 17.990  5.251 17.960 /
\putrule from  5.251 17.960 to  5.251 17.928
\plot  5.251 17.928  5.254 17.896 /
\plot  5.254 17.896  5.258 17.865 /
\plot  5.258 17.865  5.264 17.833 /
\plot  5.264 17.833  5.275 17.801 /
\plot  5.275 17.801  5.285 17.769 /
\plot  5.285 17.769  5.298 17.740 /
\plot  5.298 17.740  5.315 17.710 /
\plot  5.315 17.710  5.332 17.683 /
\plot  5.332 17.683  5.351 17.655 /
\plot  5.351 17.655  5.372 17.632 /
\plot  5.372 17.632  5.395 17.609 /
\plot  5.395 17.609  5.419 17.590 /
\plot  5.419 17.590  5.446 17.570 /
\plot  5.446 17.570  5.474 17.554 /
\plot  5.474 17.554  5.501 17.541 /
\plot  5.501 17.541  5.533 17.528 /
\plot  5.533 17.528  5.567 17.515 /
\plot  5.567 17.515  5.605 17.507 /
\plot  5.605 17.507  5.643 17.496 /
\plot  5.643 17.496  5.685 17.490 /
\plot  5.685 17.490  5.728 17.482 /
\plot  5.728 17.482  5.774 17.475 /
\plot  5.774 17.475  5.823 17.469 /
\plot  5.823 17.469  5.872 17.465 /
\plot  5.872 17.465  5.922 17.458 /
\plot  5.922 17.458  5.973 17.454 /
\plot  5.973 17.454  6.024 17.448 /
\plot  6.024 17.448  6.075 17.441 /
\plot  6.075 17.441  6.124 17.437 /
\plot  6.124 17.437  6.172 17.431 /
\plot  6.172 17.431  6.221 17.422 /
\plot  6.221 17.422  6.270 17.416 /
\plot  6.270 17.416  6.316 17.405 /
\plot  6.316 17.405  6.363 17.395 /
\plot  6.363 17.395  6.403 17.386 /
\plot  6.403 17.386  6.445 17.374 /
\plot  6.445 17.374  6.488 17.359 /
\plot  6.488 17.359  6.532 17.344 /
\plot  6.532 17.344  6.576 17.327 /
\plot  6.576 17.327  6.625 17.306 /
\plot  6.625 17.306  6.676 17.283 /
\plot  6.676 17.283  6.729 17.257 /
\plot  6.729 17.257  6.788 17.230 /
\plot  6.788 17.230  6.847 17.198 /
\plot  6.847 17.198  6.913 17.166 /
\plot  6.913 17.166  6.977 17.130 /
\plot  6.977 17.130  7.042 17.096 /
\plot  7.042 17.096  7.106 17.060 /
\plot  7.106 17.060  7.165 17.029 /
\plot  7.165 17.029  7.216 16.999 /
\plot  7.216 16.999  7.258 16.976 /
\plot  7.258 16.976  7.292 16.957 /
\plot  7.292 16.957  7.313 16.946 /
\plot  7.313 16.946  7.324 16.938 /
\plot  7.324 16.938  7.330 16.935 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  5.806 18.459  8.664 18.555 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  5.806 18.459  5.800 18.466 /
\plot  5.800 18.466  5.787 18.479 /
\plot  5.787 18.479  5.766 18.502 /
\plot  5.766 18.502  5.736 18.531 /
\plot  5.736 18.531  5.700 18.565 /
\plot  5.700 18.565  5.660 18.603 /
\plot  5.660 18.603  5.618 18.639 /
\plot  5.618 18.639  5.575 18.673 /
\plot  5.575 18.673  5.535 18.703 /
\plot  5.535 18.703  5.495 18.726 /
\plot  5.495 18.726  5.457 18.745 /
\plot  5.457 18.745  5.419 18.760 /
\plot  5.419 18.760  5.381 18.771 /
\plot  5.381 18.771  5.340 18.775 /
\plot  5.340 18.775  5.298 18.777 /
\putrule from  5.298 18.777 to  5.266 18.777
\plot  5.266 18.777  5.232 18.773 /
\plot  5.232 18.773  5.196 18.768 /
\plot  5.196 18.768  5.158 18.762 /
\plot  5.158 18.762  5.120 18.752 /
\plot  5.120 18.752  5.080 18.741 /
\plot  5.080 18.741  5.040 18.726 /
\plot  5.040 18.726  4.997 18.711 /
\plot  4.997 18.711  4.955 18.690 /
\plot  4.955 18.690  4.913 18.669 /
\plot  4.913 18.669  4.870 18.646 /
\plot  4.870 18.646  4.830 18.618 /
\plot  4.830 18.618  4.790 18.589 /
\plot  4.790 18.589  4.752 18.557 /
\plot  4.752 18.557  4.716 18.523 /
\plot  4.716 18.523  4.682 18.487 /
\plot  4.682 18.487  4.650 18.451 /
\plot  4.650 18.451  4.623 18.411 /
\plot  4.623 18.411  4.597 18.371 /
\plot  4.597 18.371  4.574 18.328 /
\plot  4.574 18.328  4.553 18.284 /
\plot  4.553 18.284  4.536 18.237 /
\plot  4.536 18.237  4.523 18.197 /
\plot  4.523 18.197  4.513 18.153 /
\plot  4.513 18.153  4.504 18.108 /
\plot  4.504 18.108  4.498 18.059 /
\plot  4.498 18.059  4.494 18.011 /
\plot  4.494 18.011  4.492 17.958 /
\putrule from  4.492 17.958 to  4.492 17.903
\putrule from  4.492 17.903 to  4.492 17.848
\plot  4.492 17.848  4.496 17.788 /
\plot  4.496 17.788  4.502 17.729 /
\plot  4.502 17.729  4.511 17.668 /
\plot  4.511 17.668  4.521 17.604 /
\plot  4.521 17.604  4.534 17.541 /
\plot  4.534 17.541  4.549 17.477 /
\plot  4.549 17.477  4.566 17.414 /
\plot  4.566 17.414  4.585 17.350 /
\plot  4.585 17.350  4.604 17.287 /
\plot  4.604 17.287  4.627 17.225 /
\plot  4.627 17.225  4.650 17.164 /
\plot  4.650 17.164  4.676 17.103 /
\plot  4.676 17.103  4.701 17.046 /
\plot  4.701 17.046  4.731 16.988 /
\plot  4.731 16.988  4.758 16.933 /
\plot  4.758 16.933  4.790 16.880 /
\plot  4.790 16.880  4.820 16.828 /
\plot  4.820 16.828  4.854 16.777 /
\plot  4.854 16.777  4.885 16.730 /
\plot  4.885 16.730  4.919 16.686 /
\plot  4.919 16.686  4.953 16.639 /
\plot  4.953 16.639  4.991 16.595 /
\plot  4.991 16.595  5.029 16.550 /
\plot  5.029 16.550  5.067 16.508 /
\plot  5.067 16.508  5.110 16.466 /
\plot  5.110 16.466  5.154 16.423 /
\plot  5.154 16.423  5.199 16.383 /
\plot  5.199 16.383  5.245 16.343 /
\plot  5.245 16.343  5.294 16.305 /
\plot  5.294 16.305  5.342 16.267 /
\plot  5.342 16.267  5.391 16.233 /
\plot  5.391 16.233  5.442 16.199 /
\plot  5.442 16.199  5.495 16.167 /
\plot  5.495 16.167  5.546 16.137 /
\plot  5.546 16.137  5.596 16.112 /
\plot  5.596 16.112  5.649 16.089 /
\plot  5.649 16.089  5.700 16.068 /
\plot  5.700 16.068  5.749 16.049 /
\plot  5.749 16.049  5.800 16.032 /
\plot  5.800 16.032  5.848 16.019 /
\plot  5.848 16.019  5.897 16.008 /
\plot  5.897 16.008  5.944 16.002 /
\plot  5.944 16.002  5.990 15.998 /
\plot  5.990 15.998  6.035 15.996 /
\putrule from  6.035 15.996 to  6.079 15.996
\plot  6.079 15.996  6.124 15.998 /
\plot  6.124 15.998  6.170 16.006 /
\plot  6.170 16.006  6.217 16.015 /
\plot  6.217 16.015  6.263 16.030 /
\plot  6.263 16.030  6.310 16.046 /
\plot  6.310 16.046  6.358 16.070 /
\plot  6.358 16.070  6.407 16.097 /
\plot  6.407 16.097  6.460 16.129 /
\plot  6.460 16.129  6.513 16.165 /
\plot  6.513 16.165  6.570 16.207 /
\plot  6.570 16.207  6.629 16.254 /
\plot  6.629 16.254  6.691 16.305 /
\plot  6.691 16.305  6.754 16.362 /
\plot  6.754 16.362  6.820 16.423 /
\plot  6.820 16.423  6.890 16.487 /
\plot  6.890 16.487  6.957 16.552 /
\plot  6.957 16.552  7.023 16.618 /
\plot  7.023 16.618  7.087 16.681 /
\plot  7.087 16.681  7.146 16.741 /
\plot  7.146 16.741  7.197 16.794 /
\plot  7.197 16.794  7.241 16.840 /
\plot  7.241 16.840  7.275 16.876 /
\plot  7.275 16.876  7.300 16.904 /
\plot  7.300 16.904  7.317 16.921 /
\plot  7.317 16.921  7.326 16.931 /
\plot  7.326 16.931  7.330 16.935 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  8.664 18.555  8.670 18.550 /
\plot  8.670 18.550  8.685 18.542 /
\plot  8.685 18.542  8.708 18.527 /
\plot  8.708 18.527  8.742 18.506 /
\plot  8.742 18.506  8.784 18.479 /
\plot  8.784 18.479  8.833 18.447 /
\plot  8.833 18.447  8.882 18.415 /
\plot  8.882 18.415  8.932 18.381 /
\plot  8.932 18.381  8.979 18.347 /
\plot  8.979 18.347  9.021 18.316 /
\plot  9.021 18.316  9.061 18.286 /
\plot  9.061 18.286  9.093 18.256 /
\plot  9.093 18.256  9.123 18.231 /
\plot  9.123 18.231  9.148 18.203 /
\plot  9.148 18.203  9.169 18.178 /
\plot  9.169 18.178  9.188 18.153 /
\plot  9.188 18.153  9.203 18.125 /
\plot  9.203 18.125  9.216 18.100 /
\plot  9.216 18.100  9.229 18.070 /
\plot  9.229 18.070  9.237 18.042 /
\plot  9.237 18.042  9.246 18.011 /
\plot  9.246 18.011  9.250 17.979 /
\plot  9.250 17.979  9.252 17.947 /
\putrule from  9.252 17.947 to  9.252 17.915
\plot  9.252 17.915  9.250 17.882 /
\plot  9.250 17.882  9.243 17.850 /
\plot  9.243 17.850  9.235 17.816 /
\plot  9.235 17.816  9.222 17.786 /
\plot  9.222 17.786  9.210 17.757 /
\plot  9.210 17.757  9.193 17.727 /
\plot  9.193 17.727  9.174 17.702 /
\plot  9.174 17.702  9.152 17.678 /
\plot  9.152 17.678  9.129 17.655 /
\plot  9.129 17.655  9.104 17.636 /
\plot  9.104 17.636  9.076 17.617 /
\plot  9.076 17.617  9.049 17.604 /
\plot  9.049 17.604  9.019 17.590 /
\plot  9.019 17.590  8.987 17.577 /
\plot  8.987 17.577  8.951 17.566 /
\plot  8.951 17.566  8.915 17.556 /
\plot  8.915 17.556  8.875 17.545 /
\plot  8.875 17.545  8.833 17.537 /
\plot  8.833 17.537  8.788 17.526 /
\plot  8.788 17.526  8.742 17.518 /
\plot  8.742 17.518  8.693 17.509 /
\plot  8.693 17.509  8.644 17.501 /
\plot  8.644 17.501  8.596 17.492 /
\plot  8.596 17.492  8.545 17.484 /
\plot  8.545 17.484  8.496 17.475 /
\plot  8.496 17.475  8.448 17.467 /
\plot  8.448 17.467  8.401 17.456 /
\plot  8.401 17.456  8.352 17.446 /
\plot  8.352 17.446  8.308 17.435 /
\plot  8.308 17.435  8.263 17.424 /
\plot  8.263 17.424  8.219 17.412 /
\plot  8.219 17.412  8.175 17.397 /
\plot  8.175 17.397  8.132 17.382 /
\plot  8.132 17.382  8.088 17.365 /
\plot  8.088 17.365  8.043 17.346 /
\plot  8.043 17.346  7.995 17.323 /
\plot  7.995 17.323  7.944 17.300 /
\plot  7.944 17.300  7.891 17.270 /
\plot  7.891 17.270  7.834 17.240 /
\plot  7.834 17.240  7.772 17.204 /
\plot  7.772 17.204  7.709 17.168 /
\plot  7.709 17.168  7.643 17.130 /
\plot  7.643 17.130  7.578 17.090 /
\plot  7.578 17.090  7.516 17.052 /
\plot  7.516 17.052  7.459 17.018 /
\plot  7.459 17.018  7.413 16.988 /
\plot  7.413 16.988  7.377 16.965 /
\plot  7.377 16.965  7.351 16.948 /
\plot  7.351 16.948  7.336 16.940 /
\plot  7.336 16.940  7.330 16.935 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  7.330 16.935  7.334 16.929 /
\plot  7.334 16.929  7.345 16.916 /
\plot  7.345 16.916  7.362 16.891 /
\plot  7.362 16.891  7.389 16.857 /
\plot  7.389 16.857  7.423 16.813 /
\plot  7.423 16.813  7.463 16.760 /
\plot  7.463 16.760  7.508 16.705 /
\plot  7.508 16.705  7.556 16.645 /
\plot  7.556 16.645  7.607 16.586 /
\plot  7.607 16.586  7.656 16.531 /
\plot  7.656 16.531  7.703 16.480 /
\plot  7.703 16.480  7.749 16.432 /
\plot  7.749 16.432  7.794 16.389 /
\plot  7.794 16.389  7.838 16.353 /
\plot  7.838 16.353  7.880 16.320 /
\plot  7.880 16.320  7.925 16.290 /
\plot  7.925 16.290  7.967 16.264 /
\plot  7.967 16.264  8.014 16.241 /
\plot  8.014 16.241  8.060 16.220 /
\plot  8.060 16.220  8.098 16.207 /
\plot  8.098 16.207  8.136 16.192 /
\plot  8.136 16.192  8.177 16.180 /
\plot  8.177 16.180  8.219 16.169 /
\plot  8.219 16.169  8.263 16.161 /
\plot  8.263 16.161  8.310 16.152 /
\plot  8.310 16.152  8.359 16.144 /
\plot  8.359 16.144  8.407 16.140 /
\plot  8.407 16.140  8.458 16.135 /
\plot  8.458 16.135  8.511 16.133 /
\putrule from  8.511 16.133 to  8.564 16.133
\putrule from  8.564 16.133 to  8.617 16.133
\plot  8.617 16.133  8.672 16.137 /
\plot  8.672 16.137  8.727 16.144 /
\plot  8.727 16.144  8.782 16.150 /
\plot  8.782 16.150  8.837 16.161 /
\plot  8.837 16.161  8.892 16.171 /
\plot  8.892 16.171  8.945 16.186 /
\plot  8.945 16.186  8.998 16.201 /
\plot  8.998 16.201  9.049 16.218 /
\plot  9.049 16.218  9.100 16.239 /
\plot  9.100 16.239  9.148 16.260 /
\plot  9.148 16.260  9.195 16.284 /
\plot  9.195 16.284  9.241 16.307 /
\plot  9.241 16.307  9.286 16.334 /
\plot  9.286 16.334  9.330 16.364 /
\plot  9.330 16.364  9.373 16.396 /
\plot  9.373 16.396  9.417 16.430 /
\plot  9.417 16.430  9.459 16.466 /
\plot  9.459 16.466  9.500 16.504 /
\plot  9.500 16.504  9.542 16.546 /
\plot  9.542 16.546  9.584 16.590 /
\plot  9.584 16.590  9.624 16.639 /
\plot  9.624 16.639  9.665 16.688 /
\plot  9.665 16.688  9.703 16.741 /
\plot  9.703 16.741  9.741 16.796 /
\plot  9.741 16.796  9.779 16.853 /
\plot  9.779 16.853  9.815 16.912 /
\plot  9.815 16.912  9.849 16.974 /
\plot  9.849 16.974  9.881 17.035 /
\plot  9.881 17.035  9.912 17.098 /
\plot  9.912 17.098  9.940 17.162 /
\plot  9.940 17.162  9.965 17.225 /
\plot  9.965 17.225  9.991 17.289 /
\plot  9.991 17.289 10.012 17.352 /
\plot 10.012 17.352 10.031 17.414 /
\plot 10.031 17.414 10.046 17.477 /
\plot 10.046 17.477 10.061 17.539 /
\plot 10.061 17.539 10.071 17.598 /
\plot 10.071 17.598 10.082 17.659 /
\plot 10.082 17.659 10.088 17.719 /
\plot 10.088 17.719 10.092 17.776 /
\plot 10.092 17.776 10.094 17.835 /
\putrule from 10.094 17.835 to 10.094 17.894
\plot 10.094 17.894 10.092 17.954 /
\plot 10.092 17.954 10.088 18.013 /
\plot 10.088 18.013 10.082 18.072 /
\plot 10.082 18.072 10.073 18.133 /
\plot 10.073 18.133 10.061 18.193 /
\plot 10.061 18.193 10.048 18.254 /
\plot 10.048 18.254 10.033 18.313 /
\plot 10.033 18.313 10.016 18.373 /
\plot 10.016 18.373  9.997 18.430 /
\plot  9.997 18.430  9.976 18.487 /
\plot  9.976 18.487  9.953 18.542 /
\plot  9.953 18.542  9.929 18.597 /
\plot  9.929 18.597  9.904 18.648 /
\plot  9.904 18.648  9.876 18.694 /
\plot  9.876 18.694  9.849 18.741 /
\plot  9.849 18.741  9.821 18.783 /
\plot  9.821 18.783  9.792 18.821 /
\plot  9.792 18.821  9.764 18.857 /
\plot  9.764 18.857  9.735 18.889 /
\plot  9.735 18.889  9.705 18.919 /
\plot  9.705 18.919  9.675 18.944 /
\plot  9.675 18.944  9.644 18.965 /
\plot  9.644 18.965  9.614 18.984 /
\plot  9.614 18.984  9.584 18.999 /
\plot  9.584 18.999  9.544 19.014 /
\plot  9.544 19.014  9.504 19.022 /
\plot  9.504 19.022  9.462 19.025 /
\plot  9.462 19.025  9.417 19.020 /
\plot  9.417 19.020  9.370 19.010 /
\plot  9.370 19.010  9.320 18.993 /
\plot  9.320 18.993  9.265 18.967 /
\plot  9.265 18.967  9.205 18.938 /
\plot  9.205 18.938  9.142 18.900 /
\plot  9.142 18.900  9.074 18.857 /
\plot  9.074 18.857  9.002 18.811 /
\plot  9.002 18.811  8.932 18.760 /
\plot  8.932 18.760  8.867 18.711 /
\plot  8.867 18.711  8.805 18.665 /
\plot  8.805 18.665  8.752 18.627 /
\plot  8.752 18.627  8.714 18.595 /
\plot  8.714 18.595  8.687 18.574 /
\plot  8.687 18.574  8.670 18.561 /
\plot  8.670 18.561  8.664 18.555 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot  5.791 18.697  5.821 18.701 /
\putrule from  5.821 18.701 to  5.850 18.701
\plot  5.850 18.701  5.882 18.699 /
\plot  5.882 18.699  5.912 18.694 /
\plot  5.912 18.694  5.941 18.686 /
\plot  5.941 18.686  5.971 18.677 /
\plot  5.971 18.677  5.997 18.665 /
\plot  5.997 18.665  6.020 18.650 /
\plot  6.020 18.650  6.041 18.635 /
\plot  6.041 18.635  6.060 18.618 /
\plot  6.060 18.618  6.077 18.599 /
\plot  6.077 18.599  6.092 18.580 /
\plot  6.092 18.580  6.107 18.557 /
\plot  6.107 18.557  6.119 18.531 /
\plot  6.119 18.531  6.128 18.506 /
\plot  6.128 18.506  6.136 18.483 /
\plot  6.136 18.483  6.140 18.457 /
\plot  6.140 18.457  6.143 18.434 /
\putrule from  6.143 18.434 to  6.143 18.415
\plot  6.143 18.415  6.140 18.396 /
\plot  6.140 18.396  6.134 18.379 /
\plot  6.134 18.379  6.126 18.364 /
\plot  6.126 18.364  6.115 18.347 /
\plot  6.115 18.347  6.100 18.332 /
\plot  6.100 18.332  6.085 18.316 /
\plot  6.085 18.316  6.068 18.301 /
\plot  6.068 18.301  6.049 18.286 /
\plot  6.049 18.286  6.032 18.269 /
\plot  6.032 18.269  6.013 18.254 /
\plot  6.013 18.254  5.997 18.237 /
\plot  5.997 18.237  5.982 18.222 /
\plot  5.982 18.222  5.967 18.205 /
\plot  5.967 18.205  5.952 18.186 /
\plot  5.952 18.186  5.939 18.167 /
\plot  5.939 18.167  5.927 18.144 /
\plot  5.927 18.144  5.914 18.121 /
\plot  5.914 18.121  5.905 18.098 /
\plot  5.905 18.098  5.899 18.074 /
\plot  5.899 18.074  5.895 18.051 /
\plot  5.895 18.051  5.893 18.028 /
\plot  5.893 18.028  5.895 18.004 /
\plot  5.895 18.004  5.901 17.983 /
\plot  5.901 17.983  5.910 17.964 /
\plot  5.910 17.964  5.920 17.945 /
\plot  5.920 17.945  5.933 17.926 /
\plot  5.933 17.926  5.950 17.905 /
\plot  5.950 17.905  5.971 17.884 /
\plot  5.971 17.884  5.994 17.863 /
\plot  5.994 17.863  6.022 17.839 /
\plot  6.022 17.839  6.054 17.818 /
\plot  6.054 17.818  6.088 17.797 /
\plot  6.088 17.797  6.124 17.776 /
\plot  6.124 17.776  6.160 17.755 /
\plot  6.160 17.755  6.200 17.736 /
\plot  6.200 17.736  6.240 17.716 /
\plot  6.240 17.716  6.282 17.697 /
\plot  6.282 17.697  6.316 17.683 /
\plot  6.316 17.683  6.354 17.668 /
\plot  6.354 17.668  6.392 17.653 /
\plot  6.392 17.653  6.433 17.638 /
\plot  6.433 17.638  6.475 17.621 /
\plot  6.475 17.621  6.519 17.606 /
\plot  6.519 17.606  6.566 17.592 /
\plot  6.566 17.592  6.612 17.575 /
\plot  6.612 17.575  6.659 17.560 /
\plot  6.659 17.560  6.706 17.543 /
\plot  6.706 17.543  6.750 17.528 /
\plot  6.750 17.528  6.795 17.513 /
\plot  6.795 17.513  6.837 17.501 /
\plot  6.837 17.501  6.877 17.488 /
\plot  6.877 17.488  6.915 17.475 /
\plot  6.915 17.475  6.949 17.465 /
\plot  6.949 17.465  6.983 17.454 /
\plot  6.983 17.454  7.013 17.443 /
\plot  7.013 17.443  7.055 17.429 /
\plot  7.055 17.429  7.093 17.416 /
\plot  7.093 17.416  7.129 17.405 /
\plot  7.129 17.405  7.163 17.395 /
\plot  7.163 17.395  7.195 17.384 /
\plot  7.195 17.384  7.224 17.378 /
\plot  7.224 17.378  7.252 17.371 /
\plot  7.252 17.371  7.279 17.369 /
\putrule from  7.279 17.369 to  7.305 17.369
\putrule from  7.305 17.369 to  7.328 17.369
\plot  7.328 17.369  7.353 17.374 /
\plot  7.353 17.374  7.379 17.380 /
\plot  7.379 17.380  7.400 17.386 /
\plot  7.400 17.386  7.425 17.397 /
\plot  7.425 17.397  7.451 17.407 /
\plot  7.451 17.407  7.480 17.418 /
\plot  7.480 17.418  7.512 17.433 /
\plot  7.512 17.433  7.546 17.448 /
\plot  7.546 17.448  7.584 17.465 /
\plot  7.584 17.465  7.622 17.479 /
\plot  7.622 17.479  7.662 17.496 /
\plot  7.662 17.496  7.703 17.513 /
\plot  7.703 17.513  7.743 17.528 /
\plot  7.743 17.528  7.785 17.543 /
\plot  7.785 17.543  7.827 17.558 /
\plot  7.827 17.558  7.870 17.570 /
\plot  7.870 17.570  7.904 17.579 /
\plot  7.904 17.579  7.940 17.590 /
\plot  7.940 17.590  7.978 17.598 /
\plot  7.978 17.598  8.016 17.606 /
\plot  8.016 17.606  8.058 17.615 /
\plot  8.058 17.615  8.098 17.623 /
\plot  8.098 17.623  8.141 17.632 /
\plot  8.141 17.632  8.185 17.640 /
\plot  8.185 17.640  8.227 17.651 /
\plot  8.227 17.651  8.272 17.659 /
\plot  8.272 17.659  8.312 17.668 /
\plot  8.312 17.668  8.354 17.676 /
\plot  8.354 17.676  8.393 17.685 /
\plot  8.393 17.685  8.429 17.693 /
\plot  8.429 17.693  8.462 17.702 /
\plot  8.462 17.702  8.494 17.710 /
\plot  8.494 17.710  8.524 17.721 /
\plot  8.524 17.721  8.553 17.729 /
\plot  8.553 17.729  8.581 17.740 /
\plot  8.581 17.740  8.608 17.752 /
\plot  8.608 17.752  8.634 17.765 /
\plot  8.634 17.765  8.657 17.780 /
\plot  8.657 17.780  8.678 17.795 /
\plot  8.678 17.795  8.700 17.810 /
\plot  8.700 17.810  8.716 17.827 /
\plot  8.716 17.827  8.733 17.846 /
\plot  8.733 17.846  8.746 17.863 /
\plot  8.746 17.863  8.757 17.879 /
\plot  8.757 17.879  8.765 17.899 /
\plot  8.765 17.899  8.771 17.915 /
\plot  8.771 17.915  8.776 17.932 /
\putrule from  8.776 17.932 to  8.776 17.949
\putrule from  8.776 17.949 to  8.776 17.966
\putrule from  8.776 17.966 to  8.776 17.983
\plot  8.776 17.983  8.769 18.004 /
\plot  8.769 18.004  8.761 18.028 /
\plot  8.761 18.028  8.750 18.051 /
\plot  8.750 18.051  8.738 18.076 /
\plot  8.738 18.076  8.721 18.100 /
\plot  8.721 18.100  8.702 18.127 /
\plot  8.702 18.127  8.683 18.153 /
\plot  8.683 18.153  8.661 18.176 /
\plot  8.661 18.176  8.642 18.201 /
\plot  8.642 18.201  8.621 18.224 /
\plot  8.621 18.224  8.602 18.248 /
\plot  8.602 18.248  8.585 18.269 /
\plot  8.585 18.269  8.566 18.290 /
\plot  8.566 18.290  8.549 18.313 /
\plot  8.549 18.313  8.530 18.337 /
\plot  8.530 18.337  8.513 18.362 /
\plot  8.513 18.362  8.496 18.385 /
\plot  8.496 18.385  8.481 18.413 /
\plot  8.481 18.413  8.467 18.438 /
\plot  8.467 18.438  8.456 18.462 /
\plot  8.456 18.462  8.446 18.487 /
\plot  8.446 18.487  8.437 18.510 /
\plot  8.437 18.510  8.431 18.534 /
\plot  8.431 18.534  8.426 18.555 /
\plot  8.426 18.555  8.422 18.576 /
\putrule from  8.422 18.576 to  8.422 18.599
\putrule from  8.422 18.599 to  8.422 18.622
\plot  8.422 18.622  8.426 18.646 /
\plot  8.426 18.646  8.431 18.669 /
\plot  8.431 18.669  8.439 18.692 /
\plot  8.439 18.692  8.448 18.716 /
\plot  8.448 18.716  8.460 18.739 /
\plot  8.460 18.739  8.473 18.758 /
\plot  8.473 18.758  8.488 18.777 /
\plot  8.488 18.777  8.503 18.794 /
\plot  8.503 18.794  8.522 18.809 /
\plot  8.522 18.809  8.537 18.821 /
\plot  8.537 18.821  8.556 18.832 /
\plot  8.556 18.832  8.575 18.843 /
\plot  8.575 18.843  8.596 18.851 /
\plot  8.596 18.851  8.619 18.860 /
\plot  8.619 18.860  8.642 18.868 /
\plot  8.642 18.868  8.668 18.872 /
\plot  8.668 18.872  8.693 18.876 /
\plot  8.693 18.876  8.719 18.879 /
\putrule from  8.719 18.879 to  8.744 18.879
\plot  8.744 18.879  8.769 18.874 /
\plot  8.769 18.874  8.793 18.870 /
\plot  8.793 18.870  8.816 18.864 /
\plot  8.816 18.864  8.839 18.855 /
\plot  8.839 18.855  8.860 18.847 /
\plot  8.860 18.847  8.882 18.832 /
\plot  8.882 18.832  8.903 18.817 /
\plot  8.903 18.817  8.926 18.800 /
\plot  8.926 18.800  8.949 18.779 /
\plot  8.949 18.779  8.973 18.756 /
\plot  8.973 18.756  8.998 18.733 /
\plot  8.998 18.733  9.021 18.705 /
\plot  9.021 18.705  9.045 18.680 /
\plot  9.045 18.680  9.068 18.650 /
\plot  9.068 18.650  9.091 18.622 /
\plot  9.091 18.622  9.112 18.595 /
\plot  9.112 18.595  9.133 18.567 /
\plot  9.133 18.567  9.157 18.538 /
\plot  9.157 18.538  9.176 18.514 /
\plot  9.176 18.514  9.195 18.489 /
\plot  9.195 18.489  9.216 18.462 /
\plot  9.216 18.462  9.237 18.434 /
\plot  9.237 18.434  9.258 18.404 /
\plot  9.258 18.404  9.279 18.375 /
\plot  9.279 18.375  9.303 18.343 /
\plot  9.303 18.343  9.324 18.311 /
\plot  9.324 18.311  9.345 18.280 /
\plot  9.345 18.280  9.364 18.248 /
\plot  9.364 18.248  9.383 18.216 /
\plot  9.383 18.216  9.402 18.184 /
\plot  9.402 18.184  9.417 18.153 /
\plot  9.417 18.153  9.432 18.123 /
\plot  9.432 18.123  9.447 18.093 /
\plot  9.447 18.093  9.457 18.062 /
\plot  9.457 18.062  9.470 18.028 /
\plot  9.470 18.028  9.478 17.992 /
\plot  9.478 17.992  9.487 17.956 /
\plot  9.487 17.956  9.495 17.918 /
\plot  9.495 17.918  9.500 17.877 /
\plot  9.500 17.877  9.504 17.837 /
\plot  9.504 17.837  9.506 17.797 /
\putrule from  9.506 17.797 to  9.506 17.757
\plot  9.506 17.757  9.504 17.719 /
\plot  9.504 17.719  9.500 17.683 /
\plot  9.500 17.683  9.495 17.647 /
\plot  9.495 17.647  9.489 17.615 /
\plot  9.489 17.615  9.483 17.583 /
\plot  9.483 17.583  9.474 17.554 /
\plot  9.474 17.554  9.464 17.530 /
\plot  9.464 17.530  9.455 17.507 /
\plot  9.455 17.507  9.442 17.484 /
\plot  9.442 17.484  9.430 17.460 /
\plot  9.430 17.460  9.413 17.439 /
\plot  9.413 17.439  9.396 17.416 /
\plot  9.396 17.416  9.375 17.395 /
\plot  9.375 17.395  9.351 17.374 /
\plot  9.351 17.374  9.326 17.352 /
\plot  9.326 17.352  9.299 17.333 /
\plot  9.299 17.333  9.269 17.314 /
\plot  9.269 17.314  9.237 17.297 /
\plot  9.237 17.297  9.203 17.280 /
\plot  9.203 17.280  9.169 17.266 /
\plot  9.169 17.266  9.131 17.251 /
\plot  9.131 17.251  9.093 17.236 /
\plot  9.093 17.236  9.059 17.225 /
\plot  9.059 17.225  9.023 17.215 /
\plot  9.023 17.215  8.985 17.204 /
\plot  8.985 17.204  8.943 17.194 /
\plot  8.943 17.194  8.901 17.183 /
\plot  8.901 17.183  8.854 17.170 /
\plot  8.854 17.170  8.807 17.160 /
\plot  8.807 17.160  8.757 17.147 /
\plot  8.757 17.147  8.706 17.134 /
\plot  8.706 17.134  8.655 17.122 /
\plot  8.655 17.122  8.602 17.109 /
\plot  8.602 17.109  8.549 17.096 /
\plot  8.549 17.096  8.498 17.082 /
\plot  8.498 17.082  8.448 17.069 /
\plot  8.448 17.069  8.397 17.054 /
\plot  8.397 17.054  8.348 17.041 /
\plot  8.348 17.041  8.302 17.026 /
\plot  8.302 17.026  8.257 17.012 /
\plot  8.257 17.012  8.213 16.999 /
\plot  8.213 16.999  8.172 16.982 /
\plot  8.172 16.982  8.126 16.965 /
\plot  8.126 16.965  8.081 16.948 /
\plot  8.081 16.948  8.037 16.929 /
\plot  8.037 16.929  7.993 16.908 /
\plot  7.993 16.908  7.948 16.887 /
\plot  7.948 16.887  7.902 16.868 /
\plot  7.902 16.868  7.857 16.844 /
\plot  7.857 16.844  7.813 16.823 /
\plot  7.813 16.823  7.770 16.804 /
\plot  7.770 16.804  7.726 16.783 /
\plot  7.726 16.783  7.684 16.764 /
\plot  7.684 16.764  7.643 16.747 /
\plot  7.643 16.747  7.605 16.732 /
\plot  7.605 16.732  7.567 16.717 /
\plot  7.567 16.717  7.529 16.705 /
\plot  7.529 16.705  7.493 16.696 /
\plot  7.493 16.696  7.459 16.688 /
\plot  7.459 16.688  7.425 16.681 /
\plot  7.425 16.681  7.387 16.677 /
\plot  7.387 16.677  7.349 16.675 /
\plot  7.349 16.675  7.309 16.677 /
\plot  7.309 16.677  7.267 16.679 /
\plot  7.267 16.679  7.224 16.686 /
\plot  7.224 16.686  7.182 16.694 /
\plot  7.182 16.694  7.137 16.703 /
\plot  7.137 16.703  7.095 16.715 /
\plot  7.095 16.715  7.051 16.728 /
\plot  7.051 16.728  7.006 16.743 /
\plot  7.006 16.743  6.964 16.758 /
\plot  6.964 16.758  6.924 16.775 /
\plot  6.924 16.775  6.886 16.792 /
\plot  6.886 16.792  6.847 16.806 /
\plot  6.847 16.806  6.809 16.823 /
\plot  6.809 16.823  6.775 16.840 /
\plot  6.775 16.840  6.739 16.857 /
\plot  6.739 16.857  6.703 16.874 /
\plot  6.703 16.874  6.668 16.891 /
\plot  6.668 16.891  6.629 16.908 /
\plot  6.629 16.908  6.591 16.925 /
\plot  6.591 16.925  6.553 16.944 /
\plot  6.553 16.944  6.513 16.961 /
\plot  6.513 16.961  6.473 16.978 /
\plot  6.473 16.978  6.433 16.997 /
\plot  6.433 16.997  6.392 17.014 /
\plot  6.392 17.014  6.354 17.029 /
\plot  6.354 17.029  6.316 17.043 /
\plot  6.316 17.043  6.278 17.058 /
\plot  6.278 17.058  6.242 17.071 /
\plot  6.242 17.071  6.206 17.084 /
\plot  6.206 17.084  6.172 17.094 /
\plot  6.172 17.094  6.136 17.105 /
\plot  6.136 17.105  6.098 17.115 /
\plot  6.098 17.115  6.060 17.126 /
\plot  6.060 17.126  6.022 17.134 /
\plot  6.022 17.134  5.982 17.145 /
\plot  5.982 17.145  5.939 17.153 /
\plot  5.939 17.153  5.897 17.164 /
\plot  5.897 17.164  5.855 17.173 /
\plot  5.855 17.173  5.810 17.183 /
\plot  5.810 17.183  5.768 17.194 /
\plot  5.768 17.194  5.726 17.202 /
\plot  5.726 17.202  5.685 17.213 /
\plot  5.685 17.213  5.647 17.221 /
\plot  5.647 17.221  5.609 17.232 /
\plot  5.609 17.232  5.571 17.242 /
\plot  5.571 17.242  5.537 17.253 /
\plot  5.537 17.253  5.501 17.264 /
\plot  5.501 17.264  5.465 17.276 /
\plot  5.465 17.276  5.429 17.289 /
\plot  5.429 17.289  5.393 17.304 /
\plot  5.393 17.304  5.357 17.321 /
\plot  5.357 17.321  5.321 17.338 /
\plot  5.321 17.338  5.285 17.355 /
\plot  5.285 17.355  5.249 17.376 /
\plot  5.249 17.376  5.215 17.395 /
\plot  5.215 17.395  5.184 17.416 /
\plot  5.184 17.416  5.154 17.439 /
\plot  5.154 17.439  5.129 17.460 /
\plot  5.129 17.460  5.103 17.484 /
\plot  5.103 17.484  5.082 17.507 /
\plot  5.082 17.507  5.061 17.530 /
\plot  5.061 17.530  5.044 17.554 /
\plot  5.044 17.554  5.027 17.583 /
\plot  5.027 17.583  5.012 17.615 /
\plot  5.012 17.615  4.997 17.647 /
\plot  4.997 17.647  4.987 17.681 /
\plot  4.987 17.681  4.978 17.719 /
\plot  4.978 17.719  4.972 17.757 /
\plot  4.972 17.757  4.968 17.795 /
\putrule from  4.968 17.795 to  4.968 17.835
\putrule from  4.968 17.835 to  4.968 17.873
\plot  4.968 17.873  4.970 17.911 /
\plot  4.970 17.911  4.974 17.947 /
\plot  4.974 17.947  4.981 17.981 /
\plot  4.981 17.981  4.987 18.015 /
\plot  4.987 18.015  4.997 18.047 /
\plot  4.997 18.047  5.008 18.083 /
\plot  5.008 18.083  5.023 18.119 /
\plot  5.023 18.119  5.038 18.153 /
\plot  5.038 18.153  5.055 18.189 /
\plot  5.055 18.189  5.074 18.222 /
\plot  5.074 18.222  5.095 18.256 /
\plot  5.095 18.256  5.114 18.286 /
\plot  5.114 18.286  5.133 18.316 /
\plot  5.133 18.316  5.154 18.339 /
\plot  5.154 18.339  5.171 18.362 /
\plot  5.171 18.362  5.188 18.381 /
\plot  5.188 18.381  5.203 18.396 /
\plot  5.203 18.396  5.224 18.415 /
\plot  5.224 18.415  5.243 18.432 /
\plot  5.243 18.432  5.260 18.443 /
\plot  5.260 18.443  5.277 18.453 /
\plot  5.277 18.453  5.294 18.459 /
\plot  5.294 18.459  5.306 18.466 /
\plot  5.306 18.466  5.319 18.470 /
\plot  5.319 18.470  5.330 18.474 /
\plot  5.330 18.474  5.340 18.481 /
\plot  5.340 18.481  5.353 18.489 /
\plot  5.353 18.489  5.368 18.500 /
\plot  5.368 18.500  5.385 18.512 /
\plot  5.385 18.512  5.404 18.525 /
\plot  5.404 18.525  5.423 18.540 /
\plot  5.423 18.540  5.446 18.555 /
\plot  5.446 18.555  5.474 18.570 /
\plot  5.474 18.570  5.493 18.582 /
\plot  5.493 18.582  5.514 18.593 /
\plot  5.514 18.593  5.537 18.605 /
\plot  5.537 18.605  5.563 18.620 /
\plot  5.563 18.620  5.590 18.633 /
\plot  5.590 18.633  5.620 18.646 /
\plot  5.620 18.646  5.649 18.658 /
\plot  5.649 18.658  5.679 18.669 /
\plot  5.679 18.669  5.709 18.680 /
\plot  5.709 18.680  5.738 18.686 /
\plot  5.738 18.686  5.764 18.692 /
\plot  5.764 18.692  5.791 18.697 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  6.022 18.260 to  6.024 18.260
\putrule from  6.024 18.260 to  6.030 18.260
\plot  6.030 18.260  6.049 18.258 /
\putrule from  6.049 18.258 to  6.079 18.258
\plot  6.079 18.258  6.121 18.256 /
\plot  6.121 18.256  6.172 18.254 /
\plot  6.172 18.254  6.229 18.252 /
\plot  6.229 18.252  6.284 18.250 /
\plot  6.284 18.250  6.337 18.248 /
\plot  6.337 18.248  6.386 18.246 /
\putrule from  6.386 18.246 to  6.430 18.246
\plot  6.430 18.246  6.471 18.244 /
\putrule from  6.471 18.244 to  6.505 18.244
\putrule from  6.505 18.244 to  6.538 18.244
\putrule from  6.538 18.244 to  6.568 18.244
\putrule from  6.568 18.244 to  6.596 18.244
\plot  6.596 18.244  6.632 18.246 /
\putrule from  6.632 18.246 to  6.668 18.246
\plot  6.668 18.246  6.701 18.250 /
\plot  6.701 18.250  6.735 18.252 /
\plot  6.735 18.252  6.767 18.258 /
\plot  6.767 18.258  6.799 18.265 /
\plot  6.799 18.265  6.828 18.273 /
\plot  6.828 18.273  6.856 18.282 /
\plot  6.856 18.282  6.879 18.292 /
\plot  6.879 18.292  6.900 18.305 /
\plot  6.900 18.305  6.917 18.320 /
\plot  6.917 18.320  6.934 18.335 /
\plot  6.934 18.335  6.949 18.352 /
\plot  6.949 18.352  6.962 18.373 /
\plot  6.962 18.373  6.972 18.394 /
\plot  6.972 18.394  6.985 18.417 /
\plot  6.985 18.417  6.996 18.445 /
\plot  6.996 18.445  7.008 18.470 /
\plot  7.008 18.470  7.019 18.498 /
\plot  7.019 18.498  7.032 18.525 /
\plot  7.032 18.525  7.042 18.550 /
\plot  7.042 18.550  7.055 18.574 /
\plot  7.055 18.574  7.068 18.595 /
\plot  7.068 18.595  7.082 18.614 /
\plot  7.082 18.614  7.104 18.637 /
\plot  7.104 18.637  7.127 18.656 /
\plot  7.127 18.656  7.152 18.675 /
\plot  7.152 18.675  7.182 18.690 /
\plot  7.182 18.690  7.214 18.705 /
\plot  7.214 18.705  7.245 18.716 /
\plot  7.245 18.716  7.277 18.724 /
\plot  7.277 18.724  7.307 18.728 /
\plot  7.307 18.728  7.334 18.730 /
\putrule from  7.334 18.730 to  7.360 18.730
\plot  7.360 18.730  7.383 18.728 /
\plot  7.383 18.728  7.406 18.722 /
\plot  7.406 18.722  7.429 18.713 /
\plot  7.429 18.713  7.455 18.701 /
\plot  7.455 18.701  7.482 18.686 /
\plot  7.482 18.686  7.512 18.667 /
\plot  7.512 18.667  7.537 18.648 /
\plot  7.537 18.648  7.554 18.635 /
\plot  7.554 18.635  7.563 18.629 /
\putrule from  7.563 18.629 to  7.565 18.629
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  6.071 18.629 to  6.073 18.629
\plot  6.073 18.629  6.081 18.631 /
\plot  6.081 18.631  6.104 18.635 /
\plot  6.104 18.635  6.138 18.639 /
\plot  6.138 18.639  6.179 18.646 /
\plot  6.179 18.646  6.223 18.652 /
\plot  6.223 18.652  6.265 18.658 /
\plot  6.265 18.658  6.303 18.665 /
\plot  6.303 18.665  6.335 18.669 /
\plot  6.335 18.669  6.367 18.673 /
\plot  6.367 18.673  6.394 18.675 /
\plot  6.394 18.675  6.422 18.677 /
\plot  6.422 18.677  6.447 18.680 /
\plot  6.447 18.680  6.477 18.682 /
\plot  6.477 18.682  6.505 18.684 /
\putrule from  6.505 18.684 to  6.534 18.684
\putrule from  6.534 18.684 to  6.564 18.684
\putrule from  6.564 18.684 to  6.593 18.684
\putrule from  6.593 18.684 to  6.623 18.684
\putrule from  6.623 18.684 to  6.651 18.684
\plot  6.651 18.684  6.676 18.682 /
\plot  6.676 18.682  6.699 18.680 /
\plot  6.699 18.680  6.720 18.677 /
\plot  6.720 18.677  6.739 18.675 /
\plot  6.739 18.675  6.765 18.669 /
\plot  6.765 18.669  6.790 18.663 /
\plot  6.790 18.663  6.816 18.654 /
\plot  6.816 18.654  6.843 18.641 /
\plot  6.843 18.641  6.871 18.629 /
\plot  6.871 18.629  6.892 18.616 /
\plot  6.892 18.616  6.902 18.612 /
\plot  6.902 18.612  6.905 18.610 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  7.099 18.426 to  7.101 18.426
\plot  7.101 18.426  7.112 18.419 /
\plot  7.112 18.419  7.135 18.411 /
\plot  7.135 18.411  7.169 18.398 /
\plot  7.169 18.398  7.203 18.383 /
\plot  7.203 18.383  7.237 18.371 /
\plot  7.237 18.371  7.269 18.360 /
\plot  7.269 18.360  7.294 18.352 /
\plot  7.294 18.352  7.315 18.347 /
\plot  7.315 18.347  7.338 18.341 /
\plot  7.338 18.341  7.355 18.339 /
\putrule from  7.355 18.339 to  7.374 18.339
\plot  7.374 18.339  7.394 18.337 /
\plot  7.394 18.337  7.413 18.339 /
\plot  7.413 18.339  7.432 18.341 /
\plot  7.432 18.341  7.453 18.345 /
\plot  7.453 18.345  7.472 18.352 /
\plot  7.472 18.352  7.491 18.358 /
\plot  7.491 18.358  7.510 18.368 /
\plot  7.510 18.368  7.527 18.379 /
\plot  7.527 18.379  7.546 18.392 /
\plot  7.546 18.392  7.561 18.407 /
\plot  7.561 18.407  7.578 18.423 /
\plot  7.578 18.423  7.595 18.443 /
\plot  7.595 18.443  7.612 18.464 /
\plot  7.612 18.464  7.631 18.487 /
\plot  7.631 18.487  7.650 18.512 /
\plot  7.650 18.512  7.669 18.540 /
\plot  7.669 18.540  7.688 18.567 /
\plot  7.688 18.567  7.707 18.595 /
\plot  7.707 18.595  7.726 18.620 /
\plot  7.726 18.620  7.745 18.646 /
\plot  7.745 18.646  7.764 18.667 /
\plot  7.764 18.667  7.783 18.688 /
\plot  7.783 18.688  7.802 18.709 /
\plot  7.802 18.709  7.823 18.728 /
\plot  7.823 18.728  7.844 18.745 /
\plot  7.844 18.745  7.868 18.762 /
\plot  7.868 18.762  7.893 18.779 /
\plot  7.893 18.779  7.918 18.794 /
\plot  7.918 18.794  7.946 18.807 /
\plot  7.946 18.807  7.973 18.817 /
\plot  7.973 18.817  8.001 18.826 /
\plot  8.001 18.826  8.029 18.832 /
\plot  8.029 18.832  8.056 18.838 /
\plot  8.056 18.838  8.084 18.840 /
\plot  8.084 18.840  8.111 18.843 /
\putrule from  8.111 18.843 to  8.141 18.843
\plot  8.141 18.843  8.175 18.838 /
\plot  8.175 18.838  8.213 18.834 /
\plot  8.213 18.834  8.257 18.828 /
\plot  8.257 18.828  8.306 18.821 /
\plot  8.306 18.821  8.357 18.811 /
\plot  8.357 18.811  8.407 18.802 /
\plot  8.407 18.802  8.448 18.794 /
\plot  8.448 18.794  8.475 18.788 /
\plot  8.475 18.788  8.486 18.785 /
\putrule from  8.486 18.785 to  8.488 18.785
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  7.779 18.464 to  7.781 18.464
\plot  7.781 18.464  7.789 18.457 /
\plot  7.789 18.457  7.811 18.447 /
\plot  7.811 18.447  7.834 18.434 /
\plot  7.834 18.434  7.857 18.423 /
\plot  7.857 18.423  7.876 18.413 /
\plot  7.876 18.413  7.897 18.407 /
\plot  7.897 18.407  7.916 18.398 /
\plot  7.916 18.398  7.933 18.394 /
\plot  7.933 18.394  7.952 18.390 /
\plot  7.952 18.390  7.973 18.383 /
\plot  7.973 18.383  7.997 18.379 /
\plot  7.997 18.379  8.022 18.375 /
\plot  8.022 18.375  8.048 18.373 /
\plot  8.048 18.373  8.075 18.368 /
\putrule from  8.075 18.368 to  8.100 18.368
\putrule from  8.100 18.368 to  8.128 18.368
\putrule from  8.128 18.368 to  8.153 18.368
\plot  8.153 18.368  8.175 18.371 /
\plot  8.175 18.371  8.200 18.373 /
\plot  8.200 18.373  8.225 18.377 /
\plot  8.225 18.377  8.255 18.381 /
\plot  8.255 18.381  8.289 18.387 /
\plot  8.289 18.387  8.327 18.396 /
\plot  8.327 18.396  8.367 18.404 /
\plot  8.367 18.404  8.405 18.411 /
\plot  8.405 18.411  8.437 18.419 /
\plot  8.437 18.419  8.458 18.423 /
\plot  8.458 18.423  8.467 18.426 /
\putrule from  8.467 18.426 to  8.469 18.426
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  7.264 16.658 to  7.264 16.656
\plot  7.264 16.656  7.258 16.650 /
\plot  7.258 16.650  7.245 16.631 /
\plot  7.245 16.631  7.226 16.603 /
\plot  7.226 16.603  7.203 16.571 /
\plot  7.203 16.571  7.176 16.535 /
\plot  7.176 16.535  7.152 16.502 /
\plot  7.152 16.502  7.129 16.472 /
\plot  7.129 16.472  7.108 16.444 /
\plot  7.108 16.444  7.089 16.421 /
\plot  7.089 16.421  7.070 16.398 /
\plot  7.070 16.398  7.053 16.377 /
\plot  7.053 16.377  7.034 16.355 /
\plot  7.034 16.355  7.013 16.332 /
\plot  7.013 16.332  6.989 16.309 /
\plot  6.989 16.309  6.966 16.286 /
\plot  6.966 16.286  6.941 16.262 /
\plot  6.941 16.262  6.915 16.237 /
\plot  6.915 16.237  6.888 16.214 /
\plot  6.888 16.214  6.860 16.188 /
\plot  6.860 16.188  6.833 16.167 /
\plot  6.833 16.167  6.805 16.146 /
\plot  6.805 16.146  6.778 16.125 /
\plot  6.778 16.125  6.752 16.106 /
\plot  6.752 16.106  6.727 16.089 /
\plot  6.727 16.089  6.703 16.072 /
\plot  6.703 16.072  6.676 16.055 /
\plot  6.676 16.055  6.648 16.038 /
\plot  6.648 16.038  6.621 16.021 /
\plot  6.621 16.021  6.589 16.004 /
\plot  6.589 16.004  6.557 15.989 /
\plot  6.557 15.989  6.526 15.972 /
\plot  6.526 15.972  6.492 15.958 /
\plot  6.492 15.958  6.460 15.943 /
\plot  6.460 15.943  6.426 15.928 /
\plot  6.426 15.928  6.394 15.915 /
\plot  6.394 15.915  6.363 15.905 /
\plot  6.363 15.905  6.331 15.894 /
\plot  6.331 15.894  6.297 15.883 /
\plot  6.297 15.883  6.261 15.873 /
\plot  6.261 15.873  6.225 15.864 /
\plot  6.225 15.864  6.187 15.856 /
\plot  6.187 15.856  6.147 15.847 /
\plot  6.147 15.847  6.104 15.841 /
\plot  6.104 15.841  6.064 15.835 /
\plot  6.064 15.835  6.022 15.831 /
\plot  6.022 15.831  5.980 15.826 /
\plot  5.980 15.826  5.939 15.824 /
\plot  5.939 15.824  5.899 15.822 /
\plot  5.899 15.822  5.863 15.824 /
\plot  5.863 15.824  5.827 15.826 /
\plot  5.827 15.826  5.793 15.828 /
\plot  5.793 15.828  5.759 15.833 /
\plot  5.759 15.833  5.726 15.839 /
\plot  5.726 15.839  5.690 15.847 /
\plot  5.690 15.847  5.656 15.858 /
\plot  5.656 15.858  5.622 15.869 /
\plot  5.622 15.869  5.586 15.881 /
\plot  5.586 15.881  5.552 15.894 /
\plot  5.552 15.894  5.518 15.909 /
\plot  5.518 15.909  5.486 15.924 /
\plot  5.486 15.924  5.457 15.939 /
\plot  5.457 15.939  5.429 15.953 /
\plot  5.429 15.953  5.402 15.968 /
\plot  5.402 15.968  5.376 15.983 /
\plot  5.376 15.983  5.353 15.998 /
\plot  5.353 15.998  5.328 16.015 /
\plot  5.328 16.015  5.302 16.034 /
\plot  5.302 16.034  5.277 16.051 /
\plot  5.277 16.051  5.251 16.070 /
\plot  5.251 16.070  5.228 16.089 /
\plot  5.228 16.089  5.205 16.108 /
\plot  5.205 16.108  5.184 16.127 /
\plot  5.184 16.127  5.165 16.144 /
\plot  5.165 16.144  5.148 16.161 /
\plot  5.148 16.161  5.133 16.176 /
\plot  5.133 16.176  5.120 16.190 /
\plot  5.120 16.190  5.108 16.203 /
\plot  5.108 16.203  5.095 16.222 /
\plot  5.095 16.222  5.082 16.241 /
\plot  5.082 16.241  5.074 16.260 /
\plot  5.074 16.260  5.065 16.277 /
\plot  5.065 16.277  5.061 16.294 /
\plot  5.061 16.294  5.059 16.309 /
\plot  5.059 16.309  5.057 16.324 /
\putrule from  5.057 16.324 to  5.057 16.334
\putrule from  5.057 16.334 to  5.057 16.351
\plot  5.057 16.351  5.059 16.370 /
\plot  5.059 16.370  5.063 16.394 /
\plot  5.063 16.394  5.065 16.417 /
\plot  5.065 16.417  5.069 16.434 /
\putrule from  5.069 16.434 to  5.069 16.436
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot  6.915 16.775  6.913 16.772 /
\plot  6.913 16.772  6.905 16.762 /
\plot  6.905 16.762  6.886 16.741 /
\plot  6.886 16.741  6.860 16.711 /
\plot  6.860 16.711  6.830 16.677 /
\plot  6.830 16.677  6.801 16.645 /
\plot  6.801 16.645  6.775 16.618 /
\plot  6.775 16.618  6.752 16.595 /
\plot  6.752 16.595  6.729 16.573 /
\plot  6.729 16.573  6.708 16.552 /
\plot  6.708 16.552  6.687 16.535 /
\plot  6.687 16.535  6.665 16.516 /
\plot  6.665 16.516  6.642 16.499 /
\plot  6.642 16.499  6.619 16.480 /
\plot  6.619 16.480  6.593 16.461 /
\plot  6.593 16.461  6.566 16.442 /
\plot  6.566 16.442  6.540 16.425 /
\plot  6.540 16.425  6.513 16.406 /
\plot  6.513 16.406  6.488 16.389 /
\plot  6.488 16.389  6.462 16.375 /
\plot  6.462 16.375  6.437 16.360 /
\plot  6.437 16.360  6.413 16.347 /
\plot  6.413 16.347  6.390 16.336 /
\plot  6.390 16.336  6.367 16.324 /
\plot  6.367 16.324  6.342 16.313 /
\plot  6.342 16.313  6.316 16.300 /
\plot  6.316 16.300  6.289 16.290 /
\plot  6.289 16.290  6.263 16.281 /
\plot  6.263 16.281  6.236 16.273 /
\plot  6.236 16.273  6.208 16.264 /
\plot  6.208 16.264  6.183 16.260 /
\plot  6.183 16.260  6.157 16.254 /
\plot  6.157 16.254  6.132 16.250 /
\plot  6.132 16.250  6.109 16.248 /
\plot  6.109 16.248  6.083 16.245 /
\putrule from  6.083 16.245 to  6.058 16.245
\putrule from  6.058 16.245 to  6.030 16.245
\plot  6.030 16.245  6.003 16.248 /
\plot  6.003 16.248  5.973 16.250 /
\plot  5.973 16.250  5.944 16.252 /
\plot  5.944 16.252  5.916 16.256 /
\plot  5.916 16.256  5.889 16.262 /
\plot  5.889 16.262  5.861 16.269 /
\plot  5.861 16.269  5.838 16.275 /
\plot  5.838 16.275  5.814 16.281 /
\plot  5.814 16.281  5.793 16.288 /
\plot  5.793 16.288  5.768 16.298 /
\plot  5.768 16.298  5.743 16.309 /
\plot  5.743 16.309  5.719 16.322 /
\plot  5.719 16.322  5.694 16.336 /
\plot  5.694 16.336  5.668 16.349 /
\plot  5.668 16.349  5.645 16.364 /
\plot  5.645 16.364  5.622 16.379 /
\plot  5.622 16.379  5.601 16.394 /
\plot  5.601 16.394  5.580 16.408 /
\plot  5.580 16.408  5.560 16.421 /
\plot  5.560 16.421  5.539 16.434 /
\plot  5.539 16.434  5.518 16.447 /
\plot  5.518 16.447  5.495 16.459 /
\plot  5.495 16.459  5.469 16.472 /
\plot  5.469 16.472  5.442 16.485 /
\plot  5.442 16.485  5.412 16.497 /
\plot  5.412 16.497  5.383 16.506 /
\plot  5.383 16.506  5.353 16.514 /
\plot  5.353 16.514  5.321 16.523 /
\plot  5.321 16.523  5.290 16.527 /
\plot  5.290 16.527  5.262 16.531 /
\plot  5.262 16.531  5.230 16.535 /
\plot  5.230 16.535  5.199 16.538 /
\plot  5.199 16.538  5.165 16.540 /
\putrule from  5.165 16.540 to  5.129 16.540
\plot  5.129 16.540  5.091 16.542 /
\putrule from  5.091 16.542 to  5.055 16.542
\putrule from  5.055 16.542 to  5.021 16.542
\putrule from  5.021 16.542 to  4.987 16.542
\putrule from  4.987 16.542 to  4.957 16.542
\putrule from  4.957 16.542 to  4.930 16.542
\putrule from  4.930 16.542 to  4.904 16.542
\plot  4.904 16.542  4.870 16.544 /
\plot  4.870 16.544  4.839 16.548 /
\plot  4.839 16.548  4.809 16.552 /
\plot  4.809 16.552  4.784 16.557 /
\plot  4.784 16.557  4.760 16.565 /
\plot  4.760 16.565  4.743 16.573 /
\plot  4.743 16.573  4.727 16.584 /
\plot  4.727 16.584  4.714 16.597 /
\plot  4.714 16.597  4.703 16.612 /
\plot  4.703 16.612  4.691 16.629 /
\plot  4.691 16.629  4.682 16.650 /
\plot  4.682 16.650  4.671 16.671 /
\plot  4.671 16.671  4.665 16.694 /
\plot  4.665 16.694  4.659 16.717 /
\plot  4.659 16.717  4.657 16.739 /
\plot  4.657 16.739  4.655 16.760 /
\putrule from  4.655 16.760 to  4.655 16.779
\plot  4.655 16.779  4.657 16.800 /
\plot  4.657 16.800  4.661 16.823 /
\plot  4.661 16.823  4.669 16.853 /
\plot  4.669 16.853  4.678 16.883 /
\plot  4.678 16.883  4.686 16.906 /
\plot  4.686 16.906  4.691 16.919 /
\putrule from  4.691 16.919 to  4.691 16.921
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.069 16.639 to  5.069 16.641
\plot  5.069 16.641  5.067 16.652 /
\plot  5.067 16.652  5.065 16.673 /
\plot  5.065 16.673  5.063 16.698 /
\plot  5.063 16.698  5.061 16.724 /
\plot  5.061 16.724  5.057 16.745 /
\plot  5.057 16.745  5.055 16.764 /
\plot  5.055 16.764  5.050 16.781 /
\plot  5.050 16.781  5.046 16.800 /
\plot  5.046 16.800  5.042 16.819 /
\plot  5.042 16.819  5.036 16.840 /
\plot  5.036 16.840  5.027 16.861 /
\plot  5.027 16.861  5.019 16.883 /
\plot  5.019 16.883  5.010 16.904 /
\plot  5.010 16.904  5.000 16.921 /
\plot  5.000 16.921  4.989 16.938 /
\plot  4.989 16.938  4.976 16.952 /
\plot  4.976 16.952  4.964 16.967 /
\plot  4.964 16.967  4.947 16.982 /
\plot  4.947 16.982  4.928 16.995 /
\plot  4.928 16.995  4.909 17.007 /
\plot  4.909 17.007  4.887 17.018 /
\plot  4.887 17.018  4.864 17.024 /
\plot  4.864 17.024  4.841 17.031 /
\plot  4.841 17.031  4.820 17.035 /
\plot  4.820 17.035  4.796 17.039 /
\plot  4.796 17.039  4.773 17.043 /
\plot  4.773 17.043  4.748 17.046 /
\plot  4.748 17.046  4.720 17.050 /
\plot  4.720 17.050  4.693 17.054 /
\plot  4.693 17.054  4.667 17.058 /
\plot  4.667 17.058  4.644 17.062 /
\plot  4.644 17.062  4.621 17.069 /
\plot  4.621 17.069  4.600 17.075 /
\plot  4.600 17.075  4.580 17.084 /
\plot  4.580 17.084  4.564 17.094 /
\plot  4.564 17.094  4.544 17.107 /
\plot  4.544 17.107  4.528 17.122 /
\plot  4.528 17.122  4.511 17.139 /
\plot  4.511 17.139  4.494 17.158 /
\plot  4.494 17.158  4.479 17.179 /
\plot  4.479 17.179  4.466 17.200 /
\plot  4.466 17.200  4.453 17.221 /
\plot  4.453 17.221  4.443 17.244 /
\plot  4.443 17.244  4.432 17.266 /
\plot  4.432 17.266  4.422 17.289 /
\plot  4.422 17.289  4.413 17.314 /
\plot  4.413 17.314  4.403 17.342 /
\plot  4.403 17.342  4.392 17.371 /
\plot  4.392 17.371  4.381 17.405 /
\plot  4.381 17.405  4.373 17.441 /
\plot  4.373 17.441  4.362 17.479 /
\plot  4.362 17.479  4.354 17.518 /
\plot  4.354 17.518  4.346 17.556 /
\plot  4.346 17.556  4.337 17.598 /
\plot  4.337 17.598  4.331 17.638 /
\plot  4.331 17.638  4.324 17.672 /
\plot  4.324 17.672  4.320 17.706 /
\plot  4.320 17.706  4.316 17.744 /
\plot  4.316 17.744  4.312 17.782 /
\plot  4.312 17.782  4.307 17.824 /
\plot  4.307 17.824  4.303 17.867 /
\plot  4.303 17.867  4.301 17.911 /
\plot  4.301 17.911  4.299 17.956 /
\putrule from  4.299 17.956 to  4.299 18.002
\putrule from  4.299 18.002 to  4.299 18.047
\putrule from  4.299 18.047 to  4.299 18.091
\plot  4.299 18.091  4.303 18.131 /
\plot  4.303 18.131  4.305 18.174 /
\plot  4.305 18.174  4.310 18.212 /
\plot  4.310 18.212  4.316 18.248 /
\plot  4.316 18.248  4.324 18.284 /
\plot  4.324 18.284  4.333 18.318 /
\plot  4.333 18.318  4.343 18.352 /
\plot  4.343 18.352  4.356 18.383 /
\plot  4.356 18.383  4.369 18.417 /
\plot  4.369 18.417  4.386 18.449 /
\plot  4.386 18.449  4.403 18.481 /
\plot  4.403 18.481  4.424 18.512 /
\plot  4.424 18.512  4.443 18.544 /
\plot  4.443 18.544  4.466 18.574 /
\plot  4.466 18.574  4.489 18.601 /
\plot  4.489 18.601  4.515 18.629 /
\plot  4.515 18.629  4.538 18.654 /
\plot  4.538 18.654  4.564 18.677 /
\plot  4.564 18.677  4.589 18.699 /
\plot  4.589 18.699  4.614 18.718 /
\plot  4.614 18.718  4.642 18.737 /
\plot  4.642 18.737  4.667 18.756 /
\plot  4.667 18.756  4.697 18.775 /
\plot  4.697 18.775  4.727 18.792 /
\plot  4.727 18.792  4.756 18.809 /
\plot  4.756 18.809  4.790 18.824 /
\plot  4.790 18.824  4.824 18.840 /
\plot  4.824 18.840  4.858 18.855 /
\plot  4.858 18.855  4.894 18.870 /
\plot  4.894 18.870  4.930 18.883 /
\plot  4.930 18.883  4.966 18.895 /
\plot  4.966 18.895  5.002 18.906 /
\plot  5.002 18.906  5.038 18.915 /
\plot  5.038 18.915  5.072 18.923 /
\plot  5.072 18.923  5.103 18.929 /
\plot  5.103 18.929  5.137 18.936 /
\plot  5.137 18.936  5.167 18.940 /
\plot  5.167 18.940  5.203 18.944 /
\plot  5.203 18.944  5.239 18.946 /
\plot  5.239 18.946  5.275 18.948 /
\putrule from  5.275 18.948 to  5.313 18.948
\plot  5.313 18.948  5.349 18.946 /
\plot  5.349 18.946  5.387 18.944 /
\plot  5.387 18.944  5.423 18.940 /
\plot  5.423 18.940  5.459 18.934 /
\plot  5.459 18.934  5.491 18.927 /
\plot  5.491 18.927  5.522 18.921 /
\plot  5.522 18.921  5.550 18.912 /
\plot  5.550 18.912  5.575 18.904 /
\plot  5.575 18.904  5.599 18.895 /
\plot  5.599 18.895  5.620 18.887 /
\plot  5.620 18.887  5.643 18.872 /
\plot  5.643 18.872  5.666 18.855 /
\plot  5.666 18.855  5.685 18.834 /
\plot  5.685 18.834  5.704 18.811 /
\plot  5.704 18.811  5.721 18.781 /
\plot  5.721 18.781  5.738 18.749 /
\plot  5.738 18.749  5.753 18.720 /
\plot  5.753 18.720  5.764 18.699 /
\plot  5.764 18.699  5.768 18.690 /
\putrule from  5.768 18.690 to  5.768 18.688
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  4.739 17.134 to  4.739 17.137
\plot  4.739 17.137  4.743 17.145 /
\plot  4.743 17.145  4.752 17.164 /
\plot  4.752 17.164  4.760 17.187 /
\plot  4.760 17.187  4.769 17.211 /
\plot  4.769 17.211  4.775 17.230 /
\plot  4.775 17.230  4.777 17.247 /
\putrule from  4.777 17.247 to  4.777 17.266
\putrule from  4.777 17.266 to  4.777 17.280
\plot  4.777 17.280  4.775 17.297 /
\plot  4.775 17.297  4.771 17.316 /
\plot  4.771 17.316  4.767 17.340 /
\plot  4.767 17.340  4.763 17.363 /
\plot  4.763 17.363  4.756 17.391 /
\plot  4.756 17.391  4.750 17.420 /
\plot  4.750 17.420  4.746 17.452 /
\plot  4.746 17.452  4.739 17.486 /
\plot  4.739 17.486  4.735 17.522 /
\plot  4.735 17.522  4.731 17.549 /
\plot  4.731 17.549  4.727 17.579 /
\plot  4.727 17.579  4.722 17.613 /
\plot  4.722 17.613  4.720 17.647 /
\plot  4.720 17.647  4.716 17.685 /
\plot  4.716 17.685  4.714 17.723 /
\plot  4.714 17.723  4.712 17.763 /
\plot  4.712 17.763  4.710 17.803 /
\plot  4.710 17.803  4.707 17.843 /
\putrule from  4.707 17.843 to  4.707 17.884
\putrule from  4.707 17.884 to  4.707 17.922
\plot  4.707 17.922  4.710 17.958 /
\plot  4.710 17.958  4.712 17.992 /
\plot  4.712 17.992  4.714 18.023 /
\plot  4.714 18.023  4.718 18.059 /
\plot  4.718 18.059  4.724 18.095 /
\plot  4.724 18.095  4.731 18.131 /
\plot  4.731 18.131  4.741 18.167 /
\plot  4.741 18.167  4.752 18.201 /
\plot  4.752 18.201  4.763 18.235 /
\plot  4.763 18.235  4.777 18.269 /
\plot  4.777 18.269  4.792 18.299 /
\plot  4.792 18.299  4.809 18.326 /
\plot  4.809 18.326  4.826 18.352 /
\plot  4.826 18.352  4.843 18.375 /
\plot  4.843 18.375  4.862 18.396 /
\plot  4.862 18.396  4.881 18.417 /
\plot  4.881 18.417  4.904 18.436 /
\plot  4.904 18.436  4.928 18.455 /
\plot  4.928 18.455  4.953 18.474 /
\plot  4.953 18.474  4.981 18.491 /
\plot  4.981 18.491  5.008 18.508 /
\plot  5.008 18.508  5.036 18.523 /
\plot  5.036 18.523  5.065 18.536 /
\plot  5.065 18.536  5.091 18.548 /
\plot  5.091 18.548  5.118 18.557 /
\plot  5.118 18.557  5.141 18.563 /
\plot  5.141 18.563  5.165 18.570 /
\plot  5.165 18.570  5.192 18.574 /
\plot  5.192 18.574  5.218 18.576 /
\putrule from  5.218 18.576 to  5.247 18.576
\plot  5.247 18.576  5.279 18.574 /
\plot  5.279 18.574  5.313 18.570 /
\plot  5.313 18.570  5.351 18.565 /
\plot  5.351 18.565  5.383 18.559 /
\plot  5.383 18.559  5.406 18.555 /
\plot  5.406 18.555  5.417 18.553 /
\putrule from  5.417 18.553 to  5.419 18.553
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  7.400 16.688 to  7.400 16.686
\plot  7.400 16.686  7.406 16.677 /
\plot  7.406 16.677  7.419 16.654 /
\plot  7.419 16.654  7.438 16.622 /
\plot  7.438 16.622  7.461 16.580 /
\plot  7.461 16.580  7.485 16.538 /
\plot  7.485 16.538  7.510 16.497 /
\plot  7.510 16.497  7.533 16.461 /
\plot  7.533 16.461  7.552 16.427 /
\plot  7.552 16.427  7.573 16.400 /
\plot  7.573 16.400  7.592 16.375 /
\plot  7.592 16.375  7.614 16.349 /
\plot  7.614 16.349  7.631 16.330 /
\plot  7.631 16.330  7.652 16.309 /
\plot  7.652 16.309  7.673 16.288 /
\plot  7.673 16.288  7.696 16.267 /
\plot  7.696 16.267  7.719 16.245 /
\plot  7.719 16.245  7.747 16.224 /
\plot  7.747 16.224  7.777 16.203 /
\plot  7.777 16.203  7.806 16.182 /
\plot  7.806 16.182  7.836 16.163 /
\plot  7.836 16.163  7.868 16.144 /
\plot  7.868 16.144  7.899 16.125 /
\plot  7.899 16.125  7.933 16.110 /
\plot  7.933 16.110  7.965 16.093 /
\plot  7.965 16.093  7.999 16.080 /
\plot  7.999 16.080  8.031 16.068 /
\plot  8.031 16.068  8.062 16.055 /
\plot  8.062 16.055  8.096 16.044 /
\plot  8.096 16.044  8.132 16.034 /
\plot  8.132 16.034  8.170 16.023 /
\plot  8.170 16.023  8.211 16.013 /
\plot  8.211 16.013  8.251 16.004 /
\plot  8.251 16.004  8.293 15.994 /
\plot  8.293 15.994  8.335 15.987 /
\plot  8.335 15.987  8.376 15.979 /
\plot  8.376 15.979  8.418 15.974 /
\plot  8.418 15.974  8.458 15.970 /
\plot  8.458 15.970  8.496 15.966 /
\plot  8.496 15.966  8.534 15.964 /
\plot  8.534 15.964  8.570 15.962 /
\putrule from  8.570 15.962 to  8.604 15.962
\plot  8.604 15.962  8.638 15.964 /
\plot  8.638 15.964  8.674 15.966 /
\plot  8.674 15.966  8.708 15.970 /
\plot  8.708 15.970  8.742 15.974 /
\plot  8.742 15.974  8.778 15.979 /
\plot  8.778 15.979  8.814 15.987 /
\plot  8.814 15.987  8.850 15.994 /
\plot  8.850 15.994  8.886 16.002 /
\plot  8.886 16.002  8.920 16.013 /
\plot  8.920 16.013  8.954 16.023 /
\plot  8.954 16.023  8.987 16.034 /
\plot  8.987 16.034  9.019 16.044 /
\plot  9.019 16.044  9.049 16.057 /
\plot  9.049 16.057  9.078 16.068 /
\plot  9.078 16.068  9.106 16.080 /
\plot  9.106 16.080  9.131 16.093 /
\plot  9.131 16.093  9.163 16.106 /
\plot  9.163 16.106  9.193 16.123 /
\plot  9.193 16.123  9.222 16.137 /
\plot  9.222 16.137  9.254 16.154 /
\plot  9.254 16.154  9.286 16.173 /
\plot  9.286 16.173  9.315 16.192 /
\plot  9.315 16.192  9.345 16.212 /
\plot  9.345 16.212  9.373 16.233 /
\plot  9.373 16.233  9.398 16.252 /
\plot  9.398 16.252  9.423 16.273 /
\plot  9.423 16.273  9.445 16.294 /
\plot  9.445 16.294  9.464 16.313 /
\plot  9.464 16.313  9.481 16.334 /
\plot  9.481 16.334  9.493 16.353 /
\plot  9.493 16.353  9.508 16.379 /
\plot  9.508 16.379  9.521 16.404 /
\plot  9.521 16.404  9.531 16.430 /
\plot  9.531 16.430  9.540 16.459 /
\plot  9.540 16.459  9.546 16.487 /
\plot  9.546 16.487  9.550 16.516 /
\plot  9.550 16.516  9.555 16.546 /
\plot  9.555 16.546  9.557 16.576 /
\plot  9.557 16.576  9.559 16.603 /
\putrule from  9.559 16.603 to  9.559 16.629
\putrule from  9.559 16.629 to  9.559 16.654
\putrule from  9.559 16.654 to  9.559 16.677
\plot  9.559 16.677  9.561 16.705 /
\putrule from  9.561 16.705 to  9.561 16.732
\plot  9.561 16.732  9.563 16.760 /
\plot  9.563 16.760  9.565 16.785 /
\plot  9.565 16.785  9.567 16.813 /
\plot  9.567 16.813  9.569 16.838 /
\plot  9.569 16.838  9.574 16.861 /
\plot  9.574 16.861  9.578 16.883 /
\plot  9.578 16.883  9.582 16.902 /
\plot  9.582 16.902  9.588 16.919 /
\plot  9.588 16.919  9.597 16.938 /
\plot  9.597 16.938  9.605 16.957 /
\plot  9.605 16.957  9.618 16.976 /
\plot  9.618 16.976  9.631 16.993 /
\plot  9.631 16.993  9.644 17.007 /
\plot  9.644 17.007  9.658 17.020 /
\plot  9.658 17.020  9.673 17.031 /
\plot  9.673 17.031  9.686 17.039 /
\plot  9.686 17.039  9.705 17.048 /
\plot  9.705 17.048  9.728 17.054 /
\plot  9.728 17.054  9.758 17.058 /
\plot  9.758 17.058  9.792 17.065 /
\plot  9.792 17.065  9.813 17.067 /
\putrule from  9.813 17.067 to  9.817 17.067
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot  7.671 16.736  7.673 16.734 /
\plot  7.673 16.734  7.679 16.728 /
\plot  7.679 16.728  7.698 16.709 /
\plot  7.698 16.709  7.724 16.684 /
\plot  7.724 16.684  7.753 16.656 /
\plot  7.753 16.656  7.783 16.631 /
\plot  7.783 16.631  7.813 16.605 /
\plot  7.813 16.605  7.840 16.584 /
\plot  7.840 16.584  7.868 16.563 /
\plot  7.868 16.563  7.899 16.544 /
\plot  7.899 16.544  7.923 16.527 /
\plot  7.923 16.527  7.950 16.512 /
\plot  7.950 16.512  7.978 16.495 /
\plot  7.978 16.495  8.009 16.478 /
\plot  8.009 16.478  8.043 16.461 /
\plot  8.043 16.461  8.077 16.442 /
\plot  8.077 16.442  8.113 16.425 /
\plot  8.113 16.425  8.151 16.406 /
\plot  8.151 16.406  8.187 16.391 /
\plot  8.187 16.391  8.225 16.377 /
\plot  8.225 16.377  8.259 16.362 /
\plot  8.259 16.362  8.295 16.349 /
\plot  8.295 16.349  8.327 16.339 /
\plot  8.327 16.339  8.359 16.330 /
\plot  8.359 16.330  8.390 16.322 /
\plot  8.390 16.322  8.422 16.315 /
\plot  8.422 16.315  8.454 16.309 /
\plot  8.454 16.309  8.486 16.305 /
\plot  8.486 16.305  8.517 16.300 /
\plot  8.517 16.300  8.551 16.298 /
\putrule from  8.551 16.298 to  8.583 16.298
\putrule from  8.583 16.298 to  8.615 16.298
\putrule from  8.615 16.298 to  8.644 16.298
\plot  8.644 16.298  8.674 16.300 /
\plot  8.674 16.300  8.702 16.303 /
\plot  8.702 16.303  8.727 16.305 /
\plot  8.727 16.305  8.750 16.307 /
\plot  8.750 16.307  8.774 16.311 /
\plot  8.774 16.311  8.801 16.315 /
\plot  8.801 16.315  8.826 16.322 /
\plot  8.826 16.322  8.852 16.328 /
\plot  8.852 16.328  8.877 16.334 /
\plot  8.877 16.334  8.905 16.343 /
\plot  8.905 16.343  8.930 16.351 /
\plot  8.930 16.351  8.956 16.360 /
\plot  8.956 16.360  8.981 16.370 /
\plot  8.981 16.370  9.002 16.379 /
\plot  9.002 16.379  9.025 16.389 /
\plot  9.025 16.389  9.045 16.400 /
\plot  9.045 16.400  9.066 16.411 /
\plot  9.066 16.411  9.089 16.423 /
\plot  9.089 16.423  9.112 16.438 /
\plot  9.112 16.438  9.138 16.453 /
\plot  9.138 16.453  9.163 16.470 /
\plot  9.163 16.470  9.188 16.485 /
\plot  9.188 16.485  9.214 16.502 /
\plot  9.214 16.502  9.237 16.516 /
\plot  9.237 16.516  9.260 16.529 /
\plot  9.260 16.529  9.279 16.540 /
\plot  9.279 16.540  9.299 16.548 /
\plot  9.299 16.548  9.322 16.559 /
\plot  9.322 16.559  9.343 16.565 /
\plot  9.343 16.565  9.368 16.571 /
\plot  9.368 16.571  9.398 16.576 /
\plot  9.398 16.576  9.428 16.578 /
\plot  9.428 16.578  9.453 16.580 /
\putrule from  9.453 16.580 to  9.466 16.580
\putrule from  9.466 16.580 to  9.468 16.580
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.633 16.561 to  9.635 16.561
\plot  9.635 16.561  9.648 16.565 /
\plot  9.648 16.565  9.671 16.573 /
\plot  9.671 16.573  9.701 16.584 /
\plot  9.701 16.584  9.728 16.595 /
\plot  9.728 16.595  9.749 16.605 /
\plot  9.749 16.605  9.771 16.618 /
\plot  9.771 16.618  9.787 16.631 /
\plot  9.787 16.631  9.802 16.643 /
\plot  9.802 16.643  9.817 16.658 /
\plot  9.817 16.658  9.832 16.675 /
\plot  9.832 16.675  9.849 16.694 /
\plot  9.849 16.694  9.864 16.715 /
\plot  9.864 16.715  9.878 16.736 /
\plot  9.878 16.736  9.893 16.756 /
\plot  9.893 16.756  9.904 16.777 /
\plot  9.904 16.777  9.917 16.794 /
\plot  9.917 16.794  9.927 16.813 /
\plot  9.927 16.813  9.938 16.834 /
\plot  9.938 16.834  9.946 16.855 /
\plot  9.946 16.855  9.955 16.878 /
\plot  9.955 16.878  9.961 16.902 /
\plot  9.961 16.902  9.965 16.925 /
\putrule from  9.965 16.925 to  9.965 16.948
\putrule from  9.965 16.948 to  9.965 16.971
\plot  9.965 16.971  9.961 16.995 /
\plot  9.961 16.995  9.955 17.014 /
\plot  9.955 17.014  9.948 17.033 /
\plot  9.948 17.033  9.940 17.054 /
\plot  9.940 17.054  9.929 17.077 /
\plot  9.929 17.077  9.919 17.103 /
\plot  9.919 17.103  9.908 17.128 /
\plot  9.908 17.128  9.898 17.153 /
\plot  9.898 17.153  9.887 17.179 /
\plot  9.887 17.179  9.878 17.202 /
\plot  9.878 17.202  9.872 17.225 /
\plot  9.872 17.225  9.866 17.249 /
\plot  9.866 17.249  9.859 17.272 /
\plot  9.859 17.272  9.855 17.300 /
\plot  9.855 17.300  9.853 17.327 /
\plot  9.853 17.327  9.851 17.357 /
\putrule from  9.851 17.357 to  9.851 17.388
\plot  9.851 17.388  9.853 17.418 /
\putrule from  9.853 17.418 to  9.853 17.450
\plot  9.853 17.450  9.857 17.479 /
\plot  9.857 17.479  9.859 17.511 /
\plot  9.859 17.511  9.864 17.539 /
\plot  9.864 17.539  9.866 17.566 /
\plot  9.866 17.566  9.870 17.598 /
\plot  9.870 17.598  9.874 17.630 /
\plot  9.874 17.630  9.878 17.666 /
\plot  9.878 17.666  9.885 17.702 /
\plot  9.885 17.702  9.887 17.738 /
\plot  9.887 17.738  9.891 17.776 /
\plot  9.891 17.776  9.893 17.812 /
\plot  9.893 17.812  9.895 17.848 /
\plot  9.895 17.848  9.898 17.882 /
\putrule from  9.898 17.882 to  9.898 17.913
\plot  9.898 17.913  9.895 17.943 /
\putrule from  9.895 17.943 to  9.895 17.973
\plot  9.895 17.973  9.893 18.002 /
\plot  9.893 18.002  9.889 18.034 /
\plot  9.889 18.034  9.885 18.066 /
\plot  9.885 18.066  9.881 18.100 /
\plot  9.881 18.100  9.876 18.131 /
\plot  9.876 18.131  9.870 18.165 /
\plot  9.870 18.165  9.864 18.197 /
\plot  9.864 18.197  9.855 18.227 /
\plot  9.855 18.227  9.849 18.256 /
\plot  9.849 18.256  9.842 18.284 /
\plot  9.842 18.284  9.834 18.311 /
\plot  9.834 18.311  9.828 18.337 /
\plot  9.828 18.337  9.817 18.366 /
\plot  9.817 18.366  9.809 18.394 /
\plot  9.809 18.394  9.798 18.423 /
\plot  9.798 18.423  9.785 18.453 /
\plot  9.785 18.453  9.775 18.483 /
\plot  9.775 18.483  9.762 18.510 /
\plot  9.762 18.510  9.749 18.538 /
\plot  9.749 18.538  9.735 18.563 /
\plot  9.735 18.563  9.722 18.586 /
\plot  9.722 18.586  9.709 18.610 /
\plot  9.709 18.610  9.696 18.629 /
\plot  9.696 18.629  9.684 18.646 /
\plot  9.684 18.646  9.669 18.667 /
\plot  9.669 18.667  9.652 18.686 /
\plot  9.652 18.686  9.633 18.705 /
\plot  9.633 18.705  9.614 18.722 /
\plot  9.614 18.722  9.593 18.737 /
\plot  9.593 18.737  9.572 18.752 /
\plot  9.572 18.752  9.550 18.762 /
\plot  9.550 18.762  9.529 18.773 /
\plot  9.529 18.773  9.508 18.779 /
\plot  9.508 18.779  9.489 18.785 /
\plot  9.489 18.785  9.468 18.790 /
\plot  9.468 18.790  9.445 18.794 /
\putrule from  9.445 18.794 to  9.421 18.794
\putrule from  9.421 18.794 to  9.398 18.794
\plot  9.398 18.794  9.373 18.792 /
\plot  9.373 18.792  9.347 18.790 /
\plot  9.347 18.790  9.324 18.785 /
\plot  9.324 18.785  9.301 18.779 /
\plot  9.301 18.779  9.279 18.773 /
\plot  9.279 18.773  9.260 18.764 /
\plot  9.260 18.764  9.241 18.756 /
\plot  9.241 18.756  9.222 18.743 /
\plot  9.222 18.743  9.201 18.730 /
\plot  9.201 18.730  9.180 18.713 /
\plot  9.180 18.713  9.155 18.692 /
\plot  9.155 18.692  9.129 18.671 /
\plot  9.129 18.671  9.106 18.652 /
\plot  9.106 18.652  9.089 18.637 /
\plot  9.089 18.637  9.083 18.631 /
\plot  9.083 18.631  9.081 18.629 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot  8.807 18.862  8.810 18.864 /
\plot  8.810 18.864  8.816 18.870 /
\plot  8.816 18.870  8.835 18.887 /
\plot  8.835 18.887  8.860 18.910 /
\plot  8.860 18.910  8.888 18.938 /
\plot  8.888 18.938  8.913 18.961 /
\plot  8.913 18.961  8.939 18.982 /
\plot  8.939 18.982  8.960 18.999 /
\plot  8.960 18.999  8.981 19.014 /
\plot  8.981 19.014  9.000 19.029 /
\plot  9.000 19.029  9.019 19.042 /
\plot  9.019 19.042  9.038 19.052 /
\plot  9.038 19.052  9.059 19.063 /
\plot  9.059 19.063  9.081 19.075 /
\plot  9.081 19.075  9.104 19.086 /
\plot  9.104 19.086  9.129 19.097 /
\plot  9.129 19.097  9.157 19.107 /
\plot  9.157 19.107  9.182 19.118 /
\plot  9.182 19.118  9.210 19.126 /
\plot  9.210 19.126  9.237 19.133 /
\plot  9.237 19.133  9.263 19.141 /
\plot  9.263 19.141  9.290 19.145 /
\plot  9.290 19.145  9.318 19.152 /
\plot  9.318 19.152  9.347 19.156 /
\plot  9.347 19.156  9.379 19.160 /
\plot  9.379 19.160  9.413 19.162 /
\plot  9.413 19.162  9.449 19.164 /
\putrule from  9.449 19.164 to  9.485 19.164
\plot  9.485 19.164  9.521 19.162 /
\plot  9.521 19.162  9.555 19.158 /
\plot  9.555 19.158  9.591 19.154 /
\plot  9.591 19.154  9.622 19.145 /
\plot  9.622 19.145  9.654 19.137 /
\plot  9.654 19.137  9.684 19.126 /
\plot  9.684 19.126  9.711 19.113 /
\plot  9.711 19.113  9.741 19.099 /
\plot  9.741 19.099  9.771 19.082 /
\plot  9.771 19.082  9.800 19.063 /
\plot  9.800 19.063  9.830 19.039 /
\plot  9.830 19.039  9.857 19.016 /
\plot  9.857 19.016  9.885 18.993 /
\plot  9.885 18.993  9.910 18.967 /
\plot  9.910 18.967  9.934 18.944 /
\plot  9.934 18.944  9.955 18.921 /
\plot  9.955 18.921  9.972 18.900 /
\plot  9.972 18.900  9.989 18.879 /
\plot  9.989 18.879 10.003 18.857 /
\plot 10.003 18.857 10.018 18.836 /
\plot 10.018 18.836 10.031 18.815 /
\plot 10.031 18.815 10.044 18.794 /
\plot 10.044 18.794 10.054 18.771 /
\plot 10.054 18.771 10.065 18.747 /
\plot 10.065 18.747 10.075 18.722 /
\plot 10.075 18.722 10.084 18.699 /
\plot 10.084 18.699 10.092 18.673 /
\plot 10.092 18.673 10.099 18.648 /
\plot 10.099 18.648 10.107 18.622 /
\plot 10.107 18.622 10.113 18.595 /
\plot 10.113 18.595 10.120 18.572 /
\plot 10.120 18.572 10.126 18.546 /
\plot 10.126 18.546 10.132 18.519 /
\plot 10.132 18.519 10.139 18.489 /
\plot 10.139 18.489 10.147 18.457 /
\plot 10.147 18.457 10.154 18.423 /
\plot 10.154 18.423 10.162 18.387 /
\plot 10.162 18.387 10.168 18.352 /
\plot 10.168 18.352 10.177 18.316 /
\plot 10.177 18.316 10.183 18.280 /
\plot 10.183 18.280 10.190 18.244 /
\plot 10.190 18.244 10.196 18.208 /
\plot 10.196 18.208 10.202 18.172 /
\plot 10.202 18.172 10.207 18.136 /
\plot 10.207 18.136 10.213 18.102 /
\plot 10.213 18.102 10.217 18.064 /
\plot 10.217 18.064 10.223 18.026 /
\plot 10.223 18.026 10.228 17.987 /
\plot 10.228 17.987 10.232 17.945 /
\plot 10.232 17.945 10.236 17.905 /
\plot 10.236 17.905 10.240 17.863 /
\plot 10.240 17.863 10.243 17.820 /
\plot 10.243 17.820 10.245 17.780 /
\plot 10.245 17.780 10.247 17.742 /
\putrule from 10.247 17.742 to 10.247 17.706
\putrule from 10.247 17.706 to 10.247 17.672
\putrule from 10.247 17.672 to 10.247 17.638
\plot 10.247 17.638 10.245 17.609 /
\plot 10.245 17.609 10.243 17.575 /
\plot 10.243 17.575 10.238 17.543 /
\plot 10.238 17.543 10.234 17.509 /
\plot 10.234 17.509 10.228 17.477 /
\plot 10.228 17.477 10.219 17.448 /
\plot 10.219 17.448 10.211 17.418 /
\plot 10.211 17.418 10.202 17.391 /
\plot 10.202 17.391 10.194 17.365 /
\plot 10.194 17.365 10.183 17.342 /
\plot 10.183 17.342 10.175 17.323 /
\plot 10.175 17.323 10.164 17.304 /
\plot 10.164 17.304 10.156 17.289 /
\plot 10.156 17.289 10.141 17.268 /
\plot 10.141 17.268 10.124 17.247 /
\plot 10.124 17.247 10.105 17.228 /
\plot 10.105 17.228 10.082 17.209 /
\plot 10.082 17.209 10.056 17.189 /
\plot 10.056 17.189 10.035 17.173 /
\plot 10.035 17.173 10.025 17.166 /
\plot 10.025 17.166 10.022 17.164 /
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 87.687 degrees from  9.777 14.554 center at 10.124 14.916
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 88.887 degrees from 10.471 14.554 center at 10.124 14.200
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\circulararc 86.722 degrees from 12.899 14.817 center at 13.245 15.183
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 90.331 degrees from 13.591 14.817 center at 13.245 14.473
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 103.040 degrees from 13.248 15.166 center at 11.790 13.784
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.349:0.349  360 degrees 
	from 10.473 14.554 center at 10.124 14.554
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.349:0.349  360 degrees 
	from 13.593 14.817 center at 13.244 14.817
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 10.763 11.227 10.761 11.225 /
\plot 10.761 11.225 10.753 11.216 /
\plot 10.753 11.216 10.736 11.199 /
\plot 10.736 11.199 10.708 11.174 /
\plot 10.708 11.174 10.681 11.148 /
\plot 10.681 11.148 10.651 11.121 /
\plot 10.651 11.121 10.626 11.100 /
\plot 10.626 11.100 10.602 11.079 /
\plot 10.602 11.079 10.579 11.062 /
\plot 10.579 11.062 10.556 11.045 /
\plot 10.556 11.045 10.537 11.032 /
\plot 10.537 11.032 10.513 11.017 /
\plot 10.513 11.017 10.490 11.002 /
\plot 10.490 11.002 10.465 10.988 /
\plot 10.465 10.988 10.437 10.973 /
\plot 10.437 10.973 10.408 10.958 /
\plot 10.408 10.958 10.380 10.945 /
\plot 10.380 10.945 10.351 10.933 /
\plot 10.351 10.933 10.321 10.920 /
\plot 10.321 10.920 10.293 10.909 /
\plot 10.293 10.909 10.266 10.901 /
\plot 10.266 10.901 10.238 10.892 /
\plot 10.238 10.892 10.211 10.886 /
\plot 10.211 10.886 10.183 10.882 /
\plot 10.183 10.882 10.154 10.875 /
\plot 10.154 10.875 10.124 10.871 /
\plot 10.124 10.871 10.094 10.869 /
\plot 10.094 10.869 10.063 10.867 /
\plot 10.063 10.867 10.033 10.865 /
\putrule from 10.033 10.865 to 10.005 10.865
\putrule from 10.005 10.865 to  9.978 10.865
\plot  9.978 10.865  9.955 10.867 /
\plot  9.955 10.867  9.934 10.869 /
\plot  9.934 10.869  9.912 10.871 /
\plot  9.912 10.871  9.885 10.875 /
\plot  9.885 10.875  9.859 10.882 /
\plot  9.859 10.882  9.834 10.890 /
\plot  9.834 10.890  9.813 10.901 /
\plot  9.813 10.901  9.794 10.911 /
\plot  9.794 10.911  9.779 10.924 /
\plot  9.779 10.924  9.766 10.937 /
\plot  9.766 10.937  9.758 10.950 /
\plot  9.758 10.950  9.749 10.969 /
\plot  9.749 10.969  9.743 10.990 /
\plot  9.743 10.990  9.739 11.013 /
\plot  9.739 11.013  9.735 11.038 /
\putrule from  9.735 11.038 to  9.735 11.062
\putrule from  9.735 11.062 to  9.735 11.081
\putrule from  9.735 11.081 to  9.735 11.102
\putrule from  9.735 11.102 to  9.735 11.121
\plot  9.735 11.121  9.732 11.142 /
\plot  9.732 11.142  9.730 11.163 /
\plot  9.730 11.163  9.726 11.182 /
\plot  9.726 11.182  9.720 11.201 /
\plot  9.720 11.201  9.713 11.216 /
\plot  9.713 11.216  9.705 11.231 /
\plot  9.705 11.231  9.696 11.248 /
\plot  9.696 11.248  9.684 11.263 /
\plot  9.684 11.263  9.671 11.280 /
\plot  9.671 11.280  9.658 11.292 /
\plot  9.658 11.292  9.646 11.305 /
\plot  9.646 11.305  9.631 11.314 /
\plot  9.631 11.314  9.616 11.322 /
\plot  9.616 11.322  9.599 11.326 /
\plot  9.599 11.326  9.578 11.333 /
\plot  9.578 11.333  9.553 11.337 /
\plot  9.553 11.337  9.525 11.341 /
\plot  9.525 11.341  9.502 11.343 /
\plot  9.502 11.343  9.489 11.345 /
\putrule from  9.489 11.345 to  9.487 11.345
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 10.355 11.373 10.353 11.371 /
\plot 10.353 11.371 10.342 11.358 /
\plot 10.342 11.358 10.321 11.333 /
\plot 10.321 11.333 10.295 11.303 /
\plot 10.295 11.303 10.270 11.278 /
\plot 10.270 11.278 10.249 11.256 /
\plot 10.249 11.256 10.228 11.239 /
\plot 10.228 11.239 10.207 11.225 /
\plot 10.207 11.225 10.188 11.214 /
\plot 10.188 11.214 10.168 11.204 /
\plot 10.168 11.204 10.145 11.195 /
\plot 10.145 11.195 10.124 11.187 /
\plot 10.124 11.187 10.099 11.178 /
\plot 10.099 11.178 10.075 11.172 /
\plot 10.075 11.172 10.054 11.165 /
\plot 10.054 11.165 10.033 11.161 /
\plot 10.033 11.161 10.016 11.157 /
\plot 10.016 11.157  9.999 11.153 /
\plot  9.999 11.153  9.974 11.148 /
\plot  9.974 11.148  9.953 11.146 /
\plot  9.953 11.146  9.927 11.144 /
\plot  9.927 11.144  9.904 11.142 /
\putrule from  9.904 11.142 to  9.889 11.142
\putrule from  9.889 11.142 to  9.887 11.142
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.612 11.100 to  9.610 11.100
\plot  9.610 11.100  9.597 11.093 /
\plot  9.597 11.093  9.576 11.087 /
\plot  9.576 11.087  9.548 11.079 /
\plot  9.548 11.079  9.525 11.072 /
\plot  9.525 11.072  9.504 11.070 /
\plot  9.504 11.070  9.487 11.074 /
\plot  9.487 11.074  9.472 11.081 /
\plot  9.472 11.081  9.459 11.093 /
\plot  9.459 11.093  9.445 11.108 /
\plot  9.445 11.108  9.432 11.129 /
\plot  9.432 11.129  9.421 11.153 /
\plot  9.421 11.153  9.411 11.178 /
\plot  9.411 11.178  9.402 11.201 /
\plot  9.402 11.201  9.396 11.225 /
\plot  9.396 11.225  9.392 11.246 /
\plot  9.392 11.246  9.387 11.271 /
\putrule from  9.387 11.271 to  9.387 11.295
\putrule from  9.387 11.295 to  9.387 11.316
\plot  9.387 11.316  9.390 11.337 /
\plot  9.390 11.337  9.387 11.354 /
\plot  9.387 11.354  9.383 11.369 /
\plot  9.383 11.369  9.377 11.383 /
\plot  9.377 11.383  9.366 11.398 /
\plot  9.366 11.398  9.354 11.415 /
\plot  9.354 11.415  9.341 11.434 /
\plot  9.341 11.434  9.330 11.451 /
\plot  9.330 11.451  9.322 11.470 /
\plot  9.322 11.470  9.318 11.485 /
\plot  9.318 11.485  9.315 11.504 /
\putrule from  9.315 11.504 to  9.315 11.525
\putrule from  9.315 11.525 to  9.315 11.553
\plot  9.315 11.553  9.318 11.585 /
\plot  9.318 11.585  9.320 11.610 /
\plot  9.320 11.610  9.322 11.623 /
\putrule from  9.322 11.623 to  9.322 11.625
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot  9.254 11.267  9.250 11.265 /
\plot  9.250 11.265  9.231 11.250 /
\plot  9.231 11.250  9.203 11.231 /
\plot  9.203 11.231  9.178 11.214 /
\plot  9.178 11.214  9.157 11.206 /
\plot  9.157 11.206  9.140 11.204 /
\plot  9.140 11.204  9.127 11.206 /
\plot  9.127 11.206  9.112 11.210 /
\plot  9.112 11.210  9.100 11.216 /
\plot  9.100 11.216  9.085 11.225 /
\plot  9.085 11.225  9.072 11.237 /
\plot  9.072 11.237  9.061 11.250 /
\plot  9.061 11.250  9.051 11.263 /
\plot  9.051 11.263  9.042 11.275 /
\plot  9.042 11.275  9.034 11.290 /
\plot  9.034 11.290  9.028 11.307 /
\plot  9.028 11.307  9.021 11.326 /
\plot  9.021 11.326  9.017 11.345 /
\plot  9.017 11.345  9.013 11.369 /
\plot  9.013 11.369  9.011 11.392 /
\plot  9.011 11.392  9.009 11.413 /
\plot  9.009 11.413  9.006 11.438 /
\putrule from  9.006 11.438 to  9.006 11.458
\putrule from  9.006 11.458 to  9.006 11.481
\plot  9.006 11.481  9.009 11.506 /
\putrule from  9.009 11.506 to  9.009 11.538
\plot  9.009 11.538  9.011 11.574 /
\plot  9.011 11.574  9.015 11.614 /
\plot  9.015 11.614  9.017 11.650 /
\plot  9.017 11.650  9.019 11.676 /
\putrule from  9.019 11.676 to  9.019 11.688
\putrule from  9.019 11.688 to  9.019 11.690
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot  9.982 12.893  9.991 12.899 /
\plot  9.991 12.899 10.005 12.912 /
\plot 10.005 12.912 10.029 12.931 /
\plot 10.029 12.931 10.058 12.954 /
\plot 10.058 12.954 10.090 12.977 /
\plot 10.090 12.977 10.122 13.001 /
\plot 10.122 13.001 10.152 13.020 /
\plot 10.152 13.020 10.181 13.034 /
\plot 10.181 13.034 10.209 13.049 /
\plot 10.209 13.049 10.236 13.060 /
\plot 10.236 13.060 10.268 13.070 /
\plot 10.268 13.070 10.295 13.079 /
\plot 10.295 13.079 10.325 13.085 /
\plot 10.325 13.085 10.357 13.092 /
\plot 10.357 13.092 10.391 13.098 /
\plot 10.391 13.098 10.427 13.104 /
\plot 10.427 13.104 10.465 13.109 /
\plot 10.465 13.109 10.503 13.113 /
\plot 10.503 13.113 10.541 13.115 /
\plot 10.541 13.115 10.577 13.117 /
\putrule from 10.577 13.117 to 10.613 13.117
\plot 10.613 13.117 10.645 13.119 /
\plot 10.645 13.119 10.676 13.117 /
\putrule from 10.676 13.117 to 10.704 13.117
\plot 10.704 13.117 10.732 13.115 /
\plot 10.732 13.115 10.759 13.111 /
\plot 10.759 13.111 10.784 13.106 /
\plot 10.784 13.106 10.810 13.102 /
\plot 10.810 13.102 10.831 13.096 /
\plot 10.831 13.096 10.852 13.087 /
\plot 10.852 13.087 10.871 13.079 /
\plot 10.871 13.079 10.888 13.068 /
\plot 10.888 13.068 10.903 13.058 /
\plot 10.903 13.058 10.914 13.047 /
\plot 10.914 13.047 10.924 13.034 /
\plot 10.924 13.034 10.933 13.022 /
\plot 10.933 13.022 10.939 13.011 /
\plot 10.939 13.011 10.945 12.994 /
\plot 10.945 12.994 10.952 12.977 /
\plot 10.952 12.977 10.956 12.958 /
\plot 10.956 12.958 10.958 12.937 /
\plot 10.958 12.937 10.960 12.914 /
\plot 10.960 12.914 10.958 12.888 /
\plot 10.958 12.888 10.956 12.863 /
\plot 10.956 12.863 10.954 12.838 /
\plot 10.954 12.838 10.947 12.812 /
\plot 10.947 12.812 10.941 12.785 /
\plot 10.941 12.785 10.935 12.764 /
\plot 10.935 12.764 10.928 12.738 /
\plot 10.928 12.738 10.920 12.711 /
\plot 10.920 12.711 10.907 12.679 /
\plot 10.907 12.679 10.894 12.643 /
\plot 10.894 12.643 10.878 12.601 /
\plot 10.878 12.601 10.863 12.556 /
\plot 10.863 12.556 10.846 12.514 /
\plot 10.846 12.514 10.831 12.480 /
\plot 10.831 12.480 10.823 12.457 /
\plot 10.823 12.457 10.818 12.448 /
\putrule from 10.818 12.448 to 10.818 12.446
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.701 13.043 to  9.703 13.043
\plot  9.703 13.043  9.709 13.051 /
\plot  9.709 13.051  9.726 13.066 /
\plot  9.726 13.066  9.754 13.087 /
\plot  9.754 13.087  9.787 13.115 /
\plot  9.787 13.115  9.826 13.144 /
\plot  9.826 13.144  9.859 13.170 /
\plot  9.859 13.170  9.893 13.193 /
\plot  9.893 13.193  9.925 13.214 /
\plot  9.925 13.214  9.955 13.231 /
\plot  9.955 13.231  9.984 13.246 /
\plot  9.984 13.246 10.016 13.259 /
\plot 10.016 13.259 10.044 13.269 /
\plot 10.044 13.269 10.073 13.278 /
\plot 10.073 13.278 10.105 13.288 /
\plot 10.105 13.288 10.139 13.297 /
\plot 10.139 13.297 10.175 13.305 /
\plot 10.175 13.305 10.215 13.314 /
\plot 10.215 13.314 10.253 13.322 /
\plot 10.253 13.322 10.295 13.329 /
\plot 10.295 13.329 10.336 13.335 /
\plot 10.336 13.335 10.376 13.341 /
\plot 10.376 13.341 10.416 13.346 /
\plot 10.416 13.346 10.454 13.350 /
\plot 10.454 13.350 10.492 13.354 /
\plot 10.492 13.354 10.530 13.356 /
\plot 10.530 13.356 10.566 13.358 /
\plot 10.566 13.358 10.604 13.360 /
\plot 10.604 13.360 10.645 13.363 /
\plot 10.645 13.363 10.685 13.365 /
\putrule from 10.685 13.365 to 10.725 13.365
\plot 10.725 13.365 10.767 13.363 /
\putrule from 10.767 13.363 to 10.810 13.363
\plot 10.810 13.363 10.850 13.358 /
\plot 10.850 13.358 10.890 13.354 /
\plot 10.890 13.354 10.928 13.350 /
\plot 10.928 13.350 10.966 13.343 /
\plot 10.966 13.343 11.000 13.337 /
\plot 11.000 13.337 11.032 13.329 /
\plot 11.032 13.329 11.062 13.318 /
\plot 11.062 13.318 11.096 13.305 /
\plot 11.096 13.305 11.129 13.291 /
\plot 11.129 13.291 11.163 13.274 /
\plot 11.163 13.274 11.195 13.252 /
\plot 11.195 13.252 11.225 13.231 /
\plot 11.225 13.231 11.254 13.208 /
\plot 11.254 13.208 11.282 13.183 /
\plot 11.282 13.183 11.307 13.157 /
\plot 11.307 13.157 11.328 13.132 /
\plot 11.328 13.132 11.345 13.109 /
\plot 11.345 13.109 11.360 13.083 /
\plot 11.360 13.083 11.373 13.060 /
\plot 11.373 13.060 11.383 13.037 /
\plot 11.383 13.037 11.390 13.011 /
\plot 11.390 13.011 11.396 12.988 /
\plot 11.396 12.988 11.400 12.960 /
\putrule from 11.400 12.960 to 11.400 12.933
\putrule from 11.400 12.933 to 11.400 12.905
\plot 11.400 12.905 11.398 12.876 /
\plot 11.398 12.876 11.394 12.846 /
\plot 11.394 12.846 11.390 12.819 /
\plot 11.390 12.819 11.381 12.791 /
\plot 11.381 12.791 11.375 12.761 /
\plot 11.375 12.761 11.367 12.734 /
\plot 11.367 12.734 11.358 12.711 /
\plot 11.358 12.711 11.350 12.683 /
\plot 11.350 12.683 11.339 12.656 /
\plot 11.339 12.656 11.326 12.624 /
\plot 11.326 12.624 11.311 12.590 /
\plot 11.311 12.590 11.297 12.550 /
\plot 11.297 12.550 11.278 12.505 /
\plot 11.278 12.505 11.259 12.461 /
\plot 11.259 12.461 11.239 12.416 /
\plot 11.239 12.416 11.225 12.376 /
\plot 11.225 12.376 11.212 12.347 /
\plot 11.212 12.347 11.204 12.327 /
\plot 11.204 12.327 11.199 12.321 /
\putrule from 11.199 12.321 to 11.199 12.319
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.394 13.815 to  9.400 13.815
\putrule from  9.400 13.815 to  9.415 13.815
\plot  9.415 13.815  9.440 13.813 /
\plot  9.440 13.813  9.476 13.811 /
\plot  9.476 13.811  9.527 13.809 /
\plot  9.527 13.809  9.586 13.807 /
\plot  9.586 13.807  9.654 13.805 /
\plot  9.654 13.805  9.726 13.803 /
\plot  9.726 13.803  9.802 13.799 /
\plot  9.802 13.799  9.876 13.796 /
\plot  9.876 13.796  9.948 13.794 /
\plot  9.948 13.794 10.016 13.792 /
\plot 10.016 13.792 10.080 13.790 /
\plot 10.080 13.790 10.139 13.788 /
\putrule from 10.139 13.788 to 10.194 13.788
\plot 10.194 13.788 10.243 13.786 /
\putrule from 10.243 13.786 to 10.289 13.786
\putrule from 10.289 13.786 to 10.331 13.786
\putrule from 10.331 13.786 to 10.374 13.786
\putrule from 10.374 13.786 to 10.412 13.786
\putrule from 10.412 13.786 to 10.450 13.786
\plot 10.450 13.786 10.499 13.788 /
\plot 10.499 13.788 10.547 13.790 /
\plot 10.547 13.790 10.596 13.792 /
\plot 10.596 13.792 10.645 13.796 /
\plot 10.645 13.796 10.691 13.801 /
\plot 10.691 13.801 10.738 13.807 /
\plot 10.738 13.807 10.782 13.815 /
\plot 10.782 13.815 10.825 13.824 /
\plot 10.825 13.824 10.865 13.835 /
\plot 10.865 13.835 10.903 13.847 /
\plot 10.903 13.847 10.939 13.862 /
\plot 10.939 13.862 10.973 13.877 /
\plot 10.973 13.877 11.002 13.894 /
\plot 11.002 13.894 11.028 13.913 /
\plot 11.028 13.913 11.051 13.932 /
\plot 11.051 13.932 11.074 13.953 /
\plot 11.074 13.953 11.093 13.976 /
\plot 11.093 13.976 11.113 14.004 /
\plot 11.113 14.004 11.129 14.031 /
\plot 11.129 14.031 11.146 14.063 /
\plot 11.146 14.063 11.161 14.095 /
\plot 11.161 14.095 11.178 14.131 /
\plot 11.178 14.131 11.193 14.167 /
\plot 11.193 14.167 11.210 14.205 /
\plot 11.210 14.205 11.225 14.243 /
\plot 11.225 14.243 11.242 14.279 /
\plot 11.242 14.279 11.256 14.315 /
\plot 11.256 14.315 11.273 14.351 /
\plot 11.273 14.351 11.292 14.383 /
\plot 11.292 14.383 11.309 14.415 /
\plot 11.309 14.415 11.328 14.444 /
\plot 11.328 14.444 11.350 14.472 /
\plot 11.350 14.472 11.371 14.497 /
\plot 11.371 14.497 11.396 14.520 /
\plot 11.396 14.520 11.424 14.544 /
\plot 11.424 14.544 11.453 14.565 /
\plot 11.453 14.565 11.485 14.586 /
\plot 11.485 14.586 11.519 14.605 /
\plot 11.519 14.605 11.553 14.622 /
\plot 11.553 14.622 11.591 14.637 /
\plot 11.591 14.637 11.627 14.649 /
\plot 11.627 14.649 11.663 14.662 /
\plot 11.663 14.662 11.699 14.671 /
\plot 11.699 14.671 11.735 14.677 /
\plot 11.735 14.677 11.767 14.681 /
\plot 11.767 14.681 11.800 14.685 /
\putrule from 11.800 14.685 to 11.830 14.685
\putrule from 11.830 14.685 to 11.860 14.685
\plot 11.860 14.685 11.889 14.681 /
\plot 11.889 14.681 11.921 14.677 /
\plot 11.921 14.677 11.951 14.669 /
\plot 11.951 14.669 11.982 14.656 /
\plot 11.982 14.656 12.016 14.641 /
\plot 12.016 14.641 12.050 14.622 /
\plot 12.050 14.622 12.088 14.599 /
\plot 12.088 14.599 12.126 14.575 /
\plot 12.126 14.575 12.162 14.550 /
\plot 12.162 14.550 12.194 14.529 /
\plot 12.194 14.529 12.217 14.512 /
\plot 12.217 14.512 12.232 14.499 /
\plot 12.232 14.499 12.239 14.495 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.571 14.237 to 12.573 14.237
\plot 12.573 14.237 12.579 14.230 /
\plot 12.579 14.230 12.598 14.220 /
\plot 12.598 14.220 12.626 14.205 /
\plot 12.626 14.205 12.660 14.186 /
\plot 12.660 14.186 12.696 14.165 /
\plot 12.696 14.165 12.732 14.146 /
\plot 12.732 14.146 12.764 14.129 /
\plot 12.764 14.129 12.793 14.114 /
\plot 12.793 14.114 12.821 14.101 /
\plot 12.821 14.101 12.848 14.089 /
\plot 12.848 14.089 12.876 14.078 /
\plot 12.876 14.078 12.899 14.072 /
\plot 12.899 14.072 12.924 14.063 /
\plot 12.924 14.063 12.952 14.055 /
\plot 12.952 14.055 12.982 14.048 /
\plot 12.982 14.048 13.011 14.040 /
\plot 13.011 14.040 13.045 14.034 /
\plot 13.045 14.034 13.079 14.027 /
\plot 13.079 14.027 13.113 14.023 /
\plot 13.113 14.023 13.149 14.019 /
\plot 13.149 14.019 13.183 14.017 /
\plot 13.183 14.017 13.219 14.014 /
\putrule from 13.219 14.014 to 13.252 14.014
\putrule from 13.252 14.014 to 13.286 14.014
\putrule from 13.286 14.014 to 13.322 14.014
\plot 13.322 14.014 13.352 14.017 /
\plot 13.352 14.017 13.384 14.021 /
\plot 13.384 14.021 13.418 14.025 /
\plot 13.418 14.025 13.456 14.029 /
\plot 13.456 14.029 13.496 14.036 /
\plot 13.496 14.036 13.540 14.044 /
\plot 13.540 14.044 13.589 14.053 /
\plot 13.589 14.053 13.644 14.065 /
\plot 13.644 14.065 13.699 14.076 /
\plot 13.699 14.076 13.754 14.086 /
\plot 13.754 14.086 13.805 14.099 /
\plot 13.805 14.099 13.847 14.108 /
\plot 13.847 14.108 13.877 14.114 /
\plot 13.877 14.114 13.896 14.118 /
\plot 13.896 14.118 13.902 14.120 /
\putrule from 13.902 14.120 to 13.904 14.120
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 11.682 10.863 11.678 10.856 /
\plot 11.678 10.856 11.665 10.839 /
\plot 11.665 10.839 11.648 10.814 /
\plot 11.648 10.814 11.620 10.778 /
\plot 11.620 10.778 11.591 10.734 /
\plot 11.591 10.734 11.557 10.685 /
\plot 11.557 10.685 11.521 10.638 /
\plot 11.521 10.638 11.487 10.592 /
\plot 11.487 10.592 11.455 10.547 /
\plot 11.455 10.547 11.426 10.507 /
\plot 11.426 10.507 11.396 10.471 /
\plot 11.396 10.471 11.371 10.437 /
\plot 11.371 10.437 11.345 10.406 /
\plot 11.345 10.406 11.320 10.376 /
\plot 11.320 10.376 11.292 10.344 /
\plot 11.292 10.344 11.269 10.319 /
\plot 11.269 10.319 11.246 10.291 /
\plot 11.246 10.291 11.220 10.264 /
\plot 11.220 10.264 11.193 10.236 /
\plot 11.193 10.236 11.165 10.207 /
\plot 11.165 10.207 11.136 10.177 /
\plot 11.136 10.177 11.104 10.147 /
\plot 11.104 10.147 11.072 10.118 /
\plot 11.072 10.118 11.041 10.088 /
\plot 11.041 10.088 11.007 10.056 /
\plot 11.007 10.056 10.973 10.027 /
\plot 10.973 10.027 10.939  9.999 /
\plot 10.939  9.999 10.905  9.970 /
\plot 10.905  9.970 10.871  9.942 /
\plot 10.871  9.942 10.837  9.917 /
\plot 10.837  9.917 10.806  9.891 /
\plot 10.806  9.891 10.772  9.866 /
\plot 10.772  9.866 10.740  9.842 /
\plot 10.740  9.842 10.708  9.821 /
\plot 10.708  9.821 10.679  9.800 /
\plot 10.679  9.800 10.645  9.779 /
\plot 10.645  9.779 10.613  9.756 /
\plot 10.613  9.756 10.577  9.735 /
\plot 10.577  9.735 10.541  9.713 /
\plot 10.541  9.713 10.503  9.692 /
\plot 10.503  9.692 10.465  9.669 /
\plot 10.465  9.669 10.425  9.648 /
\plot 10.425  9.648 10.384  9.627 /
\plot 10.384  9.627 10.342  9.605 /
\plot 10.342  9.605 10.300  9.584 /
\plot 10.300  9.584 10.257  9.565 /
\plot 10.257  9.565 10.215  9.546 /
\plot 10.215  9.546 10.173  9.529 /
\plot 10.173  9.529 10.130  9.512 /
\plot 10.130  9.512 10.088  9.495 /
\plot 10.088  9.495 10.048  9.481 /
\plot 10.048  9.481 10.005  9.466 /
\plot 10.005  9.466  9.963  9.451 /
\plot  9.963  9.451  9.921  9.438 /
\plot  9.921  9.438  9.876  9.426 /
\plot  9.876  9.426  9.832  9.413 /
\plot  9.832  9.413  9.783  9.402 /
\plot  9.783  9.402  9.735  9.390 /
\plot  9.735  9.390  9.686  9.379 /
\plot  9.686  9.379  9.633  9.370 /
\plot  9.633  9.370  9.580  9.360 /
\plot  9.580  9.360  9.525  9.351 /
\plot  9.525  9.351  9.472  9.343 /
\plot  9.472  9.343  9.417  9.337 /
\plot  9.417  9.337  9.362  9.332 /
\plot  9.362  9.332  9.309  9.328 /
\plot  9.309  9.328  9.256  9.326 /
\plot  9.256  9.326  9.205  9.324 /
\putrule from  9.205  9.324 to  9.157  9.324
\putrule from  9.157  9.324 to  9.108  9.324
\plot  9.108  9.324  9.061  9.326 /
\plot  9.061  9.326  9.015  9.330 /
\plot  9.015  9.330  8.970  9.335 /
\plot  8.970  9.335  8.928  9.341 /
\plot  8.928  9.341  8.884  9.349 /
\plot  8.884  9.349  8.839  9.358 /
\plot  8.839  9.358  8.797  9.366 /
\plot  8.797  9.366  8.752  9.379 /
\plot  8.752  9.379  8.708  9.392 /
\plot  8.708  9.392  8.661  9.406 /
\plot  8.661  9.406  8.617  9.421 /
\plot  8.617  9.421  8.572  9.438 /
\plot  8.572  9.438  8.528  9.455 /
\plot  8.528  9.455  8.486  9.474 /
\plot  8.486  9.474  8.443  9.493 /
\plot  8.443  9.493  8.403  9.512 /
\plot  8.403  9.512  8.363  9.531 /
\plot  8.363  9.531  8.325  9.553 /
\plot  8.325  9.553  8.291  9.572 /
\plot  8.291  9.572  8.255  9.591 /
\plot  8.255  9.591  8.223  9.610 /
\plot  8.223  9.610  8.191  9.629 /
\plot  8.191  9.629  8.162  9.648 /
\plot  8.162  9.648  8.126  9.671 /
\plot  8.126  9.671  8.090  9.694 /
\plot  8.090  9.694  8.054  9.720 /
\plot  8.054  9.720  8.020  9.745 /
\plot  8.020  9.745  7.986  9.771 /
\plot  7.986  9.771  7.952  9.796 /
\plot  7.952  9.796  7.918  9.821 /
\plot  7.918  9.821  7.889  9.847 /
\plot  7.889  9.847  7.859  9.872 /
\plot  7.859  9.872  7.830  9.898 /
\plot  7.830  9.898  7.804  9.923 /
\plot  7.804  9.923  7.781  9.944 /
\plot  7.781  9.944  7.760  9.967 /
\plot  7.760  9.967  7.741  9.986 /
\plot  7.741  9.986  7.724 10.005 /
\plot  7.724 10.005  7.709 10.025 /
\plot  7.709 10.025  7.688 10.052 /
\plot  7.688 10.052  7.669 10.080 /
\plot  7.669 10.080  7.654 10.107 /
\plot  7.654 10.107  7.641 10.132 /
\plot  7.641 10.132  7.631 10.160 /
\plot  7.631 10.160  7.624 10.183 /
\plot  7.624 10.183  7.620 10.207 /
\plot  7.620 10.207  7.616 10.228 /
\putrule from  7.616 10.228 to  7.616 10.249
\plot  7.616 10.249  7.614 10.266 /
\plot  7.614 10.266  7.616 10.289 /
\putrule from  7.616 10.289 to  7.616 10.315
\plot  7.616 10.315  7.620 10.342 /
\plot  7.620 10.342  7.624 10.374 /
\plot  7.624 10.374  7.628 10.408 /
\plot  7.628 10.408  7.635 10.437 /
\plot  7.635 10.437  7.637 10.452 /
\putrule from  7.637 10.452 to  7.637 10.454
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 11.041 11.079 11.036 11.072 /
\plot 11.036 11.072 11.026 11.060 /
\plot 11.026 11.060 11.007 11.041 /
\plot 11.007 11.041 10.981 11.011 /
\plot 10.981 11.011 10.952 10.977 /
\plot 10.952 10.977 10.918 10.939 /
\plot 10.918 10.939 10.884 10.901 /
\plot 10.884 10.901 10.850 10.863 /
\plot 10.850 10.863 10.818 10.829 /
\plot 10.818 10.829 10.789 10.797 /
\plot 10.789 10.797 10.759 10.767 /
\plot 10.759 10.767 10.734 10.742 /
\plot 10.734 10.742 10.708 10.717 /
\plot 10.708 10.717 10.681 10.693 /
\plot 10.681 10.693 10.655 10.668 /
\plot 10.655 10.668 10.628 10.645 /
\plot 10.628 10.645 10.600 10.621 /
\plot 10.600 10.621 10.569 10.596 /
\plot 10.569 10.596 10.537 10.571 /
\plot 10.537 10.571 10.505 10.545 /
\plot 10.505 10.545 10.469 10.520 /
\plot 10.469 10.520 10.433 10.492 /
\plot 10.433 10.492 10.397 10.467 /
\plot 10.397 10.467 10.359 10.442 /
\plot 10.359 10.442 10.323 10.416 /
\plot 10.323 10.416 10.285 10.391 /
\plot 10.285 10.391 10.249 10.370 /
\plot 10.249 10.370 10.215 10.346 /
\plot 10.215 10.346 10.181 10.327 /
\plot 10.181 10.327 10.147 10.308 /
\plot 10.147 10.308 10.116 10.289 /
\plot 10.116 10.289 10.084 10.272 /
\plot 10.084 10.272 10.050 10.255 /
\plot 10.050 10.255 10.016 10.240 /
\plot 10.016 10.240  9.982 10.224 /
\plot  9.982 10.224  9.946 10.209 /
\plot  9.946 10.209  9.910 10.194 /
\plot  9.910 10.194  9.874 10.179 /
\plot  9.874 10.179  9.836 10.166 /
\plot  9.836 10.166  9.798 10.154 /
\plot  9.798 10.154  9.760 10.143 /
\plot  9.760 10.143  9.724 10.135 /
\plot  9.724 10.135  9.688 10.126 /
\plot  9.688 10.126  9.652 10.118 /
\plot  9.652 10.118  9.618 10.113 /
\plot  9.618 10.113  9.584 10.107 /
\plot  9.584 10.107  9.550 10.105 /
\plot  9.550 10.105  9.517 10.103 /
\plot  9.517 10.103  9.481 10.101 /
\putrule from  9.481 10.101 to  9.445 10.101
\putrule from  9.445 10.101 to  9.409 10.101
\plot  9.409 10.101  9.370 10.103 /
\plot  9.370 10.103  9.330 10.105 /
\plot  9.330 10.105  9.290 10.109 /
\plot  9.290 10.109  9.250 10.113 /
\plot  9.250 10.113  9.212 10.120 /
\plot  9.212 10.120  9.172 10.126 /
\plot  9.172 10.126  9.133 10.135 /
\plot  9.133 10.135  9.097 10.143 /
\plot  9.097 10.143  9.064 10.152 /
\plot  9.064 10.152  9.032 10.160 /
\plot  9.032 10.160  9.000 10.171 /
\plot  9.000 10.171  8.970 10.181 /
\plot  8.970 10.181  8.939 10.194 /
\plot  8.939 10.194  8.905 10.209 /
\plot  8.905 10.209  8.873 10.224 /
\plot  8.873 10.224  8.841 10.238 /
\plot  8.841 10.238  8.807 10.257 /
\plot  8.807 10.257  8.776 10.274 /
\plot  8.776 10.274  8.744 10.295 /
\plot  8.744 10.295  8.712 10.315 /
\plot  8.712 10.315  8.680 10.334 /
\plot  8.680 10.334  8.651 10.353 /
\plot  8.651 10.353  8.623 10.372 /
\plot  8.623 10.372  8.596 10.391 /
\plot  8.596 10.391  8.568 10.408 /
\plot  8.568 10.408  8.543 10.425 /
\plot  8.543 10.425  8.515 10.442 /
\plot  8.515 10.442  8.488 10.458 /
\plot  8.488 10.458  8.458 10.478 /
\plot  8.458 10.478  8.429 10.494 /
\plot  8.429 10.494  8.395 10.511 /
\plot  8.395 10.511  8.361 10.528 /
\plot  8.361 10.528  8.325 10.543 /
\plot  8.325 10.543  8.287 10.560 /
\plot  8.287 10.560  8.249 10.575 /
\plot  8.249 10.575  8.208 10.588 /
\plot  8.208 10.588  8.168 10.598 /
\plot  8.168 10.598  8.128 10.609 /
\plot  8.128 10.609  8.086 10.617 /
\plot  8.086 10.617  8.043 10.624 /
\plot  8.043 10.624  8.009 10.630 /
\plot  8.009 10.630  7.973 10.632 /
\plot  7.973 10.632  7.935 10.636 /
\plot  7.935 10.636  7.895 10.638 /
\plot  7.895 10.638  7.855 10.643 /
\plot  7.855 10.643  7.813 10.645 /
\putrule from  7.813 10.645 to  7.768 10.645
\plot  7.768 10.645  7.724 10.647 /
\putrule from  7.724 10.647 to  7.677 10.647
\putrule from  7.677 10.647 to  7.633 10.647
\plot  7.633 10.647  7.588 10.649 /
\putrule from  7.588 10.649 to  7.546 10.649
\putrule from  7.546 10.649 to  7.506 10.649
\putrule from  7.506 10.649 to  7.465 10.649
\putrule from  7.465 10.649 to  7.429 10.649
\putrule from  7.429 10.649 to  7.394 10.649
\putrule from  7.394 10.649 to  7.362 10.649
\putrule from  7.362 10.649 to  7.330 10.649
\plot  7.330 10.649  7.288 10.651 /
\plot  7.288 10.651  7.247 10.653 /
\plot  7.247 10.653  7.209 10.657 /
\plot  7.209 10.657  7.173 10.662 /
\plot  7.173 10.662  7.142 10.668 /
\plot  7.142 10.668  7.110 10.676 /
\plot  7.110 10.676  7.082 10.685 /
\plot  7.082 10.685  7.057 10.696 /
\plot  7.057 10.696  7.034 10.708 /
\plot  7.034 10.708  7.015 10.721 /
\plot  7.015 10.721  6.998 10.734 /
\plot  6.998 10.734  6.983 10.751 /
\plot  6.983 10.751  6.968 10.767 /
\plot  6.968 10.767  6.953 10.787 /
\plot  6.953 10.787  6.941 10.810 /
\plot  6.941 10.810  6.928 10.833 /
\plot  6.928 10.833  6.915 10.859 /
\plot  6.915 10.859  6.905 10.886 /
\plot  6.905 10.886  6.896 10.916 /
\plot  6.896 10.916  6.888 10.943 /
\plot  6.888 10.943  6.881 10.971 /
\plot  6.881 10.971  6.877 10.998 /
\plot  6.877 10.998  6.875 11.024 /
\plot  6.875 11.024  6.873 11.049 /
\putrule from  6.873 11.049 to  6.873 11.079
\plot  6.873 11.079  6.877 11.108 /
\plot  6.877 11.108  6.881 11.142 /
\plot  6.881 11.142  6.892 11.178 /
\plot  6.892 11.178  6.902 11.220 /
\plot  6.902 11.220  6.915 11.263 /
\plot  6.915 11.263  6.928 11.303 /
\plot  6.928 11.303  6.938 11.331 /
\plot  6.938 11.331  6.943 11.343 /
\putrule from  6.943 11.343 to  6.943 11.345
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  7.637 10.827 to  7.637 10.829
\plot  7.637 10.829  7.635 10.839 /
\plot  7.635 10.839  7.633 10.865 /
\plot  7.633 10.865  7.631 10.901 /
\plot  7.631 10.901  7.626 10.939 /
\plot  7.626 10.939  7.620 10.975 /
\plot  7.620 10.975  7.616 11.009 /
\plot  7.616 11.009  7.612 11.038 /
\plot  7.612 11.038  7.607 11.064 /
\plot  7.607 11.064  7.603 11.091 /
\plot  7.603 11.091  7.597 11.113 /
\plot  7.597 11.113  7.590 11.136 /
\plot  7.590 11.136  7.584 11.161 /
\plot  7.584 11.161  7.578 11.187 /
\plot  7.578 11.187  7.569 11.212 /
\plot  7.569 11.212  7.559 11.239 /
\plot  7.559 11.239  7.548 11.265 /
\plot  7.548 11.265  7.537 11.290 /
\plot  7.537 11.290  7.525 11.314 /
\plot  7.525 11.314  7.514 11.337 /
\plot  7.514 11.337  7.501 11.358 /
\plot  7.501 11.358  7.489 11.377 /
\plot  7.489 11.377  7.474 11.396 /
\plot  7.474 11.396  7.459 11.415 /
\plot  7.459 11.415  7.442 11.432 /
\plot  7.442 11.432  7.423 11.449 /
\plot  7.423 11.449  7.402 11.466 /
\plot  7.402 11.466  7.379 11.483 /
\plot  7.379 11.483  7.353 11.498 /
\plot  7.353 11.498  7.328 11.510 /
\plot  7.328 11.510  7.300 11.523 /
\plot  7.300 11.523  7.273 11.534 /
\plot  7.273 11.534  7.245 11.542 /
\plot  7.245 11.542  7.216 11.549 /
\plot  7.216 11.549  7.188 11.555 /
\plot  7.188 11.555  7.161 11.559 /
\plot  7.161 11.559  7.131 11.563 /
\plot  7.131 11.563  7.099 11.568 /
\plot  7.099 11.568  7.065 11.572 /
\plot  7.065 11.572  7.029 11.576 /
\plot  7.029 11.576  6.993 11.580 /
\plot  6.993 11.580  6.960 11.587 /
\plot  6.960 11.587  6.924 11.591 /
\plot  6.924 11.591  6.890 11.597 /
\plot  6.890 11.597  6.858 11.604 /
\plot  6.858 11.604  6.828 11.612 /
\plot  6.828 11.612  6.801 11.620 /
\plot  6.801 11.620  6.773 11.629 /
\plot  6.773 11.629  6.748 11.640 /
\plot  6.748 11.640  6.725 11.652 /
\plot  6.725 11.652  6.699 11.667 /
\plot  6.699 11.667  6.676 11.684 /
\plot  6.676 11.684  6.653 11.703 /
\plot  6.653 11.703  6.629 11.724 /
\plot  6.629 11.724  6.608 11.748 /
\plot  6.608 11.748  6.587 11.771 /
\plot  6.587 11.771  6.568 11.798 /
\plot  6.568 11.798  6.549 11.826 /
\plot  6.549 11.826  6.530 11.853 /
\plot  6.530 11.853  6.513 11.883 /
\plot  6.513 11.883  6.498 11.913 /
\plot  6.498 11.913  6.483 11.944 /
\plot  6.483 11.944  6.471 11.970 /
\plot  6.471 11.970  6.460 11.995 /
\plot  6.460 11.995  6.447 12.025 /
\plot  6.447 12.025  6.435 12.054 /
\plot  6.435 12.054  6.422 12.088 /
\plot  6.422 12.088  6.411 12.122 /
\plot  6.411 12.122  6.399 12.160 /
\plot  6.399 12.160  6.386 12.198 /
\plot  6.386 12.198  6.373 12.241 /
\plot  6.373 12.241  6.361 12.285 /
\plot  6.361 12.285  6.348 12.330 /
\plot  6.348 12.330  6.337 12.376 /
\plot  6.337 12.376  6.327 12.423 /
\plot  6.327 12.423  6.316 12.471 /
\plot  6.316 12.471  6.306 12.520 /
\plot  6.306 12.520  6.295 12.569 /
\plot  6.295 12.569  6.287 12.620 /
\plot  6.287 12.620  6.278 12.670 /
\plot  6.278 12.670  6.272 12.715 /
\plot  6.272 12.715  6.263 12.761 /
\plot  6.263 12.761  6.257 12.808 /
\plot  6.257 12.808  6.251 12.859 /
\plot  6.251 12.859  6.246 12.910 /
\plot  6.246 12.910  6.240 12.965 /
\plot  6.240 12.965  6.234 13.020 /
\plot  6.234 13.020  6.229 13.077 /
\plot  6.229 13.077  6.225 13.136 /
\plot  6.225 13.136  6.223 13.195 /
\plot  6.223 13.195  6.221 13.257 /
\plot  6.221 13.257  6.219 13.318 /
\putrule from  6.219 13.318 to  6.219 13.377
\putrule from  6.219 13.377 to  6.219 13.437
\plot  6.219 13.437  6.221 13.496 /
\plot  6.221 13.496  6.225 13.553 /
\plot  6.225 13.553  6.227 13.608 /
\plot  6.227 13.608  6.234 13.663 /
\plot  6.234 13.663  6.240 13.714 /
\plot  6.240 13.714  6.246 13.765 /
\plot  6.246 13.765  6.257 13.813 /
\plot  6.257 13.813  6.265 13.860 /
\plot  6.265 13.860  6.278 13.911 /
\plot  6.278 13.911  6.293 13.959 /
\plot  6.293 13.959  6.310 14.008 /
\plot  6.310 14.008  6.329 14.057 /
\plot  6.329 14.057  6.350 14.105 /
\plot  6.350 14.105  6.373 14.154 /
\plot  6.373 14.154  6.399 14.201 /
\plot  6.399 14.201  6.426 14.249 /
\plot  6.426 14.249  6.456 14.294 /
\plot  6.456 14.294  6.485 14.340 /
\plot  6.485 14.340  6.519 14.385 /
\plot  6.519 14.385  6.553 14.427 /
\plot  6.553 14.427  6.589 14.467 /
\plot  6.589 14.467  6.625 14.506 /
\plot  6.625 14.506  6.661 14.541 /
\plot  6.661 14.541  6.697 14.577 /
\plot  6.697 14.577  6.735 14.609 /
\plot  6.735 14.609  6.773 14.641 /
\plot  6.773 14.641  6.811 14.669 /
\plot  6.811 14.669  6.850 14.696 /
\plot  6.850 14.696  6.886 14.721 /
\plot  6.886 14.721  6.921 14.745 /
\plot  6.921 14.745  6.960 14.770 /
\plot  6.960 14.770  7.000 14.791 /
\plot  7.000 14.791  7.040 14.815 /
\plot  7.040 14.815  7.084 14.838 /
\plot  7.084 14.838  7.129 14.859 /
\plot  7.129 14.859  7.173 14.880 /
\plot  7.173 14.880  7.220 14.901 /
\plot  7.220 14.901  7.269 14.920 /
\plot  7.269 14.920  7.315 14.939 /
\plot  7.315 14.939  7.364 14.958 /
\plot  7.364 14.958  7.413 14.973 /
\plot  7.413 14.973  7.461 14.990 /
\plot  7.461 14.990  7.510 15.005 /
\plot  7.510 15.005  7.556 15.018 /
\plot  7.556 15.018  7.603 15.028 /
\plot  7.603 15.028  7.648 15.039 /
\plot  7.648 15.039  7.692 15.047 /
\plot  7.692 15.047  7.734 15.056 /
\plot  7.734 15.056  7.777 15.062 /
\plot  7.777 15.062  7.819 15.069 /
\plot  7.819 15.069  7.870 15.073 /
\plot  7.870 15.073  7.921 15.077 /
\plot  7.921 15.077  7.973 15.081 /
\putrule from  7.973 15.081 to  8.026 15.081
\putrule from  8.026 15.081 to  8.079 15.081
\putrule from  8.079 15.081 to  8.132 15.081
\plot  8.132 15.081  8.185 15.077 /
\plot  8.185 15.077  8.238 15.073 /
\plot  8.238 15.073  8.289 15.066 /
\plot  8.289 15.066  8.340 15.060 /
\plot  8.340 15.060  8.388 15.052 /
\plot  8.388 15.052  8.435 15.043 /
\plot  8.435 15.043  8.477 15.033 /
\plot  8.477 15.033  8.517 15.020 /
\plot  8.517 15.020  8.556 15.009 /
\plot  8.556 15.009  8.589 14.997 /
\plot  8.589 14.997  8.621 14.984 /
\plot  8.621 14.984  8.651 14.969 /
\plot  8.651 14.969  8.685 14.950 /
\plot  8.685 14.950  8.714 14.931 /
\plot  8.714 14.931  8.742 14.908 /
\plot  8.742 14.908  8.767 14.880 /
\plot  8.767 14.880  8.793 14.848 /
\plot  8.793 14.848  8.818 14.815 /
\plot  8.818 14.815  8.841 14.776 /
\plot  8.841 14.776  8.865 14.734 /
\plot  8.865 14.734  8.886 14.694 /
\plot  8.886 14.694  8.903 14.658 /
\plot  8.903 14.658  8.915 14.630 /
\plot  8.915 14.630  8.922 14.613 /
\plot  8.922 14.613  8.926 14.607 /
\putrule from  8.926 14.607 to  8.926 14.605
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  7.029 11.741 to  7.029 11.743
\plot  7.029 11.743  7.034 11.752 /
\plot  7.034 11.752  7.044 11.775 /
\plot  7.044 11.775  7.057 11.805 /
\plot  7.057 11.805  7.070 11.839 /
\plot  7.070 11.839  7.080 11.872 /
\plot  7.080 11.872  7.091 11.902 /
\plot  7.091 11.902  7.095 11.930 /
\plot  7.095 11.930  7.099 11.955 /
\putrule from  7.099 11.955 to  7.099 11.982
\plot  7.099 11.982  7.097 12.002 /
\plot  7.097 12.002  7.095 12.023 /
\plot  7.095 12.023  7.093 12.046 /
\plot  7.093 12.046  7.089 12.071 /
\plot  7.089 12.071  7.084 12.099 /
\plot  7.084 12.099  7.078 12.131 /
\plot  7.078 12.131  7.072 12.164 /
\plot  7.072 12.164  7.063 12.198 /
\plot  7.063 12.198  7.057 12.236 /
\plot  7.057 12.236  7.048 12.277 /
\plot  7.048 12.277  7.042 12.319 /
\plot  7.042 12.319  7.034 12.363 /
\plot  7.034 12.363  7.027 12.408 /
\plot  7.027 12.408  7.021 12.454 /
\plot  7.021 12.454  7.015 12.490 /
\plot  7.015 12.490  7.010 12.529 /
\plot  7.010 12.529  7.006 12.569 /
\plot  7.006 12.569  7.002 12.609 /
\plot  7.002 12.609  6.996 12.653 /
\plot  6.996 12.653  6.991 12.700 /
\plot  6.991 12.700  6.987 12.749 /
\plot  6.987 12.749  6.985 12.797 /
\plot  6.985 12.797  6.981 12.850 /
\plot  6.981 12.850  6.979 12.901 /
\plot  6.979 12.901  6.977 12.954 /
\plot  6.977 12.954  6.974 13.007 /
\plot  6.974 13.007  6.972 13.058 /
\putrule from  6.972 13.058 to  6.972 13.109
\putrule from  6.972 13.109 to  6.972 13.157
\putrule from  6.972 13.157 to  6.972 13.206
\plot  6.972 13.206  6.974 13.252 /
\plot  6.974 13.252  6.977 13.297 /
\plot  6.977 13.297  6.979 13.339 /
\plot  6.979 13.339  6.983 13.382 /
\plot  6.983 13.382  6.987 13.426 /
\plot  6.987 13.426  6.993 13.470 /
\plot  6.993 13.470  7.002 13.515 /
\plot  7.002 13.515  7.010 13.559 /
\plot  7.010 13.559  7.019 13.602 /
\plot  7.019 13.602  7.032 13.646 /
\plot  7.032 13.646  7.044 13.688 /
\plot  7.044 13.688  7.057 13.731 /
\plot  7.057 13.731  7.074 13.771 /
\plot  7.074 13.771  7.091 13.811 /
\plot  7.091 13.811  7.108 13.849 /
\plot  7.108 13.849  7.127 13.887 /
\plot  7.127 13.887  7.146 13.921 /
\plot  7.146 13.921  7.167 13.953 /
\plot  7.167 13.953  7.188 13.985 /
\plot  7.188 13.985  7.209 14.014 /
\plot  7.209 14.014  7.231 14.040 /
\plot  7.231 14.040  7.254 14.067 /
\plot  7.254 14.067  7.281 14.095 /
\plot  7.281 14.095  7.311 14.122 /
\plot  7.311 14.122  7.343 14.150 /
\plot  7.343 14.150  7.374 14.175 /
\plot  7.374 14.175  7.410 14.201 /
\plot  7.410 14.201  7.446 14.226 /
\plot  7.446 14.226  7.485 14.249 /
\plot  7.485 14.249  7.523 14.273 /
\plot  7.523 14.273  7.563 14.294 /
\plot  7.563 14.294  7.601 14.313 /
\plot  7.601 14.313  7.639 14.330 /
\plot  7.639 14.330  7.677 14.345 /
\plot  7.677 14.345  7.713 14.357 /
\plot  7.713 14.357  7.747 14.368 /
\plot  7.747 14.368  7.781 14.379 /
\plot  7.781 14.379  7.813 14.385 /
\plot  7.813 14.385  7.846 14.391 /
\plot  7.846 14.391  7.882 14.395 /
\plot  7.882 14.395  7.918 14.400 /
\putrule from  7.918 14.400 to  7.954 14.400
\plot  7.954 14.400  7.997 14.398 /
\plot  7.997 14.398  8.039 14.393 /
\plot  8.039 14.393  8.086 14.387 /
\plot  8.086 14.387  8.134 14.381 /
\plot  8.134 14.381  8.181 14.374 /
\plot  8.181 14.374  8.221 14.366 /
\plot  8.221 14.366  8.253 14.362 /
\plot  8.253 14.362  8.272 14.357 /
\plot  8.272 14.357  8.278 14.355 /
\putrule from  8.278 14.355 to  8.280 14.355
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 11.932 10.914 11.936 10.907 /
\plot 11.936 10.907 11.942 10.892 /
\plot 11.942 10.892 11.957 10.869 /
\plot 11.957 10.869 11.976 10.835 /
\plot 11.976 10.835 11.999 10.791 /
\plot 11.999 10.791 12.029 10.742 /
\plot 12.029 10.742 12.059 10.689 /
\plot 12.059 10.689 12.090 10.638 /
\plot 12.090 10.638 12.120 10.588 /
\plot 12.120 10.588 12.150 10.539 /
\plot 12.150 10.539 12.177 10.497 /
\plot 12.177 10.497 12.203 10.456 /
\plot 12.203 10.456 12.228 10.418 /
\plot 12.228 10.418 12.253 10.384 /
\plot 12.253 10.384 12.277 10.353 /
\plot 12.277 10.353 12.302 10.323 /
\plot 12.302 10.323 12.327 10.293 /
\plot 12.327 10.293 12.351 10.266 /
\plot 12.351 10.266 12.374 10.240 /
\plot 12.374 10.240 12.399 10.213 /
\plot 12.399 10.213 12.427 10.188 /
\plot 12.427 10.188 12.457 10.160 /
\plot 12.457 10.160 12.486 10.132 /
\plot 12.486 10.132 12.520 10.105 /
\plot 12.520 10.105 12.554 10.077 /
\plot 12.554 10.077 12.590 10.050 /
\plot 12.590 10.050 12.626 10.022 /
\plot 12.626 10.022 12.664  9.995 /
\plot 12.664  9.995 12.704  9.970 /
\plot 12.704  9.970 12.744  9.944 /
\plot 12.744  9.944 12.785  9.921 /
\plot 12.785  9.921 12.825  9.898 /
\plot 12.825  9.898 12.867  9.874 /
\plot 12.867  9.874 12.910  9.853 /
\plot 12.910  9.853 12.952  9.834 /
\plot 12.952  9.834 12.994  9.815 /
\plot 12.994  9.815 13.039  9.796 /
\plot 13.039  9.796 13.079  9.781 /
\plot 13.079  9.781 13.121  9.764 /
\plot 13.121  9.764 13.166  9.749 /
\plot 13.166  9.749 13.212  9.735 /
\plot 13.212  9.735 13.259  9.720 /
\plot 13.259  9.720 13.310  9.705 /
\plot 13.310  9.705 13.360  9.690 /
\plot 13.360  9.690 13.413  9.677 /
\plot 13.413  9.677 13.468  9.663 /
\plot 13.468  9.663 13.523  9.650 /
\plot 13.523  9.650 13.581  9.639 /
\plot 13.581  9.639 13.636  9.629 /
\plot 13.636  9.629 13.693  9.618 /
\plot 13.693  9.618 13.748  9.610 /
\plot 13.748  9.610 13.803  9.603 /
\plot 13.803  9.603 13.858  9.597 /
\plot 13.858  9.597 13.911  9.591 /
\plot 13.911  9.591 13.962  9.586 /
\plot 13.962  9.586 14.012  9.584 /
\plot 14.012  9.584 14.061  9.582 /
\plot 14.061  9.582 14.108  9.580 /
\putrule from 14.108  9.580 to 14.154  9.580
\plot 14.154  9.580 14.205  9.582 /
\plot 14.205  9.582 14.256  9.586 /
\plot 14.256  9.586 14.307  9.589 /
\plot 14.307  9.589 14.357  9.595 /
\plot 14.357  9.595 14.408  9.601 /
\plot 14.408  9.601 14.461  9.610 /
\plot 14.461  9.610 14.514  9.620 /
\plot 14.514  9.620 14.567  9.631 /
\plot 14.567  9.631 14.618  9.641 /
\plot 14.618  9.641 14.671  9.656 /
\plot 14.671  9.656 14.721  9.669 /
\plot 14.721  9.669 14.772  9.686 /
\plot 14.772  9.686 14.823  9.701 /
\plot 14.823  9.701 14.870  9.718 /
\plot 14.870  9.718 14.916  9.735 /
\plot 14.916  9.735 14.961  9.751 /
\plot 14.961  9.751 15.005  9.768 /
\plot 15.005  9.768 15.045  9.785 /
\plot 15.045  9.785 15.085  9.802 /
\plot 15.085  9.802 15.126  9.821 /
\plot 15.126  9.821 15.170  9.840 /
\plot 15.170  9.840 15.212  9.862 /
\plot 15.212  9.862 15.257  9.885 /
\plot 15.257  9.885 15.299  9.908 /
\plot 15.299  9.908 15.344  9.931 /
\plot 15.344  9.931 15.388  9.957 /
\plot 15.388  9.957 15.433  9.984 /
\plot 15.433  9.984 15.475 10.012 /
\plot 15.475 10.012 15.517 10.039 /
\plot 15.517 10.039 15.558 10.069 /
\plot 15.558 10.069 15.596 10.099 /
\plot 15.596 10.099 15.632 10.128 /
\plot 15.632 10.128 15.665 10.158 /
\plot 15.665 10.158 15.697 10.188 /
\plot 15.697 10.188 15.725 10.215 /
\plot 15.725 10.215 15.750 10.245 /
\plot 15.750 10.245 15.773 10.274 /
\plot 15.773 10.274 15.792 10.302 /
\plot 15.792 10.302 15.814 10.336 /
\plot 15.814 10.336 15.831 10.370 /
\plot 15.831 10.370 15.847 10.406 /
\plot 15.847 10.406 15.860 10.442 /
\plot 15.860 10.442 15.873 10.480 /
\plot 15.873 10.480 15.883 10.520 /
\plot 15.883 10.520 15.892 10.560 /
\plot 15.892 10.560 15.898 10.602 /
\plot 15.898 10.602 15.905 10.643 /
\plot 15.905 10.643 15.907 10.683 /
\plot 15.907 10.683 15.911 10.723 /
\plot 15.911 10.723 15.913 10.761 /
\putrule from 15.913 10.761 to 15.913 10.797
\plot 15.913 10.797 15.915 10.831 /
\putrule from 15.915 10.831 to 15.915 10.865
\putrule from 15.915 10.865 to 15.915 10.897
\plot 15.915 10.897 15.917 10.935 /
\putrule from 15.917 10.935 to 15.917 10.969
\plot 15.917 10.969 15.919 11.005 /
\plot 15.919 11.005 15.922 11.041 /
\plot 15.922 11.041 15.924 11.077 /
\plot 15.924 11.077 15.926 11.113 /
\plot 15.926 11.113 15.930 11.148 /
\plot 15.930 11.148 15.934 11.182 /
\plot 15.934 11.182 15.938 11.214 /
\plot 15.938 11.214 15.943 11.244 /
\plot 15.943 11.244 15.949 11.271 /
\plot 15.949 11.271 15.955 11.297 /
\plot 15.955 11.297 15.962 11.322 /
\plot 15.962 11.322 15.970 11.343 /
\plot 15.970 11.343 15.981 11.373 /
\plot 15.981 11.373 15.994 11.402 /
\plot 15.994 11.402 16.008 11.430 /
\plot 16.008 11.430 16.025 11.455 /
\plot 16.025 11.455 16.044 11.481 /
\plot 16.044 11.481 16.066 11.502 /
\plot 16.066 11.502 16.087 11.523 /
\plot 16.087 11.523 16.106 11.540 /
\plot 16.106 11.540 16.127 11.553 /
\plot 16.127 11.553 16.148 11.565 /
\plot 16.148 11.565 16.167 11.576 /
\plot 16.167 11.576 16.190 11.582 /
\plot 16.190 11.582 16.216 11.591 /
\plot 16.216 11.591 16.248 11.597 /
\plot 16.248 11.597 16.281 11.604 /
\plot 16.281 11.604 16.317 11.610 /
\plot 16.317 11.610 16.351 11.614 /
\plot 16.351 11.614 16.377 11.616 /
\plot 16.377 11.616 16.387 11.618 /
\putrule from 16.387 11.618 to 16.389 11.618
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 12.431 11.009 12.435 11.005 /
\plot 12.435 11.005 12.446 10.994 /
\plot 12.446 10.994 12.463 10.977 /
\plot 12.463 10.977 12.486 10.954 /
\plot 12.486 10.954 12.516 10.924 /
\plot 12.516 10.924 12.550 10.892 /
\plot 12.550 10.892 12.584 10.861 /
\plot 12.584 10.861 12.620 10.829 /
\plot 12.620 10.829 12.651 10.799 /
\plot 12.651 10.799 12.685 10.772 /
\plot 12.685 10.772 12.717 10.746 /
\plot 12.717 10.746 12.749 10.721 /
\plot 12.749 10.721 12.783 10.698 /
\plot 12.783 10.698 12.816 10.674 /
\plot 12.816 10.674 12.852 10.651 /
\plot 12.852 10.651 12.884 10.630 /
\plot 12.884 10.630 12.916 10.611 /
\plot 12.916 10.611 12.950 10.590 /
\plot 12.950 10.590 12.988 10.569 /
\plot 12.988 10.569 13.026 10.545 /
\plot 13.026 10.545 13.068 10.524 /
\plot 13.068 10.524 13.111 10.501 /
\plot 13.111 10.501 13.155 10.478 /
\plot 13.155 10.478 13.202 10.454 /
\plot 13.202 10.454 13.248 10.431 /
\plot 13.248 10.431 13.297 10.408 /
\plot 13.297 10.408 13.343 10.386 /
\plot 13.343 10.386 13.392 10.365 /
\plot 13.392 10.365 13.439 10.346 /
\plot 13.439 10.346 13.485 10.327 /
\plot 13.485 10.327 13.530 10.310 /
\plot 13.530 10.310 13.574 10.295 /
\plot 13.574 10.295 13.619 10.281 /
\plot 13.619 10.281 13.659 10.268 /
\plot 13.659 10.268 13.701 10.255 /
\plot 13.701 10.255 13.746 10.245 /
\plot 13.746 10.245 13.790 10.234 /
\plot 13.790 10.234 13.835 10.226 /
\plot 13.835 10.226 13.881 10.217 /
\plot 13.881 10.217 13.928 10.211 /
\plot 13.928 10.211 13.974 10.207 /
\plot 13.974 10.207 14.021 10.202 /
\plot 14.021 10.202 14.067 10.200 /
\plot 14.067 10.200 14.114 10.198 /
\putrule from 14.114 10.198 to 14.158 10.198
\putrule from 14.158 10.198 to 14.203 10.198
\plot 14.203 10.198 14.245 10.200 /
\plot 14.245 10.200 14.285 10.202 /
\plot 14.285 10.202 14.326 10.207 /
\plot 14.326 10.207 14.362 10.211 /
\plot 14.362 10.211 14.398 10.215 /
\plot 14.398 10.215 14.431 10.219 /
\plot 14.431 10.219 14.465 10.226 /
\plot 14.465 10.226 14.501 10.232 /
\plot 14.501 10.232 14.537 10.238 /
\plot 14.537 10.238 14.573 10.247 /
\plot 14.573 10.247 14.609 10.255 /
\plot 14.609 10.255 14.645 10.266 /
\plot 14.645 10.266 14.681 10.274 /
\plot 14.681 10.274 14.717 10.287 /
\plot 14.717 10.287 14.753 10.298 /
\plot 14.753 10.298 14.789 10.310 /
\plot 14.789 10.310 14.823 10.323 /
\plot 14.823 10.323 14.857 10.338 /
\plot 14.857 10.338 14.889 10.351 /
\plot 14.889 10.351 14.918 10.363 /
\plot 14.918 10.363 14.948 10.378 /
\plot 14.948 10.378 14.975 10.393 /
\plot 14.975 10.393 15.003 10.408 /
\plot 15.003 10.408 15.035 10.425 /
\plot 15.035 10.425 15.066 10.442 /
\plot 15.066 10.442 15.098 10.463 /
\plot 15.098 10.463 15.130 10.482 /
\plot 15.130 10.482 15.164 10.503 /
\plot 15.164 10.503 15.198 10.524 /
\plot 15.198 10.524 15.232 10.545 /
\plot 15.232 10.545 15.265 10.566 /
\plot 15.265 10.566 15.297 10.585 /
\plot 15.297 10.585 15.327 10.604 /
\plot 15.327 10.604 15.356 10.621 /
\plot 15.356 10.621 15.384 10.636 /
\plot 15.384 10.636 15.409 10.651 /
\plot 15.409 10.651 15.435 10.662 /
\plot 15.435 10.662 15.462 10.674 /
\plot 15.462 10.674 15.490 10.685 /
\plot 15.490 10.685 15.517 10.691 /
\plot 15.517 10.691 15.549 10.700 /
\plot 15.549 10.700 15.581 10.704 /
\plot 15.581 10.704 15.617 10.708 /
\plot 15.617 10.708 15.655 10.712 /
\plot 15.655 10.712 15.689 10.715 /
\plot 15.689 10.715 15.718 10.717 /
\plot 15.718 10.717 15.737 10.719 /
\putrule from 15.737 10.719 to 15.744 10.719
\putrule from 15.744 10.719 to 15.746 10.719
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 16.049 10.683 to 16.051 10.683
\plot 16.051 10.683 16.057 10.685 /
\plot 16.057 10.685 16.076 10.691 /
\plot 16.076 10.691 16.104 10.700 /
\plot 16.104 10.700 16.137 10.712 /
\plot 16.137 10.712 16.173 10.725 /
\plot 16.173 10.725 16.207 10.738 /
\plot 16.207 10.738 16.239 10.751 /
\plot 16.239 10.751 16.264 10.765 /
\plot 16.264 10.765 16.290 10.780 /
\plot 16.290 10.780 16.313 10.795 /
\plot 16.313 10.795 16.334 10.812 /
\plot 16.334 10.812 16.353 10.829 /
\plot 16.353 10.829 16.372 10.848 /
\plot 16.372 10.848 16.391 10.867 /
\plot 16.391 10.867 16.413 10.890 /
\plot 16.413 10.890 16.434 10.914 /
\plot 16.434 10.914 16.453 10.939 /
\plot 16.453 10.939 16.474 10.966 /
\plot 16.474 10.966 16.493 10.994 /
\plot 16.493 10.994 16.512 11.021 /
\plot 16.512 11.021 16.531 11.047 /
\plot 16.531 11.047 16.546 11.072 /
\plot 16.546 11.072 16.563 11.098 /
\plot 16.563 11.098 16.576 11.123 /
\plot 16.576 11.123 16.588 11.146 /
\plot 16.588 11.146 16.603 11.172 /
\plot 16.603 11.172 16.616 11.199 /
\plot 16.616 11.199 16.626 11.227 /
\plot 16.626 11.227 16.637 11.254 /
\plot 16.637 11.254 16.648 11.282 /
\plot 16.648 11.282 16.654 11.311 /
\plot 16.654 11.311 16.658 11.341 /
\plot 16.658 11.341 16.662 11.369 /
\putrule from 16.662 11.369 to 16.662 11.398
\putrule from 16.662 11.398 to 16.662 11.426
\plot 16.662 11.426 16.658 11.453 /
\plot 16.658 11.453 16.652 11.481 /
\plot 16.652 11.481 16.645 11.506 /
\plot 16.645 11.506 16.637 11.532 /
\plot 16.637 11.532 16.629 11.559 /
\plot 16.629 11.559 16.616 11.587 /
\plot 16.616 11.587 16.603 11.618 /
\plot 16.603 11.618 16.590 11.650 /
\plot 16.590 11.650 16.578 11.682 /
\plot 16.578 11.682 16.563 11.716 /
\plot 16.563 11.716 16.548 11.750 /
\plot 16.548 11.750 16.535 11.781 /
\plot 16.535 11.781 16.523 11.813 /
\plot 16.523 11.813 16.510 11.845 /
\plot 16.510 11.845 16.499 11.877 /
\plot 16.499 11.877 16.491 11.906 /
\plot 16.491 11.906 16.482 11.938 /
\plot 16.482 11.938 16.476 11.970 /
\plot 16.476 11.970 16.470 12.002 /
\plot 16.470 12.002 16.463 12.037 /
\plot 16.463 12.037 16.461 12.073 /
\plot 16.461 12.073 16.457 12.112 /
\plot 16.457 12.112 16.455 12.152 /
\putrule from 16.455 12.152 to 16.455 12.192
\putrule from 16.455 12.192 to 16.455 12.232
\plot 16.455 12.232 16.457 12.272 /
\plot 16.457 12.272 16.459 12.315 /
\plot 16.459 12.315 16.461 12.355 /
\plot 16.461 12.355 16.466 12.395 /
\plot 16.466 12.395 16.470 12.435 /
\plot 16.470 12.435 16.474 12.469 /
\plot 16.474 12.469 16.478 12.503 /
\plot 16.478 12.503 16.482 12.539 /
\plot 16.482 12.539 16.487 12.577 /
\plot 16.487 12.577 16.493 12.615 /
\plot 16.493 12.615 16.497 12.656 /
\plot 16.497 12.656 16.504 12.698 /
\plot 16.504 12.698 16.508 12.742 /
\plot 16.508 12.742 16.514 12.787 /
\plot 16.514 12.787 16.518 12.833 /
\plot 16.518 12.833 16.523 12.878 /
\plot 16.523 12.878 16.527 12.922 /
\plot 16.527 12.922 16.531 12.967 /
\plot 16.531 12.967 16.533 13.011 /
\plot 16.533 13.011 16.535 13.053 /
\plot 16.535 13.053 16.538 13.096 /
\putrule from 16.538 13.096 to 16.538 13.138
\putrule from 16.538 13.138 to 16.538 13.178
\putrule from 16.538 13.178 to 16.538 13.221
\plot 16.538 13.221 16.535 13.261 /
\plot 16.535 13.261 16.531 13.305 /
\plot 16.531 13.305 16.529 13.348 /
\plot 16.529 13.348 16.525 13.392 /
\plot 16.525 13.392 16.518 13.439 /
\plot 16.518 13.439 16.512 13.485 /
\plot 16.512 13.485 16.506 13.532 /
\plot 16.506 13.532 16.497 13.581 /
\plot 16.497 13.581 16.489 13.627 /
\plot 16.489 13.627 16.480 13.674 /
\plot 16.480 13.674 16.470 13.718 /
\plot 16.470 13.718 16.461 13.763 /
\plot 16.461 13.763 16.451 13.805 /
\plot 16.451 13.805 16.440 13.845 /
\plot 16.440 13.845 16.430 13.883 /
\plot 16.430 13.883 16.419 13.921 /
\plot 16.419 13.921 16.408 13.957 /
\plot 16.408 13.957 16.396 13.998 /
\plot 16.396 13.998 16.383 14.038 /
\plot 16.383 14.038 16.368 14.078 /
\plot 16.368 14.078 16.353 14.118 /
\plot 16.353 14.118 16.339 14.158 /
\plot 16.339 14.158 16.322 14.199 /
\plot 16.322 14.199 16.305 14.239 /
\plot 16.305 14.239 16.288 14.277 /
\plot 16.288 14.277 16.269 14.315 /
\plot 16.269 14.315 16.252 14.351 /
\plot 16.252 14.351 16.233 14.387 /
\plot 16.233 14.387 16.214 14.419 /
\plot 16.214 14.419 16.197 14.448 /
\plot 16.197 14.448 16.178 14.478 /
\plot 16.178 14.478 16.161 14.503 /
\plot 16.161 14.503 16.144 14.529 /
\plot 16.144 14.529 16.123 14.554 /
\plot 16.123 14.554 16.101 14.580 /
\plot 16.101 14.580 16.078 14.605 /
\plot 16.078 14.605 16.053 14.630 /
\plot 16.053 14.630 16.027 14.654 /
\plot 16.027 14.654 16.002 14.675 /
\plot 16.002 14.675 15.974 14.696 /
\plot 15.974 14.696 15.947 14.713 /
\plot 15.947 14.713 15.917 14.730 /
\plot 15.917 14.730 15.890 14.745 /
\plot 15.890 14.745 15.862 14.757 /
\plot 15.862 14.757 15.835 14.768 /
\plot 15.835 14.768 15.809 14.779 /
\plot 15.809 14.779 15.782 14.785 /
\plot 15.782 14.785 15.754 14.791 /
\plot 15.754 14.791 15.727 14.796 /
\plot 15.727 14.796 15.697 14.800 /
\plot 15.697 14.800 15.668 14.802 /
\putrule from 15.668 14.802 to 15.636 14.802
\plot 15.636 14.802 15.602 14.800 /
\plot 15.602 14.800 15.570 14.798 /
\plot 15.570 14.798 15.536 14.793 /
\plot 15.536 14.793 15.505 14.789 /
\plot 15.505 14.789 15.473 14.783 /
\plot 15.473 14.783 15.443 14.774 /
\plot 15.443 14.774 15.416 14.766 /
\plot 15.416 14.766 15.388 14.755 /
\plot 15.388 14.755 15.363 14.745 /
\plot 15.363 14.745 15.335 14.732 /
\plot 15.335 14.732 15.306 14.715 /
\plot 15.306 14.715 15.276 14.696 /
\plot 15.276 14.696 15.244 14.673 /
\plot 15.244 14.673 15.208 14.645 /
\plot 15.208 14.645 15.170 14.613 /
\plot 15.170 14.613 15.130 14.582 /
\plot 15.130 14.582 15.092 14.548 /
\plot 15.092 14.548 15.062 14.522 /
\plot 15.062 14.522 15.043 14.503 /
\plot 15.043 14.503 15.035 14.497 /
\plot 15.035 14.497 15.033 14.495 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 14.527 14.922 14.533 14.929 /
\plot 14.533 14.929 14.548 14.944 /
\plot 14.548 14.944 14.571 14.965 /
\plot 14.571 14.965 14.601 14.994 /
\plot 14.601 14.994 14.637 15.026 /
\plot 14.637 15.026 14.673 15.060 /
\plot 14.673 15.060 14.709 15.094 /
\plot 14.709 15.094 14.743 15.124 /
\plot 14.743 15.124 14.772 15.149 /
\plot 14.772 15.149 14.802 15.172 /
\plot 14.802 15.172 14.829 15.193 /
\plot 14.829 15.193 14.855 15.212 /
\plot 14.855 15.212 14.882 15.232 /
\plot 14.882 15.232 14.908 15.248 /
\plot 14.908 15.248 14.933 15.263 /
\plot 14.933 15.263 14.961 15.278 /
\plot 14.961 15.278 14.988 15.295 /
\plot 14.988 15.295 15.020 15.310 /
\plot 15.020 15.310 15.052 15.327 /
\plot 15.052 15.327 15.085 15.342 /
\plot 15.085 15.342 15.119 15.356 /
\plot 15.119 15.356 15.155 15.371 /
\plot 15.155 15.371 15.193 15.386 /
\plot 15.193 15.386 15.229 15.399 /
\plot 15.229 15.399 15.268 15.411 /
\plot 15.268 15.411 15.303 15.422 /
\plot 15.303 15.422 15.342 15.431 /
\plot 15.342 15.431 15.378 15.441 /
\plot 15.378 15.441 15.416 15.447 /
\plot 15.416 15.447 15.450 15.456 /
\plot 15.450 15.456 15.486 15.462 /
\plot 15.486 15.462 15.524 15.466 /
\plot 15.524 15.466 15.562 15.471 /
\plot 15.562 15.471 15.602 15.475 /
\plot 15.602 15.475 15.642 15.479 /
\plot 15.642 15.479 15.687 15.481 /
\putrule from 15.687 15.481 to 15.729 15.481
\putrule from 15.729 15.481 to 15.773 15.481
\plot 15.773 15.481 15.820 15.479 /
\plot 15.820 15.479 15.862 15.477 /
\plot 15.862 15.477 15.907 15.471 /
\plot 15.907 15.471 15.949 15.466 /
\plot 15.949 15.466 15.991 15.458 /
\plot 15.991 15.458 16.032 15.450 /
\plot 16.032 15.450 16.070 15.439 /
\plot 16.070 15.439 16.106 15.426 /
\plot 16.106 15.426 16.144 15.414 /
\plot 16.144 15.414 16.180 15.399 /
\plot 16.180 15.399 16.214 15.382 /
\plot 16.214 15.382 16.250 15.363 /
\plot 16.250 15.363 16.286 15.342 /
\plot 16.286 15.342 16.322 15.318 /
\plot 16.322 15.318 16.358 15.293 /
\plot 16.358 15.293 16.394 15.268 /
\plot 16.394 15.268 16.430 15.240 /
\plot 16.430 15.240 16.463 15.210 /
\plot 16.463 15.210 16.497 15.181 /
\plot 16.497 15.181 16.529 15.151 /
\plot 16.529 15.151 16.561 15.121 /
\plot 16.561 15.121 16.588 15.092 /
\plot 16.588 15.092 16.616 15.062 /
\plot 16.616 15.062 16.641 15.035 /
\plot 16.641 15.035 16.665 15.007 /
\plot 16.665 15.007 16.686 14.980 /
\plot 16.686 14.980 16.705 14.954 /
\plot 16.705 14.954 16.726 14.925 /
\plot 16.726 14.925 16.745 14.897 /
\plot 16.745 14.897 16.764 14.867 /
\plot 16.764 14.867 16.781 14.838 /
\plot 16.781 14.838 16.798 14.808 /
\plot 16.798 14.808 16.815 14.776 /
\plot 16.815 14.776 16.830 14.745 /
\plot 16.830 14.745 16.844 14.711 /
\plot 16.844 14.711 16.859 14.677 /
\plot 16.859 14.677 16.872 14.643 /
\plot 16.872 14.643 16.883 14.609 /
\plot 16.883 14.609 16.895 14.575 /
\plot 16.895 14.575 16.906 14.541 /
\plot 16.906 14.541 16.914 14.506 /
\plot 16.914 14.506 16.925 14.470 /
\plot 16.925 14.470 16.935 14.434 /
\plot 16.935 14.434 16.942 14.404 /
\plot 16.942 14.404 16.950 14.372 /
\plot 16.950 14.372 16.959 14.338 /
\plot 16.959 14.338 16.967 14.302 /
\plot 16.967 14.302 16.976 14.266 /
\plot 16.976 14.266 16.984 14.226 /
\plot 16.984 14.226 16.995 14.186 /
\plot 16.995 14.186 17.003 14.141 /
\plot 17.003 14.141 17.014 14.099 /
\plot 17.014 14.099 17.022 14.053 /
\plot 17.022 14.053 17.033 14.006 /
\plot 17.033 14.006 17.041 13.959 /
\plot 17.041 13.959 17.050 13.913 /
\plot 17.050 13.913 17.058 13.864 /
\plot 17.058 13.864 17.069 13.818 /
\plot 17.069 13.818 17.075 13.771 /
\plot 17.075 13.771 17.084 13.724 /
\plot 17.084 13.724 17.092 13.680 /
\plot 17.092 13.680 17.098 13.636 /
\plot 17.098 13.636 17.107 13.589 /
\plot 17.107 13.589 17.113 13.545 /
\plot 17.113 13.545 17.120 13.498 /
\plot 17.120 13.498 17.126 13.449 /
\plot 17.126 13.449 17.132 13.401 /
\plot 17.132 13.401 17.139 13.350 /
\plot 17.139 13.350 17.145 13.299 /
\plot 17.145 13.299 17.151 13.246 /
\plot 17.151 13.246 17.156 13.191 /
\plot 17.156 13.191 17.160 13.138 /
\plot 17.160 13.138 17.166 13.083 /
\plot 17.166 13.083 17.168 13.030 /
\plot 17.168 13.030 17.173 12.977 /
\plot 17.173 12.977 17.175 12.926 /
\plot 17.175 12.926 17.177 12.876 /
\plot 17.177 12.876 17.179 12.829 /
\putrule from 17.179 12.829 to 17.179 12.783
\putrule from 17.179 12.783 to 17.179 12.738
\putrule from 17.179 12.738 to 17.179 12.696
\plot 17.179 12.696 17.177 12.656 /
\putrule from 17.177 12.656 to 17.177 12.617
\plot 17.177 12.617 17.173 12.569 /
\plot 17.173 12.569 17.168 12.524 /
\plot 17.168 12.524 17.162 12.478 /
\plot 17.162 12.478 17.153 12.433 /
\plot 17.153 12.433 17.145 12.391 /
\plot 17.145 12.391 17.137 12.347 /
\plot 17.137 12.347 17.126 12.304 /
\plot 17.126 12.304 17.115 12.264 /
\plot 17.115 12.264 17.103 12.226 /
\plot 17.103 12.226 17.090 12.190 /
\plot 17.090 12.190 17.077 12.156 /
\plot 17.077 12.156 17.062 12.124 /
\plot 17.062 12.124 17.050 12.097 /
\plot 17.050 12.097 17.037 12.069 /
\plot 17.037 12.069 17.024 12.046 /
\plot 17.024 12.046 17.010 12.025 /
\plot 17.010 12.025 16.993 11.997 /
\plot 16.993 11.997 16.974 11.972 /
\plot 16.974 11.972 16.952 11.949 /
\plot 16.952 11.949 16.931 11.925 /
\plot 16.931 11.925 16.904 11.902 /
\plot 16.904 11.902 16.876 11.877 /
\plot 16.876 11.877 16.844 11.853 /
\plot 16.844 11.853 16.815 11.830 /
\plot 16.815 11.830 16.792 11.813 /
\plot 16.792 11.813 16.777 11.803 /
\plot 16.777 11.803 16.770 11.796 /
\putrule from 16.770 11.796 to 16.768 11.796
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.819 14.379 to  9.817 14.379
\plot  9.817 14.379  9.809 14.374 /
\plot  9.809 14.374  9.792 14.364 /
\plot  9.792 14.364  9.762 14.347 /
\plot  9.762 14.347  9.726 14.330 /
\plot  9.726 14.330  9.686 14.309 /
\plot  9.686 14.309  9.648 14.292 /
\plot  9.648 14.292  9.614 14.277 /
\plot  9.614 14.277  9.580 14.264 /
\plot  9.580 14.264  9.550 14.254 /
\plot  9.550 14.254  9.519 14.247 /
\plot  9.519 14.247  9.487 14.241 /
\plot  9.487 14.241  9.459 14.237 /
\plot  9.459 14.237  9.430 14.235 /
\plot  9.430 14.235  9.398 14.230 /
\putrule from  9.398 14.230 to  9.364 14.230
\putrule from  9.364 14.230 to  9.328 14.230
\putrule from  9.328 14.230 to  9.292 14.230
\plot  9.292 14.230  9.254 14.232 /
\plot  9.254 14.232  9.216 14.235 /
\plot  9.216 14.235  9.178 14.239 /
\plot  9.178 14.239  9.140 14.243 /
\plot  9.140 14.243  9.104 14.249 /
\plot  9.104 14.249  9.070 14.256 /
\plot  9.070 14.256  9.036 14.262 /
\plot  9.036 14.262  9.004 14.271 /
\plot  9.004 14.271  8.973 14.279 /
\plot  8.973 14.279  8.941 14.290 /
\plot  8.941 14.290  8.911 14.300 /
\plot  8.911 14.300  8.879 14.313 /
\plot  8.879 14.313  8.846 14.326 /
\plot  8.846 14.326  8.814 14.340 /
\plot  8.814 14.340  8.782 14.355 /
\plot  8.782 14.355  8.750 14.372 /
\plot  8.750 14.372  8.721 14.387 /
\plot  8.721 14.387  8.693 14.404 /
\plot  8.693 14.404  8.666 14.421 /
\plot  8.666 14.421  8.640 14.436 /
\plot  8.640 14.436  8.617 14.450 /
\plot  8.617 14.450  8.594 14.467 /
\plot  8.594 14.467  8.568 14.484 /
\plot  8.568 14.484  8.543 14.503 /
\plot  8.543 14.503  8.515 14.522 /
\plot  8.515 14.522  8.488 14.541 /
\plot  8.488 14.541  8.460 14.563 /
\plot  8.460 14.563  8.431 14.582 /
\plot  8.431 14.582  8.403 14.601 /
\plot  8.403 14.601  8.374 14.618 /
\plot  8.374 14.618  8.344 14.635 /
\plot  8.344 14.635  8.314 14.647 /
\plot  8.314 14.647  8.283 14.660 /
\plot  8.283 14.660  8.253 14.671 /
\plot  8.253 14.671  8.225 14.679 /
\plot  8.225 14.679  8.196 14.688 /
\plot  8.196 14.688  8.164 14.694 /
\plot  8.164 14.694  8.130 14.700 /
\plot  8.130 14.700  8.094 14.704 /
\plot  8.094 14.704  8.058 14.709 /
\plot  8.058 14.709  8.020 14.711 /
\plot  8.020 14.711  7.982 14.713 /
\plot  7.982 14.713  7.944 14.715 /
\plot  7.944 14.715  7.906 14.713 /
\putrule from  7.906 14.713 to  7.870 14.713
\plot  7.870 14.713  7.836 14.711 /
\plot  7.836 14.711  7.802 14.709 /
\plot  7.802 14.709  7.770 14.704 /
\plot  7.770 14.704  7.741 14.700 /
\plot  7.741 14.700  7.709 14.696 /
\plot  7.709 14.696  7.677 14.690 /
\plot  7.677 14.690  7.643 14.681 /
\plot  7.643 14.681  7.612 14.673 /
\plot  7.612 14.673  7.578 14.664 /
\plot  7.578 14.664  7.544 14.652 /
\plot  7.544 14.652  7.510 14.641 /
\plot  7.510 14.641  7.476 14.628 /
\plot  7.476 14.628  7.442 14.616 /
\plot  7.442 14.616  7.410 14.601 /
\plot  7.410 14.601  7.379 14.586 /
\plot  7.379 14.586  7.347 14.571 /
\plot  7.347 14.571  7.317 14.554 /
\plot  7.317 14.554  7.290 14.541 /
\plot  7.290 14.541  7.262 14.525 /
\plot  7.262 14.525  7.233 14.508 /
\plot  7.233 14.508  7.201 14.491 /
\plot  7.201 14.491  7.171 14.470 /
\plot  7.171 14.470  7.140 14.448 /
\plot  7.140 14.448  7.106 14.427 /
\plot  7.106 14.427  7.074 14.402 /
\plot  7.074 14.402  7.042 14.379 /
\plot  7.042 14.379  7.010 14.351 /
\plot  7.010 14.351  6.981 14.326 /
\plot  6.981 14.326  6.951 14.298 /
\plot  6.951 14.298  6.926 14.271 /
\plot  6.926 14.271  6.900 14.245 /
\plot  6.900 14.245  6.875 14.216 /
\plot  6.875 14.216  6.854 14.188 /
\plot  6.854 14.188  6.833 14.158 /
\plot  6.833 14.158  6.811 14.127 /
\plot  6.811 14.127  6.790 14.095 /
\plot  6.790 14.095  6.771 14.061 /
\plot  6.771 14.061  6.754 14.023 /
\plot  6.754 14.023  6.735 13.985 /
\plot  6.735 13.985  6.718 13.945 /
\plot  6.718 13.945  6.703 13.904 /
\plot  6.703 13.904  6.689 13.862 /
\plot  6.689 13.862  6.676 13.822 /
\plot  6.676 13.822  6.663 13.780 /
\plot  6.663 13.780  6.655 13.739 /
\plot  6.655 13.739  6.644 13.699 /
\plot  6.644 13.699  6.638 13.661 /
\plot  6.638 13.661  6.632 13.623 /
\plot  6.632 13.623  6.627 13.585 /
\plot  6.627 13.585  6.625 13.553 /
\plot  6.625 13.553  6.623 13.519 /
\plot  6.623 13.519  6.621 13.485 /
\plot  6.621 13.485  6.619 13.449 /
\putrule from  6.619 13.449 to  6.619 13.413
\plot  6.619 13.413  6.621 13.375 /
\putrule from  6.621 13.375 to  6.621 13.337
\plot  6.621 13.337  6.623 13.297 /
\plot  6.623 13.297  6.625 13.257 /
\plot  6.625 13.257  6.629 13.214 /
\plot  6.629 13.214  6.634 13.174 /
\plot  6.634 13.174  6.638 13.132 /
\plot  6.638 13.132  6.642 13.092 /
\plot  6.642 13.092  6.646 13.051 /
\plot  6.646 13.051  6.651 13.009 /
\plot  6.651 13.009  6.657 12.969 /
\plot  6.657 12.969  6.661 12.929 /
\plot  6.661 12.929  6.668 12.888 /
\plot  6.668 12.888  6.672 12.852 /
\plot  6.672 12.852  6.676 12.814 /
\plot  6.676 12.814  6.682 12.774 /
\plot  6.682 12.774  6.687 12.732 /
\plot  6.687 12.732  6.693 12.689 /
\plot  6.693 12.689  6.699 12.645 /
\plot  6.699 12.645  6.706 12.601 /
\plot  6.706 12.601  6.714 12.552 /
\plot  6.714 12.552  6.723 12.505 /
\plot  6.723 12.505  6.729 12.457 /
\plot  6.729 12.457  6.737 12.406 /
\plot  6.737 12.406  6.748 12.357 /
\plot  6.748 12.357  6.756 12.308 /
\plot  6.756 12.308  6.765 12.262 /
\plot  6.765 12.262  6.775 12.215 /
\plot  6.775 12.215  6.786 12.169 /
\plot  6.786 12.169  6.797 12.124 /
\plot  6.797 12.124  6.807 12.080 /
\plot  6.807 12.080  6.818 12.037 /
\plot  6.818 12.037  6.830 11.995 /
\plot  6.830 11.995  6.841 11.953 /
\plot  6.841 11.953  6.854 11.913 /
\plot  6.854 11.913  6.869 11.870 /
\plot  6.869 11.870  6.883 11.826 /
\plot  6.883 11.826  6.898 11.783 /
\plot  6.898 11.783  6.915 11.739 /
\plot  6.915 11.739  6.932 11.695 /
\plot  6.932 11.695  6.949 11.650 /
\plot  6.949 11.650  6.968 11.606 /
\plot  6.968 11.606  6.985 11.561 /
\plot  6.985 11.561  7.004 11.517 /
\plot  7.004 11.517  7.023 11.474 /
\plot  7.023 11.474  7.042 11.434 /
\plot  7.042 11.434  7.061 11.394 /
\plot  7.061 11.394  7.080 11.358 /
\plot  7.080 11.358  7.099 11.322 /
\plot  7.099 11.322  7.116 11.288 /
\plot  7.116 11.288  7.133 11.254 /
\plot  7.133 11.254  7.150 11.225 /
\plot  7.150 11.225  7.167 11.195 /
\plot  7.167 11.195  7.188 11.161 /
\plot  7.188 11.161  7.209 11.125 /
\plot  7.209 11.125  7.231 11.093 /
\plot  7.231 11.093  7.254 11.060 /
\plot  7.254 11.060  7.277 11.028 /
\plot  7.277 11.028  7.300 10.996 /
\plot  7.300 10.996  7.324 10.964 /
\plot  7.324 10.964  7.349 10.935 /
\plot  7.349 10.935  7.372 10.905 /
\plot  7.372 10.905  7.396 10.875 /
\plot  7.396 10.875  7.421 10.850 /
\plot  7.421 10.850  7.444 10.825 /
\plot  7.444 10.825  7.468 10.799 /
\plot  7.468 10.799  7.489 10.778 /
\plot  7.489 10.778  7.512 10.755 /
\plot  7.512 10.755  7.535 10.734 /
\plot  7.535 10.734  7.556 10.712 /
\plot  7.556 10.712  7.580 10.691 /
\plot  7.580 10.691  7.605 10.670 /
\plot  7.605 10.670  7.631 10.647 /
\plot  7.631 10.647  7.658 10.624 /
\plot  7.658 10.624  7.688 10.600 /
\plot  7.688 10.600  7.717 10.575 /
\plot  7.717 10.575  7.749 10.549 /
\plot  7.749 10.549  7.783 10.524 /
\plot  7.783 10.524  7.817 10.497 /
\plot  7.817 10.497  7.851 10.471 /
\plot  7.851 10.471  7.885 10.446 /
\plot  7.885 10.446  7.921 10.420 /
\plot  7.921 10.420  7.954 10.393 /
\plot  7.954 10.393  7.990 10.367 /
\plot  7.990 10.367  8.026 10.342 /
\plot  8.026 10.342  8.058 10.321 /
\plot  8.058 10.321  8.090 10.298 /
\plot  8.090 10.298  8.122 10.274 /
\plot  8.122 10.274  8.158 10.251 /
\plot  8.158 10.251  8.194 10.228 /
\plot  8.194 10.228  8.232 10.202 /
\plot  8.232 10.202  8.270 10.175 /
\plot  8.270 10.175  8.312 10.149 /
\plot  8.312 10.149  8.352 10.122 /
\plot  8.352 10.122  8.397 10.096 /
\plot  8.397 10.096  8.439 10.069 /
\plot  8.439 10.069  8.484 10.044 /
\plot  8.484 10.044  8.526 10.018 /
\plot  8.526 10.018  8.568  9.995 /
\plot  8.568  9.995  8.611  9.972 /
\plot  8.611  9.972  8.653  9.950 /
\plot  8.653  9.950  8.693  9.929 /
\plot  8.693  9.929  8.733  9.910 /
\plot  8.733  9.910  8.771  9.893 /
\plot  8.771  9.893  8.812  9.874 /
\plot  8.812  9.874  8.854  9.857 /
\plot  8.854  9.857  8.896  9.840 /
\plot  8.896  9.840  8.941  9.826 /
\plot  8.941  9.826  8.985  9.811 /
\plot  8.985  9.811  9.032  9.796 /
\plot  9.032  9.796  9.078  9.783 /
\plot  9.078  9.783  9.125  9.773 /
\plot  9.125  9.773  9.174  9.762 /
\plot  9.174  9.762  9.222  9.751 /
\plot  9.222  9.751  9.269  9.743 /
\plot  9.269  9.743  9.315  9.737 /
\plot  9.315  9.737  9.362  9.732 /
\plot  9.362  9.732  9.406  9.728 /
\plot  9.406  9.728  9.449  9.726 /
\putrule from  9.449  9.726 to  9.489  9.726
\putrule from  9.489  9.726 to  9.529  9.726
\plot  9.529  9.726  9.567  9.728 /
\plot  9.567  9.728  9.605  9.730 /
\plot  9.605  9.730  9.641  9.735 /
\plot  9.641  9.735  9.680  9.739 /
\plot  9.680  9.739  9.716  9.745 /
\plot  9.716  9.745  9.754  9.751 /
\plot  9.754  9.751  9.792  9.760 /
\plot  9.792  9.760  9.832  9.771 /
\plot  9.832  9.771  9.870  9.783 /
\plot  9.870  9.783  9.910  9.796 /
\plot  9.910  9.796  9.950  9.809 /
\plot  9.950  9.809  9.989  9.823 /
\plot  9.989  9.823 10.029  9.838 /
\plot 10.029  9.838 10.067  9.855 /
\plot 10.067  9.855 10.105  9.872 /
\plot 10.105  9.872 10.141  9.889 /
\plot 10.141  9.889 10.175  9.906 /
\plot 10.175  9.906 10.209  9.923 /
\plot 10.209  9.923 10.243  9.940 /
\plot 10.243  9.940 10.276  9.959 /
\plot 10.276  9.959 10.310  9.978 /
\plot 10.310  9.978 10.344  9.997 /
\plot 10.344  9.997 10.378 10.016 /
\plot 10.378 10.016 10.412 10.037 /
\plot 10.412 10.037 10.448 10.061 /
\plot 10.448 10.061 10.484 10.084 /
\plot 10.484 10.084 10.522 10.107 /
\plot 10.522 10.107 10.558 10.132 /
\plot 10.558 10.132 10.596 10.158 /
\plot 10.596 10.158 10.632 10.185 /
\plot 10.632 10.185 10.666 10.211 /
\plot 10.666 10.211 10.700 10.236 /
\plot 10.700 10.236 10.734 10.262 /
\plot 10.734 10.262 10.763 10.287 /
\plot 10.763 10.287 10.793 10.312 /
\plot 10.793 10.312 10.820 10.336 /
\plot 10.820 10.336 10.848 10.359 /
\plot 10.848 10.359 10.871 10.382 /
\plot 10.871 10.382 10.899 10.410 /
\plot 10.899 10.410 10.924 10.437 /
\plot 10.924 10.437 10.950 10.465 /
\plot 10.950 10.465 10.973 10.494 /
\plot 10.973 10.494 10.996 10.524 /
\plot 10.996 10.524 11.019 10.554 /
\plot 11.019 10.554 11.043 10.585 /
\plot 11.043 10.585 11.064 10.617 /
\plot 11.064 10.617 11.085 10.649 /
\plot 11.085 10.649 11.104 10.681 /
\plot 11.104 10.681 11.123 10.710 /
\plot 11.123 10.710 11.140 10.742 /
\plot 11.140 10.742 11.155 10.772 /
\plot 11.155 10.772 11.170 10.799 /
\plot 11.170 10.799 11.182 10.827 /
\plot 11.182 10.827 11.195 10.854 /
\plot 11.195 10.854 11.208 10.886 /
\plot 11.208 10.886 11.223 10.920 /
\plot 11.223 10.920 11.235 10.952 /
\plot 11.235 10.952 11.246 10.986 /
\plot 11.246 10.986 11.256 11.021 /
\plot 11.256 11.021 11.267 11.055 /
\plot 11.267 11.055 11.275 11.089 /
\plot 11.275 11.089 11.282 11.123 /
\plot 11.282 11.123 11.286 11.157 /
\plot 11.286 11.157 11.288 11.187 /
\plot 11.288 11.187 11.286 11.214 /
\plot 11.286 11.214 11.284 11.239 /
\plot 11.284 11.239 11.280 11.265 /
\plot 11.280 11.265 11.273 11.286 /
\plot 11.273 11.286 11.263 11.309 /
\plot 11.263 11.309 11.248 11.331 /
\plot 11.248 11.331 11.229 11.352 /
\plot 11.229 11.352 11.208 11.371 /
\plot 11.208 11.371 11.184 11.390 /
\plot 11.184 11.390 11.157 11.407 /
\plot 11.157 11.407 11.129 11.422 /
\plot 11.129 11.422 11.102 11.434 /
\plot 11.102 11.434 11.074 11.447 /
\plot 11.074 11.447 11.049 11.458 /
\plot 11.049 11.458 11.024 11.466 /
\plot 11.024 11.466 10.998 11.474 /
\plot 10.998 11.474 10.971 11.485 /
\plot 10.971 11.485 10.943 11.494 /
\plot 10.943 11.494 10.918 11.500 /
\plot 10.918 11.500 10.890 11.508 /
\plot 10.890 11.508 10.865 11.513 /
\plot 10.865 11.513 10.842 11.517 /
\plot 10.842 11.517 10.820 11.519 /
\putrule from 10.820 11.519 to 10.801 11.519
\plot 10.801 11.519 10.784 11.517 /
\plot 10.784 11.517 10.770 11.513 /
\plot 10.770 11.513 10.753 11.506 /
\plot 10.753 11.506 10.736 11.494 /
\plot 10.736 11.494 10.719 11.479 /
\plot 10.719 11.479 10.702 11.462 /
\plot 10.702 11.462 10.685 11.441 /
\plot 10.685 11.441 10.666 11.419 /
\plot 10.666 11.419 10.647 11.398 /
\plot 10.647 11.398 10.626 11.375 /
\plot 10.626 11.375 10.609 11.360 /
\plot 10.609 11.360 10.592 11.345 /
\plot 10.592 11.345 10.573 11.328 /
\plot 10.573 11.328 10.552 11.311 /
\plot 10.552 11.311 10.530 11.292 /
\plot 10.530 11.292 10.507 11.273 /
\plot 10.507 11.273 10.484 11.256 /
\plot 10.484 11.256 10.461 11.237 /
\plot 10.461 11.237 10.439 11.220 /
\plot 10.439 11.220 10.418 11.206 /
\plot 10.418 11.206 10.399 11.191 /
\plot 10.399 11.191 10.380 11.176 /
\plot 10.380 11.176 10.359 11.161 /
\plot 10.359 11.161 10.338 11.144 /
\plot 10.338 11.144 10.317 11.129 /
\plot 10.317 11.129 10.295 11.115 /
\plot 10.295 11.115 10.274 11.100 /
\plot 10.274 11.100 10.253 11.087 /
\plot 10.253 11.087 10.232 11.077 /
\plot 10.232 11.077 10.213 11.066 /
\plot 10.213 11.066 10.192 11.057 /
\plot 10.192 11.057 10.173 11.051 /
\plot 10.173 11.051 10.156 11.047 /
\plot 10.156 11.047 10.137 11.043 /
\plot 10.137 11.043 10.118 11.041 /
\putrule from 10.118 11.041 to 10.094 11.041
\putrule from 10.094 11.041 to 10.069 11.041
\plot 10.069 11.041 10.041 11.043 /
\plot 10.041 11.043 10.012 11.045 /
\plot 10.012 11.045  9.980 11.051 /
\plot  9.980 11.051  9.948 11.060 /
\plot  9.948 11.060  9.912 11.068 /
\plot  9.912 11.068  9.876 11.079 /
\plot  9.876 11.079  9.838 11.091 /
\plot  9.838 11.091  9.807 11.104 /
\plot  9.807 11.104  9.775 11.117 /
\plot  9.775 11.117  9.739 11.132 /
\plot  9.739 11.132  9.703 11.146 /
\plot  9.703 11.146  9.663 11.163 /
\plot  9.663 11.163  9.622 11.180 /
\plot  9.622 11.180  9.582 11.199 /
\plot  9.582 11.199  9.542 11.218 /
\plot  9.542 11.218  9.500 11.237 /
\plot  9.500 11.237  9.462 11.256 /
\plot  9.462 11.256  9.423 11.273 /
\plot  9.423 11.273  9.390 11.290 /
\plot  9.390 11.290  9.358 11.307 /
\plot  9.358 11.307  9.328 11.322 /
\plot  9.328 11.322  9.303 11.337 /
\plot  9.303 11.337  9.279 11.347 /
\plot  9.279 11.347  9.252 11.364 /
\plot  9.252 11.364  9.229 11.377 /
\plot  9.229 11.377  9.210 11.388 /
\plot  9.210 11.388  9.195 11.400 /
\plot  9.195 11.400  9.182 11.411 /
\plot  9.182 11.411  9.174 11.419 /
\plot  9.174 11.419  9.167 11.428 /
\plot  9.167 11.428  9.163 11.436 /
\plot  9.163 11.436  9.161 11.445 /
\putrule from  9.161 11.445 to  9.161 11.451
\putrule from  9.161 11.451 to  9.161 11.460
\plot  9.161 11.460  9.163 11.468 /
\putrule from  9.163 11.468 to  9.163 11.483
\putrule from  9.163 11.483 to  9.163 11.500
\plot  9.163 11.500  9.165 11.523 /
\putrule from  9.165 11.523 to  9.165 11.553
\putrule from  9.165 11.553 to  9.165 11.587
\putrule from  9.165 11.587 to  9.165 11.614
\putrule from  9.165 11.614 to  9.165 11.629
\putrule from  9.165 11.629 to  9.165 11.631
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  9.842 12.943  9.851 12.950 /
\plot  9.851 12.950  9.866 12.962 /
\plot  9.866 12.962  9.889 12.982 /
\plot  9.889 12.982  9.917 13.005 /
\plot  9.917 13.005  9.948 13.030 /
\plot  9.948 13.030  9.978 13.053 /
\plot  9.978 13.053 10.008 13.075 /
\plot 10.008 13.075 10.033 13.092 /
\plot 10.033 13.092 10.058 13.106 /
\plot 10.058 13.106 10.084 13.121 /
\plot 10.084 13.121 10.109 13.132 /
\plot 10.109 13.132 10.132 13.142 /
\plot 10.132 13.142 10.158 13.153 /
\plot 10.158 13.153 10.185 13.161 /
\plot 10.185 13.161 10.213 13.172 /
\plot 10.213 13.172 10.243 13.180 /
\plot 10.243 13.180 10.274 13.189 /
\plot 10.274 13.189 10.308 13.197 /
\plot 10.308 13.197 10.340 13.204 /
\plot 10.340 13.204 10.374 13.210 /
\plot 10.374 13.210 10.406 13.216 /
\plot 10.406 13.216 10.437 13.221 /
\plot 10.437 13.221 10.469 13.225 /
\plot 10.469 13.225 10.499 13.229 /
\plot 10.499 13.229 10.526 13.231 /
\plot 10.526 13.231 10.560 13.233 /
\putrule from 10.560 13.233 to 10.594 13.233
\putrule from 10.594 13.233 to 10.628 13.233
\putrule from 10.628 13.233 to 10.662 13.233
\plot 10.662 13.233 10.698 13.231 /
\plot 10.698 13.231 10.732 13.227 /
\plot 10.732 13.227 10.765 13.223 /
\plot 10.765 13.223 10.799 13.219 /
\plot 10.799 13.219 10.831 13.212 /
\plot 10.831 13.212 10.858 13.206 /
\plot 10.858 13.206 10.886 13.197 /
\plot 10.886 13.197 10.911 13.189 /
\plot 10.911 13.189 10.941 13.178 /
\plot 10.941 13.178 10.971 13.166 /
\plot 10.971 13.166 11.000 13.151 /
\plot 11.000 13.151 11.028 13.134 /
\plot 11.028 13.134 11.053 13.115 /
\plot 11.053 13.115 11.077 13.094 /
\plot 11.077 13.094 11.098 13.075 /
\plot 11.098 13.075 11.115 13.053 /
\plot 11.115 13.053 11.127 13.032 /
\plot 11.127 13.032 11.138 13.011 /
\plot 11.138 13.011 11.144 12.992 /
\plot 11.144 12.992 11.148 12.973 /
\putrule from 11.148 12.973 to 11.148 12.950
\putrule from 11.148 12.950 to 11.148 12.926
\putrule from 11.148 12.926 to 11.148 12.903
\plot 11.148 12.903 11.144 12.876 /
\plot 11.144 12.876 11.140 12.848 /
\plot 11.140 12.848 11.132 12.819 /
\plot 11.132 12.819 11.125 12.789 /
\plot 11.125 12.789 11.117 12.761 /
\plot 11.117 12.761 11.108 12.732 /
\plot 11.108 12.732 11.100 12.700 /
\plot 11.100 12.700 11.091 12.675 /
\plot 11.091 12.675 11.083 12.645 /
\plot 11.083 12.645 11.074 12.615 /
\plot 11.074 12.615 11.064 12.584 /
\plot 11.064 12.584 11.055 12.552 /
\plot 11.055 12.552 11.047 12.518 /
\plot 11.047 12.518 11.038 12.482 /
\plot 11.038 12.482 11.030 12.448 /
\plot 11.030 12.448 11.021 12.416 /
\plot 11.021 12.416 11.017 12.385 /
\plot 11.017 12.385 11.011 12.355 /
\plot 11.011 12.355 11.009 12.325 /
\plot 11.009 12.325 11.007 12.300 /
\plot 11.007 12.300 11.005 12.275 /
\plot 11.005 12.275 11.007 12.253 /
\plot 11.007 12.253 11.009 12.230 /
\plot 11.009 12.230 11.013 12.209 /
\plot 11.013 12.209 11.019 12.190 /
\plot 11.019 12.190 11.028 12.169 /
\plot 11.028 12.169 11.038 12.150 /
\plot 11.038 12.150 11.051 12.133 /
\plot 11.051 12.133 11.066 12.116 /
\plot 11.066 12.116 11.083 12.099 /
\plot 11.083 12.099 11.102 12.086 /
\plot 11.102 12.086 11.123 12.073 /
\plot 11.123 12.073 11.146 12.061 /
\plot 11.146 12.061 11.170 12.050 /
\plot 11.170 12.050 11.195 12.042 /
\plot 11.195 12.042 11.220 12.033 /
\plot 11.220 12.033 11.246 12.025 /
\plot 11.246 12.025 11.275 12.018 /
\plot 11.275 12.018 11.307 12.012 /
\plot 11.307 12.012 11.343 12.006 /
\plot 11.343 12.006 11.381 11.999 /
\plot 11.381 11.999 11.422 11.995 /
\plot 11.422 11.995 11.464 11.989 /
\plot 11.464 11.989 11.508 11.987 /
\plot 11.508 11.987 11.553 11.982 /
\putrule from 11.553 11.982 to 11.599 11.982
\plot 11.599 11.982 11.646 11.980 /
\putrule from 11.646 11.980 to 11.695 11.980
\plot 11.695 11.980 11.741 11.982 /
\plot 11.741 11.982 11.788 11.985 /
\plot 11.788 11.985 11.836 11.987 /
\plot 11.836 11.987 11.872 11.991 /
\plot 11.872 11.991 11.910 11.993 /
\plot 11.910 11.993 11.949 11.997 /
\plot 11.949 11.997 11.989 12.002 /
\plot 11.989 12.002 12.031 12.008 /
\plot 12.031 12.008 12.073 12.014 /
\plot 12.073 12.014 12.120 12.021 /
\plot 12.120 12.021 12.167 12.029 /
\plot 12.167 12.029 12.215 12.037 /
\plot 12.215 12.037 12.266 12.046 /
\plot 12.266 12.046 12.317 12.057 /
\plot 12.317 12.057 12.370 12.067 /
\plot 12.370 12.067 12.423 12.078 /
\plot 12.423 12.078 12.476 12.090 /
\plot 12.476 12.090 12.529 12.101 /
\plot 12.529 12.101 12.584 12.114 /
\plot 12.584 12.114 12.636 12.129 /
\plot 12.636 12.129 12.692 12.141 /
\plot 12.692 12.141 12.744 12.154 /
\plot 12.744 12.154 12.797 12.169 /
\plot 12.797 12.169 12.850 12.184 /
\plot 12.850 12.184 12.905 12.198 /
\plot 12.905 12.198 12.954 12.213 /
\plot 12.954 12.213 13.007 12.228 /
\plot 13.007 12.228 13.060 12.243 /
\plot 13.060 12.243 13.113 12.260 /
\plot 13.113 12.260 13.168 12.277 /
\plot 13.168 12.277 13.225 12.296 /
\plot 13.225 12.296 13.282 12.313 /
\plot 13.282 12.313 13.341 12.332 /
\plot 13.341 12.332 13.403 12.353 /
\plot 13.403 12.353 13.462 12.372 /
\plot 13.462 12.372 13.523 12.393 /
\plot 13.523 12.393 13.583 12.414 /
\plot 13.583 12.414 13.642 12.433 /
\plot 13.642 12.433 13.701 12.454 /
\plot 13.701 12.454 13.756 12.476 /
\plot 13.756 12.476 13.813 12.497 /
\plot 13.813 12.497 13.866 12.516 /
\plot 13.866 12.516 13.917 12.535 /
\plot 13.917 12.535 13.966 12.554 /
\plot 13.966 12.554 14.010 12.573 /
\plot 14.010 12.573 14.055 12.590 /
\plot 14.055 12.590 14.095 12.607 /
\plot 14.095 12.607 14.135 12.624 /
\plot 14.135 12.624 14.171 12.641 /
\plot 14.171 12.641 14.224 12.664 /
\plot 14.224 12.664 14.271 12.687 /
\plot 14.271 12.687 14.315 12.711 /
\plot 14.315 12.711 14.357 12.734 /
\plot 14.357 12.734 14.398 12.757 /
\plot 14.398 12.757 14.436 12.783 /
\plot 14.436 12.783 14.470 12.806 /
\plot 14.470 12.806 14.499 12.829 /
\plot 14.499 12.829 14.529 12.852 /
\plot 14.529 12.852 14.552 12.874 /
\plot 14.552 12.874 14.575 12.897 /
\plot 14.575 12.897 14.594 12.918 /
\plot 14.594 12.918 14.611 12.937 /
\plot 14.611 12.937 14.626 12.958 /
\plot 14.626 12.958 14.639 12.977 /
\plot 14.639 12.977 14.652 12.996 /
\plot 14.652 12.996 14.664 13.022 /
\plot 14.664 13.022 14.677 13.049 /
\plot 14.677 13.049 14.690 13.079 /
\plot 14.690 13.079 14.700 13.111 /
\plot 14.700 13.111 14.707 13.142 /
\plot 14.707 13.142 14.713 13.178 /
\plot 14.713 13.178 14.715 13.214 /
\putrule from 14.715 13.214 to 14.715 13.250
\plot 14.715 13.250 14.713 13.286 /
\plot 14.713 13.286 14.707 13.324 /
\plot 14.707 13.324 14.698 13.360 /
\plot 14.698 13.360 14.685 13.396 /
\plot 14.685 13.396 14.675 13.426 /
\plot 14.675 13.426 14.662 13.456 /
\plot 14.662 13.456 14.647 13.487 /
\plot 14.647 13.487 14.630 13.519 /
\plot 14.630 13.519 14.613 13.553 /
\plot 14.613 13.553 14.592 13.589 /
\plot 14.592 13.589 14.571 13.623 /
\plot 14.571 13.623 14.550 13.659 /
\plot 14.550 13.659 14.527 13.695 /
\plot 14.527 13.695 14.503 13.729 /
\plot 14.503 13.729 14.480 13.760 /
\plot 14.480 13.760 14.459 13.790 /
\plot 14.459 13.790 14.438 13.820 /
\plot 14.438 13.820 14.417 13.847 /
\plot 14.417 13.847 14.398 13.871 /
\plot 14.398 13.871 14.379 13.894 /
\plot 14.379 13.894 14.355 13.921 /
\plot 14.355 13.921 14.332 13.947 /
\plot 14.332 13.947 14.309 13.972 /
\plot 14.309 13.972 14.287 13.993 /
\plot 14.287 13.993 14.266 14.014 /
\plot 14.266 14.014 14.245 14.034 /
\plot 14.245 14.034 14.226 14.050 /
\plot 14.226 14.050 14.209 14.067 /
\plot 14.209 14.067 14.192 14.080 /
\plot 14.192 14.080 14.177 14.093 /
\plot 14.177 14.093 14.165 14.103 /
\plot 14.165 14.103 14.152 14.114 /
\plot 14.152 14.114 14.135 14.129 /
\plot 14.135 14.129 14.118 14.144 /
\plot 14.118 14.144 14.099 14.161 /
\plot 14.099 14.161 14.080 14.175 /
\plot 14.080 14.175 14.061 14.188 /
\plot 14.061 14.188 14.040 14.201 /
\plot 14.040 14.201 14.017 14.211 /
\plot 14.017 14.211 13.993 14.218 /
\plot 13.993 14.218 13.972 14.224 /
\plot 13.972 14.224 13.949 14.228 /
\plot 13.949 14.228 13.923 14.230 /
\plot 13.923 14.230 13.894 14.235 /
\putrule from 13.894 14.235 to 13.864 14.235
\plot 13.864 14.235 13.832 14.237 /
\putrule from 13.832 14.237 to 13.803 14.237
\plot 13.803 14.237 13.773 14.235 /
\putrule from 13.773 14.235 to 13.746 14.235
\plot 13.746 14.235 13.720 14.232 /
\plot 13.720 14.232 13.695 14.230 /
\plot 13.695 14.230 13.669 14.228 /
\plot 13.669 14.228 13.644 14.226 /
\plot 13.644 14.226 13.619 14.224 /
\plot 13.619 14.224 13.593 14.222 /
\plot 13.593 14.222 13.568 14.218 /
\plot 13.568 14.218 13.545 14.216 /
\plot 13.545 14.216 13.521 14.213 /
\plot 13.521 14.213 13.502 14.211 /
\putrule from 13.502 14.211 to 13.481 14.211
\plot 13.481 14.211 13.456 14.209 /
\putrule from 13.456 14.209 to 13.430 14.209
\plot 13.430 14.209 13.405 14.211 /
\plot 13.405 14.211 13.379 14.213 /
\plot 13.379 14.213 13.354 14.218 /
\plot 13.354 14.218 13.333 14.224 /
\plot 13.333 14.224 13.314 14.230 /
\plot 13.314 14.230 13.299 14.239 /
\plot 13.299 14.239 13.284 14.252 /
\plot 13.284 14.252 13.274 14.266 /
\plot 13.274 14.266 13.263 14.281 /
\plot 13.263 14.281 13.255 14.300 /
\plot 13.255 14.300 13.246 14.319 /
\plot 13.246 14.319 13.240 14.336 /
\plot 13.240 14.336 13.236 14.353 /
\plot 13.236 14.353 13.231 14.368 /
\plot 13.231 14.368 13.227 14.387 /
\plot 13.227 14.387 13.223 14.406 /
\plot 13.223 14.406 13.219 14.427 /
\plot 13.219 14.427 13.214 14.450 /
\plot 13.214 14.450 13.210 14.465 /
\putrule from 13.210 14.465 to 13.210 14.467
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.075 14.207 to 10.075 14.205
\plot 10.075 14.205 10.069 14.196 /
\plot 10.069 14.196 10.056 14.177 /
\plot 10.056 14.177 10.037 14.150 /
\plot 10.037 14.150 10.018 14.120 /
\plot 10.018 14.120  9.999 14.095 /
\plot  9.999 14.095  9.980 14.074 /
\plot  9.980 14.074  9.965 14.057 /
\plot  9.965 14.057  9.950 14.044 /
\plot  9.950 14.044  9.936 14.036 /
\plot  9.936 14.036  9.921 14.029 /
\plot  9.921 14.029  9.904 14.025 /
\plot  9.904 14.025  9.887 14.021 /
\plot  9.887 14.021  9.866 14.019 /
\plot  9.866 14.019  9.840 14.017 /
\putrule from  9.840 14.017 to  9.815 14.017
\plot  9.815 14.017  9.785 14.014 /
\putrule from  9.785 14.014 to  9.756 14.014
\plot  9.756 14.014  9.722 14.012 /
\plot  9.722 14.012  9.688 14.010 /
\plot  9.688 14.010  9.660 14.008 /
\plot  9.660 14.008  9.631 14.006 /
\plot  9.631 14.006  9.599 14.002 /
\plot  9.599 14.002  9.563 13.995 /
\plot  9.563 13.995  9.525 13.991 /
\plot  9.525 13.991  9.487 13.983 /
\plot  9.487 13.983  9.445 13.976 /
\plot  9.445 13.976  9.404 13.968 /
\plot  9.404 13.968  9.362 13.957 /
\plot  9.362 13.957  9.322 13.947 /
\plot  9.322 13.947  9.282 13.936 /
\plot  9.282 13.936  9.241 13.926 /
\plot  9.241 13.926  9.205 13.915 /
\plot  9.205 13.915  9.169 13.902 /
\plot  9.169 13.902  9.133 13.890 /
\plot  9.133 13.890  9.097 13.877 /
\plot  9.097 13.877  9.064 13.862 /
\plot  9.064 13.862  9.028 13.845 /
\plot  9.028 13.845  8.992 13.826 /
\plot  8.992 13.826  8.958 13.805 /
\plot  8.958 13.805  8.926 13.782 /
\plot  8.926 13.782  8.894 13.758 /
\plot  8.894 13.758  8.865 13.733 /
\plot  8.865 13.733  8.839 13.705 /
\plot  8.839 13.705  8.816 13.678 /
\plot  8.816 13.678  8.797 13.648 /
\plot  8.797 13.648  8.780 13.619 /
\plot  8.780 13.619  8.765 13.587 /
\plot  8.765 13.587  8.757 13.561 /
\plot  8.757 13.561  8.748 13.534 /
\plot  8.748 13.534  8.742 13.504 /
\plot  8.742 13.504  8.738 13.475 /
\plot  8.738 13.475  8.735 13.441 /
\putrule from  8.735 13.441 to  8.735 13.405
\plot  8.735 13.405  8.738 13.367 /
\plot  8.738 13.367  8.742 13.329 /
\plot  8.742 13.329  8.748 13.288 /
\plot  8.748 13.288  8.757 13.246 /
\plot  8.757 13.246  8.767 13.204 /
\plot  8.767 13.204  8.780 13.161 /
\plot  8.780 13.161  8.795 13.119 /
\plot  8.795 13.119  8.814 13.077 /
\plot  8.814 13.077  8.833 13.034 /
\plot  8.833 13.034  8.854 12.992 /
\plot  8.854 12.992  8.877 12.952 /
\plot  8.877 12.952  8.903 12.910 /
\plot  8.903 12.910  8.926 12.876 /
\plot  8.926 12.876  8.949 12.840 /
\plot  8.949 12.840  8.977 12.804 /
\plot  8.977 12.804  9.004 12.768 /
\plot  9.004 12.768  9.034 12.730 /
\plot  9.034 12.730  9.068 12.692 /
\plot  9.068 12.692  9.102 12.653 /
\plot  9.102 12.653  9.140 12.613 /
\plot  9.140 12.613  9.178 12.575 /
\plot  9.178 12.575  9.216 12.535 /
\plot  9.216 12.535  9.258 12.497 /
\plot  9.258 12.497  9.301 12.459 /
\plot  9.301 12.459  9.343 12.421 /
\plot  9.343 12.421  9.385 12.385 /
\plot  9.385 12.385  9.430 12.351 /
\plot  9.430 12.351  9.472 12.317 /
\plot  9.472 12.317  9.514 12.285 /
\plot  9.514 12.285  9.557 12.256 /
\plot  9.557 12.256  9.599 12.228 /
\plot  9.599 12.228  9.641 12.203 /
\plot  9.641 12.203  9.682 12.179 /
\plot  9.682 12.179  9.722 12.156 /
\plot  9.722 12.156  9.766 12.135 /
\plot  9.766 12.135  9.813 12.114 /
\plot  9.813 12.114  9.857 12.093 /
\plot  9.857 12.093  9.906 12.076 /
\plot  9.906 12.076  9.953 12.057 /
\plot  9.953 12.057 10.003 12.040 /
\plot 10.003 12.040 10.054 12.025 /
\plot 10.054 12.025 10.105 12.010 /
\plot 10.105 12.010 10.158 11.997 /
\plot 10.158 11.997 10.211 11.982 /
\plot 10.211 11.982 10.262 11.972 /
\plot 10.262 11.972 10.315 11.959 /
\plot 10.315 11.959 10.365 11.949 /
\plot 10.365 11.949 10.416 11.940 /
\plot 10.416 11.940 10.465 11.930 /
\plot 10.465 11.930 10.513 11.921 /
\plot 10.513 11.921 10.560 11.913 /
\plot 10.560 11.913 10.604 11.904 /
\plot 10.604 11.904 10.649 11.896 /
\plot 10.649 11.896 10.693 11.887 /
\plot 10.693 11.887 10.738 11.877 /
\plot 10.738 11.877 10.782 11.868 /
\plot 10.782 11.868 10.827 11.858 /
\plot 10.827 11.858 10.871 11.847 /
\plot 10.871 11.847 10.918 11.834 /
\plot 10.918 11.834 10.964 11.824 /
\plot 10.964 11.824 11.011 11.811 /
\plot 11.011 11.811 11.060 11.798 /
\plot 11.060 11.798 11.106 11.783 /
\plot 11.106 11.783 11.153 11.769 /
\plot 11.153 11.769 11.199 11.756 /
\plot 11.199 11.756 11.246 11.741 /
\plot 11.246 11.741 11.288 11.726 /
\plot 11.288 11.726 11.331 11.712 /
\plot 11.331 11.712 11.371 11.699 /
\plot 11.371 11.699 11.411 11.684 /
\plot 11.411 11.684 11.447 11.671 /
\plot 11.447 11.671 11.481 11.656 /
\plot 11.481 11.656 11.515 11.644 /
\plot 11.515 11.644 11.546 11.631 /
\plot 11.546 11.631 11.585 11.614 /
\plot 11.585 11.614 11.620 11.597 /
\plot 11.620 11.597 11.659 11.580 /
\plot 11.659 11.580 11.692 11.561 /
\plot 11.692 11.561 11.728 11.542 /
\plot 11.728 11.542 11.764 11.521 /
\plot 11.764 11.521 11.798 11.500 /
\plot 11.798 11.500 11.830 11.477 /
\plot 11.830 11.477 11.864 11.453 /
\plot 11.864 11.453 11.894 11.428 /
\plot 11.894 11.428 11.923 11.402 /
\plot 11.923 11.402 11.951 11.377 /
\plot 11.951 11.377 11.976 11.350 /
\plot 11.976 11.350 12.002 11.322 /
\plot 12.002 11.322 12.025 11.295 /
\plot 12.025 11.295 12.048 11.265 /
\plot 12.048 11.265 12.069 11.237 /
\plot 12.069 11.237 12.090 11.208 /
\plot 12.090 11.208 12.109 11.178 /
\plot 12.109 11.178 12.131 11.146 /
\plot 12.131 11.146 12.154 11.113 /
\plot 12.154 11.113 12.175 11.077 /
\plot 12.175 11.077 12.198 11.041 /
\plot 12.198 11.041 12.220 11.002 /
\plot 12.220 11.002 12.243 10.964 /
\plot 12.243 10.964 12.266 10.926 /
\plot 12.266 10.926 12.289 10.888 /
\plot 12.289 10.888 12.311 10.850 /
\plot 12.311 10.850 12.334 10.814 /
\plot 12.334 10.814 12.355 10.780 /
\plot 12.355 10.780 12.376 10.748 /
\plot 12.376 10.748 12.395 10.717 /
\plot 12.395 10.717 12.416 10.687 /
\plot 12.416 10.687 12.435 10.660 /
\plot 12.435 10.660 12.459 10.630 /
\plot 12.459 10.630 12.482 10.600 /
\plot 12.482 10.600 12.505 10.573 /
\plot 12.505 10.573 12.531 10.545 /
\plot 12.531 10.545 12.558 10.518 /
\plot 12.558 10.518 12.586 10.490 /
\plot 12.586 10.490 12.613 10.465 /
\plot 12.613 10.465 12.645 10.439 /
\plot 12.645 10.439 12.675 10.414 /
\plot 12.675 10.414 12.706 10.391 /
\plot 12.706 10.391 12.740 10.367 /
\plot 12.740 10.367 12.772 10.346 /
\plot 12.772 10.346 12.804 10.325 /
\plot 12.804 10.325 12.838 10.304 /
\plot 12.838 10.304 12.871 10.285 /
\plot 12.871 10.285 12.905 10.266 /
\plot 12.905 10.266 12.937 10.251 /
\plot 12.937 10.251 12.969 10.232 /
\plot 12.969 10.232 13.005 10.215 /
\plot 13.005 10.215 13.041 10.198 /
\plot 13.041 10.198 13.079 10.179 /
\plot 13.079 10.179 13.119 10.162 /
\plot 13.119 10.162 13.161 10.143 /
\plot 13.161 10.143 13.206 10.124 /
\plot 13.206 10.124 13.248 10.105 /
\plot 13.248 10.105 13.293 10.088 /
\plot 13.293 10.088 13.337 10.071 /
\plot 13.337 10.071 13.382 10.054 /
\plot 13.382 10.054 13.426 10.039 /
\plot 13.426 10.039 13.468 10.025 /
\plot 13.468 10.025 13.511 10.012 /
\plot 13.511 10.012 13.551  9.999 /
\plot 13.551  9.999 13.591  9.986 /
\plot 13.591  9.986 13.629  9.976 /
\plot 13.629  9.976 13.667  9.967 /
\plot 13.667  9.967 13.708  9.959 /
\plot 13.708  9.959 13.748  9.950 /
\plot 13.748  9.950 13.788  9.942 /
\plot 13.788  9.942 13.828  9.936 /
\plot 13.828  9.936 13.871  9.929 /
\plot 13.871  9.929 13.915  9.925 /
\plot 13.915  9.925 13.957  9.921 /
\plot 13.957  9.921 14.002  9.917 /
\plot 14.002  9.917 14.044  9.914 /
\plot 14.044  9.914 14.089  9.912 /
\putrule from 14.089  9.912 to 14.131  9.912
\putrule from 14.131  9.912 to 14.171  9.912
\plot 14.171  9.912 14.211  9.914 /
\plot 14.211  9.914 14.252  9.917 /
\plot 14.252  9.917 14.290  9.919 /
\plot 14.290  9.919 14.328  9.923 /
\plot 14.328  9.923 14.364  9.927 /
\plot 14.364  9.927 14.402  9.931 /
\plot 14.402  9.931 14.440  9.938 /
\plot 14.440  9.938 14.478  9.944 /
\plot 14.478  9.944 14.516  9.953 /
\plot 14.516  9.953 14.556  9.961 /
\plot 14.556  9.961 14.599  9.970 /
\plot 14.599  9.970 14.641  9.980 /
\plot 14.641  9.980 14.683  9.993 /
\plot 14.683  9.993 14.726 10.005 /
\plot 14.726 10.005 14.768 10.018 /
\plot 14.768 10.018 14.810 10.031 /
\plot 14.810 10.031 14.851 10.046 /
\plot 14.851 10.046 14.891 10.058 /
\plot 14.891 10.058 14.929 10.073 /
\plot 14.929 10.073 14.967 10.088 /
\plot 14.967 10.088 15.003 10.103 /
\plot 15.003 10.103 15.037 10.118 /
\plot 15.037 10.118 15.071 10.132 /
\plot 15.071 10.132 15.105 10.147 /
\plot 15.105 10.147 15.136 10.164 /
\plot 15.136 10.164 15.170 10.181 /
\plot 15.170 10.181 15.204 10.200 /
\plot 15.204 10.200 15.240 10.219 /
\plot 15.240 10.219 15.276 10.238 /
\plot 15.276 10.238 15.312 10.259 /
\plot 15.312 10.259 15.348 10.281 /
\plot 15.348 10.281 15.384 10.304 /
\plot 15.384 10.304 15.420 10.327 /
\plot 15.420 10.327 15.454 10.353 /
\plot 15.454 10.353 15.490 10.376 /
\plot 15.490 10.376 15.524 10.401 /
\plot 15.524 10.401 15.558 10.427 /
\plot 15.558 10.427 15.589 10.452 /
\plot 15.589 10.452 15.621 10.475 /
\plot 15.621 10.475 15.651 10.501 /
\plot 15.651 10.501 15.682 10.528 /
\plot 15.682 10.528 15.710 10.552 /
\plot 15.710 10.552 15.737 10.577 /
\plot 15.737 10.577 15.765 10.602 /
\plot 15.765 10.602 15.795 10.630 /
\plot 15.795 10.630 15.824 10.660 /
\plot 15.824 10.660 15.854 10.689 /
\plot 15.854 10.689 15.886 10.721 /
\plot 15.886 10.721 15.917 10.753 /
\plot 15.917 10.753 15.947 10.789 /
\plot 15.947 10.789 15.979 10.823 /
\plot 15.979 10.823 16.010 10.859 /
\plot 16.010 10.859 16.042 10.897 /
\plot 16.042 10.897 16.072 10.933 /
\plot 16.072 10.933 16.101 10.971 /
\plot 16.101 10.971 16.131 11.007 /
\plot 16.131 11.007 16.159 11.045 /
\plot 16.159 11.045 16.184 11.081 /
\plot 16.184 11.081 16.209 11.119 /
\plot 16.209 11.119 16.235 11.155 /
\plot 16.235 11.155 16.260 11.193 /
\plot 16.260 11.193 16.284 11.231 /
\plot 16.284 11.231 16.307 11.269 /
\plot 16.307 11.269 16.330 11.309 /
\plot 16.330 11.309 16.353 11.352 /
\plot 16.353 11.352 16.379 11.396 /
\plot 16.379 11.396 16.402 11.441 /
\plot 16.402 11.441 16.425 11.487 /
\plot 16.425 11.487 16.449 11.534 /
\plot 16.449 11.534 16.472 11.580 /
\plot 16.472 11.580 16.493 11.629 /
\plot 16.493 11.629 16.516 11.678 /
\plot 16.516 11.678 16.538 11.726 /
\plot 16.538 11.726 16.557 11.773 /
\plot 16.557 11.773 16.576 11.819 /
\plot 16.576 11.819 16.593 11.864 /
\plot 16.593 11.864 16.609 11.906 /
\plot 16.609 11.906 16.626 11.949 /
\plot 16.626 11.949 16.641 11.989 /
\plot 16.641 11.989 16.654 12.027 /
\plot 16.654 12.027 16.667 12.065 /
\plot 16.667 12.065 16.679 12.105 /
\plot 16.679 12.105 16.692 12.145 /
\plot 16.692 12.145 16.703 12.186 /
\plot 16.703 12.186 16.715 12.228 /
\plot 16.715 12.228 16.726 12.268 /
\plot 16.726 12.268 16.734 12.311 /
\plot 16.734 12.311 16.745 12.353 /
\plot 16.745 12.353 16.753 12.395 /
\plot 16.753 12.395 16.762 12.438 /
\plot 16.762 12.438 16.770 12.482 /
\plot 16.770 12.482 16.777 12.522 /
\plot 16.777 12.522 16.783 12.565 /
\plot 16.783 12.565 16.787 12.605 /
\plot 16.787 12.605 16.794 12.645 /
\plot 16.794 12.645 16.798 12.685 /
\plot 16.798 12.685 16.802 12.723 /
\plot 16.802 12.723 16.804 12.761 /
\plot 16.804 12.761 16.808 12.802 /
\plot 16.808 12.802 16.811 12.835 /
\plot 16.811 12.835 16.815 12.871 /
\plot 16.815 12.871 16.817 12.910 /
\plot 16.817 12.910 16.819 12.948 /
\plot 16.819 12.948 16.821 12.988 /
\putrule from 16.821 12.988 to 16.821 13.030
\plot 16.821 13.030 16.823 13.075 /
\plot 16.823 13.075 16.825 13.119 /
\putrule from 16.825 13.119 to 16.825 13.164
\putrule from 16.825 13.164 to 16.825 13.210
\putrule from 16.825 13.210 to 16.825 13.257
\putrule from 16.825 13.257 to 16.825 13.303
\putrule from 16.825 13.303 to 16.825 13.350
\plot 16.825 13.350 16.823 13.394 /
\plot 16.823 13.394 16.821 13.441 /
\plot 16.821 13.441 16.819 13.485 /
\plot 16.819 13.485 16.817 13.528 /
\plot 16.817 13.528 16.813 13.572 /
\plot 16.813 13.572 16.811 13.614 /
\plot 16.811 13.614 16.806 13.655 /
\plot 16.806 13.655 16.802 13.697 /
\plot 16.802 13.697 16.798 13.741 /
\plot 16.798 13.741 16.792 13.784 /
\plot 16.792 13.784 16.785 13.828 /
\plot 16.785 13.828 16.779 13.873 /
\plot 16.779 13.873 16.770 13.919 /
\plot 16.770 13.919 16.762 13.966 /
\plot 16.762 13.966 16.751 14.012 /
\plot 16.751 14.012 16.743 14.059 /
\plot 16.743 14.059 16.732 14.108 /
\plot 16.732 14.108 16.720 14.152 /
\plot 16.720 14.152 16.709 14.199 /
\plot 16.709 14.199 16.696 14.241 /
\plot 16.696 14.241 16.684 14.283 /
\plot 16.684 14.283 16.671 14.323 /
\plot 16.671 14.323 16.658 14.364 /
\plot 16.658 14.364 16.643 14.400 /
\plot 16.643 14.400 16.631 14.434 /
\plot 16.631 14.434 16.616 14.467 /
\plot 16.616 14.467 16.603 14.497 /
\plot 16.603 14.497 16.584 14.535 /
\plot 16.584 14.535 16.563 14.571 /
\plot 16.563 14.571 16.544 14.607 /
\plot 16.544 14.607 16.521 14.641 /
\plot 16.521 14.641 16.497 14.673 /
\plot 16.497 14.673 16.472 14.707 /
\plot 16.472 14.707 16.444 14.736 /
\plot 16.444 14.736 16.417 14.766 /
\plot 16.417 14.766 16.389 14.796 /
\plot 16.389 14.796 16.362 14.821 /
\plot 16.362 14.821 16.332 14.844 /
\plot 16.332 14.844 16.305 14.867 /
\plot 16.305 14.867 16.277 14.887 /
\plot 16.277 14.887 16.248 14.906 /
\plot 16.248 14.906 16.220 14.922 /
\plot 16.220 14.922 16.195 14.939 /
\plot 16.195 14.939 16.161 14.956 /
\plot 16.161 14.956 16.129 14.971 /
\plot 16.129 14.971 16.095 14.988 /
\plot 16.095 14.988 16.057 15.001 /
\plot 16.057 15.001 16.021 15.016 /
\plot 16.021 15.016 15.981 15.028 /
\plot 15.981 15.028 15.943 15.041 /
\plot 15.943 15.041 15.903 15.052 /
\plot 15.903 15.052 15.862 15.060 /
\plot 15.862 15.060 15.824 15.066 /
\plot 15.824 15.066 15.786 15.073 /
\plot 15.786 15.073 15.750 15.077 /
\plot 15.750 15.077 15.714 15.081 /
\putrule from 15.714 15.081 to 15.680 15.081
\plot 15.680 15.081 15.644 15.083 /
\putrule from 15.644 15.083 to 15.610 15.083
\plot 15.610 15.083 15.574 15.081 /
\plot 15.574 15.081 15.536 15.077 /
\plot 15.536 15.077 15.498 15.073 /
\plot 15.498 15.073 15.460 15.069 /
\plot 15.460 15.069 15.420 15.060 /
\plot 15.420 15.060 15.382 15.052 /
\plot 15.382 15.052 15.344 15.041 /
\plot 15.344 15.041 15.306 15.030 /
\plot 15.306 15.030 15.272 15.020 /
\plot 15.272 15.020 15.236 15.007 /
\plot 15.236 15.007 15.204 14.994 /
\plot 15.204 14.994 15.172 14.980 /
\plot 15.172 14.980 15.141 14.965 /
\plot 15.141 14.965 15.109 14.948 /
\plot 15.109 14.948 15.075 14.929 /
\plot 15.075 14.929 15.041 14.910 /
\plot 15.041 14.910 15.007 14.889 /
\plot 15.007 14.889 14.973 14.867 /
\plot 14.973 14.867 14.939 14.844 /
\plot 14.939 14.844 14.906 14.821 /
\plot 14.906 14.821 14.874 14.800 /
\plot 14.874 14.800 14.842 14.776 /
\plot 14.842 14.776 14.812 14.755 /
\plot 14.812 14.755 14.785 14.736 /
\plot 14.785 14.736 14.760 14.717 /
\plot 14.760 14.717 14.736 14.698 /
\plot 14.736 14.698 14.707 14.679 /
\plot 14.707 14.679 14.679 14.660 /
\plot 14.679 14.660 14.652 14.641 /
\plot 14.652 14.641 14.624 14.622 /
\plot 14.624 14.622 14.594 14.603 /
\plot 14.594 14.603 14.567 14.586 /
\plot 14.567 14.586 14.537 14.569 /
\plot 14.537 14.569 14.510 14.554 /
\plot 14.510 14.554 14.482 14.541 /
\plot 14.482 14.541 14.457 14.531 /
\plot 14.457 14.531 14.431 14.520 /
\plot 14.431 14.520 14.406 14.512 /
\plot 14.406 14.512 14.379 14.506 /
\plot 14.379 14.506 14.351 14.497 /
\plot 14.351 14.497 14.321 14.491 /
\plot 14.321 14.491 14.290 14.486 /
\plot 14.290 14.486 14.258 14.480 /
\plot 14.258 14.480 14.224 14.476 /
\plot 14.224 14.476 14.190 14.472 /
\plot 14.190 14.472 14.156 14.467 /
\plot 14.156 14.467 14.122 14.463 /
\plot 14.122 14.463 14.091 14.459 /
\plot 14.091 14.459 14.059 14.455 /
\plot 14.059 14.455 14.029 14.450 /
\plot 14.029 14.450 13.998 14.446 /
\plot 13.998 14.446 13.966 14.442 /
\plot 13.966 14.442 13.934 14.436 /
\plot 13.934 14.436 13.900 14.429 /
\plot 13.900 14.429 13.866 14.425 /
\plot 13.866 14.425 13.832 14.421 /
\plot 13.832 14.421 13.799 14.417 /
\plot 13.799 14.417 13.767 14.412 /
\putrule from 13.767 14.412 to 13.737 14.412
\plot 13.737 14.412 13.710 14.410 /
\plot 13.710 14.410 13.686 14.412 /
\plot 13.686 14.412 13.663 14.415 /
\plot 13.663 14.415 13.638 14.421 /
\plot 13.638 14.421 13.614 14.429 /
\plot 13.614 14.429 13.591 14.442 /
\plot 13.591 14.442 13.568 14.459 /
\plot 13.568 14.459 13.540 14.480 /
\plot 13.540 14.480 13.515 14.503 /
\plot 13.515 14.503 13.492 14.527 /
\plot 13.492 14.527 13.475 14.544 /
\plot 13.475 14.544 13.468 14.550 /
\plot 13.468 14.550 13.466 14.552 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.454 14.597 to 10.456 14.597
\putrule from 10.456 14.597 to 10.465 14.597
\putrule from 10.465 14.597 to 10.486 14.597
\putrule from 10.486 14.597 to 10.518 14.597
\putrule from 10.518 14.597 to 10.556 14.597
\putrule from 10.556 14.597 to 10.596 14.597
\plot 10.596 14.597 10.634 14.594 /
\plot 10.634 14.594 10.668 14.592 /
\plot 10.668 14.592 10.698 14.590 /
\plot 10.698 14.590 10.725 14.588 /
\plot 10.725 14.588 10.748 14.584 /
\plot 10.748 14.584 10.770 14.580 /
\plot 10.770 14.580 10.795 14.571 /
\plot 10.795 14.571 10.820 14.563 /
\plot 10.820 14.563 10.848 14.552 /
\plot 10.848 14.552 10.880 14.537 /
\plot 10.880 14.537 10.914 14.518 /
\plot 10.914 14.518 10.950 14.499 /
\plot 10.950 14.499 10.981 14.480 /
\plot 10.981 14.480 11.005 14.465 /
\plot 11.005 14.465 11.015 14.461 /
\plot 11.015 14.461 11.017 14.459 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot  9.468 14.476  9.768 14.569 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 13.591 14.848 13.940 14.785 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 11.383 14.120 to 11.386 14.120
\plot 11.386 14.120 11.392 14.116 /
\plot 11.392 14.116 11.411 14.110 /
\plot 11.411 14.110 11.441 14.097 /
\plot 11.441 14.097 11.481 14.080 /
\plot 11.481 14.080 11.527 14.061 /
\plot 11.527 14.061 11.574 14.044 /
\plot 11.574 14.044 11.618 14.027 /
\plot 11.618 14.027 11.661 14.012 /
\plot 11.661 14.012 11.697 14.000 /
\plot 11.697 14.000 11.731 13.989 /
\plot 11.731 13.989 11.760 13.981 /
\plot 11.760 13.981 11.790 13.974 /
\plot 11.790 13.974 11.817 13.968 /
\plot 11.817 13.968 11.843 13.964 /
\plot 11.843 13.964 11.868 13.962 /
\plot 11.868 13.962 11.894 13.959 /
\putrule from 11.894 13.959 to 11.919 13.959
\plot 11.919 13.959 11.946 13.962 /
\plot 11.946 13.962 11.972 13.964 /
\plot 11.972 13.964 11.999 13.968 /
\plot 11.999 13.968 12.029 13.974 /
\plot 12.029 13.974 12.057 13.983 /
\plot 12.057 13.983 12.082 13.993 /
\plot 12.082 13.993 12.109 14.006 /
\plot 12.109 14.006 12.135 14.019 /
\plot 12.135 14.019 12.160 14.036 /
\plot 12.160 14.036 12.184 14.053 /
\plot 12.184 14.053 12.207 14.074 /
\plot 12.207 14.074 12.228 14.095 /
\plot 12.228 14.095 12.251 14.120 /
\plot 12.251 14.120 12.272 14.148 /
\plot 12.272 14.148 12.296 14.177 /
\plot 12.296 14.177 12.319 14.209 /
\plot 12.319 14.209 12.342 14.245 /
\plot 12.342 14.245 12.366 14.281 /
\plot 12.366 14.281 12.389 14.319 /
\plot 12.389 14.319 12.414 14.359 /
\plot 12.414 14.359 12.438 14.398 /
\plot 12.438 14.398 12.461 14.436 /
\plot 12.461 14.436 12.482 14.474 /
\plot 12.482 14.474 12.505 14.508 /
\plot 12.505 14.508 12.524 14.541 /
\plot 12.524 14.541 12.545 14.571 /
\plot 12.545 14.571 12.565 14.599 /
\plot 12.565 14.599 12.584 14.622 /
\plot 12.584 14.622 12.607 14.652 /
\plot 12.607 14.652 12.632 14.677 /
\plot 12.632 14.677 12.658 14.700 /
\plot 12.658 14.700 12.687 14.719 /
\plot 12.687 14.719 12.719 14.736 /
\plot 12.719 14.736 12.755 14.753 /
\plot 12.755 14.753 12.791 14.768 /
\plot 12.791 14.768 12.827 14.781 /
\plot 12.827 14.781 12.855 14.791 /
\plot 12.855 14.791 12.874 14.798 /
\plot 12.874 14.798 12.880 14.800 /
\putrule from 12.880 14.800 to 12.882 14.800
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  8.924 14.628 to  8.926 14.628
\plot  8.926 14.628  8.934 14.630 /
\plot  8.934 14.630  8.954 14.635 /
\plot  8.954 14.635  8.979 14.639 /
\plot  8.979 14.639  9.004 14.643 /
\plot  9.004 14.643  9.030 14.641 /
\plot  9.030 14.641  9.055 14.639 /
\plot  9.055 14.639  9.085 14.630 /
\plot  9.085 14.630  9.104 14.624 /
\plot  9.104 14.624  9.127 14.618 /
\plot  9.127 14.618  9.150 14.609 /
\plot  9.150 14.609  9.180 14.599 /
\plot  9.180 14.599  9.214 14.586 /
\plot  9.214 14.586  9.252 14.571 /
\plot  9.252 14.571  9.294 14.552 /
\plot  9.294 14.552  9.341 14.533 /
\plot  9.341 14.533  9.385 14.516 /
\plot  9.385 14.516  9.426 14.499 /
\plot  9.426 14.499  9.457 14.486 /
\plot  9.457 14.486  9.476 14.478 /
\plot  9.476 14.478  9.483 14.474 /
\putrule from  9.483 14.474 to  9.485 14.474
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 13.926 14.787 14.537 14.935 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 15.037 14.506 15.041 14.501 /
\plot 15.041 14.501 15.047 14.491 /
\plot 15.047 14.491 15.062 14.472 /
\plot 15.062 14.472 15.083 14.444 /
\plot 15.083 14.444 15.111 14.408 /
\plot 15.111 14.408 15.145 14.362 /
\plot 15.145 14.362 15.185 14.309 /
\plot 15.185 14.309 15.227 14.249 /
\plot 15.227 14.249 15.274 14.186 /
\plot 15.274 14.186 15.320 14.122 /
\plot 15.320 14.122 15.367 14.059 /
\plot 15.367 14.059 15.409 13.995 /
\plot 15.409 13.995 15.452 13.936 /
\plot 15.452 13.936 15.490 13.879 /
\plot 15.490 13.879 15.526 13.826 /
\plot 15.526 13.826 15.558 13.775 /
\plot 15.558 13.775 15.587 13.727 /
\plot 15.587 13.727 15.613 13.682 /
\plot 15.613 13.682 15.636 13.638 /
\plot 15.636 13.638 15.657 13.595 /
\plot 15.657 13.595 15.676 13.555 /
\plot 15.676 13.555 15.695 13.515 /
\plot 15.695 13.515 15.710 13.477 /
\plot 15.710 13.477 15.729 13.428 /
\plot 15.729 13.428 15.744 13.379 /
\plot 15.744 13.379 15.759 13.331 /
\plot 15.759 13.331 15.771 13.280 /
\plot 15.771 13.280 15.784 13.229 /
\plot 15.784 13.229 15.792 13.178 /
\plot 15.792 13.178 15.801 13.125 /
\plot 15.801 13.125 15.807 13.073 /
\plot 15.807 13.073 15.812 13.020 /
\plot 15.812 13.020 15.814 12.965 /
\plot 15.814 12.965 15.816 12.914 /
\putrule from 15.816 12.914 to 15.816 12.861
\plot 15.816 12.861 15.814 12.812 /
\plot 15.814 12.812 15.809 12.764 /
\plot 15.809 12.764 15.803 12.717 /
\plot 15.803 12.717 15.797 12.672 /
\plot 15.797 12.672 15.788 12.630 /
\plot 15.788 12.630 15.780 12.590 /
\plot 15.780 12.590 15.769 12.552 /
\plot 15.769 12.552 15.759 12.514 /
\plot 15.759 12.514 15.746 12.482 /
\plot 15.746 12.482 15.733 12.450 /
\plot 15.733 12.450 15.718 12.418 /
\plot 15.718 12.418 15.704 12.389 /
\plot 15.704 12.389 15.687 12.357 /
\plot 15.687 12.357 15.665 12.327 /
\plot 15.665 12.327 15.644 12.296 /
\plot 15.644 12.296 15.619 12.266 /
\plot 15.619 12.266 15.593 12.236 /
\plot 15.593 12.236 15.564 12.209 /
\plot 15.564 12.209 15.532 12.179 /
\plot 15.532 12.179 15.500 12.152 /
\plot 15.500 12.152 15.464 12.126 /
\plot 15.464 12.126 15.426 12.099 /
\plot 15.426 12.099 15.386 12.076 /
\plot 15.386 12.076 15.344 12.052 /
\plot 15.344 12.052 15.301 12.029 /
\plot 15.301 12.029 15.255 12.008 /
\plot 15.255 12.008 15.208 11.987 /
\plot 15.208 11.987 15.160 11.968 /
\plot 15.160 11.968 15.109 11.949 /
\plot 15.109 11.949 15.056 11.930 /
\plot 15.056 11.930 15.011 11.915 /
\plot 15.011 11.915 14.965 11.902 /
\plot 14.965 11.902 14.916 11.887 /
\plot 14.916 11.887 14.865 11.872 /
\plot 14.865 11.872 14.815 11.858 /
\plot 14.815 11.858 14.760 11.845 /
\plot 14.760 11.845 14.702 11.830 /
\plot 14.702 11.830 14.643 11.815 /
\plot 14.643 11.815 14.582 11.800 /
\plot 14.582 11.800 14.520 11.786 /
\plot 14.520 11.786 14.457 11.771 /
\plot 14.457 11.771 14.391 11.756 /
\plot 14.391 11.756 14.326 11.739 /
\plot 14.326 11.739 14.258 11.724 /
\plot 14.258 11.724 14.192 11.709 /
\plot 14.192 11.709 14.127 11.695 /
\plot 14.127 11.695 14.061 11.678 /
\plot 14.061 11.678 13.995 11.663 /
\plot 13.995 11.663 13.932 11.648 /
\plot 13.932 11.648 13.868 11.633 /
\plot 13.868 11.633 13.809 11.618 /
\plot 13.809 11.618 13.750 11.604 /
\plot 13.750 11.604 13.693 11.589 /
\plot 13.693 11.589 13.638 11.574 /
\plot 13.638 11.574 13.583 11.559 /
\plot 13.583 11.559 13.532 11.544 /
\plot 13.532 11.544 13.483 11.529 /
\plot 13.483 11.529 13.434 11.515 /
\plot 13.434 11.515 13.377 11.496 /
\plot 13.377 11.496 13.320 11.477 /
\plot 13.320 11.477 13.265 11.455 /
\plot 13.265 11.455 13.212 11.434 /
\plot 13.212 11.434 13.159 11.411 /
\plot 13.159 11.411 13.106 11.386 /
\plot 13.106 11.386 13.051 11.358 /
\plot 13.051 11.358 12.996 11.328 /
\plot 12.996 11.328 12.939 11.297 /
\plot 12.939 11.297 12.882 11.263 /
\plot 12.882 11.263 12.821 11.227 /
\plot 12.821 11.227 12.761 11.191 /
\plot 12.761 11.191 12.702 11.153 /
\plot 12.702 11.153 12.645 11.117 /
\plot 12.645 11.117 12.594 11.083 /
\plot 12.594 11.083 12.550 11.053 /
\plot 12.550 11.053 12.514 11.028 /
\plot 12.514 11.028 12.486 11.011 /
\plot 12.486 11.011 12.467 10.998 /
\plot 12.467 10.998 12.457 10.992 /
\plot 12.457 10.992 12.452 10.988 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 11.942 10.901 11.671 10.859 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 11.032 11.079 10.751 11.197 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 10.357 11.373 10.351 11.377 /
\plot 10.351 11.377 10.336 11.383 /
\plot 10.336 11.383 10.308 11.396 /
\plot 10.308 11.396 10.272 11.415 /
\plot 10.272 11.415 10.223 11.438 /
\plot 10.223 11.438 10.171 11.466 /
\plot 10.171 11.466 10.111 11.494 /
\plot 10.111 11.494 10.052 11.521 /
\plot 10.052 11.521  9.995 11.549 /
\plot  9.995 11.549  9.940 11.574 /
\plot  9.940 11.574  9.887 11.597 /
\plot  9.887 11.597  9.836 11.616 /
\plot  9.836 11.616  9.787 11.635 /
\plot  9.787 11.635  9.741 11.652 /
\plot  9.741 11.652  9.696 11.669 /
\plot  9.696 11.669  9.650 11.682 /
\plot  9.650 11.682  9.601 11.697 /
\plot  9.601 11.697  9.561 11.707 /
\plot  9.561 11.707  9.521 11.718 /
\plot  9.521 11.718  9.478 11.728 /
\plot  9.478 11.728  9.434 11.739 /
\plot  9.434 11.739  9.387 11.750 /
\plot  9.387 11.750  9.339 11.760 /
\plot  9.339 11.760  9.288 11.771 /
\plot  9.288 11.771  9.237 11.783 /
\plot  9.237 11.783  9.182 11.794 /
\plot  9.182 11.794  9.129 11.805 /
\plot  9.129 11.805  9.074 11.817 /
\plot  9.074 11.817  9.017 11.830 /
\plot  9.017 11.830  8.962 11.841 /
\plot  8.962 11.841  8.907 11.853 /
\plot  8.907 11.853  8.852 11.866 /
\plot  8.852 11.866  8.799 11.879 /
\plot  8.799 11.879  8.746 11.891 /
\plot  8.746 11.891  8.693 11.904 /
\plot  8.693 11.904  8.642 11.917 /
\plot  8.642 11.917  8.594 11.932 /
\plot  8.594 11.932  8.545 11.944 /
\plot  8.545 11.944  8.498 11.959 /
\plot  8.498 11.959  8.450 11.974 /
\plot  8.450 11.974  8.403 11.989 /
\plot  8.403 11.989  8.354 12.006 /
\plot  8.354 12.006  8.306 12.025 /
\plot  8.306 12.025  8.257 12.044 /
\plot  8.257 12.044  8.208 12.063 /
\plot  8.208 12.063  8.160 12.084 /
\plot  8.160 12.084  8.111 12.107 /
\plot  8.111 12.107  8.065 12.133 /
\plot  8.065 12.133  8.016 12.158 /
\plot  8.016 12.158  7.969 12.184 /
\plot  7.969 12.184  7.923 12.211 /
\plot  7.923 12.211  7.880 12.239 /
\plot  7.880 12.239  7.838 12.268 /
\plot  7.838 12.268  7.798 12.298 /
\plot  7.798 12.298  7.762 12.327 /
\plot  7.762 12.327  7.726 12.357 /
\plot  7.726 12.357  7.694 12.389 /
\plot  7.694 12.389  7.664 12.418 /
\plot  7.664 12.418  7.637 12.450 /
\plot  7.637 12.450  7.612 12.482 /
\plot  7.612 12.482  7.588 12.514 /
\plot  7.588 12.514  7.565 12.552 /
\plot  7.565 12.552  7.544 12.590 /
\plot  7.544 12.590  7.525 12.630 /
\plot  7.525 12.630  7.508 12.672 /
\plot  7.508 12.672  7.493 12.717 /
\plot  7.493 12.717  7.480 12.761 /
\plot  7.480 12.761  7.470 12.810 /
\plot  7.470 12.810  7.461 12.859 /
\plot  7.461 12.859  7.455 12.907 /
\plot  7.455 12.907  7.449 12.958 /
\plot  7.449 12.958  7.446 13.009 /
\putrule from  7.446 13.009 to  7.446 13.060
\putrule from  7.446 13.060 to  7.446 13.109
\plot  7.446 13.109  7.451 13.157 /
\plot  7.451 13.157  7.455 13.206 /
\plot  7.455 13.206  7.461 13.252 /
\plot  7.461 13.252  7.470 13.297 /
\plot  7.470 13.297  7.478 13.339 /
\plot  7.478 13.339  7.489 13.382 /
\plot  7.489 13.382  7.501 13.422 /
\plot  7.501 13.422  7.514 13.466 /
\plot  7.514 13.466  7.531 13.511 /
\plot  7.531 13.511  7.548 13.555 /
\plot  7.548 13.555  7.567 13.597 /
\plot  7.567 13.597  7.588 13.642 /
\plot  7.588 13.642  7.609 13.684 /
\plot  7.609 13.684  7.633 13.727 /
\plot  7.633 13.727  7.656 13.769 /
\plot  7.656 13.769  7.681 13.807 /
\plot  7.681 13.807  7.707 13.847 /
\plot  7.707 13.847  7.730 13.883 /
\plot  7.730 13.883  7.755 13.917 /
\plot  7.755 13.917  7.779 13.949 /
\plot  7.779 13.949  7.802 13.976 /
\plot  7.802 13.976  7.823 14.004 /
\plot  7.823 14.004  7.844 14.027 /
\plot  7.844 14.027  7.863 14.048 /
\plot  7.863 14.048  7.882 14.067 /
\plot  7.882 14.067  7.914 14.097 /
\plot  7.914 14.097  7.944 14.120 /
\plot  7.944 14.120  7.971 14.141 /
\plot  7.971 14.141  7.997 14.158 /
\plot  7.997 14.158  8.022 14.171 /
\plot  8.022 14.171  8.043 14.182 /
\plot  8.043 14.182  8.065 14.190 /
\plot  8.065 14.190  8.084 14.199 /
\plot  8.084 14.199  8.100 14.205 /
\plot  8.100 14.205  8.117 14.213 /
\plot  8.117 14.213  8.134 14.222 /
\plot  8.134 14.222  8.151 14.232 /
\plot  8.151 14.232  8.170 14.247 /
\plot  8.170 14.247  8.191 14.264 /
\plot  8.191 14.264  8.217 14.287 /
\plot  8.217 14.287  8.242 14.311 /
\plot  8.242 14.311  8.268 14.332 /
\plot  8.268 14.332  8.285 14.349 /
\plot  8.285 14.349  8.291 14.355 /
\plot  8.291 14.355  8.293 14.357 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot  9.404 13.824  9.400 13.818 /
\plot  9.400 13.818  9.387 13.801 /
\plot  9.387 13.801  9.370 13.775 /
\plot  9.370 13.775  9.345 13.737 /
\plot  9.345 13.737  9.318 13.695 /
\plot  9.318 13.695  9.288 13.646 /
\plot  9.288 13.646  9.258 13.597 /
\plot  9.258 13.597  9.233 13.551 /
\plot  9.233 13.551  9.212 13.506 /
\plot  9.212 13.506  9.195 13.466 /
\plot  9.195 13.466  9.182 13.430 /
\plot  9.182 13.430  9.176 13.396 /
\plot  9.176 13.396  9.172 13.365 /
\plot  9.172 13.365  9.174 13.333 /
\plot  9.174 13.333  9.180 13.303 /
\plot  9.180 13.303  9.191 13.278 /
\plot  9.191 13.278  9.201 13.250 /
\plot  9.201 13.250  9.218 13.223 /
\plot  9.218 13.223  9.237 13.193 /
\plot  9.237 13.193  9.258 13.166 /
\plot  9.258 13.166  9.284 13.136 /
\plot  9.284 13.136  9.313 13.106 /
\plot  9.313 13.106  9.347 13.075 /
\plot  9.347 13.075  9.381 13.045 /
\plot  9.381 13.045  9.419 13.015 /
\plot  9.419 13.015  9.459 12.986 /
\plot  9.459 12.986  9.500 12.958 /
\plot  9.500 12.958  9.544 12.931 /
\plot  9.544 12.931  9.586 12.903 /
\plot  9.586 12.903  9.631 12.878 /
\plot  9.631 12.878  9.675 12.855 /
\plot  9.675 12.855  9.720 12.831 /
\plot  9.720 12.831  9.766 12.808 /
\plot  9.766 12.808  9.804 12.791 /
\plot  9.804 12.791  9.845 12.774 /
\plot  9.845 12.774  9.887 12.755 /
\plot  9.887 12.755  9.929 12.738 /
\plot  9.929 12.738  9.976 12.719 /
\plot  9.976 12.719 10.027 12.702 /
\plot 10.027 12.702 10.082 12.681 /
\plot 10.082 12.681 10.139 12.662 /
\plot 10.139 12.662 10.202 12.639 /
\plot 10.202 12.639 10.270 12.617 /
\plot 10.270 12.617 10.342 12.592 /
\plot 10.342 12.592 10.416 12.569 /
\plot 10.416 12.569 10.490 12.545 /
\plot 10.490 12.545 10.562 12.522 /
\plot 10.562 12.522 10.628 12.501 /
\plot 10.628 12.501 10.687 12.482 /
\plot 10.687 12.482 10.736 12.467 /
\plot 10.736 12.467 10.774 12.457 /
\plot 10.774 12.457 10.797 12.448 /
\plot 10.797 12.448 10.812 12.444 /
\plot 10.812 12.444 10.818 12.442 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 11.201 12.319 to 11.204 12.319
\plot 11.204 12.319 11.214 12.315 /
\plot 11.214 12.315 11.239 12.308 /
\plot 11.239 12.308 11.275 12.298 /
\plot 11.275 12.298 11.314 12.287 /
\plot 11.314 12.287 11.352 12.277 /
\plot 11.352 12.277 11.386 12.266 /
\plot 11.386 12.266 11.415 12.256 /
\plot 11.415 12.256 11.443 12.245 /
\plot 11.443 12.245 11.470 12.234 /
\plot 11.470 12.234 11.491 12.226 /
\plot 11.491 12.226 11.513 12.217 /
\plot 11.513 12.217 11.534 12.209 /
\plot 11.534 12.209 11.559 12.200 /
\plot 11.559 12.200 11.585 12.192 /
\plot 11.585 12.192 11.614 12.184 /
\plot 11.614 12.184 11.644 12.177 /
\plot 11.644 12.177 11.676 12.173 /
\plot 11.676 12.173 11.709 12.171 /
\putrule from 11.709 12.171 to 11.745 12.171
\putrule from 11.745 12.171 to 11.781 12.171
\plot 11.781 12.171 11.817 12.177 /
\plot 11.817 12.177 11.855 12.184 /
\plot 11.855 12.184 11.894 12.192 /
\plot 11.894 12.192 11.923 12.203 /
\plot 11.923 12.203 11.953 12.213 /
\plot 11.953 12.213 11.985 12.224 /
\plot 11.985 12.224 12.021 12.239 /
\plot 12.021 12.239 12.057 12.253 /
\plot 12.057 12.253 12.095 12.270 /
\plot 12.095 12.270 12.137 12.287 /
\plot 12.137 12.287 12.179 12.306 /
\plot 12.179 12.306 12.226 12.327 /
\plot 12.226 12.327 12.272 12.347 /
\plot 12.272 12.347 12.323 12.368 /
\plot 12.323 12.368 12.372 12.389 /
\plot 12.372 12.389 12.425 12.412 /
\plot 12.425 12.412 12.478 12.431 /
\plot 12.478 12.431 12.529 12.452 /
\plot 12.529 12.452 12.584 12.474 /
\plot 12.584 12.474 12.636 12.493 /
\plot 12.636 12.493 12.689 12.509 /
\plot 12.689 12.509 12.744 12.526 /
\plot 12.744 12.526 12.802 12.543 /
\plot 12.802 12.543 12.848 12.556 /
\plot 12.848 12.556 12.897 12.569 /
\plot 12.897 12.569 12.948 12.581 /
\plot 12.948 12.581 12.998 12.594 /
\plot 12.998 12.594 13.053 12.607 /
\plot 13.053 12.607 13.109 12.617 /
\plot 13.109 12.617 13.166 12.630 /
\plot 13.166 12.630 13.223 12.643 /
\plot 13.223 12.643 13.282 12.653 /
\plot 13.282 12.653 13.341 12.666 /
\plot 13.341 12.666 13.401 12.677 /
\plot 13.401 12.677 13.462 12.689 /
\plot 13.462 12.689 13.521 12.702 /
\plot 13.521 12.702 13.578 12.713 /
\plot 13.578 12.713 13.638 12.725 /
\plot 13.638 12.725 13.693 12.736 /
\plot 13.693 12.736 13.746 12.749 /
\plot 13.746 12.749 13.799 12.761 /
\plot 13.799 12.761 13.847 12.772 /
\plot 13.847 12.772 13.894 12.785 /
\plot 13.894 12.785 13.938 12.797 /
\plot 13.938 12.797 13.981 12.810 /
\plot 13.981 12.810 14.021 12.823 /
\plot 14.021 12.823 14.059 12.835 /
\plot 14.059 12.835 14.101 12.852 /
\plot 14.101 12.852 14.144 12.869 /
\plot 14.144 12.869 14.182 12.888 /
\plot 14.182 12.888 14.218 12.907 /
\plot 14.218 12.907 14.252 12.929 /
\plot 14.252 12.929 14.285 12.950 /
\plot 14.285 12.950 14.315 12.973 /
\plot 14.315 12.973 14.343 12.998 /
\plot 14.343 12.998 14.368 13.024 /
\plot 14.368 13.024 14.391 13.049 /
\plot 14.391 13.049 14.410 13.075 /
\plot 14.410 13.075 14.427 13.102 /
\plot 14.427 13.102 14.442 13.128 /
\plot 14.442 13.128 14.455 13.155 /
\plot 14.455 13.155 14.463 13.180 /
\plot 14.463 13.180 14.470 13.206 /
\plot 14.470 13.206 14.472 13.231 /
\plot 14.472 13.231 14.474 13.257 /
\plot 14.474 13.257 14.472 13.280 /
\plot 14.472 13.280 14.470 13.305 /
\plot 14.470 13.305 14.463 13.335 /
\plot 14.463 13.335 14.453 13.365 /
\plot 14.453 13.365 14.440 13.396 /
\plot 14.440 13.396 14.425 13.428 /
\plot 14.425 13.428 14.406 13.462 /
\plot 14.406 13.462 14.387 13.496 /
\plot 14.387 13.496 14.364 13.530 /
\plot 14.364 13.530 14.338 13.561 /
\plot 14.338 13.561 14.313 13.595 /
\plot 14.313 13.595 14.287 13.627 /
\plot 14.287 13.627 14.262 13.659 /
\plot 14.262 13.659 14.237 13.688 /
\plot 14.237 13.688 14.211 13.716 /
\plot 14.211 13.716 14.188 13.744 /
\plot 14.188 13.744 14.165 13.769 /
\plot 14.165 13.769 14.144 13.792 /
\plot 14.144 13.792 14.120 13.818 /
\plot 14.120 13.818 14.099 13.845 /
\plot 14.099 13.845 14.076 13.871 /
\plot 14.076 13.871 14.055 13.898 /
\plot 14.055 13.898 14.034 13.928 /
\plot 14.034 13.928 14.010 13.957 /
\plot 14.010 13.957 13.985 13.991 /
\plot 13.985 13.991 13.962 14.025 /
\plot 13.962 14.025 13.938 14.057 /
\plot 13.938 14.057 13.917 14.086 /
\plot 13.917 14.086 13.902 14.108 /
\plot 13.902 14.108 13.894 14.120 /
\plot 13.894 14.120 13.890 14.127 /
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.825 21.681 center at  6.301 22.181
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  6.778 21.681 center at  6.301 21.181
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.476:0.476  360 degrees 
	from  6.778 21.681 center at  6.301 21.681
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  8.683 21.681 center at  9.159 22.181
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  9.635 21.681 center at  9.159 21.181
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.476:0.476  360 degrees 
	from  9.635 21.681 center at  9.159 21.681
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot  6.778 21.681  8.683 21.681 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from  5.825 21.491 to  5.823 21.491
\putrule from  5.823 21.491 to  5.814 21.491
\plot  5.814 21.491  5.795 21.488 /
\plot  5.795 21.488  5.764 21.486 /
\plot  5.764 21.486  5.723 21.482 /
\plot  5.723 21.482  5.677 21.476 /
\plot  5.677 21.476  5.630 21.469 /
\plot  5.630 21.469  5.588 21.461 /
\plot  5.588 21.461  5.550 21.450 /
\plot  5.550 21.450  5.516 21.438 /
\plot  5.516 21.438  5.489 21.423 /
\plot  5.489 21.423  5.465 21.406 /
\plot  5.465 21.406  5.444 21.387 /
\plot  5.444 21.387  5.429 21.364 /
\plot  5.429 21.364  5.419 21.347 /
\plot  5.419 21.347  5.410 21.330 /
\plot  5.410 21.330  5.402 21.308 /
\plot  5.402 21.308  5.397 21.287 /
\plot  5.397 21.287  5.391 21.266 /
\plot  5.391 21.266  5.389 21.243 /
\plot  5.389 21.243  5.387 21.217 /
\plot  5.387 21.217  5.389 21.192 /
\plot  5.389 21.192  5.391 21.165 /
\plot  5.391 21.165  5.395 21.137 /
\plot  5.395 21.137  5.404 21.110 /
\plot  5.404 21.110  5.414 21.082 /
\plot  5.414 21.082  5.427 21.054 /
\plot  5.427 21.054  5.442 21.027 /
\plot  5.442 21.027  5.461 21.002 /
\plot  5.461 21.002  5.482 20.976 /
\plot  5.482 20.976  5.505 20.953 /
\plot  5.505 20.953  5.533 20.932 /
\plot  5.533 20.932  5.560 20.911 /
\plot  5.560 20.911  5.594 20.889 /
\plot  5.594 20.889  5.628 20.872 /
\plot  5.628 20.872  5.666 20.856 /
\plot  5.666 20.856  5.700 20.843 /
\plot  5.700 20.843  5.738 20.830 /
\plot  5.738 20.830  5.779 20.820 /
\plot  5.779 20.820  5.823 20.809 /
\plot  5.823 20.809  5.867 20.798 /
\plot  5.867 20.798  5.916 20.790 /
\plot  5.916 20.790  5.969 20.779 /
\plot  5.969 20.779  6.022 20.771 /
\plot  6.022 20.771  6.079 20.764 /
\plot  6.079 20.764  6.138 20.756 /
\plot  6.138 20.756  6.198 20.750 /
\plot  6.198 20.750  6.261 20.741 /
\plot  6.261 20.741  6.322 20.735 /
\plot  6.322 20.735  6.388 20.729 /
\plot  6.388 20.729  6.452 20.722 /
\plot  6.452 20.722  6.515 20.716 /
\plot  6.515 20.716  6.579 20.709 /
\plot  6.579 20.709  6.642 20.703 /
\plot  6.642 20.703  6.703 20.699 /
\plot  6.703 20.699  6.765 20.693 /
\plot  6.765 20.693  6.824 20.686 /
\plot  6.824 20.686  6.881 20.680 /
\plot  6.881 20.680  6.938 20.671 /
\plot  6.938 20.671  6.991 20.665 /
\plot  6.991 20.665  7.044 20.657 /
\plot  7.044 20.657  7.095 20.648 /
\plot  7.095 20.648  7.148 20.640 /
\plot  7.148 20.640  7.203 20.629 /
\plot  7.203 20.629  7.254 20.618 /
\plot  7.254 20.618  7.307 20.606 /
\plot  7.307 20.606  7.360 20.593 /
\plot  7.360 20.593  7.410 20.580 /
\plot  7.410 20.580  7.463 20.568 /
\plot  7.463 20.568  7.518 20.553 /
\plot  7.518 20.553  7.571 20.538 /
\plot  7.571 20.538  7.626 20.521 /
\plot  7.626 20.521  7.679 20.506 /
\plot  7.679 20.506  7.734 20.489 /
\plot  7.734 20.489  7.789 20.475 /
\plot  7.789 20.475  7.844 20.460 /
\plot  7.844 20.460  7.899 20.443 /
\plot  7.899 20.443  7.954 20.428 /
\plot  7.954 20.428  8.009 20.413 /
\plot  8.009 20.413  8.065 20.400 /
\plot  8.065 20.400  8.117 20.388 /
\plot  8.117 20.388  8.172 20.375 /
\plot  8.172 20.375  8.227 20.362 /
\plot  8.227 20.362  8.283 20.352 /
\plot  8.283 20.352  8.340 20.341 /
\plot  8.340 20.341  8.397 20.331 /
\plot  8.397 20.331  8.452 20.324 /
\plot  8.452 20.324  8.507 20.316 /
\plot  8.507 20.316  8.566 20.309 /
\plot  8.566 20.309  8.625 20.303 /
\plot  8.625 20.303  8.687 20.299 /
\plot  8.687 20.299  8.752 20.295 /
\plot  8.752 20.295  8.818 20.290 /
\putrule from  8.818 20.290 to  8.884 20.290
\plot  8.884 20.290  8.954 20.288 /
\plot  8.954 20.288  9.023 20.290 /
\plot  9.023 20.290  9.093 20.292 /
\plot  9.093 20.292  9.163 20.295 /
\plot  9.163 20.295  9.233 20.301 /
\plot  9.233 20.301  9.301 20.307 /
\plot  9.301 20.307  9.368 20.316 /
\plot  9.368 20.316  9.436 20.326 /
\plot  9.436 20.326  9.500 20.339 /
\plot  9.500 20.339  9.561 20.352 /
\plot  9.561 20.352  9.620 20.367 /
\plot  9.620 20.367  9.677 20.384 /
\plot  9.677 20.384  9.730 20.403 /
\plot  9.730 20.403  9.781 20.424 /
\plot  9.781 20.424  9.828 20.445 /
\plot  9.828 20.445  9.872 20.468 /
\plot  9.872 20.468  9.914 20.496 /
\plot  9.914 20.496  9.953 20.521 /
\plot  9.953 20.521  9.991 20.555 /
\plot  9.991 20.555 10.027 20.589 /
\plot 10.027 20.589 10.058 20.627 /
\plot 10.058 20.627 10.090 20.667 /
\plot 10.090 20.667 10.118 20.709 /
\plot 10.118 20.709 10.141 20.754 /
\plot 10.141 20.754 10.164 20.803 /
\plot 10.164 20.803 10.185 20.851 /
\plot 10.185 20.851 10.202 20.902 /
\plot 10.202 20.902 10.217 20.955 /
\plot 10.217 20.955 10.228 21.008 /
\plot 10.228 21.008 10.238 21.063 /
\plot 10.238 21.063 10.245 21.116 /
\plot 10.245 21.116 10.249 21.169 /
\plot 10.249 21.169 10.251 21.222 /
\putrule from 10.251 21.222 to 10.251 21.273
\plot 10.251 21.273 10.249 21.321 /
\plot 10.249 21.321 10.245 21.370 /
\plot 10.245 21.370 10.240 21.414 /
\plot 10.240 21.414 10.232 21.457 /
\plot 10.232 21.457 10.223 21.497 /
\plot 10.223 21.497 10.215 21.535 /
\plot 10.215 21.535 10.202 21.569 /
\plot 10.202 21.569 10.192 21.601 /
\plot 10.192 21.601 10.173 21.641 /
\plot 10.173 21.641 10.152 21.675 /
\plot 10.152 21.675 10.128 21.706 /
\plot 10.128 21.706 10.103 21.732 /
\plot 10.103 21.732 10.073 21.755 /
\plot 10.073 21.755 10.037 21.776 /
\plot 10.037 21.776  9.999 21.795 /
\plot  9.999 21.795  9.955 21.810 /
\plot  9.955 21.810  9.906 21.825 /
\plot  9.906 21.825  9.855 21.838 /
\plot  9.855 21.838  9.804 21.848 /
\plot  9.804 21.848  9.758 21.857 /
\plot  9.758 21.857  9.713 21.863 /
\plot  9.713 21.863  9.680 21.867 /
\plot  9.680 21.867  9.656 21.869 /
\plot  9.656 21.869  9.641 21.872 /
\putrule from  9.641 21.872 to  9.635 21.872
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  5.825 21.872 to  5.819 21.872
\plot  5.819 21.872  5.808 21.869 /
\plot  5.808 21.869  5.787 21.867 /
\plot  5.787 21.867  5.755 21.865 /
\plot  5.755 21.865  5.717 21.861 /
\plot  5.717 21.861  5.671 21.855 /
\plot  5.671 21.855  5.620 21.846 /
\plot  5.620 21.846  5.567 21.836 /
\plot  5.567 21.836  5.514 21.825 /
\plot  5.514 21.825  5.465 21.812 /
\plot  5.465 21.812  5.419 21.797 /
\plot  5.419 21.797  5.378 21.783 /
\plot  5.378 21.783  5.340 21.764 /
\plot  5.340 21.764  5.306 21.745 /
\plot  5.306 21.745  5.277 21.721 /
\plot  5.277 21.721  5.251 21.696 /
\plot  5.251 21.696  5.228 21.668 /
\plot  5.228 21.668  5.209 21.637 /
\plot  5.209 21.637  5.190 21.601 /
\plot  5.190 21.601  5.175 21.569 /
\plot  5.175 21.569  5.163 21.535 /
\plot  5.163 21.535  5.152 21.497 /
\plot  5.152 21.497  5.141 21.457 /
\plot  5.141 21.457  5.133 21.414 /
\plot  5.133 21.414  5.127 21.370 /
\plot  5.127 21.370  5.122 21.321 /
\plot  5.122 21.321  5.118 21.273 /
\putrule from  5.118 21.273 to  5.118 21.222
\plot  5.118 21.222  5.120 21.169 /
\plot  5.120 21.169  5.124 21.116 /
\plot  5.124 21.116  5.131 21.061 /
\plot  5.131 21.061  5.141 21.008 /
\plot  5.141 21.008  5.154 20.955 /
\plot  5.154 20.955  5.169 20.902 /
\plot  5.169 20.902  5.186 20.851 /
\plot  5.186 20.851  5.207 20.803 /
\plot  5.207 20.803  5.230 20.754 /
\plot  5.230 20.754  5.256 20.709 /
\plot  5.256 20.709  5.285 20.667 /
\plot  5.285 20.667  5.317 20.627 /
\plot  5.317 20.627  5.351 20.589 /
\plot  5.351 20.589  5.389 20.555 /
\plot  5.389 20.555  5.429 20.521 /
\plot  5.429 20.521  5.467 20.496 /
\plot  5.467 20.496  5.512 20.468 /
\plot  5.512 20.468  5.558 20.445 /
\plot  5.558 20.445  5.607 20.424 /
\plot  5.607 20.424  5.660 20.403 /
\plot  5.660 20.403  5.715 20.384 /
\plot  5.715 20.384  5.772 20.367 /
\plot  5.772 20.367  5.834 20.350 /
\plot  5.834 20.350  5.897 20.337 /
\plot  5.897 20.337  5.963 20.324 /
\plot  5.963 20.324  6.030 20.312 /
\plot  6.030 20.312  6.098 20.303 /
\plot  6.098 20.303  6.168 20.295 /
\plot  6.168 20.295  6.236 20.286 /
\plot  6.236 20.286  6.306 20.282 /
\plot  6.306 20.282  6.375 20.278 /
\plot  6.375 20.278  6.441 20.273 /
\plot  6.441 20.273  6.509 20.271 /
\putrule from  6.509 20.271 to  6.572 20.271
\putrule from  6.572 20.271 to  6.634 20.271
\putrule from  6.634 20.271 to  6.693 20.271
\plot  6.693 20.271  6.750 20.273 /
\plot  6.750 20.273  6.805 20.276 /
\plot  6.805 20.276  6.856 20.278 /
\plot  6.856 20.278  6.907 20.280 /
\plot  6.907 20.280  6.953 20.284 /
\plot  6.953 20.284  7.015 20.288 /
\plot  7.015 20.288  7.074 20.295 /
\plot  7.074 20.295  7.127 20.301 /
\plot  7.127 20.301  7.180 20.309 /
\plot  7.180 20.309  7.228 20.318 /
\plot  7.228 20.318  7.275 20.328 /
\plot  7.275 20.328  7.324 20.339 /
\plot  7.324 20.339  7.370 20.352 /
\plot  7.370 20.352  7.417 20.364 /
\plot  7.417 20.364  7.461 20.379 /
\plot  7.461 20.379  7.506 20.394 /
\plot  7.506 20.394  7.544 20.409 /
\plot  7.544 20.409  7.578 20.419 /
\plot  7.578 20.419  7.603 20.430 /
\plot  7.603 20.430  7.620 20.436 /
\plot  7.620 20.436  7.631 20.441 /
\plot  7.631 20.441  7.635 20.443 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  7.825 20.538  7.832 20.540 /
\plot  7.832 20.540  7.844 20.546 /
\plot  7.844 20.546  7.868 20.555 /
\plot  7.868 20.555  7.897 20.568 /
\plot  7.897 20.568  7.938 20.582 /
\plot  7.938 20.582  7.980 20.599 /
\plot  7.980 20.599  8.026 20.616 /
\plot  8.026 20.616  8.073 20.631 /
\plot  8.073 20.631  8.120 20.644 /
\plot  8.120 20.644  8.166 20.657 /
\plot  8.166 20.657  8.211 20.667 /
\plot  8.211 20.667  8.257 20.676 /
\plot  8.257 20.676  8.306 20.684 /
\plot  8.306 20.684  8.357 20.690 /
\plot  8.357 20.690  8.414 20.697 /
\plot  8.414 20.697  8.456 20.701 /
\plot  8.456 20.701  8.501 20.703 /
\plot  8.501 20.703  8.549 20.707 /
\plot  8.549 20.707  8.600 20.712 /
\plot  8.600 20.712  8.653 20.714 /
\plot  8.653 20.714  8.708 20.718 /
\plot  8.708 20.718  8.765 20.722 /
\plot  8.765 20.722  8.824 20.726 /
\plot  8.824 20.726  8.884 20.731 /
\plot  8.884 20.731  8.945 20.737 /
\plot  8.945 20.737  9.006 20.741 /
\plot  9.006 20.741  9.068 20.748 /
\plot  9.068 20.748  9.127 20.756 /
\plot  9.127 20.756  9.186 20.762 /
\plot  9.186 20.762  9.243 20.771 /
\plot  9.243 20.771  9.296 20.781 /
\plot  9.296 20.781  9.347 20.790 /
\plot  9.347 20.790  9.396 20.803 /
\plot  9.396 20.803  9.440 20.813 /
\plot  9.440 20.813  9.483 20.826 /
\plot  9.483 20.826  9.521 20.841 /
\plot  9.521 20.841  9.557 20.856 /
\plot  9.557 20.856  9.591 20.875 /
\plot  9.591 20.875  9.622 20.894 /
\plot  9.622 20.894  9.652 20.915 /
\plot  9.652 20.915  9.680 20.940 /
\plot  9.680 20.940  9.703 20.966 /
\plot  9.703 20.966  9.724 20.991 /
\plot  9.724 20.991  9.743 21.021 /
\plot  9.743 21.021  9.760 21.048 /
\plot  9.760 21.048  9.773 21.080 /
\plot  9.773 21.080  9.783 21.110 /
\plot  9.783 21.110  9.792 21.139 /
\plot  9.792 21.139  9.798 21.171 /
\plot  9.798 21.171  9.804 21.198 /
\plot  9.804 21.198  9.807 21.228 /
\putrule from  9.807 21.228 to  9.807 21.253
\putrule from  9.807 21.253 to  9.807 21.279
\plot  9.807 21.279  9.804 21.304 /
\plot  9.804 21.304  9.802 21.325 /
\plot  9.802 21.325  9.798 21.344 /
\plot  9.798 21.344  9.794 21.364 /
\plot  9.794 21.364  9.785 21.391 /
\plot  9.785 21.391  9.777 21.412 /
\plot  9.777 21.412  9.764 21.431 /
\plot  9.764 21.431  9.749 21.446 /
\plot  9.749 21.446  9.732 21.459 /
\plot  9.732 21.459  9.713 21.469 /
\plot  9.713 21.469  9.690 21.478 /
\plot  9.690 21.478  9.669 21.484 /
\plot  9.669 21.484  9.652 21.488 /
\plot  9.652 21.488  9.641 21.491 /
\putrule from  9.641 21.491 to  9.635 21.491
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.954 17.316 to 11.906 17.316
%
% arrow head
%
\plot 11.398 17.189 11.906 17.316 11.398 17.443 /
%
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 19.416 17.306 to 20.369 17.306
%
% arrow head
%
\plot 19.861 17.179 20.369 17.306 19.861 17.433 /
%
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 19.118 21.907 to 20.070 21.907
%
% arrow head
%
\plot 19.562 21.780 20.070 21.907 19.562 22.035 /
%
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.954 21.205 to 11.906 21.205
%
% arrow head
%
\plot 11.398 21.078 11.906 21.205 11.398 21.332 /
%
}%
%
% Fig POLYLINE object
%
\linethickness=4pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'163}}})
{\color[rgb]{0,0,0}\plot 13.843 21.872 13.843 21.872 /
%
% Fig POLYLINE object
%
\linethickness=4pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'163}}})
\color[rgb]{0,0,0}\plot 16.701 21.967 16.701 21.967 /
%
% Fig POLYLINE object
%
\linethickness=4pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'163}}})
\color[rgb]{0,0,0}\plot 15.367 20.348 15.367 20.348 /
%
% Fig POLYLINE object
%
\linethickness=4pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'163}}})
\color[rgb]{0,0,0}\plot 14.059 18.311 14.059 18.311 /
%
% Fig POLYLINE object
%
\linethickness=4pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'163}}})
\color[rgb]{0,0,0}\plot 16.916 18.407 16.916 18.407 /
%
% Fig POLYLINE object
%
\linethickness=4pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'163}}})
\color[rgb]{0,0,0}\plot 15.583 16.787 15.583 16.787 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\color[rgb]{0,0,0}\plot 15.018 16.707 15.016 16.705 /
\plot 15.016 16.705 15.007 16.698 /
\plot 15.007 16.698 14.992 16.681 /
\plot 14.992 16.681 14.973 16.662 /
\plot 14.973 16.662 14.954 16.645 /
\plot 14.954 16.645 14.937 16.629 /
\plot 14.937 16.629 14.922 16.614 /
\plot 14.922 16.614 14.908 16.599 /
\plot 14.908 16.599 14.891 16.584 /
\plot 14.891 16.584 14.872 16.567 /
\plot 14.872 16.567 14.851 16.550 /
\plot 14.851 16.550 14.829 16.533 /
\plot 14.829 16.533 14.806 16.514 /
\plot 14.806 16.514 14.783 16.497 /
\plot 14.783 16.497 14.762 16.482 /
\plot 14.762 16.482 14.740 16.470 /
\plot 14.740 16.470 14.717 16.459 /
\plot 14.717 16.459 14.694 16.449 /
\plot 14.694 16.449 14.671 16.440 /
\plot 14.671 16.440 14.647 16.436 /
\plot 14.647 16.436 14.624 16.432 /
\putrule from 14.624 16.432 to 14.601 16.432
\plot 14.601 16.432 14.582 16.434 /
\plot 14.582 16.434 14.567 16.438 /
\plot 14.567 16.438 14.550 16.447 /
\plot 14.550 16.447 14.537 16.457 /
\plot 14.537 16.457 14.525 16.472 /
\plot 14.525 16.472 14.512 16.487 /
\plot 14.512 16.487 14.501 16.506 /
\plot 14.501 16.506 14.493 16.523 /
\plot 14.493 16.523 14.484 16.538 /
\plot 14.484 16.538 14.478 16.552 /
\plot 14.478 16.552 14.472 16.571 /
\plot 14.472 16.571 14.465 16.590 /
\plot 14.465 16.590 14.459 16.607 /
\plot 14.459 16.607 14.455 16.622 /
\plot 14.455 16.622 14.453 16.637 /
\putrule from 14.453 16.637 to 14.453 16.650
\putrule from 14.453 16.650 to 14.453 16.665
\plot 14.453 16.665 14.455 16.679 /
\putrule from 14.455 16.679 to 14.455 16.694
\plot 14.455 16.694 14.457 16.709 /
\plot 14.457 16.709 14.455 16.724 /
\plot 14.455 16.724 14.453 16.736 /
\plot 14.453 16.736 14.448 16.747 /
\plot 14.448 16.747 14.444 16.758 /
\plot 14.444 16.758 14.438 16.766 /
\plot 14.438 16.766 14.429 16.777 /
\plot 14.429 16.777 14.421 16.783 /
\plot 14.421 16.783 14.412 16.789 /
\plot 14.412 16.789 14.404 16.794 /
\plot 14.404 16.794 14.395 16.796 /
\plot 14.395 16.796 14.385 16.794 /
\plot 14.385 16.794 14.372 16.789 /
\plot 14.372 16.789 14.357 16.777 /
\plot 14.357 16.777 14.343 16.764 /
\plot 14.343 16.764 14.332 16.753 /
\plot 14.332 16.753 14.330 16.751 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 14.762 16.821 14.760 16.819 /
\plot 14.760 16.819 14.745 16.806 /
\plot 14.745 16.806 14.724 16.787 /
\plot 14.724 16.787 14.704 16.768 /
\plot 14.704 16.768 14.690 16.756 /
\plot 14.690 16.756 14.679 16.745 /
\plot 14.679 16.745 14.668 16.736 /
\plot 14.668 16.736 14.658 16.726 /
\plot 14.658 16.726 14.647 16.717 /
\plot 14.647 16.717 14.637 16.707 /
\plot 14.637 16.707 14.628 16.698 /
\plot 14.628 16.698 14.620 16.690 /
\plot 14.620 16.690 14.609 16.681 /
\plot 14.609 16.681 14.597 16.671 /
\plot 14.597 16.671 14.582 16.658 /
\plot 14.582 16.658 14.565 16.643 /
\plot 14.565 16.643 14.554 16.633 /
\plot 14.554 16.633 14.552 16.631 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 14.381 16.516 to 14.376 16.516
\plot 14.376 16.516 14.362 16.518 /
\plot 14.362 16.518 14.340 16.523 /
\plot 14.340 16.523 14.326 16.529 /
\plot 14.326 16.529 14.315 16.538 /
\plot 14.315 16.538 14.307 16.550 /
\plot 14.307 16.550 14.298 16.567 /
\plot 14.298 16.567 14.290 16.586 /
\plot 14.290 16.586 14.281 16.605 /
\plot 14.281 16.605 14.275 16.626 /
\plot 14.275 16.626 14.268 16.645 /
\plot 14.268 16.645 14.262 16.665 /
\plot 14.262 16.665 14.254 16.684 /
\plot 14.254 16.684 14.247 16.703 /
\plot 14.247 16.703 14.243 16.722 /
\plot 14.243 16.722 14.237 16.736 /
\plot 14.237 16.736 14.235 16.751 /
\plot 14.235 16.751 14.230 16.766 /
\plot 14.230 16.766 14.228 16.779 /
\putrule from 14.228 16.779 to 14.228 16.794
\plot 14.228 16.794 14.226 16.808 /
\putrule from 14.226 16.808 to 14.226 16.821
\putrule from 14.226 16.821 to 14.226 16.834
\putrule from 14.226 16.834 to 14.226 16.849
\plot 14.226 16.849 14.228 16.863 /
\plot 14.228 16.863 14.230 16.883 /
\plot 14.230 16.883 14.232 16.906 /
\plot 14.232 16.906 14.235 16.921 /
\putrule from 14.235 16.921 to 14.235 16.923
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 14.158 16.643 to 14.156 16.643
\plot 14.156 16.643 14.150 16.639 /
\plot 14.150 16.639 14.141 16.635 /
\plot 14.141 16.635 14.131 16.633 /
\putrule from 14.131 16.633 to 14.122 16.633
\plot 14.122 16.633 14.112 16.637 /
\plot 14.112 16.637 14.099 16.641 /
\plot 14.099 16.641 14.084 16.648 /
\plot 14.084 16.648 14.069 16.656 /
\plot 14.069 16.656 14.055 16.665 /
\plot 14.055 16.665 14.042 16.677 /
\plot 14.042 16.677 14.027 16.692 /
\plot 14.027 16.692 14.014 16.709 /
\plot 14.014 16.709 14.004 16.730 /
\plot 14.004 16.730 13.993 16.751 /
\plot 13.993 16.751 13.987 16.775 /
\plot 13.987 16.775 13.985 16.798 /
\putrule from 13.985 16.798 to 13.985 16.817
\plot 13.985 16.817 13.987 16.838 /
\plot 13.987 16.838 13.993 16.863 /
\plot 13.993 16.863 14.002 16.895 /
\plot 14.002 16.895 14.010 16.929 /
\plot 14.010 16.929 14.019 16.957 /
\plot 14.019 16.957 14.025 16.971 /
\putrule from 14.025 16.971 to 14.025 16.974
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 14.594 17.611 14.597 17.613 /
\plot 14.597 17.613 14.607 17.621 /
\plot 14.607 17.621 14.628 17.638 /
\plot 14.628 17.638 14.654 17.657 /
\plot 14.654 17.657 14.679 17.674 /
\plot 14.679 17.674 14.702 17.689 /
\plot 14.702 17.689 14.726 17.700 /
\plot 14.726 17.700 14.749 17.708 /
\plot 14.749 17.708 14.770 17.714 /
\plot 14.770 17.714 14.793 17.719 /
\plot 14.793 17.719 14.821 17.723 /
\plot 14.821 17.723 14.848 17.727 /
\plot 14.848 17.727 14.876 17.729 /
\plot 14.876 17.729 14.906 17.731 /
\plot 14.906 17.731 14.931 17.733 /
\putrule from 14.931 17.733 to 14.956 17.733
\plot 14.956 17.733 14.980 17.731 /
\putrule from 14.980 17.731 to 15.001 17.731
\plot 15.001 17.731 15.022 17.727 /
\plot 15.022 17.727 15.041 17.723 /
\plot 15.041 17.723 15.060 17.719 /
\plot 15.060 17.719 15.075 17.710 /
\plot 15.075 17.710 15.090 17.704 /
\plot 15.090 17.704 15.100 17.693 /
\plot 15.100 17.693 15.107 17.685 /
\plot 15.107 17.685 15.113 17.674 /
\plot 15.113 17.674 15.119 17.659 /
\plot 15.119 17.659 15.121 17.642 /
\plot 15.121 17.642 15.124 17.621 /
\putrule from 15.124 17.621 to 15.124 17.600
\plot 15.124 17.600 15.119 17.577 /
\plot 15.119 17.577 15.115 17.554 /
\plot 15.115 17.554 15.109 17.534 /
\plot 15.109 17.534 15.102 17.511 /
\plot 15.102 17.511 15.092 17.484 /
\plot 15.092 17.484 15.079 17.452 /
\plot 15.079 17.452 15.066 17.416 /
\plot 15.066 17.416 15.054 17.386 /
\plot 15.054 17.386 15.050 17.369 /
\plot 15.050 17.369 15.047 17.367 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 14.442 17.693 14.444 17.695 /
\plot 14.444 17.695 14.457 17.706 /
\plot 14.457 17.706 14.480 17.725 /
\plot 14.480 17.725 14.508 17.748 /
\plot 14.508 17.748 14.537 17.769 /
\plot 14.537 17.769 14.563 17.786 /
\plot 14.563 17.786 14.586 17.799 /
\plot 14.586 17.799 14.611 17.810 /
\plot 14.611 17.810 14.633 17.818 /
\plot 14.633 17.818 14.656 17.824 /
\plot 14.656 17.824 14.683 17.833 /
\plot 14.683 17.833 14.711 17.839 /
\plot 14.711 17.839 14.740 17.846 /
\plot 14.740 17.846 14.772 17.850 /
\plot 14.772 17.850 14.804 17.854 /
\plot 14.804 17.854 14.834 17.858 /
\plot 14.834 17.858 14.863 17.860 /
\plot 14.863 17.860 14.891 17.863 /
\plot 14.891 17.863 14.920 17.865 /
\plot 14.920 17.865 14.950 17.867 /
\putrule from 14.950 17.867 to 14.980 17.867
\putrule from 14.980 17.867 to 15.011 17.867
\putrule from 15.011 17.867 to 15.043 17.867
\plot 15.043 17.867 15.075 17.865 /
\plot 15.075 17.865 15.105 17.860 /
\plot 15.105 17.860 15.132 17.856 /
\plot 15.132 17.856 15.157 17.850 /
\plot 15.157 17.850 15.181 17.841 /
\plot 15.181 17.841 15.202 17.833 /
\plot 15.202 17.833 15.223 17.822 /
\plot 15.223 17.822 15.244 17.812 /
\plot 15.244 17.812 15.265 17.797 /
\plot 15.265 17.797 15.284 17.782 /
\plot 15.284 17.782 15.301 17.765 /
\plot 15.301 17.765 15.316 17.748 /
\plot 15.316 17.748 15.329 17.731 /
\plot 15.329 17.731 15.339 17.716 /
\plot 15.339 17.716 15.348 17.702 /
\plot 15.348 17.702 15.356 17.683 /
\plot 15.356 17.683 15.361 17.661 /
\plot 15.361 17.661 15.363 17.640 /
\putrule from 15.363 17.640 to 15.363 17.617
\plot 15.363 17.617 15.361 17.594 /
\plot 15.361 17.594 15.356 17.570 /
\plot 15.356 17.570 15.352 17.547 /
\plot 15.352 17.547 15.346 17.524 /
\plot 15.346 17.524 15.339 17.505 /
\plot 15.339 17.505 15.331 17.486 /
\plot 15.331 17.486 15.323 17.460 /
\plot 15.323 17.460 15.312 17.433 /
\plot 15.312 17.433 15.297 17.401 /
\plot 15.297 17.401 15.282 17.367 /
\plot 15.282 17.367 15.270 17.335 /
\plot 15.270 17.335 15.261 17.312 /
\plot 15.261 17.312 15.255 17.302 /
\putrule from 15.255 17.302 to 15.255 17.300
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 14.044 18.548 14.074 18.553 /
\putrule from 14.074 18.553 to 14.103 18.553
\plot 14.103 18.553 14.135 18.550 /
\plot 14.135 18.550 14.165 18.546 /
\plot 14.165 18.546 14.194 18.538 /
\plot 14.194 18.538 14.224 18.529 /
\plot 14.224 18.529 14.249 18.517 /
\plot 14.249 18.517 14.273 18.502 /
\plot 14.273 18.502 14.294 18.487 /
\plot 14.294 18.487 14.313 18.470 /
\plot 14.313 18.470 14.330 18.451 /
\plot 14.330 18.451 14.345 18.432 /
\plot 14.345 18.432 14.359 18.409 /
\plot 14.359 18.409 14.372 18.383 /
\plot 14.372 18.383 14.381 18.358 /
\plot 14.381 18.358 14.389 18.335 /
\plot 14.389 18.335 14.393 18.309 /
\plot 14.393 18.309 14.395 18.286 /
\putrule from 14.395 18.286 to 14.395 18.267
\plot 14.395 18.267 14.393 18.248 /
\plot 14.393 18.248 14.387 18.231 /
\plot 14.387 18.231 14.379 18.216 /
\plot 14.379 18.216 14.368 18.199 /
\plot 14.368 18.199 14.353 18.184 /
\plot 14.353 18.184 14.338 18.167 /
\plot 14.338 18.167 14.321 18.153 /
\plot 14.321 18.153 14.302 18.138 /
\plot 14.302 18.138 14.285 18.121 /
\plot 14.285 18.121 14.266 18.106 /
\plot 14.266 18.106 14.249 18.089 /
\plot 14.249 18.089 14.235 18.074 /
\plot 14.235 18.074 14.220 18.057 /
\plot 14.220 18.057 14.205 18.038 /
\plot 14.205 18.038 14.192 18.019 /
\plot 14.192 18.019 14.180 17.996 /
\plot 14.180 17.996 14.167 17.973 /
\plot 14.167 17.973 14.158 17.949 /
\plot 14.158 17.949 14.152 17.926 /
\plot 14.152 17.926 14.148 17.903 /
\plot 14.148 17.903 14.146 17.879 /
\plot 14.146 17.879 14.148 17.856 /
\plot 14.148 17.856 14.154 17.835 /
\plot 14.154 17.835 14.163 17.816 /
\plot 14.163 17.816 14.173 17.797 /
\plot 14.173 17.797 14.186 17.778 /
\plot 14.186 17.778 14.203 17.757 /
\plot 14.203 17.757 14.224 17.736 /
\plot 14.224 17.736 14.247 17.714 /
\plot 14.247 17.714 14.275 17.691 /
\plot 14.275 17.691 14.307 17.670 /
\plot 14.307 17.670 14.340 17.649 /
\plot 14.340 17.649 14.376 17.628 /
\plot 14.376 17.628 14.412 17.606 /
\plot 14.412 17.606 14.453 17.587 /
\plot 14.453 17.587 14.493 17.568 /
\plot 14.493 17.568 14.535 17.549 /
\plot 14.535 17.549 14.569 17.534 /
\plot 14.569 17.534 14.607 17.520 /
\plot 14.607 17.520 14.645 17.505 /
\plot 14.645 17.505 14.685 17.490 /
\plot 14.685 17.490 14.728 17.473 /
\plot 14.728 17.473 14.772 17.458 /
\plot 14.772 17.458 14.819 17.443 /
\plot 14.819 17.443 14.865 17.427 /
\plot 14.865 17.427 14.912 17.412 /
\plot 14.912 17.412 14.958 17.395 /
\plot 14.958 17.395 15.003 17.380 /
\plot 15.003 17.380 15.047 17.365 /
\plot 15.047 17.365 15.090 17.352 /
\plot 15.090 17.352 15.130 17.340 /
\plot 15.130 17.340 15.168 17.327 /
\plot 15.168 17.327 15.202 17.316 /
\plot 15.202 17.316 15.236 17.306 /
\plot 15.236 17.306 15.265 17.295 /
\plot 15.265 17.295 15.308 17.280 /
\plot 15.308 17.280 15.346 17.268 /
\plot 15.346 17.268 15.382 17.257 /
\plot 15.382 17.257 15.416 17.247 /
\plot 15.416 17.247 15.447 17.236 /
\plot 15.447 17.236 15.477 17.230 /
\plot 15.477 17.230 15.505 17.223 /
\plot 15.505 17.223 15.532 17.221 /
\putrule from 15.532 17.221 to 15.558 17.221
\putrule from 15.558 17.221 to 15.581 17.221
\plot 15.581 17.221 15.606 17.225 /
\plot 15.606 17.225 15.632 17.232 /
\plot 15.632 17.232 15.653 17.238 /
\plot 15.653 17.238 15.678 17.249 /
\plot 15.678 17.249 15.704 17.259 /
\plot 15.704 17.259 15.733 17.270 /
\plot 15.733 17.270 15.765 17.285 /
\plot 15.765 17.285 15.799 17.300 /
\plot 15.799 17.300 15.837 17.316 /
\plot 15.837 17.316 15.875 17.331 /
\plot 15.875 17.331 15.915 17.348 /
\plot 15.915 17.348 15.955 17.365 /
\plot 15.955 17.365 15.996 17.380 /
\plot 15.996 17.380 16.038 17.395 /
\plot 16.038 17.395 16.080 17.410 /
\plot 16.080 17.410 16.123 17.422 /
\plot 16.123 17.422 16.157 17.431 /
\plot 16.157 17.431 16.192 17.441 /
\plot 16.192 17.441 16.231 17.450 /
\plot 16.231 17.450 16.269 17.458 /
\plot 16.269 17.458 16.311 17.467 /
\plot 16.311 17.467 16.351 17.475 /
\plot 16.351 17.475 16.394 17.484 /
\plot 16.394 17.484 16.438 17.492 /
\plot 16.438 17.492 16.480 17.503 /
\plot 16.480 17.503 16.525 17.511 /
\plot 16.525 17.511 16.565 17.520 /
\plot 16.565 17.520 16.607 17.528 /
\plot 16.607 17.528 16.645 17.537 /
\plot 16.645 17.537 16.681 17.545 /
\plot 16.681 17.545 16.715 17.554 /
\plot 16.715 17.554 16.747 17.562 /
\plot 16.747 17.562 16.777 17.573 /
\plot 16.777 17.573 16.806 17.581 /
\plot 16.806 17.581 16.834 17.592 /
\plot 16.834 17.592 16.861 17.604 /
\plot 16.861 17.604 16.887 17.617 /
\plot 16.887 17.617 16.910 17.632 /
\plot 16.910 17.632 16.931 17.647 /
\plot 16.931 17.647 16.952 17.661 /
\plot 16.952 17.661 16.969 17.678 /
\plot 16.969 17.678 16.986 17.697 /
\plot 16.986 17.697 16.999 17.714 /
\plot 16.999 17.714 17.010 17.731 /
\plot 17.010 17.731 17.018 17.750 /
\plot 17.018 17.750 17.024 17.767 /
\plot 17.024 17.767 17.029 17.784 /
\putrule from 17.029 17.784 to 17.029 17.801
\putrule from 17.029 17.801 to 17.029 17.818
\putrule from 17.029 17.818 to 17.029 17.835
\plot 17.029 17.835 17.022 17.856 /
\plot 17.022 17.856 17.014 17.879 /
\plot 17.014 17.879 17.003 17.903 /
\plot 17.003 17.903 16.990 17.928 /
\plot 16.990 17.928 16.974 17.951 /
\plot 16.974 17.951 16.954 17.979 /
\plot 16.954 17.979 16.935 18.004 /
\plot 16.935 18.004 16.914 18.028 /
\plot 16.914 18.028 16.895 18.053 /
\plot 16.895 18.053 16.874 18.076 /
\plot 16.874 18.076 16.855 18.100 /
\plot 16.855 18.100 16.838 18.121 /
\plot 16.838 18.121 16.819 18.142 /
\plot 16.819 18.142 16.802 18.165 /
\plot 16.802 18.165 16.783 18.189 /
\plot 16.783 18.189 16.766 18.214 /
\plot 16.766 18.214 16.749 18.237 /
\plot 16.749 18.237 16.734 18.265 /
\plot 16.734 18.265 16.720 18.290 /
\plot 16.720 18.290 16.709 18.313 /
\plot 16.709 18.313 16.698 18.339 /
\plot 16.698 18.339 16.690 18.362 /
\plot 16.690 18.362 16.684 18.385 /
\plot 16.684 18.385 16.679 18.407 /
\plot 16.679 18.407 16.675 18.428 /
\putrule from 16.675 18.428 to 16.675 18.451
\putrule from 16.675 18.451 to 16.675 18.474
\plot 16.675 18.474 16.679 18.498 /
\plot 16.679 18.498 16.684 18.521 /
\plot 16.684 18.521 16.692 18.544 /
\plot 16.692 18.544 16.701 18.567 /
\plot 16.701 18.567 16.713 18.591 /
\plot 16.713 18.591 16.726 18.610 /
\plot 16.726 18.610 16.741 18.629 /
\plot 16.741 18.629 16.756 18.646 /
\plot 16.756 18.646 16.775 18.661 /
\plot 16.775 18.661 16.789 18.673 /
\plot 16.789 18.673 16.808 18.684 /
\plot 16.808 18.684 16.828 18.694 /
\plot 16.828 18.694 16.849 18.703 /
\plot 16.849 18.703 16.872 18.711 /
\plot 16.872 18.711 16.895 18.720 /
\plot 16.895 18.720 16.921 18.724 /
\plot 16.921 18.724 16.946 18.728 /
\plot 16.946 18.728 16.971 18.730 /
\putrule from 16.971 18.730 to 16.997 18.730
\plot 16.997 18.730 17.022 18.726 /
\plot 17.022 18.726 17.046 18.722 /
\plot 17.046 18.722 17.069 18.716 /
\plot 17.069 18.716 17.092 18.707 /
\plot 17.092 18.707 17.113 18.699 /
\plot 17.113 18.699 17.134 18.684 /
\plot 17.134 18.684 17.156 18.669 /
\plot 17.156 18.669 17.179 18.652 /
\plot 17.179 18.652 17.202 18.631 /
\plot 17.202 18.631 17.225 18.608 /
\plot 17.225 18.608 17.251 18.584 /
\plot 17.251 18.584 17.274 18.557 /
\plot 17.274 18.557 17.297 18.531 /
\plot 17.297 18.531 17.321 18.502 /
\plot 17.321 18.502 17.344 18.474 /
\plot 17.344 18.474 17.365 18.447 /
\plot 17.365 18.447 17.386 18.419 /
\plot 17.386 18.419 17.410 18.390 /
\plot 17.410 18.390 17.429 18.366 /
\plot 17.429 18.366 17.448 18.341 /
\plot 17.448 18.341 17.469 18.313 /
\plot 17.469 18.313 17.490 18.286 /
\plot 17.490 18.286 17.511 18.256 /
\plot 17.511 18.256 17.532 18.227 /
\plot 17.532 18.227 17.556 18.195 /
\plot 17.556 18.195 17.577 18.163 /
\plot 17.577 18.163 17.598 18.131 /
\plot 17.598 18.131 17.617 18.100 /
\plot 17.617 18.100 17.636 18.068 /
\plot 17.636 18.068 17.655 18.036 /
\plot 17.655 18.036 17.670 18.004 /
\plot 17.670 18.004 17.685 17.975 /
\plot 17.685 17.975 17.700 17.945 /
\plot 17.700 17.945 17.710 17.913 /
\plot 17.710 17.913 17.723 17.879 /
\plot 17.723 17.879 17.731 17.843 /
\plot 17.731 17.843 17.740 17.808 /
\plot 17.740 17.808 17.748 17.769 /
\plot 17.748 17.769 17.752 17.729 /
\plot 17.752 17.729 17.757 17.689 /
\plot 17.757 17.689 17.759 17.649 /
\putrule from 17.759 17.649 to 17.759 17.609
\plot 17.759 17.609 17.757 17.570 /
\plot 17.757 17.570 17.752 17.534 /
\plot 17.752 17.534 17.748 17.498 /
\plot 17.748 17.498 17.742 17.467 /
\plot 17.742 17.467 17.736 17.435 /
\plot 17.736 17.435 17.727 17.405 /
\plot 17.727 17.405 17.716 17.382 /
\plot 17.716 17.382 17.708 17.359 /
\plot 17.708 17.359 17.695 17.335 /
\plot 17.695 17.335 17.683 17.312 /
\plot 17.683 17.312 17.666 17.291 /
\plot 17.666 17.291 17.649 17.268 /
\plot 17.649 17.268 17.628 17.247 /
\plot 17.628 17.247 17.604 17.225 /
\plot 17.604 17.225 17.579 17.204 /
\plot 17.579 17.204 17.551 17.185 /
\plot 17.551 17.185 17.522 17.166 /
\plot 17.522 17.166 17.490 17.149 /
\plot 17.490 17.149 17.456 17.132 /
\plot 17.456 17.132 17.422 17.117 /
\plot 17.422 17.117 17.384 17.103 /
\plot 17.384 17.103 17.346 17.088 /
\plot 17.346 17.088 17.312 17.077 /
\plot 17.312 17.077 17.276 17.067 /
\plot 17.276 17.067 17.238 17.056 /
\plot 17.238 17.056 17.196 17.046 /
\plot 17.196 17.046 17.153 17.035 /
\plot 17.153 17.035 17.107 17.022 /
\plot 17.107 17.022 17.060 17.012 /
\plot 17.060 17.012 17.010 16.999 /
\plot 17.010 16.999 16.959 16.986 /
\plot 16.959 16.986 16.908 16.974 /
\plot 16.908 16.974 16.855 16.961 /
\plot 16.855 16.961 16.802 16.948 /
\plot 16.802 16.948 16.751 16.933 /
\plot 16.751 16.933 16.701 16.921 /
\plot 16.701 16.921 16.650 16.906 /
\plot 16.650 16.906 16.601 16.893 /
\plot 16.601 16.893 16.554 16.878 /
\plot 16.554 16.878 16.510 16.863 /
\plot 16.510 16.863 16.466 16.851 /
\plot 16.466 16.851 16.425 16.834 /
\plot 16.425 16.834 16.379 16.817 /
\plot 16.379 16.817 16.334 16.800 /
\plot 16.334 16.800 16.290 16.781 /
\plot 16.290 16.781 16.245 16.760 /
\plot 16.245 16.760 16.201 16.739 /
\plot 16.201 16.739 16.154 16.720 /
\plot 16.154 16.720 16.110 16.696 /
\plot 16.110 16.696 16.066 16.675 /
\plot 16.066 16.675 16.023 16.656 /
\plot 16.023 16.656 15.979 16.635 /
\plot 15.979 16.635 15.936 16.616 /
\plot 15.936 16.616 15.896 16.599 /
\plot 15.896 16.599 15.858 16.584 /
\plot 15.858 16.584 15.820 16.569 /
\plot 15.820 16.569 15.782 16.557 /
\plot 15.782 16.557 15.746 16.548 /
\plot 15.746 16.548 15.712 16.540 /
\plot 15.712 16.540 15.678 16.533 /
\plot 15.678 16.533 15.640 16.529 /
\plot 15.640 16.529 15.602 16.527 /
\plot 15.602 16.527 15.562 16.529 /
\plot 15.562 16.529 15.519 16.531 /
\plot 15.519 16.531 15.477 16.538 /
\plot 15.477 16.538 15.435 16.546 /
\plot 15.435 16.546 15.390 16.554 /
\plot 15.390 16.554 15.348 16.567 /
\plot 15.348 16.567 15.303 16.580 /
\plot 15.303 16.580 15.259 16.595 /
\plot 15.259 16.595 15.217 16.609 /
\plot 15.217 16.609 15.177 16.626 /
\plot 15.177 16.626 15.138 16.643 /
\plot 15.138 16.643 15.100 16.658 /
\plot 15.100 16.658 15.062 16.675 /
\plot 15.062 16.675 15.028 16.692 /
\plot 15.028 16.692 14.992 16.709 /
\plot 14.992 16.709 14.956 16.726 /
\plot 14.956 16.726 14.920 16.743 /
\plot 14.920 16.743 14.882 16.760 /
\plot 14.882 16.760 14.844 16.777 /
\plot 14.844 16.777 14.806 16.796 /
\plot 14.806 16.796 14.766 16.813 /
\plot 14.766 16.813 14.726 16.830 /
\plot 14.726 16.830 14.685 16.849 /
\plot 14.685 16.849 14.645 16.866 /
\plot 14.645 16.866 14.607 16.880 /
\plot 14.607 16.880 14.569 16.895 /
\plot 14.569 16.895 14.531 16.910 /
\plot 14.531 16.910 14.495 16.923 /
\plot 14.495 16.923 14.459 16.935 /
\plot 14.459 16.935 14.425 16.946 /
\plot 14.425 16.946 14.389 16.957 /
\plot 14.389 16.957 14.351 16.967 /
\plot 14.351 16.967 14.313 16.978 /
\plot 14.313 16.978 14.275 16.986 /
\plot 14.275 16.986 14.235 16.997 /
\plot 14.235 16.997 14.192 17.005 /
\plot 14.192 17.005 14.150 17.016 /
\plot 14.150 17.016 14.108 17.024 /
\plot 14.108 17.024 14.063 17.035 /
\plot 14.063 17.035 14.021 17.046 /
\plot 14.021 17.046 13.978 17.054 /
\plot 13.978 17.054 13.938 17.065 /
\plot 13.938 17.065 13.900 17.073 /
\plot 13.900 17.073 13.862 17.084 /
\plot 13.862 17.084 13.824 17.094 /
\plot 13.824 17.094 13.790 17.105 /
\plot 13.790 17.105 13.754 17.115 /
\plot 13.754 17.115 13.718 17.128 /
\plot 13.718 17.128 13.682 17.141 /
\plot 13.682 17.141 13.646 17.156 /
\plot 13.646 17.156 13.610 17.173 /
\plot 13.610 17.173 13.574 17.189 /
\plot 13.574 17.189 13.538 17.206 /
\plot 13.538 17.206 13.502 17.228 /
\plot 13.502 17.228 13.468 17.247 /
\plot 13.468 17.247 13.437 17.268 /
\plot 13.437 17.268 13.407 17.291 /
\plot 13.407 17.291 13.382 17.312 /
\plot 13.382 17.312 13.356 17.335 /
\plot 13.356 17.335 13.335 17.359 /
\plot 13.335 17.359 13.314 17.382 /
\plot 13.314 17.382 13.297 17.405 /
\plot 13.297 17.405 13.280 17.435 /
\plot 13.280 17.435 13.265 17.467 /
\plot 13.265 17.467 13.250 17.498 /
\plot 13.250 17.498 13.240 17.532 /
\plot 13.240 17.532 13.231 17.570 /
\plot 13.231 17.570 13.225 17.609 /
\plot 13.225 17.609 13.221 17.647 /
\putrule from 13.221 17.647 to 13.221 17.687
\putrule from 13.221 17.687 to 13.221 17.725
\plot 13.221 17.725 13.223 17.763 /
\plot 13.223 17.763 13.227 17.799 /
\plot 13.227 17.799 13.233 17.833 /
\plot 13.233 17.833 13.240 17.867 /
\plot 13.240 17.867 13.250 17.899 /
\plot 13.250 17.899 13.261 17.935 /
\plot 13.261 17.935 13.276 17.971 /
\plot 13.276 17.971 13.291 18.004 /
\plot 13.291 18.004 13.307 18.040 /
\plot 13.307 18.040 13.327 18.074 /
\plot 13.327 18.074 13.348 18.108 /
\plot 13.348 18.108 13.367 18.138 /
\plot 13.367 18.138 13.386 18.167 /
\plot 13.386 18.167 13.407 18.191 /
\plot 13.407 18.191 13.424 18.214 /
\plot 13.424 18.214 13.441 18.233 /
\plot 13.441 18.233 13.456 18.248 /
\plot 13.456 18.248 13.477 18.267 /
\plot 13.477 18.267 13.496 18.284 /
\plot 13.496 18.284 13.513 18.294 /
\plot 13.513 18.294 13.530 18.305 /
\plot 13.530 18.305 13.547 18.311 /
\plot 13.547 18.311 13.559 18.318 /
\plot 13.559 18.318 13.572 18.322 /
\plot 13.572 18.322 13.583 18.326 /
\plot 13.583 18.326 13.593 18.332 /
\plot 13.593 18.332 13.606 18.341 /
\plot 13.606 18.341 13.621 18.352 /
\plot 13.621 18.352 13.638 18.364 /
\plot 13.638 18.364 13.657 18.377 /
\plot 13.657 18.377 13.676 18.392 /
\plot 13.676 18.392 13.699 18.407 /
\plot 13.699 18.407 13.727 18.421 /
\plot 13.727 18.421 13.746 18.434 /
\plot 13.746 18.434 13.767 18.445 /
\plot 13.767 18.445 13.790 18.457 /
\plot 13.790 18.457 13.815 18.472 /
\plot 13.815 18.472 13.843 18.485 /
\plot 13.843 18.485 13.873 18.498 /
\plot 13.873 18.498 13.902 18.510 /
\plot 13.902 18.510 13.932 18.521 /
\plot 13.932 18.521 13.962 18.531 /
\plot 13.962 18.531 13.991 18.538 /
\plot 13.991 18.538 14.017 18.544 /
\plot 14.017 18.544 14.044 18.548 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 14.275 18.112 to 14.277 18.112
\putrule from 14.277 18.112 to 14.283 18.112
\plot 14.283 18.112 14.302 18.110 /
\putrule from 14.302 18.110 to 14.332 18.110
\plot 14.332 18.110 14.374 18.108 /
\plot 14.374 18.108 14.425 18.106 /
\plot 14.425 18.106 14.482 18.104 /
\plot 14.482 18.104 14.537 18.102 /
\plot 14.537 18.102 14.590 18.100 /
\plot 14.590 18.100 14.639 18.098 /
\putrule from 14.639 18.098 to 14.683 18.098
\plot 14.683 18.098 14.724 18.095 /
\putrule from 14.724 18.095 to 14.757 18.095
\putrule from 14.757 18.095 to 14.791 18.095
\putrule from 14.791 18.095 to 14.821 18.095
\putrule from 14.821 18.095 to 14.848 18.095
\plot 14.848 18.095 14.884 18.098 /
\putrule from 14.884 18.098 to 14.920 18.098
\plot 14.920 18.098 14.954 18.102 /
\plot 14.954 18.102 14.988 18.104 /
\plot 14.988 18.104 15.020 18.110 /
\plot 15.020 18.110 15.052 18.117 /
\plot 15.052 18.117 15.081 18.125 /
\plot 15.081 18.125 15.109 18.133 /
\plot 15.109 18.133 15.132 18.144 /
\plot 15.132 18.144 15.153 18.157 /
\plot 15.153 18.157 15.170 18.172 /
\plot 15.170 18.172 15.187 18.186 /
\plot 15.187 18.186 15.202 18.203 /
\plot 15.202 18.203 15.215 18.224 /
\plot 15.215 18.224 15.225 18.246 /
\plot 15.225 18.246 15.238 18.269 /
\plot 15.238 18.269 15.248 18.296 /
\plot 15.248 18.296 15.261 18.322 /
\plot 15.261 18.322 15.272 18.349 /
\plot 15.272 18.349 15.284 18.377 /
\plot 15.284 18.377 15.295 18.402 /
\plot 15.295 18.402 15.308 18.426 /
\plot 15.308 18.426 15.320 18.447 /
\plot 15.320 18.447 15.335 18.466 /
\plot 15.335 18.466 15.356 18.489 /
\plot 15.356 18.489 15.380 18.508 /
\plot 15.380 18.508 15.405 18.527 /
\plot 15.405 18.527 15.435 18.542 /
\plot 15.435 18.542 15.466 18.557 /
\plot 15.466 18.557 15.498 18.567 /
\plot 15.498 18.567 15.530 18.576 /
\plot 15.530 18.576 15.560 18.580 /
\plot 15.560 18.580 15.587 18.582 /
\putrule from 15.587 18.582 to 15.613 18.582
\plot 15.613 18.582 15.636 18.580 /
\plot 15.636 18.580 15.659 18.574 /
\plot 15.659 18.574 15.682 18.565 /
\plot 15.682 18.565 15.708 18.553 /
\plot 15.708 18.553 15.735 18.538 /
\plot 15.735 18.538 15.765 18.519 /
\plot 15.765 18.519 15.790 18.500 /
\plot 15.790 18.500 15.807 18.487 /
\plot 15.807 18.487 15.816 18.481 /
\putrule from 15.816 18.481 to 15.818 18.481
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 14.323 18.481 to 14.326 18.481
\plot 14.326 18.481 14.334 18.483 /
\plot 14.334 18.483 14.357 18.487 /
\plot 14.357 18.487 14.391 18.491 /
\plot 14.391 18.491 14.431 18.498 /
\plot 14.431 18.498 14.476 18.504 /
\plot 14.476 18.504 14.518 18.510 /
\plot 14.518 18.510 14.556 18.517 /
\plot 14.556 18.517 14.588 18.521 /
\plot 14.588 18.521 14.620 18.525 /
\plot 14.620 18.525 14.647 18.527 /
\plot 14.647 18.527 14.675 18.529 /
\plot 14.675 18.529 14.700 18.531 /
\plot 14.700 18.531 14.730 18.534 /
\plot 14.730 18.534 14.757 18.536 /
\putrule from 14.757 18.536 to 14.787 18.536
\putrule from 14.787 18.536 to 14.817 18.536
\putrule from 14.817 18.536 to 14.846 18.536
\putrule from 14.846 18.536 to 14.876 18.536
\putrule from 14.876 18.536 to 14.903 18.536
\plot 14.903 18.536 14.929 18.534 /
\plot 14.929 18.534 14.952 18.531 /
\plot 14.952 18.531 14.973 18.529 /
\plot 14.973 18.529 14.992 18.527 /
\plot 14.992 18.527 15.018 18.521 /
\plot 15.018 18.521 15.043 18.514 /
\plot 15.043 18.514 15.069 18.506 /
\plot 15.069 18.506 15.096 18.493 /
\plot 15.096 18.493 15.124 18.481 /
\plot 15.124 18.481 15.145 18.468 /
\plot 15.145 18.468 15.155 18.464 /
\plot 15.155 18.464 15.157 18.462 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 15.352 18.277 to 15.354 18.277
\plot 15.354 18.277 15.365 18.271 /
\plot 15.365 18.271 15.388 18.263 /
\plot 15.388 18.263 15.422 18.250 /
\plot 15.422 18.250 15.456 18.235 /
\plot 15.456 18.235 15.490 18.222 /
\plot 15.490 18.222 15.522 18.212 /
\plot 15.522 18.212 15.547 18.203 /
\plot 15.547 18.203 15.568 18.199 /
\plot 15.568 18.199 15.591 18.193 /
\plot 15.591 18.193 15.608 18.191 /
\putrule from 15.608 18.191 to 15.627 18.191
\plot 15.627 18.191 15.646 18.189 /
\plot 15.646 18.189 15.665 18.191 /
\plot 15.665 18.191 15.684 18.193 /
\plot 15.684 18.193 15.706 18.197 /
\plot 15.706 18.197 15.725 18.203 /
\plot 15.725 18.203 15.744 18.210 /
\plot 15.744 18.210 15.763 18.220 /
\plot 15.763 18.220 15.780 18.231 /
\plot 15.780 18.231 15.799 18.244 /
\plot 15.799 18.244 15.814 18.258 /
\plot 15.814 18.258 15.831 18.275 /
\plot 15.831 18.275 15.847 18.294 /
\plot 15.847 18.294 15.864 18.316 /
\plot 15.864 18.316 15.883 18.339 /
\plot 15.883 18.339 15.903 18.364 /
\plot 15.903 18.364 15.922 18.392 /
\plot 15.922 18.392 15.941 18.419 /
\plot 15.941 18.419 15.960 18.447 /
\plot 15.960 18.447 15.979 18.472 /
\plot 15.979 18.472 15.998 18.498 /
\plot 15.998 18.498 16.017 18.519 /
\plot 16.017 18.519 16.036 18.540 /
\plot 16.036 18.540 16.055 18.561 /
\plot 16.055 18.561 16.076 18.580 /
\plot 16.076 18.580 16.097 18.597 /
\plot 16.097 18.597 16.121 18.614 /
\plot 16.121 18.614 16.146 18.631 /
\plot 16.146 18.631 16.171 18.646 /
\plot 16.171 18.646 16.199 18.658 /
\plot 16.199 18.658 16.226 18.669 /
\plot 16.226 18.669 16.254 18.677 /
\plot 16.254 18.677 16.281 18.684 /
\plot 16.281 18.684 16.309 18.690 /
\plot 16.309 18.690 16.336 18.692 /
\plot 16.336 18.692 16.364 18.694 /
\putrule from 16.364 18.694 to 16.394 18.694
\plot 16.394 18.694 16.427 18.690 /
\plot 16.427 18.690 16.466 18.686 /
\plot 16.466 18.686 16.510 18.680 /
\plot 16.510 18.680 16.559 18.673 /
\plot 16.559 18.673 16.609 18.663 /
\plot 16.609 18.663 16.660 18.654 /
\plot 16.660 18.654 16.701 18.646 /
\plot 16.701 18.646 16.728 18.639 /
\plot 16.728 18.639 16.739 18.637 /
\putrule from 16.739 18.637 to 16.741 18.637
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 16.032 18.316 to 16.034 18.316
\plot 16.034 18.316 16.042 18.309 /
\plot 16.042 18.309 16.063 18.299 /
\plot 16.063 18.299 16.087 18.286 /
\plot 16.087 18.286 16.110 18.275 /
\plot 16.110 18.275 16.129 18.265 /
\plot 16.129 18.265 16.150 18.258 /
\plot 16.150 18.258 16.169 18.250 /
\plot 16.169 18.250 16.186 18.246 /
\plot 16.186 18.246 16.205 18.241 /
\plot 16.205 18.241 16.226 18.235 /
\plot 16.226 18.235 16.250 18.231 /
\plot 16.250 18.231 16.275 18.227 /
\plot 16.275 18.227 16.300 18.224 /
\plot 16.300 18.224 16.328 18.220 /
\putrule from 16.328 18.220 to 16.353 18.220
\putrule from 16.353 18.220 to 16.381 18.220
\putrule from 16.381 18.220 to 16.406 18.220
\plot 16.406 18.220 16.427 18.222 /
\plot 16.427 18.222 16.453 18.224 /
\plot 16.453 18.224 16.478 18.229 /
\plot 16.478 18.229 16.508 18.233 /
\plot 16.508 18.233 16.542 18.239 /
\plot 16.542 18.239 16.580 18.248 /
\plot 16.580 18.248 16.620 18.256 /
\plot 16.620 18.256 16.658 18.263 /
\plot 16.658 18.263 16.690 18.271 /
\plot 16.690 18.271 16.711 18.275 /
\plot 16.711 18.275 16.720 18.277 /
\putrule from 16.720 18.277 to 16.722 18.277
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 15.517 16.510 to 15.517 16.508
\plot 15.517 16.508 15.511 16.502 /
\plot 15.511 16.502 15.498 16.482 /
\plot 15.498 16.482 15.479 16.455 /
\plot 15.479 16.455 15.456 16.423 /
\plot 15.456 16.423 15.428 16.387 /
\plot 15.428 16.387 15.405 16.353 /
\plot 15.405 16.353 15.382 16.324 /
\plot 15.382 16.324 15.361 16.296 /
\plot 15.361 16.296 15.342 16.273 /
\plot 15.342 16.273 15.323 16.250 /
\plot 15.323 16.250 15.306 16.228 /
\plot 15.306 16.228 15.287 16.207 /
\plot 15.287 16.207 15.265 16.184 /
\plot 15.265 16.184 15.242 16.161 /
\plot 15.242 16.161 15.219 16.137 /
\plot 15.219 16.137 15.193 16.114 /
\plot 15.193 16.114 15.168 16.089 /
\plot 15.168 16.089 15.141 16.066 /
\plot 15.141 16.066 15.113 16.040 /
\plot 15.113 16.040 15.085 16.019 /
\plot 15.085 16.019 15.058 15.998 /
\plot 15.058 15.998 15.030 15.977 /
\plot 15.030 15.977 15.005 15.958 /
\plot 15.005 15.958 14.980 15.941 /
\plot 14.980 15.941 14.956 15.924 /
\plot 14.956 15.924 14.929 15.907 /
\plot 14.929 15.907 14.901 15.890 /
\plot 14.901 15.890 14.874 15.873 /
\plot 14.874 15.873 14.842 15.856 /
\plot 14.842 15.856 14.810 15.841 /
\plot 14.810 15.841 14.779 15.824 /
\plot 14.779 15.824 14.745 15.809 /
\plot 14.745 15.809 14.713 15.795 /
\plot 14.713 15.795 14.679 15.780 /
\plot 14.679 15.780 14.647 15.767 /
\plot 14.647 15.767 14.616 15.756 /
\plot 14.616 15.756 14.584 15.746 /
\plot 14.584 15.746 14.550 15.735 /
\plot 14.550 15.735 14.514 15.725 /
\plot 14.514 15.725 14.478 15.716 /
\plot 14.478 15.716 14.440 15.708 /
\plot 14.440 15.708 14.400 15.699 /
\plot 14.400 15.699 14.357 15.693 /
\plot 14.357 15.693 14.317 15.687 /
\plot 14.317 15.687 14.275 15.682 /
\plot 14.275 15.682 14.232 15.678 /
\plot 14.232 15.678 14.192 15.676 /
\plot 14.192 15.676 14.152 15.674 /
\plot 14.152 15.674 14.116 15.676 /
\plot 14.116 15.676 14.080 15.678 /
\plot 14.080 15.678 14.046 15.680 /
\plot 14.046 15.680 14.012 15.684 /
\plot 14.012 15.684 13.978 15.691 /
\plot 13.978 15.691 13.942 15.699 /
\plot 13.942 15.699 13.909 15.710 /
\plot 13.909 15.710 13.875 15.720 /
\plot 13.875 15.720 13.839 15.733 /
\plot 13.839 15.733 13.805 15.746 /
\plot 13.805 15.746 13.771 15.761 /
\plot 13.771 15.761 13.739 15.776 /
\plot 13.739 15.776 13.710 15.790 /
\plot 13.710 15.790 13.682 15.805 /
\plot 13.682 15.805 13.655 15.820 /
\plot 13.655 15.820 13.629 15.835 /
\plot 13.629 15.835 13.606 15.850 /
\plot 13.606 15.850 13.581 15.867 /
\plot 13.581 15.867 13.555 15.886 /
\plot 13.555 15.886 13.530 15.903 /
\plot 13.530 15.903 13.504 15.922 /
\plot 13.504 15.922 13.481 15.941 /
\plot 13.481 15.941 13.458 15.960 /
\plot 13.458 15.960 13.437 15.979 /
\plot 13.437 15.979 13.418 15.996 /
\plot 13.418 15.996 13.401 16.013 /
\plot 13.401 16.013 13.386 16.027 /
\plot 13.386 16.027 13.373 16.042 /
\plot 13.373 16.042 13.360 16.055 /
\plot 13.360 16.055 13.348 16.074 /
\plot 13.348 16.074 13.335 16.093 /
\plot 13.335 16.093 13.327 16.112 /
\plot 13.327 16.112 13.318 16.129 /
\plot 13.318 16.129 13.314 16.146 /
\plot 13.314 16.146 13.312 16.161 /
\plot 13.312 16.161 13.310 16.176 /
\putrule from 13.310 16.176 to 13.310 16.186
\putrule from 13.310 16.186 to 13.310 16.203
\plot 13.310 16.203 13.312 16.222 /
\plot 13.312 16.222 13.316 16.245 /
\plot 13.316 16.245 13.318 16.269 /
\plot 13.318 16.269 13.322 16.286 /
\putrule from 13.322 16.286 to 13.322 16.288
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 15.168 16.626 15.166 16.624 /
\plot 15.166 16.624 15.157 16.614 /
\plot 15.157 16.614 15.138 16.593 /
\plot 15.138 16.593 15.113 16.563 /
\plot 15.113 16.563 15.083 16.529 /
\plot 15.083 16.529 15.054 16.497 /
\plot 15.054 16.497 15.028 16.470 /
\plot 15.028 16.470 15.005 16.447 /
\plot 15.005 16.447 14.982 16.425 /
\plot 14.982 16.425 14.961 16.404 /
\plot 14.961 16.404 14.939 16.387 /
\plot 14.939 16.387 14.918 16.368 /
\plot 14.918 16.368 14.895 16.351 /
\plot 14.895 16.351 14.872 16.332 /
\plot 14.872 16.332 14.846 16.313 /
\plot 14.846 16.313 14.819 16.294 /
\plot 14.819 16.294 14.793 16.277 /
\plot 14.793 16.277 14.766 16.258 /
\plot 14.766 16.258 14.740 16.241 /
\plot 14.740 16.241 14.715 16.226 /
\plot 14.715 16.226 14.690 16.212 /
\plot 14.690 16.212 14.666 16.199 /
\plot 14.666 16.199 14.643 16.188 /
\plot 14.643 16.188 14.620 16.176 /
\plot 14.620 16.176 14.594 16.165 /
\plot 14.594 16.165 14.569 16.152 /
\plot 14.569 16.152 14.542 16.142 /
\plot 14.542 16.142 14.516 16.133 /
\plot 14.516 16.133 14.489 16.125 /
\plot 14.489 16.125 14.461 16.116 /
\plot 14.461 16.116 14.436 16.112 /
\plot 14.436 16.112 14.410 16.106 /
\plot 14.410 16.106 14.385 16.101 /
\plot 14.385 16.101 14.362 16.099 /
\plot 14.362 16.099 14.336 16.097 /
\putrule from 14.336 16.097 to 14.311 16.097
\putrule from 14.311 16.097 to 14.283 16.097
\plot 14.283 16.097 14.256 16.099 /
\plot 14.256 16.099 14.226 16.101 /
\plot 14.226 16.101 14.196 16.104 /
\plot 14.196 16.104 14.169 16.108 /
\plot 14.169 16.108 14.141 16.114 /
\plot 14.141 16.114 14.114 16.121 /
\plot 14.114 16.121 14.091 16.127 /
\plot 14.091 16.127 14.067 16.133 /
\plot 14.067 16.133 14.046 16.140 /
\plot 14.046 16.140 14.021 16.150 /
\plot 14.021 16.150 13.995 16.161 /
\plot 13.995 16.161 13.972 16.173 /
\plot 13.972 16.173 13.947 16.188 /
\plot 13.947 16.188 13.921 16.201 /
\plot 13.921 16.201 13.898 16.216 /
\plot 13.898 16.216 13.875 16.231 /
\plot 13.875 16.231 13.854 16.245 /
\plot 13.854 16.245 13.832 16.260 /
\plot 13.832 16.260 13.813 16.273 /
\plot 13.813 16.273 13.792 16.286 /
\plot 13.792 16.286 13.771 16.298 /
\plot 13.771 16.298 13.748 16.311 /
\plot 13.748 16.311 13.722 16.324 /
\plot 13.722 16.324 13.695 16.336 /
\plot 13.695 16.336 13.665 16.349 /
\plot 13.665 16.349 13.636 16.358 /
\plot 13.636 16.358 13.606 16.366 /
\plot 13.606 16.366 13.574 16.375 /
\plot 13.574 16.375 13.542 16.379 /
\plot 13.542 16.379 13.515 16.383 /
\plot 13.515 16.383 13.483 16.387 /
\plot 13.483 16.387 13.451 16.389 /
\plot 13.451 16.389 13.418 16.391 /
\putrule from 13.418 16.391 to 13.382 16.391
\plot 13.382 16.391 13.343 16.394 /
\putrule from 13.343 16.394 to 13.307 16.394
\putrule from 13.307 16.394 to 13.274 16.394
\putrule from 13.274 16.394 to 13.240 16.394
\putrule from 13.240 16.394 to 13.210 16.394
\putrule from 13.210 16.394 to 13.183 16.394
\putrule from 13.183 16.394 to 13.157 16.394
\plot 13.157 16.394 13.123 16.396 /
\plot 13.123 16.396 13.092 16.400 /
\plot 13.092 16.400 13.062 16.404 /
\plot 13.062 16.404 13.037 16.408 /
\plot 13.037 16.408 13.013 16.417 /
\plot 13.013 16.417 12.996 16.425 /
\plot 12.996 16.425 12.979 16.436 /
\plot 12.979 16.436 12.967 16.449 /
\plot 12.967 16.449 12.956 16.463 /
\plot 12.956 16.463 12.943 16.480 /
\plot 12.943 16.480 12.935 16.502 /
\plot 12.935 16.502 12.924 16.523 /
\plot 12.924 16.523 12.918 16.546 /
\plot 12.918 16.546 12.912 16.569 /
\plot 12.912 16.569 12.910 16.590 /
\plot 12.910 16.590 12.907 16.612 /
\putrule from 12.907 16.612 to 12.907 16.631
\plot 12.907 16.631 12.910 16.652 /
\plot 12.910 16.652 12.914 16.675 /
\plot 12.914 16.675 12.922 16.705 /
\plot 12.922 16.705 12.931 16.734 /
\plot 12.931 16.734 12.939 16.758 /
\plot 12.939 16.758 12.943 16.770 /
\putrule from 12.943 16.770 to 12.943 16.772
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 13.322 16.491 to 13.322 16.493
\plot 13.322 16.493 13.320 16.504 /
\plot 13.320 16.504 13.318 16.525 /
\plot 13.318 16.525 13.316 16.550 /
\plot 13.316 16.550 13.314 16.576 /
\plot 13.314 16.576 13.310 16.597 /
\plot 13.310 16.597 13.307 16.616 /
\plot 13.307 16.616 13.303 16.633 /
\plot 13.303 16.633 13.299 16.652 /
\plot 13.299 16.652 13.295 16.671 /
\plot 13.295 16.671 13.288 16.692 /
\plot 13.288 16.692 13.280 16.713 /
\plot 13.280 16.713 13.271 16.734 /
\plot 13.271 16.734 13.263 16.756 /
\plot 13.263 16.756 13.252 16.772 /
\plot 13.252 16.772 13.242 16.789 /
\plot 13.242 16.789 13.229 16.804 /
\plot 13.229 16.804 13.216 16.819 /
\plot 13.216 16.819 13.200 16.834 /
\plot 13.200 16.834 13.180 16.847 /
\plot 13.180 16.847 13.161 16.859 /
\plot 13.161 16.859 13.140 16.870 /
\plot 13.140 16.870 13.117 16.876 /
\plot 13.117 16.876 13.094 16.883 /
\plot 13.094 16.883 13.073 16.887 /
\plot 13.073 16.887 13.049 16.891 /
\plot 13.049 16.891 13.026 16.895 /
\plot 13.026 16.895 13.001 16.897 /
\plot 13.001 16.897 12.973 16.902 /
\plot 12.973 16.902 12.946 16.906 /
\plot 12.946 16.906 12.920 16.910 /
\plot 12.920 16.910 12.897 16.914 /
\plot 12.897 16.914 12.874 16.921 /
\plot 12.874 16.921 12.852 16.927 /
\plot 12.852 16.927 12.833 16.935 /
\plot 12.833 16.935 12.816 16.946 /
\plot 12.816 16.946 12.797 16.959 /
\plot 12.797 16.959 12.780 16.974 /
\plot 12.780 16.974 12.764 16.990 /
\plot 12.764 16.990 12.747 17.010 /
\plot 12.747 17.010 12.732 17.031 /
\plot 12.732 17.031 12.719 17.052 /
\plot 12.719 17.052 12.706 17.073 /
\plot 12.706 17.073 12.696 17.096 /
\plot 12.696 17.096 12.685 17.117 /
\plot 12.685 17.117 12.675 17.141 /
\plot 12.675 17.141 12.666 17.166 /
\plot 12.666 17.166 12.656 17.194 /
\plot 12.656 17.194 12.645 17.223 /
\plot 12.645 17.223 12.634 17.257 /
\plot 12.634 17.257 12.626 17.293 /
\plot 12.626 17.293 12.615 17.331 /
\plot 12.615 17.331 12.607 17.369 /
\plot 12.607 17.369 12.598 17.407 /
\plot 12.598 17.407 12.590 17.450 /
\plot 12.590 17.450 12.584 17.490 /
\plot 12.584 17.490 12.577 17.524 /
\plot 12.577 17.524 12.573 17.558 /
\plot 12.573 17.558 12.569 17.596 /
\plot 12.569 17.596 12.565 17.634 /
\plot 12.565 17.634 12.560 17.676 /
\plot 12.560 17.676 12.556 17.719 /
\plot 12.556 17.719 12.554 17.763 /
\plot 12.554 17.763 12.552 17.808 /
\putrule from 12.552 17.808 to 12.552 17.854
\putrule from 12.552 17.854 to 12.552 17.899
\putrule from 12.552 17.899 to 12.552 17.943
\plot 12.552 17.943 12.556 17.983 /
\plot 12.556 17.983 12.558 18.026 /
\plot 12.558 18.026 12.562 18.064 /
\plot 12.562 18.064 12.569 18.100 /
\plot 12.569 18.100 12.577 18.136 /
\plot 12.577 18.136 12.586 18.169 /
\plot 12.586 18.169 12.596 18.203 /
\plot 12.596 18.203 12.609 18.235 /
\plot 12.609 18.235 12.622 18.269 /
\plot 12.622 18.269 12.639 18.301 /
\plot 12.639 18.301 12.656 18.332 /
\plot 12.656 18.332 12.677 18.364 /
\plot 12.677 18.364 12.696 18.396 /
\plot 12.696 18.396 12.719 18.426 /
\plot 12.719 18.426 12.742 18.453 /
\plot 12.742 18.453 12.768 18.481 /
\plot 12.768 18.481 12.791 18.506 /
\plot 12.791 18.506 12.816 18.529 /
\plot 12.816 18.529 12.842 18.550 /
\plot 12.842 18.550 12.867 18.570 /
\plot 12.867 18.570 12.895 18.589 /
\plot 12.895 18.589 12.920 18.608 /
\plot 12.920 18.608 12.950 18.627 /
\plot 12.950 18.627 12.979 18.644 /
\plot 12.979 18.644 13.009 18.661 /
\plot 13.009 18.661 13.043 18.675 /
\plot 13.043 18.675 13.077 18.692 /
\plot 13.077 18.692 13.111 18.707 /
\plot 13.111 18.707 13.147 18.722 /
\plot 13.147 18.722 13.183 18.735 /
\plot 13.183 18.735 13.219 18.747 /
\plot 13.219 18.747 13.255 18.758 /
\plot 13.255 18.758 13.291 18.766 /
\plot 13.291 18.766 13.324 18.775 /
\plot 13.324 18.775 13.356 18.781 /
\plot 13.356 18.781 13.390 18.788 /
\plot 13.390 18.788 13.420 18.792 /
\plot 13.420 18.792 13.456 18.796 /
\plot 13.456 18.796 13.492 18.798 /
\plot 13.492 18.798 13.528 18.800 /
\putrule from 13.528 18.800 to 13.566 18.800
\plot 13.566 18.800 13.602 18.798 /
\plot 13.602 18.798 13.640 18.796 /
\plot 13.640 18.796 13.676 18.792 /
\plot 13.676 18.792 13.712 18.785 /
\plot 13.712 18.785 13.744 18.779 /
\plot 13.744 18.779 13.775 18.773 /
\plot 13.775 18.773 13.803 18.764 /
\plot 13.803 18.764 13.828 18.756 /
\plot 13.828 18.756 13.851 18.747 /
\plot 13.851 18.747 13.873 18.739 /
\plot 13.873 18.739 13.896 18.724 /
\plot 13.896 18.724 13.919 18.707 /
\plot 13.919 18.707 13.938 18.686 /
\plot 13.938 18.686 13.957 18.663 /
\plot 13.957 18.663 13.974 18.633 /
\plot 13.974 18.633 13.991 18.601 /
\plot 13.991 18.601 14.006 18.572 /
\plot 14.006 18.572 14.017 18.550 /
\plot 14.017 18.550 14.021 18.542 /
\putrule from 14.021 18.542 to 14.021 18.540
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.992 16.986 to 12.992 16.988
\plot 12.992 16.988 12.996 16.997 /
\plot 12.996 16.997 13.005 17.016 /
\plot 13.005 17.016 13.013 17.039 /
\plot 13.013 17.039 13.022 17.062 /
\plot 13.022 17.062 13.028 17.082 /
\plot 13.028 17.082 13.030 17.098 /
\putrule from 13.030 17.098 to 13.030 17.117
\putrule from 13.030 17.117 to 13.030 17.132
\plot 13.030 17.132 13.028 17.149 /
\plot 13.028 17.149 13.024 17.168 /
\plot 13.024 17.168 13.020 17.192 /
\plot 13.020 17.192 13.015 17.215 /
\plot 13.015 17.215 13.009 17.242 /
\plot 13.009 17.242 13.003 17.272 /
\plot 13.003 17.272 12.998 17.304 /
\plot 12.998 17.304 12.992 17.338 /
\plot 12.992 17.338 12.988 17.374 /
\plot 12.988 17.374 12.984 17.401 /
\plot 12.984 17.401 12.979 17.431 /
\plot 12.979 17.431 12.975 17.465 /
\plot 12.975 17.465 12.973 17.498 /
\plot 12.973 17.498 12.969 17.537 /
\plot 12.969 17.537 12.967 17.575 /
\plot 12.967 17.575 12.965 17.615 /
\plot 12.965 17.615 12.962 17.655 /
\plot 12.962 17.655 12.960 17.695 /
\putrule from 12.960 17.695 to 12.960 17.736
\putrule from 12.960 17.736 to 12.960 17.774
\plot 12.960 17.774 12.962 17.810 /
\plot 12.962 17.810 12.965 17.843 /
\plot 12.965 17.843 12.967 17.875 /
\plot 12.967 17.875 12.971 17.911 /
\plot 12.971 17.911 12.977 17.947 /
\plot 12.977 17.947 12.984 17.983 /
\plot 12.984 17.983 12.994 18.019 /
\plot 12.994 18.019 13.005 18.053 /
\plot 13.005 18.053 13.015 18.087 /
\plot 13.015 18.087 13.030 18.121 /
\plot 13.030 18.121 13.045 18.150 /
\plot 13.045 18.150 13.062 18.178 /
\plot 13.062 18.178 13.079 18.203 /
\plot 13.079 18.203 13.096 18.227 /
\plot 13.096 18.227 13.115 18.248 /
\plot 13.115 18.248 13.134 18.269 /
\plot 13.134 18.269 13.157 18.288 /
\plot 13.157 18.288 13.180 18.307 /
\plot 13.180 18.307 13.206 18.326 /
\plot 13.206 18.326 13.233 18.343 /
\plot 13.233 18.343 13.261 18.360 /
\plot 13.261 18.360 13.288 18.375 /
\plot 13.288 18.375 13.318 18.387 /
\plot 13.318 18.387 13.343 18.400 /
\plot 13.343 18.400 13.371 18.409 /
\plot 13.371 18.409 13.394 18.415 /
\plot 13.394 18.415 13.418 18.421 /
\plot 13.418 18.421 13.445 18.426 /
\plot 13.445 18.426 13.470 18.428 /
\putrule from 13.470 18.428 to 13.500 18.428
\plot 13.500 18.428 13.532 18.426 /
\plot 13.532 18.426 13.566 18.421 /
\plot 13.566 18.421 13.604 18.417 /
\plot 13.604 18.417 13.636 18.411 /
\plot 13.636 18.411 13.659 18.407 /
\plot 13.659 18.407 13.669 18.404 /
\putrule from 13.669 18.404 to 13.672 18.404
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 15.653 16.540 to 15.653 16.538
\plot 15.653 16.538 15.659 16.529 /
\plot 15.659 16.529 15.672 16.506 /
\plot 15.672 16.506 15.691 16.474 /
\plot 15.691 16.474 15.714 16.432 /
\plot 15.714 16.432 15.737 16.389 /
\plot 15.737 16.389 15.763 16.349 /
\plot 15.763 16.349 15.786 16.313 /
\plot 15.786 16.313 15.805 16.279 /
\plot 15.805 16.279 15.826 16.252 /
\plot 15.826 16.252 15.845 16.226 /
\plot 15.845 16.226 15.867 16.201 /
\plot 15.867 16.201 15.883 16.182 /
\plot 15.883 16.182 15.905 16.161 /
\plot 15.905 16.161 15.926 16.140 /
\plot 15.926 16.140 15.949 16.118 /
\plot 15.949 16.118 15.972 16.097 /
\plot 15.972 16.097 16.000 16.076 /
\plot 16.000 16.076 16.030 16.055 /
\plot 16.030 16.055 16.059 16.034 /
\plot 16.059 16.034 16.089 16.015 /
\plot 16.089 16.015 16.121 15.996 /
\plot 16.121 15.996 16.152 15.977 /
\plot 16.152 15.977 16.186 15.962 /
\plot 16.186 15.962 16.218 15.945 /
\plot 16.218 15.945 16.252 15.932 /
\plot 16.252 15.932 16.284 15.919 /
\plot 16.284 15.919 16.315 15.907 /
\plot 16.315 15.907 16.349 15.896 /
\plot 16.349 15.896 16.385 15.886 /
\plot 16.385 15.886 16.423 15.875 /
\plot 16.423 15.875 16.463 15.864 /
\plot 16.463 15.864 16.504 15.856 /
\plot 16.504 15.856 16.546 15.845 /
\plot 16.546 15.845 16.588 15.839 /
\plot 16.588 15.839 16.629 15.831 /
\plot 16.629 15.831 16.671 15.826 /
\plot 16.671 15.826 16.711 15.822 /
\plot 16.711 15.822 16.749 15.818 /
\plot 16.749 15.818 16.787 15.816 /
\plot 16.787 15.816 16.823 15.814 /
\putrule from 16.823 15.814 to 16.857 15.814
\plot 16.857 15.814 16.891 15.816 /
\plot 16.891 15.816 16.927 15.818 /
\plot 16.927 15.818 16.961 15.822 /
\plot 16.961 15.822 16.995 15.826 /
\plot 16.995 15.826 17.031 15.831 /
\plot 17.031 15.831 17.067 15.839 /
\plot 17.067 15.839 17.103 15.845 /
\plot 17.103 15.845 17.139 15.854 /
\plot 17.139 15.854 17.173 15.864 /
\plot 17.173 15.864 17.206 15.875 /
\plot 17.206 15.875 17.240 15.886 /
\plot 17.240 15.886 17.272 15.896 /
\plot 17.272 15.896 17.302 15.909 /
\plot 17.302 15.909 17.331 15.919 /
\plot 17.331 15.919 17.359 15.932 /
\plot 17.359 15.932 17.384 15.945 /
\plot 17.384 15.945 17.416 15.958 /
\plot 17.416 15.958 17.446 15.974 /
\plot 17.446 15.974 17.475 15.989 /
\plot 17.475 15.989 17.507 16.006 /
\plot 17.507 16.006 17.539 16.025 /
\plot 17.539 16.025 17.568 16.044 /
\plot 17.568 16.044 17.598 16.063 /
\plot 17.598 16.063 17.625 16.085 /
\plot 17.625 16.085 17.651 16.104 /
\plot 17.651 16.104 17.676 16.125 /
\plot 17.676 16.125 17.697 16.146 /
\plot 17.697 16.146 17.716 16.165 /
\plot 17.716 16.165 17.733 16.186 /
\plot 17.733 16.186 17.746 16.205 /
\plot 17.746 16.205 17.761 16.231 /
\plot 17.761 16.231 17.774 16.256 /
\plot 17.774 16.256 17.784 16.281 /
\plot 17.784 16.281 17.793 16.311 /
\plot 17.793 16.311 17.799 16.339 /
\plot 17.799 16.339 17.803 16.368 /
\plot 17.803 16.368 17.808 16.398 /
\plot 17.808 16.398 17.810 16.427 /
\plot 17.810 16.427 17.812 16.455 /
\putrule from 17.812 16.455 to 17.812 16.480
\putrule from 17.812 16.480 to 17.812 16.506
\putrule from 17.812 16.506 to 17.812 16.529
\plot 17.812 16.529 17.814 16.557 /
\putrule from 17.814 16.557 to 17.814 16.584
\plot 17.814 16.584 17.816 16.612 /
\plot 17.816 16.612 17.818 16.637 /
\plot 17.818 16.637 17.820 16.665 /
\plot 17.820 16.665 17.822 16.690 /
\plot 17.822 16.690 17.827 16.713 /
\plot 17.827 16.713 17.831 16.734 /
\plot 17.831 16.734 17.835 16.753 /
\plot 17.835 16.753 17.841 16.770 /
\plot 17.841 16.770 17.850 16.789 /
\plot 17.850 16.789 17.858 16.808 /
\plot 17.858 16.808 17.871 16.828 /
\plot 17.871 16.828 17.884 16.844 /
\plot 17.884 16.844 17.896 16.859 /
\plot 17.896 16.859 17.911 16.872 /
\plot 17.911 16.872 17.926 16.883 /
\plot 17.926 16.883 17.939 16.891 /
\plot 17.939 16.891 17.958 16.899 /
\plot 17.958 16.899 17.981 16.906 /
\plot 17.981 16.906 18.011 16.910 /
\plot 18.011 16.910 18.045 16.916 /
\plot 18.045 16.916 18.066 16.919 /
\putrule from 18.066 16.919 to 18.070 16.919
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 15.924 16.588 15.926 16.586 /
\plot 15.926 16.586 15.932 16.580 /
\plot 15.932 16.580 15.951 16.561 /
\plot 15.951 16.561 15.977 16.535 /
\plot 15.977 16.535 16.006 16.508 /
\plot 16.006 16.508 16.036 16.482 /
\plot 16.036 16.482 16.066 16.457 /
\plot 16.066 16.457 16.093 16.436 /
\plot 16.093 16.436 16.121 16.415 /
\plot 16.121 16.415 16.152 16.396 /
\plot 16.152 16.396 16.176 16.379 /
\plot 16.176 16.379 16.203 16.364 /
\plot 16.203 16.364 16.231 16.347 /
\plot 16.231 16.347 16.262 16.330 /
\plot 16.262 16.330 16.296 16.313 /
\plot 16.296 16.313 16.330 16.294 /
\plot 16.330 16.294 16.366 16.277 /
\plot 16.366 16.277 16.404 16.258 /
\plot 16.404 16.258 16.440 16.243 /
\plot 16.440 16.243 16.478 16.228 /
\plot 16.478 16.228 16.512 16.214 /
\plot 16.512 16.214 16.548 16.201 /
\plot 16.548 16.201 16.580 16.190 /
\plot 16.580 16.190 16.612 16.182 /
\plot 16.612 16.182 16.643 16.173 /
\plot 16.643 16.173 16.675 16.167 /
\plot 16.675 16.167 16.707 16.161 /
\plot 16.707 16.161 16.739 16.157 /
\plot 16.739 16.157 16.770 16.152 /
\plot 16.770 16.152 16.804 16.150 /
\putrule from 16.804 16.150 to 16.836 16.150
\putrule from 16.836 16.150 to 16.868 16.150
\putrule from 16.868 16.150 to 16.897 16.150
\plot 16.897 16.150 16.927 16.152 /
\plot 16.927 16.152 16.954 16.154 /
\plot 16.954 16.154 16.980 16.157 /
\plot 16.980 16.157 17.003 16.159 /
\plot 17.003 16.159 17.026 16.163 /
\plot 17.026 16.163 17.054 16.167 /
\plot 17.054 16.167 17.079 16.173 /
\plot 17.079 16.173 17.105 16.180 /
\plot 17.105 16.180 17.130 16.186 /
\plot 17.130 16.186 17.158 16.195 /
\plot 17.158 16.195 17.183 16.203 /
\plot 17.183 16.203 17.209 16.212 /
\plot 17.209 16.212 17.234 16.222 /
\plot 17.234 16.222 17.255 16.231 /
\plot 17.255 16.231 17.278 16.241 /
\plot 17.278 16.241 17.297 16.252 /
\plot 17.297 16.252 17.319 16.262 /
\plot 17.319 16.262 17.342 16.275 /
\plot 17.342 16.275 17.365 16.290 /
\plot 17.365 16.290 17.391 16.305 /
\plot 17.391 16.305 17.416 16.322 /
\plot 17.416 16.322 17.441 16.336 /
\plot 17.441 16.336 17.467 16.353 /
\plot 17.467 16.353 17.490 16.368 /
\plot 17.490 16.368 17.513 16.381 /
\plot 17.513 16.381 17.532 16.391 /
\plot 17.532 16.391 17.551 16.400 /
\plot 17.551 16.400 17.575 16.411 /
\plot 17.575 16.411 17.596 16.417 /
\plot 17.596 16.417 17.621 16.423 /
\plot 17.621 16.423 17.651 16.427 /
\plot 17.651 16.427 17.681 16.430 /
\plot 17.681 16.430 17.706 16.432 /
\putrule from 17.706 16.432 to 17.719 16.432
\putrule from 17.719 16.432 to 17.721 16.432
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 17.886 16.413 to 17.888 16.413
\plot 17.888 16.413 17.901 16.417 /
\plot 17.901 16.417 17.924 16.425 /
\plot 17.924 16.425 17.954 16.436 /
\plot 17.954 16.436 17.981 16.447 /
\plot 17.981 16.447 18.002 16.457 /
\plot 18.002 16.457 18.023 16.470 /
\plot 18.023 16.470 18.040 16.482 /
\plot 18.040 16.482 18.055 16.495 /
\plot 18.055 16.495 18.070 16.510 /
\plot 18.070 16.510 18.085 16.527 /
\plot 18.085 16.527 18.102 16.546 /
\plot 18.102 16.546 18.117 16.567 /
\plot 18.117 16.567 18.131 16.588 /
\plot 18.131 16.588 18.146 16.607 /
\plot 18.146 16.607 18.157 16.629 /
\plot 18.157 16.629 18.169 16.645 /
\plot 18.169 16.645 18.180 16.665 /
\plot 18.180 16.665 18.191 16.686 /
\plot 18.191 16.686 18.199 16.707 /
\plot 18.199 16.707 18.208 16.730 /
\plot 18.208 16.730 18.214 16.753 /
\plot 18.214 16.753 18.218 16.777 /
\putrule from 18.218 16.777 to 18.218 16.800
\putrule from 18.218 16.800 to 18.218 16.823
\plot 18.218 16.823 18.214 16.847 /
\plot 18.214 16.847 18.208 16.866 /
\plot 18.208 16.866 18.201 16.885 /
\plot 18.201 16.885 18.193 16.906 /
\plot 18.193 16.906 18.182 16.929 /
\plot 18.182 16.929 18.172 16.954 /
\plot 18.172 16.954 18.161 16.980 /
\plot 18.161 16.980 18.150 17.005 /
\plot 18.150 17.005 18.140 17.031 /
\plot 18.140 17.031 18.131 17.054 /
\plot 18.131 17.054 18.125 17.077 /
\plot 18.125 17.077 18.119 17.101 /
\plot 18.119 17.101 18.112 17.124 /
\plot 18.112 17.124 18.108 17.151 /
\plot 18.108 17.151 18.106 17.179 /
\plot 18.106 17.179 18.104 17.209 /
\putrule from 18.104 17.209 to 18.104 17.240
\plot 18.104 17.240 18.106 17.270 /
\putrule from 18.106 17.270 to 18.106 17.302
\plot 18.106 17.302 18.110 17.331 /
\plot 18.110 17.331 18.112 17.363 /
\plot 18.112 17.363 18.117 17.391 /
\plot 18.117 17.391 18.119 17.418 /
\plot 18.119 17.418 18.123 17.450 /
\plot 18.123 17.450 18.127 17.482 /
\plot 18.127 17.482 18.131 17.518 /
\plot 18.131 17.518 18.138 17.554 /
\plot 18.138 17.554 18.140 17.590 /
\plot 18.140 17.590 18.144 17.628 /
\plot 18.144 17.628 18.146 17.664 /
\plot 18.146 17.664 18.148 17.700 /
\plot 18.148 17.700 18.150 17.733 /
\putrule from 18.150 17.733 to 18.150 17.765
\plot 18.150 17.765 18.148 17.795 /
\putrule from 18.148 17.795 to 18.148 17.824
\plot 18.148 17.824 18.146 17.854 /
\plot 18.146 17.854 18.142 17.886 /
\plot 18.142 17.886 18.138 17.918 /
\plot 18.138 17.918 18.133 17.951 /
\plot 18.133 17.951 18.129 17.983 /
\plot 18.129 17.983 18.123 18.017 /
\plot 18.123 18.017 18.117 18.049 /
\plot 18.117 18.049 18.108 18.078 /
\plot 18.108 18.078 18.102 18.108 /
\plot 18.102 18.108 18.095 18.136 /
\plot 18.095 18.136 18.087 18.163 /
\plot 18.087 18.163 18.081 18.189 /
\plot 18.081 18.189 18.070 18.218 /
\plot 18.070 18.218 18.062 18.246 /
\plot 18.062 18.246 18.051 18.275 /
\plot 18.051 18.275 18.038 18.305 /
\plot 18.038 18.305 18.028 18.335 /
\plot 18.028 18.335 18.015 18.362 /
\plot 18.015 18.362 18.002 18.390 /
\plot 18.002 18.390 17.987 18.415 /
\plot 17.987 18.415 17.975 18.438 /
\plot 17.975 18.438 17.962 18.462 /
\plot 17.962 18.462 17.949 18.481 /
\plot 17.949 18.481 17.937 18.498 /
\plot 17.937 18.498 17.922 18.519 /
\plot 17.922 18.519 17.905 18.538 /
\plot 17.905 18.538 17.886 18.557 /
\plot 17.886 18.557 17.867 18.574 /
\plot 17.867 18.574 17.846 18.589 /
\plot 17.846 18.589 17.824 18.603 /
\plot 17.824 18.603 17.803 18.614 /
\plot 17.803 18.614 17.782 18.625 /
\plot 17.782 18.625 17.761 18.631 /
\plot 17.761 18.631 17.742 18.637 /
\plot 17.742 18.637 17.721 18.641 /
\plot 17.721 18.641 17.697 18.646 /
\putrule from 17.697 18.646 to 17.674 18.646
\putrule from 17.674 18.646 to 17.651 18.646
\plot 17.651 18.646 17.625 18.644 /
\plot 17.625 18.644 17.600 18.641 /
\plot 17.600 18.641 17.577 18.637 /
\plot 17.577 18.637 17.554 18.631 /
\plot 17.554 18.631 17.532 18.625 /
\plot 17.532 18.625 17.513 18.616 /
\plot 17.513 18.616 17.494 18.608 /
\plot 17.494 18.608 17.475 18.595 /
\plot 17.475 18.595 17.454 18.582 /
\plot 17.454 18.582 17.433 18.565 /
\plot 17.433 18.565 17.407 18.544 /
\plot 17.407 18.544 17.382 18.523 /
\plot 17.382 18.523 17.359 18.504 /
\plot 17.359 18.504 17.342 18.489 /
\plot 17.342 18.489 17.335 18.483 /
\plot 17.335 18.483 17.333 18.481 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 17.060 18.713 17.062 18.716 /
\plot 17.062 18.716 17.069 18.722 /
\plot 17.069 18.722 17.088 18.739 /
\plot 17.088 18.739 17.113 18.762 /
\plot 17.113 18.762 17.141 18.790 /
\plot 17.141 18.790 17.166 18.813 /
\plot 17.166 18.813 17.192 18.834 /
\plot 17.192 18.834 17.213 18.851 /
\plot 17.213 18.851 17.234 18.866 /
\plot 17.234 18.866 17.253 18.881 /
\plot 17.253 18.881 17.272 18.893 /
\plot 17.272 18.893 17.291 18.904 /
\plot 17.291 18.904 17.312 18.915 /
\plot 17.312 18.915 17.333 18.927 /
\plot 17.333 18.927 17.357 18.938 /
\plot 17.357 18.938 17.382 18.948 /
\plot 17.382 18.948 17.410 18.959 /
\plot 17.410 18.959 17.435 18.970 /
\plot 17.435 18.970 17.462 18.978 /
\plot 17.462 18.978 17.490 18.984 /
\plot 17.490 18.984 17.515 18.993 /
\plot 17.515 18.993 17.543 18.997 /
\plot 17.543 18.997 17.570 19.003 /
\plot 17.570 19.003 17.600 19.008 /
\plot 17.600 19.008 17.632 19.012 /
\plot 17.632 19.012 17.666 19.014 /
\plot 17.666 19.014 17.702 19.016 /
\putrule from 17.702 19.016 to 17.738 19.016
\plot 17.738 19.016 17.774 19.014 /
\plot 17.774 19.014 17.808 19.010 /
\plot 17.808 19.010 17.843 19.006 /
\plot 17.843 19.006 17.875 18.997 /
\plot 17.875 18.997 17.907 18.989 /
\plot 17.907 18.989 17.937 18.978 /
\plot 17.937 18.978 17.964 18.965 /
\plot 17.964 18.965 17.994 18.951 /
\plot 17.994 18.951 18.023 18.934 /
\plot 18.023 18.934 18.053 18.915 /
\plot 18.053 18.915 18.083 18.891 /
\plot 18.083 18.891 18.110 18.868 /
\plot 18.110 18.868 18.138 18.845 /
\plot 18.138 18.845 18.163 18.819 /
\plot 18.163 18.819 18.186 18.796 /
\plot 18.186 18.796 18.208 18.773 /
\plot 18.208 18.773 18.224 18.752 /
\plot 18.224 18.752 18.241 18.730 /
\plot 18.241 18.730 18.256 18.709 /
\plot 18.256 18.709 18.271 18.688 /
\plot 18.271 18.688 18.284 18.667 /
\plot 18.284 18.667 18.296 18.646 /
\plot 18.296 18.646 18.307 18.622 /
\plot 18.307 18.622 18.318 18.599 /
\plot 18.318 18.599 18.328 18.574 /
\plot 18.328 18.574 18.337 18.550 /
\plot 18.337 18.550 18.345 18.525 /
\plot 18.345 18.525 18.352 18.500 /
\plot 18.352 18.500 18.360 18.474 /
\plot 18.360 18.474 18.366 18.447 /
\plot 18.366 18.447 18.373 18.423 /
\plot 18.373 18.423 18.379 18.398 /
\plot 18.379 18.398 18.385 18.371 /
\plot 18.385 18.371 18.392 18.341 /
\plot 18.392 18.341 18.400 18.309 /
\plot 18.400 18.309 18.407 18.275 /
\plot 18.407 18.275 18.415 18.239 /
\plot 18.415 18.239 18.421 18.203 /
\plot 18.421 18.203 18.430 18.167 /
\plot 18.430 18.167 18.436 18.131 /
\plot 18.436 18.131 18.443 18.095 /
\plot 18.443 18.095 18.449 18.059 /
\plot 18.449 18.059 18.455 18.023 /
\plot 18.455 18.023 18.459 17.987 /
\plot 18.459 17.987 18.466 17.954 /
\plot 18.466 17.954 18.470 17.915 /
\plot 18.470 17.915 18.476 17.877 /
\plot 18.476 17.877 18.481 17.839 /
\plot 18.481 17.839 18.485 17.797 /
\plot 18.485 17.797 18.489 17.757 /
\plot 18.489 17.757 18.493 17.714 /
\plot 18.493 17.714 18.495 17.672 /
\plot 18.495 17.672 18.498 17.632 /
\plot 18.498 17.632 18.500 17.594 /
\putrule from 18.500 17.594 to 18.500 17.558
\putrule from 18.500 17.558 to 18.500 17.524
\putrule from 18.500 17.524 to 18.500 17.490
\plot 18.500 17.490 18.498 17.460 /
\plot 18.498 17.460 18.495 17.427 /
\plot 18.495 17.427 18.491 17.395 /
\plot 18.491 17.395 18.487 17.361 /
\plot 18.487 17.361 18.481 17.329 /
\plot 18.481 17.329 18.472 17.300 /
\plot 18.472 17.300 18.464 17.270 /
\plot 18.464 17.270 18.455 17.242 /
\plot 18.455 17.242 18.447 17.217 /
\plot 18.447 17.217 18.436 17.194 /
\plot 18.436 17.194 18.428 17.175 /
\plot 18.428 17.175 18.417 17.156 /
\plot 18.417 17.156 18.409 17.141 /
\plot 18.409 17.141 18.394 17.120 /
\plot 18.394 17.120 18.377 17.098 /
\plot 18.377 17.098 18.358 17.079 /
\plot 18.358 17.079 18.335 17.060 /
\plot 18.335 17.060 18.309 17.041 /
\plot 18.309 17.041 18.288 17.024 /
\plot 18.288 17.024 18.277 17.018 /
\plot 18.277 17.018 18.275 17.016 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 13.843 21.872 to 13.841 21.872
\plot 13.841 21.872 13.835 21.867 /
\plot 13.835 21.867 13.815 21.859 /
\plot 13.815 21.859 13.784 21.842 /
\plot 13.784 21.842 13.739 21.821 /
\plot 13.739 21.821 13.688 21.793 /
\plot 13.688 21.793 13.631 21.764 /
\plot 13.631 21.764 13.576 21.734 /
\plot 13.576 21.734 13.526 21.702 /
\plot 13.526 21.702 13.479 21.673 /
\plot 13.479 21.673 13.439 21.645 /
\plot 13.439 21.645 13.405 21.618 /
\plot 13.405 21.618 13.377 21.590 /
\plot 13.377 21.590 13.354 21.562 /
\plot 13.354 21.562 13.335 21.535 /
\plot 13.335 21.535 13.320 21.505 /
\plot 13.320 21.505 13.310 21.482 /
\plot 13.310 21.482 13.301 21.457 /
\plot 13.301 21.457 13.295 21.429 /
\plot 13.295 21.429 13.291 21.402 /
\plot 13.291 21.402 13.288 21.372 /
\putrule from 13.288 21.372 to 13.288 21.340
\plot 13.288 21.340 13.291 21.308 /
\plot 13.291 21.308 13.295 21.277 /
\plot 13.295 21.277 13.301 21.245 /
\plot 13.301 21.245 13.312 21.213 /
\plot 13.312 21.213 13.322 21.181 /
\plot 13.322 21.181 13.335 21.152 /
\plot 13.335 21.152 13.352 21.122 /
\plot 13.352 21.122 13.369 21.095 /
\plot 13.369 21.095 13.388 21.067 /
\plot 13.388 21.067 13.409 21.044 /
\plot 13.409 21.044 13.432 21.021 /
\plot 13.432 21.021 13.456 21.002 /
\plot 13.456 21.002 13.483 20.983 /
\plot 13.483 20.983 13.511 20.966 /
\plot 13.511 20.966 13.538 20.953 /
\plot 13.538 20.953 13.570 20.940 /
\plot 13.570 20.940 13.604 20.927 /
\plot 13.604 20.927 13.642 20.919 /
\plot 13.642 20.919 13.680 20.908 /
\plot 13.680 20.908 13.722 20.902 /
\plot 13.722 20.902 13.765 20.894 /
\plot 13.765 20.894 13.811 20.887 /
\plot 13.811 20.887 13.860 20.881 /
\plot 13.860 20.881 13.909 20.877 /
\plot 13.909 20.877 13.959 20.870 /
\plot 13.959 20.870 14.010 20.866 /
\plot 14.010 20.866 14.061 20.860 /
\plot 14.061 20.860 14.112 20.853 /
\plot 14.112 20.853 14.161 20.849 /
\plot 14.161 20.849 14.209 20.843 /
\plot 14.209 20.843 14.258 20.834 /
\plot 14.258 20.834 14.307 20.828 /
\plot 14.307 20.828 14.353 20.817 /
\plot 14.353 20.817 14.400 20.807 /
\plot 14.400 20.807 14.440 20.798 /
\plot 14.440 20.798 14.482 20.786 /
\plot 14.482 20.786 14.525 20.771 /
\plot 14.525 20.771 14.569 20.756 /
\plot 14.569 20.756 14.613 20.739 /
\plot 14.613 20.739 14.662 20.718 /
\plot 14.662 20.718 14.713 20.695 /
\plot 14.713 20.695 14.766 20.669 /
\plot 14.766 20.669 14.825 20.642 /
\plot 14.825 20.642 14.884 20.610 /
\plot 14.884 20.610 14.950 20.578 /
\plot 14.950 20.578 15.014 20.542 /
\plot 15.014 20.542 15.079 20.508 /
\plot 15.079 20.508 15.143 20.472 /
\plot 15.143 20.472 15.202 20.441 /
\plot 15.202 20.441 15.253 20.411 /
\plot 15.253 20.411 15.295 20.388 /
\plot 15.295 20.388 15.329 20.369 /
\plot 15.329 20.369 15.350 20.358 /
\plot 15.350 20.358 15.361 20.350 /
\plot 15.361 20.350 15.367 20.348 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 13.843 21.872 16.701 21.967 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 13.843 21.872 13.837 21.878 /
\plot 13.837 21.878 13.824 21.891 /
\plot 13.824 21.891 13.803 21.914 /
\plot 13.803 21.914 13.773 21.943 /
\plot 13.773 21.943 13.737 21.977 /
\plot 13.737 21.977 13.697 22.015 /
\plot 13.697 22.015 13.655 22.051 /
\plot 13.655 22.051 13.612 22.085 /
\plot 13.612 22.085 13.572 22.115 /
\plot 13.572 22.115 13.532 22.138 /
\plot 13.532 22.138 13.494 22.157 /
\plot 13.494 22.157 13.456 22.172 /
\plot 13.456 22.172 13.418 22.183 /
\plot 13.418 22.183 13.377 22.187 /
\plot 13.377 22.187 13.335 22.189 /
\putrule from 13.335 22.189 to 13.303 22.189
\plot 13.303 22.189 13.269 22.185 /
\plot 13.269 22.185 13.233 22.181 /
\plot 13.233 22.181 13.195 22.174 /
\plot 13.195 22.174 13.157 22.164 /
\plot 13.157 22.164 13.117 22.153 /
\plot 13.117 22.153 13.077 22.138 /
\plot 13.077 22.138 13.034 22.123 /
\plot 13.034 22.123 12.992 22.102 /
\plot 12.992 22.102 12.950 22.081 /
\plot 12.950 22.081 12.907 22.058 /
\plot 12.907 22.058 12.867 22.030 /
\plot 12.867 22.030 12.827 22.001 /
\plot 12.827 22.001 12.789 21.969 /
\plot 12.789 21.969 12.753 21.935 /
\plot 12.753 21.935 12.719 21.899 /
\plot 12.719 21.899 12.687 21.863 /
\plot 12.687 21.863 12.660 21.823 /
\plot 12.660 21.823 12.634 21.783 /
\plot 12.634 21.783 12.611 21.740 /
\plot 12.611 21.740 12.590 21.696 /
\plot 12.590 21.696 12.573 21.649 /
\plot 12.573 21.649 12.560 21.609 /
\plot 12.560 21.609 12.550 21.565 /
\plot 12.550 21.565 12.541 21.520 /
\plot 12.541 21.520 12.535 21.471 /
\plot 12.535 21.471 12.531 21.423 /
\plot 12.531 21.423 12.529 21.370 /
\putrule from 12.529 21.370 to 12.529 21.315
\putrule from 12.529 21.315 to 12.529 21.260
\plot 12.529 21.260 12.533 21.201 /
\plot 12.533 21.201 12.539 21.141 /
\plot 12.539 21.141 12.548 21.080 /
\plot 12.548 21.080 12.558 21.016 /
\plot 12.558 21.016 12.571 20.953 /
\plot 12.571 20.953 12.586 20.889 /
\plot 12.586 20.889 12.603 20.826 /
\plot 12.603 20.826 12.622 20.762 /
\plot 12.622 20.762 12.641 20.699 /
\plot 12.641 20.699 12.664 20.637 /
\plot 12.664 20.637 12.687 20.576 /
\plot 12.687 20.576 12.713 20.515 /
\plot 12.713 20.515 12.738 20.458 /
\plot 12.738 20.458 12.768 20.400 /
\plot 12.768 20.400 12.795 20.345 /
\plot 12.795 20.345 12.827 20.292 /
\plot 12.827 20.292 12.857 20.240 /
\plot 12.857 20.240 12.890 20.189 /
\plot 12.890 20.189 12.922 20.142 /
\plot 12.922 20.142 12.956 20.098 /
\plot 12.956 20.098 12.990 20.051 /
\plot 12.990 20.051 13.028 20.007 /
\plot 13.028 20.007 13.066 19.962 /
\plot 13.066 19.962 13.104 19.920 /
\plot 13.104 19.920 13.147 19.878 /
\plot 13.147 19.878 13.191 19.835 /
\plot 13.191 19.835 13.236 19.795 /
\plot 13.236 19.795 13.282 19.755 /
\plot 13.282 19.755 13.331 19.717 /
\plot 13.331 19.717 13.379 19.679 /
\plot 13.379 19.679 13.428 19.645 /
\plot 13.428 19.645 13.479 19.611 /
\plot 13.479 19.611 13.532 19.579 /
\plot 13.532 19.579 13.583 19.550 /
\plot 13.583 19.550 13.633 19.524 /
\plot 13.633 19.524 13.686 19.501 /
\plot 13.686 19.501 13.737 19.480 /
\plot 13.737 19.480 13.786 19.461 /
\plot 13.786 19.461 13.837 19.444 /
\plot 13.837 19.444 13.885 19.431 /
\plot 13.885 19.431 13.934 19.420 /
\plot 13.934 19.420 13.981 19.414 /
\plot 13.981 19.414 14.027 19.410 /
\plot 14.027 19.410 14.072 19.408 /
\putrule from 14.072 19.408 to 14.116 19.408
\plot 14.116 19.408 14.161 19.410 /
\plot 14.161 19.410 14.207 19.418 /
\plot 14.207 19.418 14.254 19.427 /
\plot 14.254 19.427 14.300 19.442 /
\plot 14.300 19.442 14.347 19.459 /
\plot 14.347 19.459 14.395 19.482 /
\plot 14.395 19.482 14.444 19.509 /
\plot 14.444 19.509 14.497 19.541 /
\plot 14.497 19.541 14.550 19.577 /
\plot 14.550 19.577 14.607 19.619 /
\plot 14.607 19.619 14.666 19.666 /
\plot 14.666 19.666 14.728 19.717 /
\plot 14.728 19.717 14.791 19.774 /
\plot 14.791 19.774 14.857 19.835 /
\plot 14.857 19.835 14.927 19.899 /
\plot 14.927 19.899 14.994 19.964 /
\plot 14.994 19.964 15.060 20.030 /
\plot 15.060 20.030 15.124 20.094 /
\plot 15.124 20.094 15.183 20.153 /
\plot 15.183 20.153 15.234 20.206 /
\plot 15.234 20.206 15.278 20.252 /
\plot 15.278 20.252 15.312 20.288 /
\plot 15.312 20.288 15.337 20.316 /
\plot 15.337 20.316 15.354 20.333 /
\plot 15.354 20.333 15.363 20.343 /
\plot 15.363 20.343 15.367 20.348 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 16.701 21.967 16.707 21.963 /
\plot 16.707 21.963 16.722 21.954 /
\plot 16.722 21.954 16.745 21.939 /
\plot 16.745 21.939 16.779 21.918 /
\plot 16.779 21.918 16.821 21.891 /
\plot 16.821 21.891 16.870 21.859 /
\plot 16.870 21.859 16.919 21.827 /
\plot 16.919 21.827 16.969 21.793 /
\plot 16.969 21.793 17.016 21.759 /
\plot 17.016 21.759 17.058 21.728 /
\plot 17.058 21.728 17.098 21.698 /
\plot 17.098 21.698 17.130 21.668 /
\plot 17.130 21.668 17.160 21.643 /
\plot 17.160 21.643 17.185 21.615 /
\plot 17.185 21.615 17.206 21.590 /
\plot 17.206 21.590 17.225 21.565 /
\plot 17.225 21.565 17.240 21.537 /
\plot 17.240 21.537 17.253 21.512 /
\plot 17.253 21.512 17.266 21.482 /
\plot 17.266 21.482 17.274 21.455 /
\plot 17.274 21.455 17.283 21.423 /
\plot 17.283 21.423 17.287 21.391 /
\plot 17.287 21.391 17.289 21.359 /
\putrule from 17.289 21.359 to 17.289 21.328
\plot 17.289 21.328 17.287 21.294 /
\plot 17.287 21.294 17.280 21.262 /
\plot 17.280 21.262 17.272 21.228 /
\plot 17.272 21.228 17.259 21.198 /
\plot 17.259 21.198 17.247 21.169 /
\plot 17.247 21.169 17.230 21.139 /
\plot 17.230 21.139 17.211 21.114 /
\plot 17.211 21.114 17.189 21.090 /
\plot 17.189 21.090 17.166 21.067 /
\plot 17.166 21.067 17.141 21.048 /
\plot 17.141 21.048 17.113 21.029 /
\plot 17.113 21.029 17.086 21.016 /
\plot 17.086 21.016 17.056 21.002 /
\plot 17.056 21.002 17.024 20.989 /
\plot 17.024 20.989 16.988 20.978 /
\plot 16.988 20.978 16.952 20.968 /
\plot 16.952 20.968 16.912 20.957 /
\plot 16.912 20.957 16.870 20.949 /
\plot 16.870 20.949 16.825 20.938 /
\plot 16.825 20.938 16.779 20.930 /
\plot 16.779 20.930 16.730 20.921 /
\plot 16.730 20.921 16.681 20.913 /
\plot 16.681 20.913 16.633 20.904 /
\plot 16.633 20.904 16.582 20.896 /
\plot 16.582 20.896 16.533 20.887 /
\plot 16.533 20.887 16.485 20.879 /
\plot 16.485 20.879 16.438 20.868 /
\plot 16.438 20.868 16.389 20.858 /
\plot 16.389 20.858 16.345 20.847 /
\plot 16.345 20.847 16.300 20.836 /
\plot 16.300 20.836 16.256 20.824 /
\plot 16.256 20.824 16.212 20.809 /
\plot 16.212 20.809 16.169 20.794 /
\plot 16.169 20.794 16.125 20.777 /
\plot 16.125 20.777 16.080 20.758 /
\plot 16.080 20.758 16.032 20.735 /
\plot 16.032 20.735 15.981 20.712 /
\plot 15.981 20.712 15.928 20.682 /
\plot 15.928 20.682 15.871 20.652 /
\plot 15.871 20.652 15.809 20.616 /
\plot 15.809 20.616 15.746 20.580 /
\plot 15.746 20.580 15.680 20.542 /
\plot 15.680 20.542 15.615 20.502 /
\plot 15.615 20.502 15.553 20.464 /
\plot 15.553 20.464 15.496 20.430 /
\plot 15.496 20.430 15.450 20.400 /
\plot 15.450 20.400 15.414 20.377 /
\plot 15.414 20.377 15.388 20.360 /
\plot 15.388 20.360 15.373 20.352 /
\plot 15.373 20.352 15.367 20.348 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 15.367 20.348 15.371 20.341 /
\plot 15.371 20.341 15.382 20.328 /
\plot 15.382 20.328 15.399 20.303 /
\plot 15.399 20.303 15.426 20.269 /
\plot 15.426 20.269 15.460 20.225 /
\plot 15.460 20.225 15.500 20.172 /
\plot 15.500 20.172 15.545 20.117 /
\plot 15.545 20.117 15.593 20.058 /
\plot 15.593 20.058 15.644 19.998 /
\plot 15.644 19.998 15.693 19.943 /
\plot 15.693 19.943 15.740 19.892 /
\plot 15.740 19.892 15.786 19.844 /
\plot 15.786 19.844 15.831 19.801 /
\plot 15.831 19.801 15.875 19.765 /
\plot 15.875 19.765 15.917 19.732 /
\plot 15.917 19.732 15.962 19.702 /
\plot 15.962 19.702 16.004 19.677 /
\plot 16.004 19.677 16.051 19.653 /
\plot 16.051 19.653 16.097 19.632 /
\plot 16.097 19.632 16.135 19.619 /
\plot 16.135 19.619 16.173 19.605 /
\plot 16.173 19.605 16.214 19.592 /
\plot 16.214 19.592 16.256 19.581 /
\plot 16.256 19.581 16.300 19.573 /
\plot 16.300 19.573 16.347 19.564 /
\plot 16.347 19.564 16.396 19.556 /
\plot 16.396 19.556 16.444 19.552 /
\plot 16.444 19.552 16.495 19.547 /
\plot 16.495 19.547 16.548 19.545 /
\putrule from 16.548 19.545 to 16.601 19.545
\putrule from 16.601 19.545 to 16.654 19.545
\plot 16.654 19.545 16.709 19.550 /
\plot 16.709 19.550 16.764 19.556 /
\plot 16.764 19.556 16.819 19.562 /
\plot 16.819 19.562 16.874 19.573 /
\plot 16.874 19.573 16.929 19.583 /
\plot 16.929 19.583 16.982 19.598 /
\plot 16.982 19.598 17.035 19.613 /
\plot 17.035 19.613 17.086 19.630 /
\plot 17.086 19.630 17.137 19.651 /
\plot 17.137 19.651 17.185 19.672 /
\plot 17.185 19.672 17.232 19.696 /
\plot 17.232 19.696 17.278 19.719 /
\plot 17.278 19.719 17.323 19.746 /
\plot 17.323 19.746 17.367 19.776 /
\plot 17.367 19.776 17.410 19.808 /
\plot 17.410 19.808 17.454 19.842 /
\plot 17.454 19.842 17.496 19.878 /
\plot 17.496 19.878 17.537 19.916 /
\plot 17.537 19.916 17.579 19.958 /
\plot 17.579 19.958 17.621 20.003 /
\plot 17.621 20.003 17.661 20.051 /
\plot 17.661 20.051 17.702 20.100 /
\plot 17.702 20.100 17.740 20.153 /
\plot 17.740 20.153 17.778 20.208 /
\plot 17.778 20.208 17.816 20.265 /
\plot 17.816 20.265 17.852 20.324 /
\plot 17.852 20.324 17.886 20.386 /
\plot 17.886 20.386 17.918 20.447 /
\plot 17.918 20.447 17.949 20.511 /
\plot 17.949 20.511 17.977 20.574 /
\plot 17.977 20.574 18.002 20.637 /
\plot 18.002 20.637 18.028 20.701 /
\plot 18.028 20.701 18.049 20.764 /
\plot 18.049 20.764 18.068 20.826 /
\plot 18.068 20.826 18.083 20.889 /
\plot 18.083 20.889 18.098 20.951 /
\plot 18.098 20.951 18.108 21.010 /
\plot 18.108 21.010 18.119 21.071 /
\plot 18.119 21.071 18.125 21.131 /
\plot 18.125 21.131 18.129 21.188 /
\plot 18.129 21.188 18.131 21.247 /
\putrule from 18.131 21.247 to 18.131 21.306
\plot 18.131 21.306 18.129 21.366 /
\plot 18.129 21.366 18.125 21.425 /
\plot 18.125 21.425 18.119 21.484 /
\plot 18.119 21.484 18.110 21.546 /
\plot 18.110 21.546 18.098 21.605 /
\plot 18.098 21.605 18.085 21.666 /
\plot 18.085 21.666 18.070 21.725 /
\plot 18.070 21.725 18.053 21.785 /
\plot 18.053 21.785 18.034 21.842 /
\plot 18.034 21.842 18.013 21.899 /
\plot 18.013 21.899 17.990 21.954 /
\plot 17.990 21.954 17.966 22.009 /
\plot 17.966 22.009 17.941 22.060 /
\plot 17.941 22.060 17.913 22.106 /
\plot 17.913 22.106 17.886 22.153 /
\plot 17.886 22.153 17.858 22.195 /
\plot 17.858 22.195 17.829 22.233 /
\plot 17.829 22.233 17.801 22.269 /
\plot 17.801 22.269 17.772 22.301 /
\plot 17.772 22.301 17.742 22.331 /
\plot 17.742 22.331 17.712 22.356 /
\plot 17.712 22.356 17.681 22.377 /
\plot 17.681 22.377 17.651 22.396 /
\plot 17.651 22.396 17.621 22.411 /
\plot 17.621 22.411 17.581 22.426 /
\plot 17.581 22.426 17.541 22.435 /
\plot 17.541 22.435 17.498 22.437 /
\plot 17.498 22.437 17.454 22.432 /
\plot 17.454 22.432 17.407 22.422 /
\plot 17.407 22.422 17.357 22.405 /
\plot 17.357 22.405 17.302 22.380 /
\plot 17.302 22.380 17.242 22.350 /
\plot 17.242 22.350 17.179 22.312 /
\plot 17.179 22.312 17.111 22.269 /
\plot 17.111 22.269 17.039 22.223 /
\plot 17.039 22.223 16.969 22.172 /
\plot 16.969 22.172 16.904 22.123 /
\plot 16.904 22.123 16.842 22.077 /
\plot 16.842 22.077 16.789 22.039 /
\plot 16.789 22.039 16.751 22.007 /
\plot 16.751 22.007 16.724 21.986 /
\plot 16.724 21.986 16.707 21.973 /
\plot 16.707 21.973 16.701 21.967 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 14.059 18.311 to 14.057 18.311
\plot 14.057 18.311 14.050 18.307 /
\plot 14.050 18.307 14.031 18.299 /
\plot 14.031 18.299 14.000 18.282 /
\plot 14.000 18.282 13.955 18.260 /
\plot 13.955 18.260 13.904 18.233 /
\plot 13.904 18.233 13.847 18.203 /
\plot 13.847 18.203 13.792 18.174 /
\plot 13.792 18.174 13.741 18.142 /
\plot 13.741 18.142 13.695 18.112 /
\plot 13.695 18.112 13.655 18.085 /
\plot 13.655 18.085 13.621 18.057 /
\plot 13.621 18.057 13.593 18.030 /
\plot 13.593 18.030 13.570 18.002 /
\plot 13.570 18.002 13.551 17.975 /
\plot 13.551 17.975 13.536 17.945 /
\plot 13.536 17.945 13.526 17.922 /
\plot 13.526 17.922 13.517 17.896 /
\plot 13.517 17.896 13.511 17.869 /
\plot 13.511 17.869 13.506 17.841 /
\plot 13.506 17.841 13.504 17.812 /
\putrule from 13.504 17.812 to 13.504 17.780
\plot 13.504 17.780 13.506 17.748 /
\plot 13.506 17.748 13.511 17.716 /
\plot 13.511 17.716 13.517 17.685 /
\plot 13.517 17.685 13.528 17.653 /
\plot 13.528 17.653 13.538 17.621 /
\plot 13.538 17.621 13.551 17.592 /
\plot 13.551 17.592 13.568 17.562 /
\plot 13.568 17.562 13.585 17.534 /
\plot 13.585 17.534 13.604 17.507 /
\plot 13.604 17.507 13.625 17.484 /
\plot 13.625 17.484 13.648 17.460 /
\plot 13.648 17.460 13.672 17.441 /
\plot 13.672 17.441 13.699 17.422 /
\plot 13.699 17.422 13.727 17.405 /
\plot 13.727 17.405 13.754 17.393 /
\plot 13.754 17.393 13.786 17.380 /
\plot 13.786 17.380 13.820 17.367 /
\plot 13.820 17.367 13.858 17.359 /
\plot 13.858 17.359 13.896 17.348 /
\plot 13.896 17.348 13.938 17.342 /
\plot 13.938 17.342 13.981 17.333 /
\plot 13.981 17.333 14.027 17.327 /
\plot 14.027 17.327 14.076 17.321 /
\plot 14.076 17.321 14.125 17.316 /
\plot 14.125 17.316 14.175 17.310 /
\plot 14.175 17.310 14.226 17.306 /
\plot 14.226 17.306 14.277 17.300 /
\plot 14.277 17.300 14.328 17.293 /
\plot 14.328 17.293 14.376 17.289 /
\plot 14.376 17.289 14.425 17.283 /
\plot 14.425 17.283 14.474 17.274 /
\plot 14.474 17.274 14.522 17.268 /
\plot 14.522 17.268 14.569 17.257 /
\plot 14.569 17.257 14.616 17.247 /
\plot 14.616 17.247 14.656 17.238 /
\plot 14.656 17.238 14.698 17.225 /
\plot 14.698 17.225 14.740 17.211 /
\plot 14.740 17.211 14.785 17.196 /
\plot 14.785 17.196 14.829 17.179 /
\plot 14.829 17.179 14.878 17.158 /
\plot 14.878 17.158 14.929 17.134 /
\plot 14.929 17.134 14.982 17.109 /
\plot 14.982 17.109 15.041 17.082 /
\plot 15.041 17.082 15.100 17.050 /
\plot 15.100 17.050 15.166 17.018 /
\plot 15.166 17.018 15.229 16.982 /
\plot 15.229 16.982 15.295 16.948 /
\plot 15.295 16.948 15.359 16.912 /
\plot 15.359 16.912 15.418 16.880 /
\plot 15.418 16.880 15.469 16.851 /
\plot 15.469 16.851 15.511 16.828 /
\plot 15.511 16.828 15.545 16.808 /
\plot 15.545 16.808 15.566 16.798 /
\plot 15.566 16.798 15.577 16.789 /
\plot 15.577 16.789 15.583 16.787 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 14.059 18.311 16.916 18.407 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 14.059 18.311 14.053 18.318 /
\plot 14.053 18.318 14.040 18.330 /
\plot 14.040 18.330 14.019 18.354 /
\plot 14.019 18.354 13.989 18.383 /
\plot 13.989 18.383 13.953 18.417 /
\plot 13.953 18.417 13.913 18.455 /
\plot 13.913 18.455 13.871 18.491 /
\plot 13.871 18.491 13.828 18.525 /
\plot 13.828 18.525 13.788 18.555 /
\plot 13.788 18.555 13.748 18.578 /
\plot 13.748 18.578 13.710 18.597 /
\plot 13.710 18.597 13.672 18.612 /
\plot 13.672 18.612 13.633 18.622 /
\plot 13.633 18.622 13.593 18.627 /
\plot 13.593 18.627 13.551 18.629 /
\putrule from 13.551 18.629 to 13.519 18.629
\plot 13.519 18.629 13.485 18.625 /
\plot 13.485 18.625 13.449 18.620 /
\plot 13.449 18.620 13.411 18.614 /
\plot 13.411 18.614 13.373 18.603 /
\plot 13.373 18.603 13.333 18.593 /
\plot 13.333 18.593 13.293 18.578 /
\plot 13.293 18.578 13.250 18.563 /
\plot 13.250 18.563 13.208 18.542 /
\plot 13.208 18.542 13.166 18.521 /
\plot 13.166 18.521 13.123 18.498 /
\plot 13.123 18.498 13.083 18.470 /
\plot 13.083 18.470 13.043 18.440 /
\plot 13.043 18.440 13.005 18.409 /
\plot 13.005 18.409 12.969 18.375 /
\plot 12.969 18.375 12.935 18.339 /
\plot 12.935 18.339 12.903 18.303 /
\plot 12.903 18.303 12.876 18.263 /
\plot 12.876 18.263 12.850 18.222 /
\plot 12.850 18.222 12.827 18.180 /
\plot 12.827 18.180 12.806 18.136 /
\plot 12.806 18.136 12.789 18.089 /
\plot 12.789 18.089 12.776 18.049 /
\plot 12.776 18.049 12.766 18.004 /
\plot 12.766 18.004 12.757 17.960 /
\plot 12.757 17.960 12.751 17.911 /
\plot 12.751 17.911 12.747 17.863 /
\plot 12.747 17.863 12.744 17.810 /
\putrule from 12.744 17.810 to 12.744 17.755
\putrule from 12.744 17.755 to 12.744 17.700
\plot 12.744 17.700 12.749 17.640 /
\plot 12.749 17.640 12.755 17.581 /
\plot 12.755 17.581 12.764 17.520 /
\plot 12.764 17.520 12.774 17.456 /
\plot 12.774 17.456 12.787 17.393 /
\plot 12.787 17.393 12.802 17.329 /
\plot 12.802 17.329 12.819 17.266 /
\plot 12.819 17.266 12.838 17.202 /
\plot 12.838 17.202 12.857 17.139 /
\plot 12.857 17.139 12.880 17.077 /
\plot 12.880 17.077 12.903 17.016 /
\plot 12.903 17.016 12.929 16.954 /
\plot 12.929 16.954 12.954 16.897 /
\plot 12.954 16.897 12.984 16.840 /
\plot 12.984 16.840 13.011 16.785 /
\plot 13.011 16.785 13.043 16.732 /
\plot 13.043 16.732 13.073 16.679 /
\plot 13.073 16.679 13.106 16.629 /
\plot 13.106 16.629 13.138 16.582 /
\plot 13.138 16.582 13.172 16.538 /
\plot 13.172 16.538 13.206 16.491 /
\plot 13.206 16.491 13.244 16.447 /
\plot 13.244 16.447 13.282 16.402 /
\plot 13.282 16.402 13.320 16.360 /
\plot 13.320 16.360 13.363 16.317 /
\plot 13.363 16.317 13.407 16.275 /
\plot 13.407 16.275 13.451 16.235 /
\plot 13.451 16.235 13.498 16.195 /
\plot 13.498 16.195 13.547 16.157 /
\plot 13.547 16.157 13.595 16.118 /
\plot 13.595 16.118 13.644 16.085 /
\plot 13.644 16.085 13.695 16.051 /
\plot 13.695 16.051 13.748 16.019 /
\plot 13.748 16.019 13.799 15.989 /
\plot 13.799 15.989 13.849 15.964 /
\plot 13.849 15.964 13.902 15.941 /
\plot 13.902 15.941 13.953 15.919 /
\plot 13.953 15.919 14.002 15.900 /
\plot 14.002 15.900 14.053 15.883 /
\plot 14.053 15.883 14.101 15.871 /
\plot 14.101 15.871 14.150 15.860 /
\plot 14.150 15.860 14.196 15.854 /
\plot 14.196 15.854 14.243 15.850 /
\plot 14.243 15.850 14.287 15.847 /
\putrule from 14.287 15.847 to 14.332 15.847
\plot 14.332 15.847 14.376 15.850 /
\plot 14.376 15.850 14.423 15.858 /
\plot 14.423 15.858 14.470 15.867 /
\plot 14.470 15.867 14.516 15.881 /
\plot 14.516 15.881 14.563 15.898 /
\plot 14.563 15.898 14.611 15.922 /
\plot 14.611 15.922 14.660 15.949 /
\plot 14.660 15.949 14.713 15.981 /
\plot 14.713 15.981 14.766 16.017 /
\plot 14.766 16.017 14.823 16.059 /
\plot 14.823 16.059 14.882 16.106 /
\plot 14.882 16.106 14.944 16.157 /
\plot 14.944 16.157 15.007 16.214 /
\plot 15.007 16.214 15.073 16.275 /
\plot 15.073 16.275 15.143 16.339 /
\plot 15.143 16.339 15.210 16.404 /
\plot 15.210 16.404 15.276 16.470 /
\plot 15.276 16.470 15.339 16.533 /
\plot 15.339 16.533 15.399 16.593 /
\plot 15.399 16.593 15.450 16.645 /
\plot 15.450 16.645 15.494 16.692 /
\plot 15.494 16.692 15.528 16.728 /
\plot 15.528 16.728 15.553 16.756 /
\plot 15.553 16.756 15.570 16.772 /
\plot 15.570 16.772 15.579 16.783 /
\plot 15.579 16.783 15.583 16.787 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 16.916 18.407 16.923 18.402 /
\plot 16.923 18.402 16.938 18.394 /
\plot 16.938 18.394 16.961 18.379 /
\plot 16.961 18.379 16.995 18.358 /
\plot 16.995 18.358 17.037 18.330 /
\plot 17.037 18.330 17.086 18.299 /
\plot 17.086 18.299 17.134 18.267 /
\plot 17.134 18.267 17.185 18.233 /
\plot 17.185 18.233 17.232 18.199 /
\plot 17.232 18.199 17.274 18.167 /
\plot 17.274 18.167 17.314 18.138 /
\plot 17.314 18.138 17.346 18.108 /
\plot 17.346 18.108 17.376 18.083 /
\plot 17.376 18.083 17.401 18.055 /
\plot 17.401 18.055 17.422 18.030 /
\plot 17.422 18.030 17.441 18.004 /
\plot 17.441 18.004 17.456 17.977 /
\plot 17.456 17.977 17.469 17.951 /
\plot 17.469 17.951 17.482 17.922 /
\plot 17.482 17.922 17.490 17.894 /
\plot 17.490 17.894 17.498 17.863 /
\plot 17.498 17.863 17.503 17.831 /
\plot 17.503 17.831 17.505 17.799 /
\putrule from 17.505 17.799 to 17.505 17.767
\plot 17.505 17.767 17.503 17.733 /
\plot 17.503 17.733 17.496 17.702 /
\plot 17.496 17.702 17.488 17.668 /
\plot 17.488 17.668 17.475 17.638 /
\plot 17.475 17.638 17.462 17.609 /
\plot 17.462 17.609 17.446 17.579 /
\plot 17.446 17.579 17.427 17.554 /
\plot 17.427 17.554 17.405 17.530 /
\plot 17.405 17.530 17.382 17.507 /
\plot 17.382 17.507 17.357 17.488 /
\plot 17.357 17.488 17.329 17.469 /
\plot 17.329 17.469 17.302 17.456 /
\plot 17.302 17.456 17.272 17.441 /
\plot 17.272 17.441 17.240 17.429 /
\plot 17.240 17.429 17.204 17.418 /
\plot 17.204 17.418 17.168 17.407 /
\plot 17.168 17.407 17.128 17.397 /
\plot 17.128 17.397 17.086 17.388 /
\plot 17.086 17.388 17.041 17.378 /
\plot 17.041 17.378 16.995 17.369 /
\plot 16.995 17.369 16.946 17.361 /
\plot 16.946 17.361 16.897 17.352 /
\plot 16.897 17.352 16.849 17.344 /
\plot 16.849 17.344 16.798 17.335 /
\plot 16.798 17.335 16.749 17.327 /
\plot 16.749 17.327 16.701 17.319 /
\plot 16.701 17.319 16.654 17.308 /
\plot 16.654 17.308 16.605 17.297 /
\plot 16.605 17.297 16.561 17.287 /
\plot 16.561 17.287 16.516 17.276 /
\plot 16.516 17.276 16.472 17.264 /
\plot 16.472 17.264 16.427 17.249 /
\plot 16.427 17.249 16.385 17.234 /
\plot 16.385 17.234 16.341 17.217 /
\plot 16.341 17.217 16.296 17.198 /
\plot 16.296 17.198 16.248 17.175 /
\plot 16.248 17.175 16.197 17.151 /
\plot 16.197 17.151 16.144 17.122 /
\plot 16.144 17.122 16.087 17.092 /
\plot 16.087 17.092 16.025 17.056 /
\plot 16.025 17.056 15.962 17.020 /
\plot 15.962 17.020 15.896 16.982 /
\plot 15.896 16.982 15.831 16.942 /
\plot 15.831 16.942 15.769 16.904 /
\plot 15.769 16.904 15.712 16.870 /
\plot 15.712 16.870 15.665 16.840 /
\plot 15.665 16.840 15.629 16.817 /
\plot 15.629 16.817 15.604 16.800 /
\plot 15.604 16.800 15.589 16.792 /
\plot 15.589 16.792 15.583 16.787 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 15.583 16.787 15.587 16.781 /
\plot 15.587 16.781 15.598 16.768 /
\plot 15.598 16.768 15.615 16.743 /
\plot 15.615 16.743 15.642 16.709 /
\plot 15.642 16.709 15.676 16.665 /
\plot 15.676 16.665 15.716 16.612 /
\plot 15.716 16.612 15.761 16.557 /
\plot 15.761 16.557 15.809 16.497 /
\plot 15.809 16.497 15.860 16.438 /
\plot 15.860 16.438 15.909 16.383 /
\plot 15.909 16.383 15.955 16.332 /
\plot 15.955 16.332 16.002 16.284 /
\plot 16.002 16.284 16.046 16.241 /
\plot 16.046 16.241 16.091 16.205 /
\plot 16.091 16.205 16.133 16.171 /
\plot 16.133 16.171 16.178 16.142 /
\plot 16.178 16.142 16.220 16.116 /
\plot 16.220 16.116 16.267 16.093 /
\plot 16.267 16.093 16.313 16.072 /
\plot 16.313 16.072 16.351 16.059 /
\plot 16.351 16.059 16.389 16.044 /
\plot 16.389 16.044 16.430 16.032 /
\plot 16.430 16.032 16.472 16.021 /
\plot 16.472 16.021 16.516 16.013 /
\plot 16.516 16.013 16.563 16.004 /
\plot 16.563 16.004 16.612 15.996 /
\plot 16.612 15.996 16.660 15.991 /
\plot 16.660 15.991 16.711 15.987 /
\plot 16.711 15.987 16.764 15.985 /
\putrule from 16.764 15.985 to 16.817 15.985
\putrule from 16.817 15.985 to 16.870 15.985
\plot 16.870 15.985 16.925 15.989 /
\plot 16.925 15.989 16.980 15.996 /
\plot 16.980 15.996 17.035 16.002 /
\plot 17.035 16.002 17.090 16.013 /
\plot 17.090 16.013 17.145 16.023 /
\plot 17.145 16.023 17.198 16.038 /
\plot 17.198 16.038 17.251 16.053 /
\plot 17.251 16.053 17.302 16.070 /
\plot 17.302 16.070 17.352 16.091 /
\plot 17.352 16.091 17.401 16.112 /
\plot 17.401 16.112 17.448 16.135 /
\plot 17.448 16.135 17.494 16.159 /
\plot 17.494 16.159 17.539 16.186 /
\plot 17.539 16.186 17.583 16.216 /
\plot 17.583 16.216 17.625 16.248 /
\plot 17.625 16.248 17.670 16.281 /
\plot 17.670 16.281 17.712 16.317 /
\plot 17.712 16.317 17.752 16.355 /
\plot 17.752 16.355 17.795 16.398 /
\plot 17.795 16.398 17.837 16.442 /
\plot 17.837 16.442 17.877 16.491 /
\plot 17.877 16.491 17.918 16.540 /
\plot 17.918 16.540 17.956 16.593 /
\plot 17.956 16.593 17.994 16.648 /
\plot 17.994 16.648 18.032 16.705 /
\plot 18.032 16.705 18.068 16.764 /
\plot 18.068 16.764 18.102 16.825 /
\plot 18.102 16.825 18.133 16.887 /
\plot 18.133 16.887 18.165 16.950 /
\plot 18.165 16.950 18.193 17.014 /
\plot 18.193 17.014 18.218 17.077 /
\plot 18.218 17.077 18.244 17.141 /
\plot 18.244 17.141 18.265 17.204 /
\plot 18.265 17.204 18.284 17.266 /
\plot 18.284 17.266 18.299 17.329 /
\plot 18.299 17.329 18.313 17.391 /
\plot 18.313 17.391 18.324 17.450 /
\plot 18.324 17.450 18.335 17.511 /
\plot 18.335 17.511 18.341 17.570 /
\plot 18.341 17.570 18.345 17.628 /
\plot 18.345 17.628 18.347 17.687 /
\putrule from 18.347 17.687 to 18.347 17.746
\plot 18.347 17.746 18.345 17.805 /
\plot 18.345 17.805 18.341 17.865 /
\plot 18.341 17.865 18.335 17.924 /
\plot 18.335 17.924 18.326 17.985 /
\plot 18.326 17.985 18.313 18.045 /
\plot 18.313 18.045 18.301 18.106 /
\plot 18.301 18.106 18.286 18.165 /
\plot 18.286 18.165 18.269 18.224 /
\plot 18.269 18.224 18.250 18.282 /
\plot 18.250 18.282 18.229 18.339 /
\plot 18.229 18.339 18.205 18.394 /
\plot 18.205 18.394 18.182 18.449 /
\plot 18.182 18.449 18.157 18.500 /
\plot 18.157 18.500 18.129 18.546 /
\plot 18.129 18.546 18.102 18.593 /
\plot 18.102 18.593 18.074 18.635 /
\plot 18.074 18.635 18.045 18.673 /
\plot 18.045 18.673 18.017 18.709 /
\plot 18.017 18.709 17.987 18.741 /
\plot 17.987 18.741 17.958 18.771 /
\plot 17.958 18.771 17.928 18.796 /
\plot 17.928 18.796 17.896 18.817 /
\plot 17.896 18.817 17.867 18.836 /
\plot 17.867 18.836 17.837 18.851 /
\plot 17.837 18.851 17.797 18.866 /
\plot 17.797 18.866 17.757 18.874 /
\plot 17.757 18.874 17.714 18.876 /
\plot 17.714 18.876 17.670 18.872 /
\plot 17.670 18.872 17.623 18.862 /
\plot 17.623 18.862 17.573 18.845 /
\plot 17.573 18.845 17.518 18.819 /
\plot 17.518 18.819 17.458 18.790 /
\plot 17.458 18.790 17.395 18.752 /
\plot 17.395 18.752 17.327 18.709 /
\plot 17.327 18.709 17.255 18.663 /
\plot 17.255 18.663 17.185 18.612 /
\plot 17.185 18.612 17.120 18.563 /
\plot 17.120 18.563 17.058 18.517 /
\plot 17.058 18.517 17.005 18.479 /
\plot 17.005 18.479 16.967 18.447 /
\plot 16.967 18.447 16.940 18.426 /
\plot 16.940 18.426 16.923 18.413 /
\plot 16.923 18.413 16.916 18.407 /
}%
\linethickness=0pt
\putrectangle corners at  4.252 22.462 and 20.415  9.277
\endpicture}


==> RoundExample.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\small
\setcoordinatesystem units <0.8cm,0.8cm>
\unitlength=1.04987cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 73.740 degrees from  1.143 22.384 center at  1.429 22.765
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 73.740 degrees from  1.715 22.384 center at  1.429 22.003
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.286:0.286  360 degrees 
	from  1.715 22.384 center at  1.429 22.384
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 73.740 degrees from  1.143 20.955 center at  1.429 21.336
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 73.740 degrees from  1.715 20.955 center at  1.429 20.574
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.286:0.286  360 degrees 
	from  1.715 20.955 center at  1.429 20.955
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 73.740 degrees from  2.095 21.907 center at  2.381 22.289
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 73.740 degrees from  2.667 21.907 center at  2.381 21.526
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.286:0.286  360 degrees 
	from  2.667 21.907 center at  2.381 21.907
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 73.740 degrees from  3.048 21.907 center at  3.334 22.289
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 73.740 degrees from  3.620 21.907 center at  3.334 21.526
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.286:0.286  360 degrees 
	from  3.619 21.907 center at  3.334 21.907
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 73.740 degrees from  7.334 22.384 center at  7.620 22.765
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 73.740 degrees from  7.906 22.384 center at  7.620 22.003
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.286:0.286  360 degrees 
	from  7.906 22.384 center at  7.620 22.384
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 73.740 degrees from  7.334 20.955 center at  7.620 21.336
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 73.740 degrees from  7.906 20.955 center at  7.620 20.574
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.286:0.286  360 degrees 
	from  7.906 20.955 center at  7.620 20.955
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot  7.620 22.098  7.620 21.241 /
}%
%
% Fig POLYLINE object
%
\linethickness=3pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'162}}})
\setsolid
{\color[rgb]{0,0,0}\plot  8.572 21.907  8.572 21.907 /
%
% Fig POLYLINE object
%
\linethickness=3pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'162}}})
\color[rgb]{0,0,0}\plot  9.525 21.907  9.525 21.907 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\color[rgb]{0,0,0}\putrule from  8.572 20.955 to  9.525 20.955
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot  8.572 21.907  9.525 21.907 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from  8.572 21.907 to  8.572 22.384
%
% arrow head
%
\plot  8.636 22.130  8.572 22.384  8.509 22.130 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.525 21.907 to  9.525 22.384
%
% arrow head
%
\plot  9.588 22.130  9.525 22.384  9.462 22.130 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.620 22.669 to  7.620 22.672
\putrule from  7.620 22.672 to  7.620 22.680
\putrule from  7.620 22.680 to  7.620 22.699
\putrule from  7.620 22.699 to  7.620 22.729
\putrule from  7.620 22.729 to  7.620 22.761
\putrule from  7.620 22.761 to  7.620 22.792
\putrule from  7.620 22.792 to  7.620 22.822
\putrule from  7.620 22.822 to  7.620 22.849
\putrule from  7.620 22.849 to  7.620 22.879
\putrule from  7.620 22.879 to  7.620 22.907
\putrule from  7.620 22.907 to  7.620 22.930
\putrule from  7.620 22.930 to  7.620 22.955
\plot  7.620 22.955  7.622 22.981 /
\plot  7.622 22.981  7.624 23.006 /
\plot  7.624 23.006  7.628 23.036 /
\plot  7.628 23.036  7.635 23.065 /
\plot  7.635 23.065  7.641 23.093 /
\plot  7.641 23.093  7.652 23.122 /
\plot  7.652 23.122  7.667 23.150 /
\plot  7.667 23.150  7.684 23.175 /
\plot  7.684 23.175  7.703 23.199 /
\plot  7.703 23.199  7.724 23.222 /
\plot  7.724 23.222  7.749 23.241 /
\plot  7.749 23.241  7.779 23.256 /
\plot  7.779 23.256  7.808 23.271 /
\plot  7.808 23.271  7.840 23.281 /
\plot  7.840 23.281  7.876 23.292 /
\plot  7.876 23.292  7.916 23.298 /
\plot  7.916 23.298  7.959 23.307 /
\plot  7.959 23.307  8.003 23.311 /
\plot  8.003 23.311  8.050 23.313 /
\plot  8.050 23.313  8.096 23.315 /
\plot  8.096 23.315  8.143 23.313 /
\plot  8.143 23.313  8.189 23.311 /
\plot  8.189 23.311  8.234 23.307 /
\plot  8.234 23.307  8.276 23.298 /
\plot  8.276 23.298  8.316 23.292 /
\plot  8.316 23.292  8.352 23.281 /
\plot  8.352 23.281  8.384 23.271 /
\plot  8.384 23.271  8.414 23.256 /
\plot  8.414 23.256  8.435 23.245 /
\plot  8.435 23.245  8.454 23.233 /
\plot  8.454 23.233  8.471 23.218 /
\plot  8.471 23.218  8.486 23.201 /
\plot  8.486 23.201  8.501 23.182 /
\plot  8.501 23.182  8.513 23.161 /
\plot  8.513 23.161  8.524 23.135 /
\plot  8.524 23.135  8.534 23.108 /
\plot  8.534 23.108  8.543 23.078 /
\plot  8.543 23.078  8.551 23.044 /
\plot  8.551 23.044  8.556 23.006 /
\plot  8.556 23.006  8.562 22.966 /
\plot  8.562 22.966  8.564 22.924 /
\plot  8.564 22.924  8.568 22.877 /
\plot  8.568 22.877  8.570 22.828 /
\putrule from  8.570 22.828 to  8.570 22.777
\plot  8.570 22.777  8.572 22.722 /
\putrule from  8.572 22.722 to  8.572 22.665
\putrule from  8.572 22.665 to  8.572 22.606
\putrule from  8.572 22.606 to  8.572 22.543
\putrule from  8.572 22.543 to  8.572 22.494
\putrule from  8.572 22.494 to  8.572 22.445
\putrule from  8.572 22.445 to  8.572 22.392
\putrule from  8.572 22.392 to  8.572 22.337
\putrule from  8.572 22.337 to  8.572 22.278
\putrule from  8.572 22.278 to  8.572 22.219
\putrule from  8.572 22.219 to  8.572 22.155
\putrule from  8.572 22.155 to  8.572 22.092
\putrule from  8.572 22.092 to  8.572 22.024
\putrule from  8.572 22.024 to  8.572 21.956
\putrule from  8.572 21.956 to  8.572 21.886
\putrule from  8.572 21.886 to  8.572 21.814
\putrule from  8.572 21.814 to  8.572 21.742
\putrule from  8.572 21.742 to  8.572 21.668
\putrule from  8.572 21.668 to  8.572 21.596
\putrule from  8.572 21.596 to  8.572 21.524
\putrule from  8.572 21.524 to  8.572 21.452
\putrule from  8.572 21.452 to  8.572 21.383
\putrule from  8.572 21.383 to  8.572 21.315
\putrule from  8.572 21.315 to  8.572 21.247
\putrule from  8.572 21.247 to  8.572 21.184
\putrule from  8.572 21.184 to  8.572 21.120
\putrule from  8.572 21.120 to  8.572 21.061
\putrule from  8.572 21.061 to  8.572 21.002
\putrule from  8.572 21.002 to  8.572 20.947
\putrule from  8.572 20.947 to  8.572 20.894
\putrule from  8.572 20.894 to  8.572 20.845
\putrule from  8.572 20.845 to  8.572 20.796
\putrule from  8.572 20.796 to  8.572 20.733
\putrule from  8.572 20.733 to  8.572 20.673
\putrule from  8.572 20.673 to  8.572 20.616
\plot  8.572 20.616  8.570 20.561 /
\putrule from  8.570 20.561 to  8.570 20.511
\plot  8.570 20.511  8.568 20.462 /
\plot  8.568 20.462  8.564 20.415 /
\plot  8.564 20.415  8.562 20.373 /
\plot  8.562 20.373  8.556 20.333 /
\plot  8.556 20.333  8.551 20.295 /
\plot  8.551 20.295  8.543 20.261 /
\plot  8.543 20.261  8.534 20.231 /
\plot  8.534 20.231  8.524 20.204 /
\plot  8.524 20.204  8.513 20.178 /
\plot  8.513 20.178  8.501 20.157 /
\plot  8.501 20.157  8.486 20.138 /
\plot  8.486 20.138  8.471 20.121 /
\plot  8.471 20.121  8.454 20.106 /
\plot  8.454 20.106  8.435 20.094 /
\plot  8.435 20.094  8.414 20.081 /
\plot  8.414 20.081  8.384 20.068 /
\plot  8.384 20.068  8.352 20.058 /
\plot  8.352 20.058  8.316 20.047 /
\plot  8.316 20.047  8.276 20.041 /
\plot  8.276 20.041  8.234 20.032 /
\plot  8.234 20.032  8.189 20.028 /
\plot  8.189 20.028  8.143 20.026 /
\plot  8.143 20.026  8.096 20.024 /
\plot  8.096 20.024  8.050 20.026 /
\plot  8.050 20.026  8.003 20.028 /
\plot  8.003 20.028  7.959 20.032 /
\plot  7.959 20.032  7.916 20.041 /
\plot  7.916 20.041  7.876 20.047 /
\plot  7.876 20.047  7.840 20.058 /
\plot  7.840 20.058  7.808 20.068 /
\plot  7.808 20.068  7.779 20.081 /
\plot  7.779 20.081  7.749 20.098 /
\plot  7.749 20.098  7.724 20.117 /
\plot  7.724 20.117  7.703 20.140 /
\plot  7.703 20.140  7.684 20.163 /
\plot  7.684 20.163  7.667 20.189 /
\plot  7.667 20.189  7.652 20.216 /
\plot  7.652 20.216  7.641 20.246 /
\plot  7.641 20.246  7.635 20.273 /
\plot  7.635 20.273  7.628 20.303 /
\plot  7.628 20.303  7.624 20.333 /
\plot  7.624 20.333  7.622 20.358 /
\plot  7.622 20.358  7.620 20.384 /
\putrule from  7.620 20.384 to  7.620 20.409
\putrule from  7.620 20.409 to  7.620 20.430
\putrule from  7.620 20.430 to  7.620 20.460
\putrule from  7.620 20.460 to  7.620 20.489
\putrule from  7.620 20.489 to  7.620 20.517
\putrule from  7.620 20.517 to  7.620 20.546
\putrule from  7.620 20.546 to  7.620 20.578
\putrule from  7.620 20.578 to  7.620 20.610
\putrule from  7.620 20.610 to  7.620 20.640
\putrule from  7.620 20.640 to  7.620 20.659
\putrule from  7.620 20.659 to  7.620 20.667
\putrule from  7.620 20.667 to  7.620 20.669
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.469 22.369 to 10.469 22.371
\putrule from 10.469 22.371 to 10.469 22.380
\putrule from 10.469 22.380 to 10.469 22.401
\plot 10.469 22.401 10.471 22.435 /
\putrule from 10.471 22.435 to 10.471 22.479
\putrule from 10.471 22.479 to 10.471 22.530
\plot 10.471 22.530 10.473 22.583 /
\putrule from 10.473 22.583 to 10.473 22.634
\putrule from 10.473 22.634 to 10.473 22.678
\plot 10.473 22.678 10.475 22.720 /
\putrule from 10.475 22.720 to 10.475 22.758
\putrule from 10.475 22.758 to 10.475 22.792
\putrule from 10.475 22.792 to 10.475 22.826
\putrule from 10.475 22.826 to 10.475 22.858
\putrule from 10.475 22.858 to 10.475 22.885
\putrule from 10.475 22.885 to 10.475 22.913
\putrule from 10.475 22.913 to 10.475 22.943
\plot 10.475 22.943 10.473 22.970 /
\plot 10.473 22.970 10.471 23.000 /
\plot 10.471 23.000 10.467 23.029 /
\plot 10.467 23.029 10.463 23.059 /
\plot 10.463 23.059 10.456 23.086 /
\plot 10.456 23.086 10.446 23.114 /
\plot 10.446 23.114 10.435 23.139 /
\plot 10.435 23.139 10.420 23.165 /
\plot 10.420 23.165 10.406 23.188 /
\plot 10.406 23.188 10.389 23.207 /
\plot 10.389 23.207 10.367 23.226 /
\plot 10.367 23.226 10.344 23.243 /
\plot 10.344 23.243 10.319 23.256 /
\plot 10.319 23.256 10.289 23.271 /
\plot 10.289 23.271 10.257 23.281 /
\plot 10.257 23.281 10.221 23.292 /
\plot 10.221 23.292 10.181 23.298 /
\plot 10.181 23.298 10.139 23.307 /
\plot 10.139 23.307 10.094 23.311 /
\plot 10.094 23.311 10.048 23.313 /
\plot 10.048 23.313 10.001 23.315 /
\plot 10.001 23.315  9.955 23.313 /
\plot  9.955 23.313  9.908 23.311 /
\plot  9.908 23.311  9.864 23.307 /
\plot  9.864 23.307  9.821 23.298 /
\plot  9.821 23.298  9.781 23.292 /
\plot  9.781 23.292  9.745 23.281 /
\plot  9.745 23.281  9.713 23.271 /
\plot  9.713 23.271  9.684 23.256 /
\plot  9.684 23.256  9.663 23.245 /
\plot  9.663 23.245  9.644 23.233 /
\plot  9.644 23.233  9.627 23.218 /
\plot  9.627 23.218  9.612 23.201 /
\plot  9.612 23.201  9.597 23.182 /
\plot  9.597 23.182  9.584 23.161 /
\plot  9.584 23.161  9.574 23.135 /
\plot  9.574 23.135  9.563 23.108 /
\plot  9.563 23.108  9.555 23.078 /
\plot  9.555 23.078  9.546 23.044 /
\plot  9.546 23.044  9.542 23.006 /
\plot  9.542 23.006  9.536 22.966 /
\plot  9.536 22.966  9.533 22.924 /
\plot  9.533 22.924  9.529 22.877 /
\plot  9.529 22.877  9.527 22.828 /
\putrule from  9.527 22.828 to  9.527 22.777
\plot  9.527 22.777  9.525 22.722 /
\putrule from  9.525 22.722 to  9.525 22.665
\putrule from  9.525 22.665 to  9.525 22.606
\putrule from  9.525 22.606 to  9.525 22.543
\putrule from  9.525 22.543 to  9.525 22.494
\putrule from  9.525 22.494 to  9.525 22.445
\putrule from  9.525 22.445 to  9.525 22.392
\putrule from  9.525 22.392 to  9.525 22.337
\putrule from  9.525 22.337 to  9.525 22.278
\putrule from  9.525 22.278 to  9.525 22.219
\putrule from  9.525 22.219 to  9.525 22.155
\putrule from  9.525 22.155 to  9.525 22.092
\putrule from  9.525 22.092 to  9.525 22.024
\putrule from  9.525 22.024 to  9.525 21.956
\putrule from  9.525 21.956 to  9.525 21.886
\putrule from  9.525 21.886 to  9.525 21.814
\putrule from  9.525 21.814 to  9.525 21.742
\putrule from  9.525 21.742 to  9.525 21.668
\putrule from  9.525 21.668 to  9.525 21.596
\putrule from  9.525 21.596 to  9.525 21.524
\putrule from  9.525 21.524 to  9.525 21.452
\putrule from  9.525 21.452 to  9.525 21.383
\putrule from  9.525 21.383 to  9.525 21.315
\putrule from  9.525 21.315 to  9.525 21.247
\putrule from  9.525 21.247 to  9.525 21.184
\putrule from  9.525 21.184 to  9.525 21.120
\putrule from  9.525 21.120 to  9.525 21.061
\putrule from  9.525 21.061 to  9.525 21.002
\putrule from  9.525 21.002 to  9.525 20.947
\putrule from  9.525 20.947 to  9.525 20.894
\putrule from  9.525 20.894 to  9.525 20.845
\putrule from  9.525 20.845 to  9.525 20.796
\putrule from  9.525 20.796 to  9.525 20.733
\putrule from  9.525 20.733 to  9.525 20.673
\putrule from  9.525 20.673 to  9.525 20.616
\plot  9.525 20.616  9.527 20.561 /
\putrule from  9.527 20.561 to  9.527 20.511
\plot  9.527 20.511  9.529 20.462 /
\plot  9.529 20.462  9.533 20.415 /
\plot  9.533 20.415  9.536 20.373 /
\plot  9.536 20.373  9.542 20.333 /
\plot  9.542 20.333  9.546 20.295 /
\plot  9.546 20.295  9.555 20.261 /
\plot  9.555 20.261  9.563 20.231 /
\plot  9.563 20.231  9.574 20.204 /
\plot  9.574 20.204  9.584 20.178 /
\plot  9.584 20.178  9.597 20.157 /
\plot  9.597 20.157  9.612 20.138 /
\plot  9.612 20.138  9.627 20.121 /
\plot  9.627 20.121  9.644 20.106 /
\plot  9.644 20.106  9.663 20.094 /
\plot  9.663 20.094  9.684 20.081 /
\plot  9.684 20.081  9.713 20.068 /
\plot  9.713 20.068  9.745 20.058 /
\plot  9.745 20.058  9.781 20.047 /
\plot  9.781 20.047  9.821 20.041 /
\plot  9.821 20.041  9.864 20.032 /
\plot  9.864 20.032  9.908 20.028 /
\plot  9.908 20.028  9.955 20.026 /
\plot  9.955 20.026 10.001 20.024 /
\plot 10.001 20.024 10.048 20.026 /
\plot 10.048 20.026 10.094 20.028 /
\plot 10.094 20.028 10.139 20.032 /
\plot 10.139 20.032 10.181 20.041 /
\plot 10.181 20.041 10.221 20.047 /
\plot 10.221 20.047 10.257 20.058 /
\plot 10.257 20.058 10.289 20.068 /
\plot 10.289 20.068 10.319 20.081 /
\plot 10.319 20.081 10.344 20.096 /
\plot 10.344 20.096 10.367 20.113 /
\plot 10.367 20.113 10.389 20.132 /
\plot 10.389 20.132 10.406 20.151 /
\plot 10.406 20.151 10.422 20.174 /
\plot 10.422 20.174 10.435 20.197 /
\plot 10.435 20.197 10.446 20.225 /
\plot 10.446 20.225 10.456 20.252 /
\plot 10.456 20.252 10.463 20.280 /
\plot 10.463 20.280 10.469 20.309 /
\plot 10.469 20.309 10.473 20.337 /
\plot 10.473 20.337 10.475 20.367 /
\putrule from 10.475 20.367 to 10.475 20.396
\plot 10.475 20.396 10.478 20.424 /
\putrule from 10.478 20.424 to 10.478 20.451
\putrule from 10.478 20.451 to 10.478 20.479
\putrule from 10.478 20.479 to 10.478 20.511
\putrule from 10.478 20.511 to 10.478 20.542
\putrule from 10.478 20.542 to 10.478 20.576
\putrule from 10.478 20.576 to 10.478 20.612
\putrule from 10.478 20.612 to 10.478 20.654
\putrule from 10.478 20.654 to 10.478 20.699
\putrule from 10.478 20.699 to 10.478 20.748
\putrule from 10.478 20.748 to 10.478 20.798
\putrule from 10.478 20.798 to 10.478 20.847
\putrule from 10.478 20.847 to 10.478 20.892
\putrule from 10.478 20.892 to 10.478 20.925
\putrule from 10.478 20.925 to 10.478 20.944
\putrule from 10.478 20.944 to 10.478 20.953
\putrule from 10.478 20.953 to 10.478 20.955
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.461 22.149 to 10.461 22.147
\putrule from 10.461 22.147 to 10.461 22.136
\putrule from 10.461 22.136 to 10.461 22.111
\plot 10.461 22.111 10.458 22.075 /
\plot 10.458 22.075 10.454 22.035 /
\plot 10.454 22.035 10.448 21.994 /
\plot 10.448 21.994 10.439 21.958 /
\plot 10.439 21.958 10.429 21.922 /
\plot 10.429 21.922 10.414 21.888 /
\plot 10.414 21.888 10.395 21.852 /
\plot 10.395 21.852 10.382 21.829 /
\plot 10.382 21.829 10.365 21.804 /
\plot 10.365 21.804 10.348 21.776 /
\plot 10.348 21.776 10.329 21.747 /
\plot 10.329 21.747 10.308 21.717 /
\plot 10.308 21.717 10.285 21.685 /
\plot 10.285 21.685 10.262 21.651 /
\plot 10.262 21.651 10.238 21.618 /
\plot 10.238 21.618 10.215 21.584 /
\plot 10.215 21.584 10.192 21.550 /
\plot 10.192 21.550 10.171 21.518 /
\plot 10.171 21.518 10.149 21.484 /
\plot 10.149 21.484 10.128 21.455 /
\plot 10.128 21.455 10.111 21.425 /
\plot 10.111 21.425 10.094 21.395 /
\plot 10.094 21.395 10.082 21.368 /
\plot 10.082 21.368 10.065 21.332 /
\plot 10.065 21.332 10.050 21.296 /
\plot 10.050 21.296 10.037 21.262 /
\plot 10.037 21.262 10.029 21.226 /
\plot 10.029 21.226 10.020 21.192 /
\plot 10.020 21.192 10.016 21.158 /
\plot 10.016 21.158 10.014 21.129 /
\putrule from 10.014 21.129 to 10.014 21.099
\plot 10.014 21.099 10.016 21.076 /
\plot 10.016 21.076 10.020 21.052 /
\plot 10.020 21.052 10.027 21.033 /
\plot 10.027 21.033 10.033 21.018 /
\plot 10.033 21.018 10.039 21.006 /
\plot 10.039 21.006 10.048 20.997 /
\plot 10.048 20.997 10.056 20.989 /
\plot 10.056 20.989 10.067 20.980 /
\plot 10.067 20.980 10.077 20.974 /
\plot 10.077 20.974 10.088 20.970 /
\plot 10.088 20.970 10.101 20.968 /
\putrule from 10.101 20.968 to 10.113 20.968
\putrule from 10.113 20.968 to 10.126 20.968
\plot 10.126 20.968 10.141 20.970 /
\plot 10.141 20.970 10.154 20.972 /
\plot 10.154 20.972 10.166 20.976 /
\plot 10.166 20.976 10.179 20.980 /
\plot 10.179 20.980 10.192 20.987 /
\plot 10.192 20.987 10.209 20.997 /
\plot 10.209 20.997 10.228 21.008 /
\plot 10.228 21.008 10.249 21.025 /
\plot 10.249 21.025 10.272 21.044 /
\plot 10.272 21.044 10.300 21.067 /
\plot 10.300 21.067 10.327 21.095 /
\plot 10.327 21.095 10.355 21.118 /
\plot 10.355 21.118 10.372 21.135 /
\plot 10.372 21.135 10.380 21.143 /
\plot 10.380 21.143 10.382 21.146 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.478 20.955 to 10.478 20.957
\putrule from 10.478 20.957 to 10.478 20.970
\putrule from 10.478 20.970 to 10.478 20.997
\putrule from 10.478 20.997 to 10.478 21.035
\putrule from 10.478 21.035 to 10.478 21.078
\putrule from 10.478 21.078 to 10.478 21.116
\putrule from 10.478 21.116 to 10.478 21.150
\putrule from 10.478 21.150 to 10.478 21.177
\putrule from 10.478 21.177 to 10.478 21.203
\putrule from 10.478 21.203 to 10.478 21.224
\putrule from 10.478 21.224 to 10.478 21.247
\putrule from 10.478 21.247 to 10.478 21.268
\putrule from 10.478 21.268 to 10.478 21.289
\plot 10.478 21.289 10.475 21.313 /
\putrule from 10.475 21.313 to 10.475 21.336
\plot 10.475 21.336 10.473 21.357 /
\plot 10.473 21.357 10.471 21.378 /
\plot 10.471 21.378 10.467 21.399 /
\plot 10.467 21.399 10.465 21.421 /
\plot 10.465 21.421 10.458 21.440 /
\plot 10.458 21.440 10.454 21.461 /
\plot 10.454 21.461 10.446 21.482 /
\plot 10.446 21.482 10.437 21.507 /
\plot 10.437 21.507 10.427 21.535 /
\plot 10.427 21.535 10.412 21.569 /
\plot 10.412 21.569 10.397 21.605 /
\plot 10.397 21.605 10.382 21.637 /
\plot 10.382 21.637 10.374 21.660 /
\plot 10.374 21.660 10.367 21.670 /
\putrule from 10.367 21.670 to 10.367 21.673
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.287 21.812 to 10.287 21.814
\plot 10.287 21.814 10.283 21.823 /
\plot 10.283 21.823 10.272 21.842 /
\plot 10.272 21.842 10.259 21.869 /
\plot 10.259 21.869 10.245 21.901 /
\plot 10.245 21.901 10.232 21.931 /
\plot 10.232 21.931 10.219 21.958 /
\plot 10.219 21.958 10.211 21.984 /
\plot 10.211 21.984 10.200 22.009 /
\plot 10.200 22.009 10.192 22.035 /
\plot 10.192 22.035 10.183 22.062 /
\plot 10.183 22.062 10.175 22.092 /
\plot 10.175 22.092 10.166 22.123 /
\plot 10.166 22.123 10.158 22.155 /
\plot 10.158 22.155 10.152 22.189 /
\plot 10.152 22.189 10.145 22.221 /
\plot 10.145 22.221 10.141 22.250 /
\putrule from 10.141 22.250 to 10.141 22.278
\putrule from 10.141 22.278 to 10.141 22.301
\plot 10.141 22.301 10.145 22.320 /
\plot 10.145 22.320 10.147 22.331 /
\plot 10.147 22.331 10.152 22.339 /
\plot 10.152 22.339 10.158 22.348 /
\plot 10.158 22.348 10.164 22.354 /
\plot 10.164 22.354 10.173 22.360 /
\plot 10.173 22.360 10.181 22.365 /
\plot 10.181 22.365 10.192 22.367 /
\plot 10.192 22.367 10.204 22.369 /
\putrule from 10.204 22.369 to 10.219 22.369
\plot 10.219 22.369 10.232 22.367 /
\plot 10.232 22.367 10.249 22.365 /
\plot 10.249 22.365 10.264 22.360 /
\plot 10.264 22.360 10.281 22.356 /
\plot 10.281 22.356 10.298 22.350 /
\plot 10.298 22.350 10.317 22.344 /
\plot 10.317 22.344 10.336 22.335 /
\plot 10.336 22.335 10.357 22.327 /
\plot 10.357 22.327 10.382 22.314 /
\plot 10.382 22.314 10.408 22.301 /
\plot 10.408 22.301 10.433 22.286 /
\plot 10.433 22.286 10.463 22.269 /
\plot 10.463 22.269 10.492 22.253 /
\plot 10.492 22.253 10.520 22.231 /
\plot 10.520 22.231 10.549 22.212 /
\plot 10.549 22.212 10.577 22.191 /
\plot 10.577 22.191 10.602 22.168 /
\plot 10.602 22.168 10.626 22.147 /
\plot 10.626 22.147 10.649 22.126 /
\plot 10.649 22.126 10.668 22.104 /
\plot 10.668 22.104 10.685 22.081 /
\plot 10.685 22.081 10.700 22.056 /
\plot 10.700 22.056 10.715 22.030 /
\plot 10.715 22.030 10.727 22.001 /
\plot 10.727 22.001 10.738 21.971 /
\plot 10.738 21.971 10.744 21.941 /
\plot 10.744 21.941 10.751 21.910 /
\plot 10.751 21.910 10.753 21.880 /
\plot 10.753 21.880 10.755 21.850 /
\putrule from 10.755 21.850 to 10.755 21.821
\plot 10.755 21.821 10.753 21.795 /
\plot 10.753 21.795 10.751 21.772 /
\plot 10.751 21.772 10.748 21.749 /
\plot 10.748 21.749 10.742 21.723 /
\plot 10.742 21.723 10.736 21.698 /
\plot 10.736 21.698 10.729 21.675 /
\plot 10.729 21.675 10.723 21.649 /
\plot 10.723 21.649 10.712 21.626 /
\plot 10.712 21.626 10.704 21.603 /
\plot 10.704 21.603 10.696 21.582 /
\plot 10.696 21.582 10.685 21.562 /
\plot 10.685 21.562 10.676 21.543 /
\plot 10.676 21.543 10.668 21.527 /
\plot 10.668 21.527 10.660 21.510 /
\plot 10.660 21.510 10.649 21.491 /
\plot 10.649 21.491 10.640 21.469 /
\plot 10.640 21.469 10.628 21.446 /
\plot 10.628 21.446 10.615 21.419 /
\plot 10.615 21.419 10.600 21.391 /
\plot 10.600 21.391 10.588 21.364 /
\plot 10.588 21.364 10.577 21.347 /
\plot 10.577 21.347 10.573 21.338 /
\putrule from 10.573 21.338 to 10.573 21.336
}%
%
% Fig TEXT object
%
\put{$-4$
} [lB] at  7.904 19.748
%
% Fig TEXT object
%
\put{$+3$
} [lB] at  8.735 21.023
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 157.380 degrees from  2.487 21.632 center at  2.869 21.703
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot  1.429 22.098  1.429 21.241 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot  2.667 21.907  3.048 21.907 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from  4.269 22.149 to  4.269 22.147
\putrule from  4.269 22.147 to  4.269 22.136
\putrule from  4.269 22.136 to  4.269 22.111
\plot  4.269 22.111  4.267 22.075 /
\plot  4.267 22.075  4.263 22.035 /
\plot  4.263 22.035  4.257 21.994 /
\plot  4.257 21.994  4.248 21.958 /
\plot  4.248 21.958  4.238 21.922 /
\plot  4.238 21.922  4.223 21.888 /
\plot  4.223 21.888  4.204 21.852 /
\plot  4.204 21.852  4.191 21.829 /
\plot  4.191 21.829  4.174 21.804 /
\plot  4.174 21.804  4.157 21.776 /
\plot  4.157 21.776  4.138 21.747 /
\plot  4.138 21.747  4.117 21.717 /
\plot  4.117 21.717  4.094 21.685 /
\plot  4.094 21.685  4.070 21.651 /
\plot  4.070 21.651  4.047 21.618 /
\plot  4.047 21.618  4.024 21.584 /
\plot  4.024 21.584  4.000 21.550 /
\plot  4.000 21.550  3.979 21.518 /
\plot  3.979 21.518  3.958 21.484 /
\plot  3.958 21.484  3.937 21.455 /
\plot  3.937 21.455  3.920 21.425 /
\plot  3.920 21.425  3.903 21.395 /
\plot  3.903 21.395  3.890 21.368 /
\plot  3.890 21.368  3.873 21.332 /
\plot  3.873 21.332  3.859 21.296 /
\plot  3.859 21.296  3.846 21.262 /
\plot  3.846 21.262  3.838 21.226 /
\plot  3.838 21.226  3.829 21.192 /
\plot  3.829 21.192  3.825 21.158 /
\plot  3.825 21.158  3.823 21.129 /
\putrule from  3.823 21.129 to  3.823 21.099
\plot  3.823 21.099  3.825 21.076 /
\plot  3.825 21.076  3.829 21.052 /
\plot  3.829 21.052  3.835 21.033 /
\plot  3.835 21.033  3.842 21.018 /
\plot  3.842 21.018  3.848 21.006 /
\plot  3.848 21.006  3.857 20.997 /
\plot  3.857 20.997  3.865 20.989 /
\plot  3.865 20.989  3.876 20.980 /
\plot  3.876 20.980  3.886 20.974 /
\plot  3.886 20.974  3.897 20.970 /
\plot  3.897 20.970  3.909 20.968 /
\putrule from  3.909 20.968 to  3.922 20.968
\putrule from  3.922 20.968 to  3.935 20.968
\plot  3.935 20.968  3.950 20.970 /
\plot  3.950 20.970  3.962 20.972 /
\plot  3.962 20.972  3.975 20.976 /
\plot  3.975 20.976  3.988 20.980 /
\plot  3.988 20.980  4.000 20.987 /
\plot  4.000 20.987  4.017 20.997 /
\plot  4.017 20.997  4.036 21.008 /
\plot  4.036 21.008  4.058 21.025 /
\plot  4.058 21.025  4.081 21.044 /
\plot  4.081 21.044  4.108 21.067 /
\plot  4.108 21.067  4.136 21.095 /
\plot  4.136 21.095  4.163 21.118 /
\plot  4.163 21.118  4.180 21.135 /
\plot  4.180 21.135  4.189 21.143 /
\plot  4.189 21.143  4.191 21.146 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.286 20.955 to  4.286 20.957
\putrule from  4.286 20.957 to  4.286 20.970
\putrule from  4.286 20.970 to  4.286 20.997
\putrule from  4.286 20.997 to  4.286 21.035
\putrule from  4.286 21.035 to  4.286 21.078
\putrule from  4.286 21.078 to  4.286 21.116
\putrule from  4.286 21.116 to  4.286 21.150
\putrule from  4.286 21.150 to  4.286 21.177
\putrule from  4.286 21.177 to  4.286 21.203
\putrule from  4.286 21.203 to  4.286 21.224
\putrule from  4.286 21.224 to  4.286 21.247
\putrule from  4.286 21.247 to  4.286 21.268
\putrule from  4.286 21.268 to  4.286 21.289
\plot  4.286 21.289  4.284 21.313 /
\putrule from  4.284 21.313 to  4.284 21.336
\plot  4.284 21.336  4.282 21.357 /
\plot  4.282 21.357  4.280 21.378 /
\plot  4.280 21.378  4.276 21.399 /
\plot  4.276 21.399  4.274 21.421 /
\plot  4.274 21.421  4.267 21.440 /
\plot  4.267 21.440  4.263 21.461 /
\plot  4.263 21.461  4.255 21.482 /
\plot  4.255 21.482  4.246 21.507 /
\plot  4.246 21.507  4.235 21.535 /
\plot  4.235 21.535  4.221 21.569 /
\plot  4.221 21.569  4.206 21.605 /
\plot  4.206 21.605  4.191 21.637 /
\plot  4.191 21.637  4.183 21.660 /
\plot  4.183 21.660  4.176 21.670 /
\putrule from  4.176 21.670 to  4.176 21.673
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.096 21.812 to  4.096 21.814
\plot  4.096 21.814  4.092 21.823 /
\plot  4.092 21.823  4.081 21.842 /
\plot  4.081 21.842  4.068 21.869 /
\plot  4.068 21.869  4.053 21.901 /
\plot  4.053 21.901  4.041 21.931 /
\plot  4.041 21.931  4.028 21.958 /
\plot  4.028 21.958  4.020 21.984 /
\plot  4.020 21.984  4.009 22.009 /
\plot  4.009 22.009  4.000 22.035 /
\plot  4.000 22.035  3.992 22.062 /
\plot  3.992 22.062  3.984 22.092 /
\plot  3.984 22.092  3.975 22.123 /
\plot  3.975 22.123  3.967 22.155 /
\plot  3.967 22.155  3.960 22.189 /
\plot  3.960 22.189  3.954 22.221 /
\plot  3.954 22.221  3.950 22.250 /
\putrule from  3.950 22.250 to  3.950 22.278
\putrule from  3.950 22.278 to  3.950 22.301
\plot  3.950 22.301  3.954 22.320 /
\plot  3.954 22.320  3.956 22.331 /
\plot  3.956 22.331  3.960 22.339 /
\plot  3.960 22.339  3.967 22.348 /
\plot  3.967 22.348  3.973 22.354 /
\plot  3.973 22.354  3.981 22.360 /
\plot  3.981 22.360  3.990 22.365 /
\plot  3.990 22.365  4.000 22.367 /
\plot  4.000 22.367  4.013 22.369 /
\putrule from  4.013 22.369 to  4.028 22.369
\plot  4.028 22.369  4.041 22.367 /
\plot  4.041 22.367  4.058 22.365 /
\plot  4.058 22.365  4.072 22.360 /
\plot  4.072 22.360  4.089 22.356 /
\plot  4.089 22.356  4.106 22.350 /
\plot  4.106 22.350  4.125 22.344 /
\plot  4.125 22.344  4.144 22.335 /
\plot  4.144 22.335  4.166 22.327 /
\plot  4.166 22.327  4.191 22.314 /
\plot  4.191 22.314  4.216 22.301 /
\plot  4.216 22.301  4.242 22.286 /
\plot  4.242 22.286  4.271 22.269 /
\plot  4.271 22.269  4.301 22.253 /
\plot  4.301 22.253  4.329 22.231 /
\plot  4.329 22.231  4.358 22.212 /
\plot  4.358 22.212  4.386 22.191 /
\plot  4.386 22.191  4.411 22.168 /
\plot  4.411 22.168  4.434 22.147 /
\plot  4.434 22.147  4.458 22.126 /
\plot  4.458 22.126  4.477 22.104 /
\plot  4.477 22.104  4.494 22.081 /
\plot  4.494 22.081  4.508 22.056 /
\plot  4.508 22.056  4.523 22.030 /
\plot  4.523 22.030  4.536 22.001 /
\plot  4.536 22.001  4.547 21.971 /
\plot  4.547 21.971  4.553 21.941 /
\plot  4.553 21.941  4.559 21.910 /
\plot  4.559 21.910  4.561 21.880 /
\plot  4.561 21.880  4.564 21.850 /
\putrule from  4.564 21.850 to  4.564 21.821
\plot  4.564 21.821  4.561 21.795 /
\plot  4.561 21.795  4.559 21.772 /
\plot  4.559 21.772  4.557 21.749 /
\plot  4.557 21.749  4.551 21.723 /
\plot  4.551 21.723  4.544 21.698 /
\plot  4.544 21.698  4.538 21.675 /
\plot  4.538 21.675  4.532 21.649 /
\plot  4.532 21.649  4.521 21.626 /
\plot  4.521 21.626  4.513 21.603 /
\plot  4.513 21.603  4.504 21.582 /
\plot  4.504 21.582  4.494 21.562 /
\plot  4.494 21.562  4.485 21.543 /
\plot  4.485 21.543  4.477 21.527 /
\plot  4.477 21.527  4.468 21.510 /
\plot  4.468 21.510  4.458 21.491 /
\plot  4.458 21.491  4.449 21.469 /
\plot  4.449 21.469  4.437 21.446 /
\plot  4.437 21.446  4.424 21.419 /
\plot  4.424 21.419  4.409 21.391 /
\plot  4.409 21.391  4.396 21.364 /
\plot  4.396 21.364  4.386 21.347 /
\plot  4.386 21.347  4.381 21.338 /
\putrule from  4.381 21.338 to  4.381 21.336
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  1.429 22.669 to  1.429 22.672
\putrule from  1.429 22.672 to  1.429 22.680
\putrule from  1.429 22.680 to  1.429 22.699
\putrule from  1.429 22.699 to  1.429 22.729
\putrule from  1.429 22.729 to  1.429 22.761
\putrule from  1.429 22.761 to  1.429 22.792
\putrule from  1.429 22.792 to  1.429 22.822
\putrule from  1.429 22.822 to  1.429 22.849
\putrule from  1.429 22.849 to  1.429 22.879
\putrule from  1.429 22.879 to  1.429 22.907
\putrule from  1.429 22.907 to  1.429 22.930
\putrule from  1.429 22.930 to  1.429 22.955
\plot  1.429 22.955  1.431 22.981 /
\plot  1.431 22.981  1.433 23.006 /
\plot  1.433 23.006  1.437 23.036 /
\plot  1.437 23.036  1.444 23.065 /
\plot  1.444 23.065  1.450 23.093 /
\plot  1.450 23.093  1.461 23.122 /
\plot  1.461 23.122  1.475 23.150 /
\plot  1.475 23.150  1.492 23.175 /
\plot  1.492 23.175  1.511 23.199 /
\plot  1.511 23.199  1.532 23.222 /
\plot  1.532 23.222  1.558 23.241 /
\plot  1.558 23.241  1.587 23.256 /
\plot  1.587 23.256  1.617 23.271 /
\plot  1.617 23.271  1.649 23.281 /
\plot  1.649 23.281  1.685 23.292 /
\plot  1.685 23.292  1.725 23.298 /
\plot  1.725 23.298  1.767 23.307 /
\plot  1.767 23.307  1.812 23.311 /
\plot  1.812 23.311  1.858 23.313 /
\plot  1.858 23.313  1.905 23.315 /
\plot  1.905 23.315  1.952 23.313 /
\plot  1.952 23.313  1.998 23.311 /
\plot  1.998 23.311  2.043 23.307 /
\plot  2.043 23.307  2.085 23.298 /
\plot  2.085 23.298  2.125 23.292 /
\plot  2.125 23.292  2.161 23.281 /
\plot  2.161 23.281  2.193 23.271 /
\plot  2.193 23.271  2.223 23.256 /
\plot  2.223 23.256  2.248 23.243 /
\plot  2.248 23.243  2.271 23.226 /
\plot  2.271 23.226  2.292 23.207 /
\plot  2.292 23.207  2.309 23.186 /
\plot  2.309 23.186  2.326 23.165 /
\plot  2.326 23.165  2.339 23.139 /
\plot  2.339 23.139  2.349 23.112 /
\plot  2.349 23.112  2.360 23.082 /
\plot  2.360 23.082  2.366 23.053 /
\plot  2.366 23.053  2.373 23.021 /
\plot  2.373 23.021  2.377 22.989 /
\plot  2.377 22.989  2.379 22.957 /
\putrule from  2.379 22.957 to  2.379 22.926
\plot  2.379 22.926  2.381 22.894 /
\putrule from  2.381 22.894 to  2.381 22.860
\putrule from  2.381 22.860 to  2.381 22.828
\putrule from  2.381 22.828 to  2.381 22.794
\putrule from  2.381 22.794 to  2.381 22.761
\putrule from  2.381 22.761 to  2.381 22.725
\putrule from  2.381 22.725 to  2.381 22.684
\putrule from  2.381 22.684 to  2.381 22.640
\putrule from  2.381 22.640 to  2.381 22.591
\putrule from  2.381 22.591 to  2.381 22.536
\putrule from  2.381 22.536 to  2.381 22.479
\putrule from  2.381 22.479 to  2.381 22.418
\putrule from  2.381 22.418 to  2.381 22.358
\putrule from  2.381 22.358 to  2.381 22.301
\putrule from  2.381 22.301 to  2.381 22.257
\putrule from  2.381 22.257 to  2.381 22.223
\putrule from  2.381 22.223 to  2.381 22.202
\putrule from  2.381 22.202 to  2.381 22.195
\putrule from  2.381 22.195 to  2.381 22.193
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  2.381 21.622 to  2.381 21.615
\putrule from  2.381 21.615 to  2.381 21.601
\putrule from  2.381 21.601 to  2.381 21.577
\putrule from  2.381 21.577 to  2.381 21.539
\putrule from  2.381 21.539 to  2.381 21.491
\putrule from  2.381 21.491 to  2.381 21.431
\putrule from  2.381 21.431 to  2.381 21.364
\putrule from  2.381 21.364 to  2.381 21.289
\putrule from  2.381 21.289 to  2.381 21.215
\putrule from  2.381 21.215 to  2.381 21.143
\putrule from  2.381 21.143 to  2.381 21.071
\putrule from  2.381 21.071 to  2.381 21.006
\putrule from  2.381 21.006 to  2.381 20.942
\putrule from  2.381 20.942 to  2.381 20.885
\putrule from  2.381 20.885 to  2.381 20.832
\putrule from  2.381 20.832 to  2.381 20.784
\putrule from  2.381 20.784 to  2.381 20.739
\putrule from  2.381 20.739 to  2.381 20.699
\putrule from  2.381 20.699 to  2.381 20.661
\putrule from  2.381 20.661 to  2.381 20.625
\putrule from  2.381 20.625 to  2.381 20.589
\putrule from  2.381 20.589 to  2.381 20.544
\putrule from  2.381 20.544 to  2.381 20.500
\plot  2.381 20.500  2.379 20.458 /
\putrule from  2.379 20.458 to  2.379 20.417
\plot  2.379 20.417  2.377 20.377 /
\plot  2.377 20.377  2.373 20.339 /
\plot  2.373 20.339  2.366 20.301 /
\plot  2.366 20.301  2.360 20.267 /
\plot  2.360 20.267  2.349 20.235 /
\plot  2.349 20.235  2.339 20.206 /
\plot  2.339 20.206  2.326 20.178 /
\plot  2.326 20.178  2.309 20.153 /
\plot  2.309 20.153  2.292 20.132 /
\plot  2.292 20.132  2.271 20.113 /
\plot  2.271 20.113  2.248 20.096 /
\plot  2.248 20.096  2.223 20.081 /
\plot  2.223 20.081  2.193 20.068 /
\plot  2.193 20.068  2.161 20.058 /
\plot  2.161 20.058  2.125 20.047 /
\plot  2.125 20.047  2.085 20.041 /
\plot  2.085 20.041  2.043 20.032 /
\plot  2.043 20.032  1.998 20.028 /
\plot  1.998 20.028  1.952 20.026 /
\plot  1.952 20.026  1.905 20.024 /
\plot  1.905 20.024  1.858 20.026 /
\plot  1.858 20.026  1.812 20.028 /
\plot  1.812 20.028  1.767 20.032 /
\plot  1.767 20.032  1.725 20.041 /
\plot  1.725 20.041  1.685 20.047 /
\plot  1.685 20.047  1.649 20.058 /
\plot  1.649 20.058  1.617 20.068 /
\plot  1.617 20.068  1.587 20.081 /
\plot  1.587 20.081  1.558 20.098 /
\plot  1.558 20.098  1.532 20.117 /
\plot  1.532 20.117  1.511 20.140 /
\plot  1.511 20.140  1.492 20.163 /
\plot  1.492 20.163  1.475 20.189 /
\plot  1.475 20.189  1.461 20.216 /
\plot  1.461 20.216  1.450 20.246 /
\plot  1.450 20.246  1.444 20.273 /
\plot  1.444 20.273  1.437 20.303 /
\plot  1.437 20.303  1.433 20.333 /
\plot  1.433 20.333  1.431 20.358 /
\plot  1.431 20.358  1.429 20.384 /
\putrule from  1.429 20.384 to  1.429 20.409
\putrule from  1.429 20.409 to  1.429 20.430
\putrule from  1.429 20.430 to  1.429 20.460
\putrule from  1.429 20.460 to  1.429 20.489
\putrule from  1.429 20.489 to  1.429 20.517
\putrule from  1.429 20.517 to  1.429 20.546
\putrule from  1.429 20.546 to  1.429 20.578
\putrule from  1.429 20.578 to  1.429 20.610
\putrule from  1.429 20.610 to  1.429 20.640
\putrule from  1.429 20.640 to  1.429 20.659
\putrule from  1.429 20.659 to  1.429 20.667
\putrule from  1.429 20.667 to  1.429 20.669
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.278 22.369 to  4.278 22.371
\putrule from  4.278 22.371 to  4.278 22.380
\putrule from  4.278 22.380 to  4.278 22.401
\plot  4.278 22.401  4.280 22.435 /
\putrule from  4.280 22.435 to  4.280 22.479
\putrule from  4.280 22.479 to  4.280 22.530
\plot  4.280 22.530  4.282 22.583 /
\putrule from  4.282 22.583 to  4.282 22.634
\putrule from  4.282 22.634 to  4.282 22.678
\plot  4.282 22.678  4.284 22.720 /
\putrule from  4.284 22.720 to  4.284 22.758
\putrule from  4.284 22.758 to  4.284 22.792
\putrule from  4.284 22.792 to  4.284 22.826
\putrule from  4.284 22.826 to  4.284 22.858
\putrule from  4.284 22.858 to  4.284 22.885
\putrule from  4.284 22.885 to  4.284 22.913
\putrule from  4.284 22.913 to  4.284 22.943
\plot  4.284 22.943  4.282 22.970 /
\plot  4.282 22.970  4.280 23.000 /
\plot  4.280 23.000  4.276 23.029 /
\plot  4.276 23.029  4.271 23.059 /
\plot  4.271 23.059  4.265 23.086 /
\plot  4.265 23.086  4.255 23.114 /
\plot  4.255 23.114  4.244 23.139 /
\plot  4.244 23.139  4.229 23.165 /
\plot  4.229 23.165  4.214 23.188 /
\plot  4.214 23.188  4.197 23.207 /
\plot  4.197 23.207  4.176 23.226 /
\plot  4.176 23.226  4.153 23.243 /
\plot  4.153 23.243  4.128 23.256 /
\plot  4.128 23.256  4.098 23.271 /
\plot  4.098 23.271  4.066 23.281 /
\plot  4.066 23.281  4.030 23.292 /
\plot  4.030 23.292  3.990 23.298 /
\plot  3.990 23.298  3.948 23.307 /
\plot  3.948 23.307  3.903 23.311 /
\plot  3.903 23.311  3.857 23.313 /
\plot  3.857 23.313  3.810 23.315 /
\plot  3.810 23.315  3.763 23.313 /
\plot  3.763 23.313  3.717 23.311 /
\plot  3.717 23.311  3.672 23.307 /
\plot  3.672 23.307  3.630 23.298 /
\plot  3.630 23.298  3.590 23.292 /
\plot  3.590 23.292  3.554 23.281 /
\plot  3.554 23.281  3.522 23.271 /
\plot  3.522 23.271  3.493 23.256 /
\plot  3.493 23.256  3.467 23.243 /
\plot  3.467 23.243  3.444 23.226 /
\plot  3.444 23.226  3.423 23.207 /
\plot  3.423 23.207  3.406 23.186 /
\plot  3.406 23.186  3.389 23.165 /
\plot  3.389 23.165  3.376 23.139 /
\plot  3.376 23.139  3.365 23.112 /
\plot  3.365 23.112  3.355 23.082 /
\plot  3.355 23.082  3.349 23.053 /
\plot  3.349 23.053  3.342 23.021 /
\plot  3.342 23.021  3.338 22.989 /
\plot  3.338 22.989  3.336 22.957 /
\putrule from  3.336 22.957 to  3.336 22.926
\plot  3.336 22.926  3.334 22.894 /
\putrule from  3.334 22.894 to  3.334 22.860
\putrule from  3.334 22.860 to  3.334 22.828
\putrule from  3.334 22.828 to  3.334 22.794
\putrule from  3.334 22.794 to  3.334 22.761
\putrule from  3.334 22.761 to  3.334 22.725
\putrule from  3.334 22.725 to  3.334 22.684
\putrule from  3.334 22.684 to  3.334 22.640
\putrule from  3.334 22.640 to  3.334 22.591
\putrule from  3.334 22.591 to  3.334 22.536
\putrule from  3.334 22.536 to  3.334 22.479
\putrule from  3.334 22.479 to  3.334 22.418
\putrule from  3.334 22.418 to  3.334 22.358
\putrule from  3.334 22.358 to  3.334 22.301
\putrule from  3.334 22.301 to  3.334 22.257
\putrule from  3.334 22.257 to  3.334 22.223
\putrule from  3.334 22.223 to  3.334 22.202
\putrule from  3.334 22.202 to  3.334 22.195
\putrule from  3.334 22.195 to  3.334 22.193
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.334 21.622 to  3.334 21.615
\putrule from  3.334 21.615 to  3.334 21.601
\putrule from  3.334 21.601 to  3.334 21.577
\putrule from  3.334 21.577 to  3.334 21.539
\putrule from  3.334 21.539 to  3.334 21.491
\putrule from  3.334 21.491 to  3.334 21.431
\putrule from  3.334 21.431 to  3.334 21.364
\putrule from  3.334 21.364 to  3.334 21.289
\putrule from  3.334 21.289 to  3.334 21.215
\putrule from  3.334 21.215 to  3.334 21.143
\putrule from  3.334 21.143 to  3.334 21.071
\putrule from  3.334 21.071 to  3.334 21.006
\putrule from  3.334 21.006 to  3.334 20.942
\putrule from  3.334 20.942 to  3.334 20.885
\putrule from  3.334 20.885 to  3.334 20.832
\putrule from  3.334 20.832 to  3.334 20.784
\putrule from  3.334 20.784 to  3.334 20.739
\putrule from  3.334 20.739 to  3.334 20.699
\putrule from  3.334 20.699 to  3.334 20.661
\putrule from  3.334 20.661 to  3.334 20.625
\putrule from  3.334 20.625 to  3.334 20.589
\putrule from  3.334 20.589 to  3.334 20.544
\putrule from  3.334 20.544 to  3.334 20.500
\plot  3.334 20.500  3.336 20.458 /
\putrule from  3.336 20.458 to  3.336 20.417
\plot  3.336 20.417  3.338 20.377 /
\plot  3.338 20.377  3.342 20.339 /
\plot  3.342 20.339  3.349 20.301 /
\plot  3.349 20.301  3.355 20.267 /
\plot  3.355 20.267  3.365 20.235 /
\plot  3.365 20.235  3.376 20.206 /
\plot  3.376 20.206  3.389 20.178 /
\plot  3.389 20.178  3.406 20.153 /
\plot  3.406 20.153  3.423 20.132 /
\plot  3.423 20.132  3.444 20.113 /
\plot  3.444 20.113  3.467 20.096 /
\plot  3.467 20.096  3.493 20.081 /
\plot  3.493 20.081  3.522 20.068 /
\plot  3.522 20.068  3.554 20.058 /
\plot  3.554 20.058  3.590 20.047 /
\plot  3.590 20.047  3.630 20.041 /
\plot  3.630 20.041  3.672 20.032 /
\plot  3.672 20.032  3.717 20.028 /
\plot  3.717 20.028  3.763 20.026 /
\plot  3.763 20.026  3.810 20.024 /
\plot  3.810 20.024  3.857 20.026 /
\plot  3.857 20.026  3.903 20.028 /
\plot  3.903 20.028  3.948 20.032 /
\plot  3.948 20.032  3.990 20.041 /
\plot  3.990 20.041  4.030 20.047 /
\plot  4.030 20.047  4.066 20.058 /
\plot  4.066 20.058  4.098 20.068 /
\plot  4.098 20.068  4.128 20.081 /
\plot  4.128 20.081  4.153 20.096 /
\plot  4.153 20.096  4.176 20.113 /
\plot  4.176 20.113  4.197 20.132 /
\plot  4.197 20.132  4.214 20.151 /
\plot  4.214 20.151  4.231 20.174 /
\plot  4.231 20.174  4.244 20.197 /
\plot  4.244 20.197  4.255 20.225 /
\plot  4.255 20.225  4.265 20.252 /
\plot  4.265 20.252  4.271 20.280 /
\plot  4.271 20.280  4.278 20.309 /
\plot  4.278 20.309  4.282 20.337 /
\plot  4.282 20.337  4.284 20.367 /
\putrule from  4.284 20.367 to  4.284 20.396
\plot  4.284 20.396  4.286 20.424 /
\putrule from  4.286 20.424 to  4.286 20.451
\putrule from  4.286 20.451 to  4.286 20.479
\putrule from  4.286 20.479 to  4.286 20.511
\putrule from  4.286 20.511 to  4.286 20.542
\putrule from  4.286 20.542 to  4.286 20.576
\putrule from  4.286 20.576 to  4.286 20.612
\putrule from  4.286 20.612 to  4.286 20.654
\putrule from  4.286 20.654 to  4.286 20.699
\putrule from  4.286 20.699 to  4.286 20.748
\putrule from  4.286 20.748 to  4.286 20.798
\putrule from  4.286 20.798 to  4.286 20.847
\putrule from  4.286 20.847 to  4.286 20.892
\putrule from  4.286 20.892 to  4.286 20.925
\putrule from  4.286 20.925 to  4.286 20.944
\putrule from  4.286 20.944 to  4.286 20.953
\putrule from  4.286 20.953 to  4.286 20.955
}%
%
% Fig TEXT object
%
\put{$-4$
} [lB] at  1.712 19.748
%
% Fig TEXT object
%
\put{$+3$
} [lB] at  2.544 21.023
\linethickness=0pt
\putrectangle corners at  1.126 23.340 and 10.780 19.632
\endpicture}


==> RoundMonodromy.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\small
\setcoordinatesystem units <1.3cm,1.3cm>
\unitlength=1.04987cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig TEXT object
%
\put{$-$
} [lB] at  5.7 21.8
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from  6.191 21.527 center at  6.001 21.527
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.286:0.286  360 degrees 
	from  6.287 21.527 center at  6.001 21.527
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from  7.525 21.527 center at  7.334 21.527
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.301:0.301  360 degrees 
	from  7.635 21.527 center at  7.334 21.527
}%
%
% Fig TEXT object
%
\put{$+$
} [lB] at  7.267 21.855
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  6.668 22.384 center at  6.525 22.574
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 106.260 degrees from  6.668 22.765 center at  6.810 22.574
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from  2.857 21.717 center at  2.667 21.717
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from  4.191 21.717 center at  4.000 21.717
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from 10.858 21.527 center at 10.668 21.527
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.301:0.301  360 degrees 
	from 10.969 21.527 center at 10.668 21.527
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from  9.525 21.527 center at  9.335 21.527
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.286:0.286  360 degrees 
	from  9.620 21.527 center at  9.335 21.527
}%
%
% Fig POLYLINE object
%
\linethickness=3pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'162}}})
{\color[rgb]{0,0,0}\plot  3.048 21.717  3.048 21.717 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\color[rgb]{0,0,0}\putrule from  3.048 21.717 to  3.048 22.193
%
% arrow head
%
\plot  3.111 21.939  3.048 22.193  2.985 21.939 /
%
}%
%
% Fig POLYLINE object
%
\linethickness=3pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'162}}})
{\color[rgb]{0,0,0}\plot  3.619 21.717  3.619 21.717 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\color[rgb]{0,0,0}\putrule from  3.619 21.717 to  3.619 22.193
%
% arrow head
%
\plot  3.683 21.939  3.620 22.193  3.556 21.939 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot  3.048 21.717  3.619 21.717 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from  4.763 21.717 to  5.239 21.717
%
% arrow head
%
\plot  4.985 21.654  5.239 21.717  4.985 21.781 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  8.191 21.812 to  8.477 21.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  8.191 21.717 to  8.477 21.717
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  2.000 22.193 to  2.953 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  3.524 22.193 to  3.334 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  3.143 22.193 to  3.334 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  4.667 22.193 to  3.715 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.334 22.193 to  5.715 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  6.382 22.193 to  6.953 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  8.001 22.193 to  7.620 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  8.668 22.193 to  8.954 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.478 22.193 to 10.668 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.906 22.193 to 10.097 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.335 22.193 to  9.525 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 11.049 22.193 to 11.335 22.193
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  2.286 22.288 to  2.286 22.291
\putrule from  2.286 22.291 to  2.286 22.308
\putrule from  2.286 22.308 to  2.286 22.335
\putrule from  2.286 22.335 to  2.286 22.371
\putrule from  2.286 22.371 to  2.286 22.405
\putrule from  2.286 22.405 to  2.286 22.432
\putrule from  2.286 22.432 to  2.286 22.458
\putrule from  2.286 22.458 to  2.286 22.479
\putrule from  2.286 22.479 to  2.286 22.492
\putrule from  2.286 22.492 to  2.286 22.504
\plot  2.286 22.504  2.288 22.517 /
\plot  2.288 22.517  2.290 22.530 /
\plot  2.290 22.530  2.292 22.545 /
\plot  2.292 22.545  2.297 22.557 /
\plot  2.297 22.557  2.303 22.570 /
\plot  2.303 22.570  2.311 22.583 /
\plot  2.311 22.583  2.322 22.593 /
\plot  2.322 22.593  2.337 22.604 /
\plot  2.337 22.604  2.352 22.614 /
\plot  2.352 22.614  2.369 22.623 /
\plot  2.369 22.623  2.390 22.631 /
\plot  2.390 22.631  2.413 22.638 /
\plot  2.413 22.638  2.441 22.644 /
\plot  2.441 22.644  2.470 22.648 /
\plot  2.470 22.648  2.504 22.653 /
\plot  2.504 22.653  2.542 22.657 /
\plot  2.542 22.657  2.582 22.659 /
\plot  2.582 22.659  2.625 22.661 /
\putrule from  2.625 22.661 to  2.667 22.661
\putrule from  2.667 22.661 to  2.709 22.661
\plot  2.709 22.661  2.752 22.659 /
\plot  2.752 22.659  2.792 22.657 /
\plot  2.792 22.657  2.830 22.653 /
\plot  2.830 22.653  2.864 22.648 /
\plot  2.864 22.648  2.893 22.644 /
\plot  2.893 22.644  2.921 22.638 /
\plot  2.921 22.638  2.940 22.634 /
\plot  2.940 22.634  2.957 22.627 /
\plot  2.957 22.627  2.972 22.621 /
\plot  2.972 22.621  2.985 22.612 /
\plot  2.985 22.612  2.997 22.604 /
\plot  2.997 22.604  3.008 22.593 /
\plot  3.008 22.593  3.016 22.581 /
\plot  3.016 22.581  3.025 22.568 /
\plot  3.025 22.568  3.031 22.553 /
\plot  3.031 22.553  3.035 22.536 /
\plot  3.035 22.536  3.040 22.517 /
\plot  3.040 22.517  3.044 22.498 /
\plot  3.044 22.498  3.046 22.477 /
\putrule from  3.046 22.477 to  3.046 22.456
\plot  3.046 22.456  3.048 22.432 /
\putrule from  3.048 22.432 to  3.048 22.407
\putrule from  3.048 22.407 to  3.048 22.380
\putrule from  3.048 22.380 to  3.048 22.352
\putrule from  3.048 22.352 to  3.048 22.322
\putrule from  3.048 22.322 to  3.048 22.288
\putrule from  3.048 22.288 to  3.048 22.255
\putrule from  3.048 22.255 to  3.048 22.217
\putrule from  3.048 22.217 to  3.048 22.178
\putrule from  3.048 22.178 to  3.048 22.136
\putrule from  3.048 22.136 to  3.048 22.092
\putrule from  3.048 22.092 to  3.048 22.047
\putrule from  3.048 22.047 to  3.048 22.003
\putrule from  3.048 22.003 to  3.048 21.958
\putrule from  3.048 21.958 to  3.048 21.914
\putrule from  3.048 21.914 to  3.048 21.869
\putrule from  3.048 21.869 to  3.048 21.827
\putrule from  3.048 21.827 to  3.048 21.789
\putrule from  3.048 21.789 to  3.048 21.751
\putrule from  3.048 21.751 to  3.048 21.717
\putrule from  3.048 21.717 to  3.048 21.683
\putrule from  3.048 21.683 to  3.048 21.654
\putrule from  3.048 21.654 to  3.048 21.626
\putrule from  3.048 21.626 to  3.048 21.598
\putrule from  3.048 21.598 to  3.048 21.573
\plot  3.048 21.573  3.046 21.550 /
\putrule from  3.046 21.550 to  3.046 21.529
\plot  3.046 21.529  3.044 21.507 /
\plot  3.044 21.507  3.040 21.488 /
\plot  3.040 21.488  3.035 21.469 /
\plot  3.035 21.469  3.031 21.452 /
\plot  3.031 21.452  3.025 21.438 /
\plot  3.025 21.438  3.016 21.425 /
\plot  3.016 21.425  3.008 21.412 /
\plot  3.008 21.412  2.997 21.402 /
\plot  2.997 21.402  2.985 21.393 /
\plot  2.985 21.393  2.972 21.385 /
\plot  2.972 21.385  2.957 21.378 /
\plot  2.957 21.378  2.940 21.372 /
\plot  2.940 21.372  2.921 21.368 /
\plot  2.921 21.368  2.893 21.361 /
\plot  2.893 21.361  2.864 21.357 /
\plot  2.864 21.357  2.830 21.353 /
\plot  2.830 21.353  2.792 21.349 /
\plot  2.792 21.349  2.752 21.347 /
\plot  2.752 21.347  2.709 21.344 /
\putrule from  2.709 21.344 to  2.667 21.344
\putrule from  2.667 21.344 to  2.625 21.344
\plot  2.625 21.344  2.582 21.347 /
\plot  2.582 21.347  2.542 21.349 /
\plot  2.542 21.349  2.504 21.353 /
\plot  2.504 21.353  2.470 21.357 /
\plot  2.470 21.357  2.441 21.361 /
\plot  2.441 21.361  2.413 21.368 /
\plot  2.413 21.368  2.392 21.374 /
\plot  2.392 21.374  2.375 21.380 /
\plot  2.375 21.380  2.358 21.389 /
\plot  2.358 21.389  2.343 21.397 /
\plot  2.343 21.397  2.330 21.406 /
\plot  2.330 21.406  2.320 21.419 /
\plot  2.320 21.419  2.311 21.431 /
\plot  2.311 21.431  2.303 21.444 /
\plot  2.303 21.444  2.299 21.459 /
\plot  2.299 21.459  2.292 21.476 /
\plot  2.292 21.476  2.290 21.493 /
\plot  2.290 21.493  2.288 21.510 /
\plot  2.288 21.510  2.286 21.529 /
\putrule from  2.286 21.529 to  2.286 21.548
\putrule from  2.286 21.548 to  2.286 21.569
\putrule from  2.286 21.569 to  2.286 21.590
\putrule from  2.286 21.590 to  2.286 21.615
\putrule from  2.286 21.615 to  2.286 21.645
\putrule from  2.286 21.645 to  2.286 21.677
\putrule from  2.286 21.677 to  2.286 21.715
\putrule from  2.286 21.715 to  2.286 21.757
\putrule from  2.286 21.757 to  2.286 21.806
\putrule from  2.286 21.806 to  2.286 21.861
\putrule from  2.286 21.861 to  2.286 21.918
\putrule from  2.286 21.918 to  2.286 21.973
\putrule from  2.286 21.973 to  2.286 22.024
\putrule from  2.286 22.024 to  2.286 22.062
\putrule from  2.286 22.062 to  2.286 22.087
\putrule from  2.286 22.087 to  2.286 22.096
\putrule from  2.286 22.096 to  2.286 22.098
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.381 22.288 to  4.381 22.291
\putrule from  4.381 22.291 to  4.381 22.308
\putrule from  4.381 22.308 to  4.381 22.335
\putrule from  4.381 22.335 to  4.381 22.371
\putrule from  4.381 22.371 to  4.381 22.405
\putrule from  4.381 22.405 to  4.381 22.432
\putrule from  4.381 22.432 to  4.381 22.458
\putrule from  4.381 22.458 to  4.381 22.479
\putrule from  4.381 22.479 to  4.381 22.492
\putrule from  4.381 22.492 to  4.381 22.504
\plot  4.381 22.504  4.379 22.517 /
\plot  4.379 22.517  4.377 22.530 /
\plot  4.377 22.530  4.375 22.545 /
\plot  4.375 22.545  4.371 22.557 /
\plot  4.371 22.557  4.365 22.570 /
\plot  4.365 22.570  4.356 22.583 /
\plot  4.356 22.583  4.346 22.593 /
\plot  4.346 22.593  4.331 22.604 /
\plot  4.331 22.604  4.316 22.614 /
\plot  4.316 22.614  4.299 22.623 /
\plot  4.299 22.623  4.278 22.631 /
\plot  4.278 22.631  4.255 22.638 /
\plot  4.255 22.638  4.227 22.644 /
\plot  4.227 22.644  4.197 22.648 /
\plot  4.197 22.648  4.163 22.653 /
\plot  4.163 22.653  4.125 22.657 /
\plot  4.125 22.657  4.085 22.659 /
\plot  4.085 22.659  4.043 22.661 /
\putrule from  4.043 22.661 to  4.000 22.661
\putrule from  4.000 22.661 to  3.958 22.661
\plot  3.958 22.661  3.916 22.659 /
\plot  3.916 22.659  3.876 22.657 /
\plot  3.876 22.657  3.838 22.653 /
\plot  3.838 22.653  3.804 22.648 /
\plot  3.804 22.648  3.774 22.644 /
\plot  3.774 22.644  3.747 22.638 /
\plot  3.747 22.638  3.727 22.634 /
\plot  3.727 22.634  3.711 22.627 /
\plot  3.711 22.627  3.696 22.621 /
\plot  3.696 22.621  3.683 22.612 /
\plot  3.683 22.612  3.670 22.604 /
\plot  3.670 22.604  3.660 22.593 /
\plot  3.660 22.593  3.651 22.581 /
\plot  3.651 22.581  3.643 22.568 /
\plot  3.643 22.568  3.636 22.553 /
\plot  3.636 22.553  3.632 22.536 /
\plot  3.632 22.536  3.628 22.517 /
\plot  3.628 22.517  3.624 22.498 /
\plot  3.624 22.498  3.622 22.477 /
\putrule from  3.622 22.477 to  3.622 22.456
\plot  3.622 22.456  3.619 22.432 /
\putrule from  3.619 22.432 to  3.619 22.407
\putrule from  3.619 22.407 to  3.619 22.380
\putrule from  3.619 22.380 to  3.619 22.352
\putrule from  3.619 22.352 to  3.619 22.322
\putrule from  3.619 22.322 to  3.619 22.288
\putrule from  3.619 22.288 to  3.619 22.255
\putrule from  3.619 22.255 to  3.619 22.217
\putrule from  3.619 22.217 to  3.619 22.178
\putrule from  3.619 22.178 to  3.619 22.136
\putrule from  3.619 22.136 to  3.619 22.092
\putrule from  3.619 22.092 to  3.619 22.047
\putrule from  3.619 22.047 to  3.619 22.003
\putrule from  3.619 22.003 to  3.619 21.958
\putrule from  3.619 21.958 to  3.619 21.914
\putrule from  3.619 21.914 to  3.619 21.869
\putrule from  3.619 21.869 to  3.619 21.827
\putrule from  3.619 21.827 to  3.619 21.789
\putrule from  3.619 21.789 to  3.619 21.751
\putrule from  3.619 21.751 to  3.619 21.717
\putrule from  3.619 21.717 to  3.619 21.683
\putrule from  3.619 21.683 to  3.619 21.654
\putrule from  3.619 21.654 to  3.619 21.626
\putrule from  3.619 21.626 to  3.619 21.598
\putrule from  3.619 21.598 to  3.619 21.573
\plot  3.619 21.573  3.622 21.550 /
\putrule from  3.622 21.550 to  3.622 21.529
\plot  3.622 21.529  3.624 21.507 /
\plot  3.624 21.507  3.628 21.488 /
\plot  3.628 21.488  3.632 21.469 /
\plot  3.632 21.469  3.636 21.452 /
\plot  3.636 21.452  3.643 21.438 /
\plot  3.643 21.438  3.651 21.425 /
\plot  3.651 21.425  3.660 21.412 /
\plot  3.660 21.412  3.670 21.402 /
\plot  3.670 21.402  3.683 21.393 /
\plot  3.683 21.393  3.696 21.385 /
\plot  3.696 21.385  3.711 21.378 /
\plot  3.711 21.378  3.727 21.372 /
\plot  3.727 21.372  3.747 21.368 /
\plot  3.747 21.368  3.774 21.361 /
\plot  3.774 21.361  3.804 21.357 /
\plot  3.804 21.357  3.838 21.353 /
\plot  3.838 21.353  3.876 21.349 /
\plot  3.876 21.349  3.916 21.347 /
\plot  3.916 21.347  3.958 21.344 /
\putrule from  3.958 21.344 to  4.000 21.344
\putrule from  4.000 21.344 to  4.043 21.344
\plot  4.043 21.344  4.085 21.347 /
\plot  4.085 21.347  4.125 21.349 /
\plot  4.125 21.349  4.163 21.353 /
\plot  4.163 21.353  4.197 21.357 /
\plot  4.197 21.357  4.227 21.361 /
\plot  4.227 21.361  4.255 21.368 /
\plot  4.255 21.368  4.276 21.374 /
\plot  4.276 21.374  4.293 21.380 /
\plot  4.293 21.380  4.310 21.389 /
\plot  4.310 21.389  4.324 21.397 /
\plot  4.324 21.397  4.337 21.406 /
\plot  4.337 21.406  4.348 21.419 /
\plot  4.348 21.419  4.356 21.431 /
\plot  4.356 21.431  4.365 21.444 /
\plot  4.365 21.444  4.369 21.459 /
\plot  4.369 21.459  4.375 21.476 /
\plot  4.375 21.476  4.377 21.493 /
\plot  4.377 21.493  4.379 21.510 /
\plot  4.379 21.510  4.381 21.529 /
\putrule from  4.381 21.529 to  4.381 21.548
\putrule from  4.381 21.548 to  4.381 21.569
\putrule from  4.381 21.569 to  4.381 21.590
\putrule from  4.381 21.590 to  4.381 21.615
\putrule from  4.381 21.615 to  4.381 21.645
\putrule from  4.381 21.645 to  4.381 21.677
\putrule from  4.381 21.677 to  4.381 21.715
\putrule from  4.381 21.715 to  4.381 21.757
\putrule from  4.381 21.757 to  4.381 21.806
\putrule from  4.381 21.806 to  4.381 21.861
\putrule from  4.381 21.861 to  4.381 21.918
\putrule from  4.381 21.918 to  4.381 21.973
\putrule from  4.381 21.973 to  4.381 22.024
\putrule from  4.381 22.024 to  4.381 22.062
\putrule from  4.381 22.062 to  4.381 22.087
\putrule from  4.381 22.087 to  4.381 22.096
\putrule from  4.381 22.096 to  4.381 22.098
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot  2.000 22.193  2.000 22.191 /
\plot  2.000 22.191  2.000 22.183 /
\plot  2.000 22.183  2.000 22.164 /
\plot  2.000 22.164  2.000 22.138 /
\plot  2.000 22.138  2.000 22.111 /
\plot  2.000 22.111  2.000 22.083 /
\plot  2.000 22.083  2.000 22.054 /
\plot  2.000 22.054  2.000 22.018 /
\plot  2.000 22.018  2.000 21.996 /
\plot  2.000 21.996  2.000 21.971 /
\plot  2.000 21.971  2.000 21.941 /
\plot  2.000 21.941  2.000 21.912 /
\plot  2.000 21.912  2.000 21.878 /
\plot  2.000 21.878  2.002 21.842 /
\plot  2.002 21.842  2.002 21.806 /
\plot  2.002 21.806  2.004 21.768 /
\plot  2.004 21.768  2.004 21.730 /
\plot  2.004 21.730  2.007 21.694 /
\plot  2.007 21.694  2.009 21.658 /
\plot  2.009 21.658  2.011 21.624 /
\plot  2.011 21.624  2.013 21.590 /
\plot  2.013 21.590  2.017 21.558 /
\plot  2.017 21.558  2.019 21.522 /
\plot  2.019 21.522  2.026 21.486 /
\plot  2.026 21.486  2.030 21.450 /
\plot  2.030 21.450  2.038 21.414 /
\plot  2.038 21.414  2.047 21.380 /
\plot  2.047 21.380  2.057 21.344 /
\plot  2.057 21.344  2.068 21.311 /
\plot  2.068 21.311  2.081 21.281 /
\plot  2.081 21.281  2.095 21.251 /
\plot  2.095 21.251  2.110 21.224 /
\plot  2.110 21.224  2.125 21.201 /
\plot  2.125 21.201  2.144 21.177 /
\plot  2.144 21.177  2.157 21.160 /
\plot  2.157 21.160  2.174 21.146 /
\plot  2.174 21.146  2.191 21.131 /
\plot  2.191 21.131  2.212 21.116 /
\plot  2.212 21.116  2.235 21.101 /
\plot  2.235 21.101  2.261 21.086 /
\plot  2.261 21.086  2.290 21.071 /
\plot  2.290 21.071  2.324 21.059 /
\plot  2.324 21.059  2.360 21.046 /
\plot  2.360 21.046  2.400 21.035 /
\plot  2.400 21.035  2.443 21.025 /
\plot  2.443 21.025  2.487 21.014 /
\plot  2.487 21.014  2.536 21.006 /
\plot  2.536 21.006  2.587 20.999 /
\plot  2.587 20.999  2.642 20.993 /
\plot  2.642 20.993  2.699 20.987 /
\plot  2.699 20.987  2.739 20.983 /
\plot  2.739 20.983  2.783 20.980 /
\plot  2.783 20.980  2.828 20.976 /
\plot  2.828 20.976  2.877 20.974 /
\plot  2.877 20.974  2.927 20.972 /
\plot  2.927 20.972  2.980 20.970 /
\plot  2.980 20.970  3.035 20.968 /
\plot  3.035 20.968  3.092 20.966 /
\plot  3.092 20.966  3.152 20.966 /
\plot  3.152 20.966  3.211 20.963 /
\plot  3.211 20.963  3.272 20.963 /
\plot  3.272 20.963  3.334 20.963 /
\plot  3.334 20.963  3.395 20.963 /
\plot  3.395 20.963  3.457 20.963 /
\plot  3.457 20.963  3.516 20.966 /
\plot  3.516 20.966  3.575 20.966 /
\plot  3.575 20.966  3.632 20.968 /
\plot  3.632 20.968  3.687 20.970 /
\plot  3.687 20.970  3.740 20.972 /
\plot  3.740 20.972  3.791 20.974 /
\plot  3.791 20.974  3.840 20.976 /
\plot  3.840 20.976  3.884 20.980 /
\plot  3.884 20.980  3.929 20.983 /
\plot  3.929 20.983  3.969 20.987 /
\plot  3.969 20.987  4.026 20.993 /
\plot  4.026 20.993  4.081 20.999 /
\plot  4.081 20.999  4.132 21.006 /
\plot  4.132 21.006  4.180 21.014 /
\plot  4.180 21.014  4.225 21.025 /
\plot  4.225 21.025  4.267 21.035 /
\plot  4.267 21.035  4.307 21.046 /
\plot  4.307 21.046  4.343 21.059 /
\plot  4.343 21.059  4.377 21.071 /
\plot  4.377 21.071  4.407 21.086 /
\plot  4.407 21.086  4.432 21.101 /
\plot  4.432 21.101  4.456 21.116 /
\plot  4.456 21.116  4.477 21.131 /
\plot  4.477 21.131  4.494 21.146 /
\plot  4.494 21.146  4.511 21.160 /
\plot  4.511 21.160  4.525 21.177 /
\plot  4.525 21.177  4.540 21.196 /
\plot  4.540 21.196  4.553 21.217 /
\plot  4.553 21.217  4.566 21.239 /
\plot  4.566 21.239  4.578 21.264 /
\plot  4.578 21.264  4.591 21.289 /
\plot  4.591 21.289  4.602 21.317 /
\plot  4.602 21.317  4.610 21.347 /
\plot  4.610 21.347  4.619 21.378 /
\plot  4.619 21.378  4.627 21.410 /
\plot  4.627 21.410  4.633 21.442 /
\plot  4.633 21.442  4.640 21.474 /
\plot  4.640 21.474  4.644 21.507 /
\plot  4.644 21.507  4.648 21.541 /
\plot  4.648 21.541  4.652 21.573 /
\plot  4.652 21.573  4.655 21.605 /
\plot  4.655 21.605  4.657 21.637 /
\plot  4.657 21.637  4.659 21.673 /
\plot  4.659 21.673  4.659 21.711 /
\plot  4.659 21.711  4.661 21.753 /
\plot  4.661 21.753  4.663 21.802 /
\plot  4.663 21.802  4.663 21.855 /
\plot  4.663 21.855  4.665 21.912 /
\plot  4.665 21.912  4.665 21.971 /
\plot  4.665 21.971  4.665 22.030 /
\plot  4.665 22.030  4.667 22.085 /
\plot  4.667 22.085  4.667 22.132 /
\plot  4.667 22.132  4.667 22.164 /
\plot  4.667 22.164  4.667 22.185 /
\plot  4.667 22.185  4.667 22.191 /
\plot  4.667 22.191  4.667 22.193 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from  5.524 21.907 to  5.527 21.907
\plot  5.527 21.907  5.544 21.910 /
\plot  5.544 21.910  5.569 21.914 /
\plot  5.569 21.914  5.592 21.918 /
\plot  5.592 21.918  5.616 21.927 /
\plot  5.616 21.927  5.637 21.939 /
\plot  5.637 21.939  5.649 21.950 /
\plot  5.649 21.950  5.664 21.960 /
\plot  5.664 21.960  5.679 21.975 /
\plot  5.679 21.975  5.696 21.992 /
\plot  5.696 21.992  5.713 22.011 /
\plot  5.713 22.011  5.730 22.032 /
\plot  5.730 22.032  5.745 22.056 /
\plot  5.745 22.056  5.757 22.079 /
\plot  5.757 22.079  5.768 22.104 /
\plot  5.768 22.104  5.779 22.130 /
\plot  5.779 22.130  5.785 22.153 /
\plot  5.785 22.153  5.791 22.176 /
\plot  5.791 22.176  5.795 22.202 /
\plot  5.795 22.202  5.800 22.229 /
\plot  5.800 22.229  5.804 22.259 /
\plot  5.804 22.259  5.808 22.288 /
\plot  5.808 22.288  5.810 22.318 /
\plot  5.810 22.318  5.814 22.348 /
\plot  5.814 22.348  5.817 22.375 /
\plot  5.817 22.375  5.819 22.401 /
\plot  5.819 22.401  5.823 22.424 /
\plot  5.823 22.424  5.827 22.447 /
\plot  5.827 22.447  5.831 22.473 /
\plot  5.831 22.473  5.838 22.498 /
\plot  5.838 22.498  5.844 22.521 /
\plot  5.844 22.521  5.853 22.545 /
\plot  5.853 22.545  5.863 22.568 /
\plot  5.863 22.568  5.874 22.589 /
\plot  5.874 22.589  5.884 22.608 /
\plot  5.884 22.608  5.897 22.625 /
\plot  5.897 22.625  5.908 22.640 /
\plot  5.908 22.640  5.922 22.653 /
\plot  5.922 22.653  5.933 22.665 /
\plot  5.933 22.665  5.946 22.674 /
\plot  5.946 22.674  5.961 22.684 /
\plot  5.961 22.684  5.980 22.695 /
\plot  5.980 22.695  6.001 22.703 /
\plot  6.001 22.703  6.024 22.712 /
\plot  6.024 22.712  6.054 22.720 /
\plot  6.054 22.720  6.088 22.729 /
\plot  6.088 22.729  6.124 22.735 /
\plot  6.124 22.735  6.164 22.739 /
\plot  6.164 22.739  6.206 22.746 /
\plot  6.206 22.746  6.255 22.748 /
\plot  6.255 22.748  6.291 22.752 /
\plot  6.291 22.752  6.329 22.754 /
\putrule from  6.329 22.754 to  6.369 22.754
\plot  6.369 22.754  6.413 22.756 /
\plot  6.413 22.756  6.460 22.758 /
\putrule from  6.460 22.758 to  6.509 22.758
\plot  6.509 22.758  6.562 22.761 /
\putrule from  6.562 22.761 to  6.615 22.761
\putrule from  6.615 22.761 to  6.668 22.761
\putrule from  6.668 22.761 to  6.720 22.761
\putrule from  6.720 22.761 to  6.773 22.761
\plot  6.773 22.761  6.826 22.758 /
\putrule from  6.826 22.758 to  6.875 22.758
\plot  6.875 22.758  6.921 22.756 /
\plot  6.921 22.756  6.966 22.754 /
\putrule from  6.966 22.754 to  7.006 22.754
\plot  7.006 22.754  7.044 22.752 /
\plot  7.044 22.752  7.080 22.748 /
\plot  7.080 22.748  7.129 22.746 /
\plot  7.129 22.746  7.171 22.739 /
\plot  7.171 22.739  7.211 22.735 /
\plot  7.211 22.735  7.247 22.729 /
\plot  7.247 22.729  7.281 22.720 /
\plot  7.281 22.720  7.311 22.712 /
\plot  7.311 22.712  7.334 22.703 /
\plot  7.334 22.703  7.358 22.695 /
\plot  7.358 22.695  7.374 22.684 /
\plot  7.374 22.684  7.389 22.674 /
\plot  7.389 22.674  7.402 22.665 /
\plot  7.402 22.665  7.415 22.653 /
\plot  7.415 22.653  7.427 22.640 /
\plot  7.427 22.640  7.438 22.625 /
\plot  7.438 22.625  7.451 22.608 /
\plot  7.451 22.608  7.461 22.589 /
\plot  7.461 22.589  7.472 22.568 /
\plot  7.472 22.568  7.482 22.545 /
\plot  7.482 22.545  7.491 22.521 /
\plot  7.491 22.521  7.497 22.498 /
\plot  7.497 22.498  7.504 22.473 /
\plot  7.504 22.473  7.510 22.447 /
\plot  7.510 22.447  7.512 22.424 /
\plot  7.512 22.424  7.516 22.401 /
\plot  7.516 22.401  7.518 22.375 /
\plot  7.518 22.375  7.521 22.348 /
\plot  7.521 22.348  7.525 22.318 /
\plot  7.525 22.318  7.527 22.288 /
\plot  7.527 22.288  7.531 22.259 /
\plot  7.531 22.259  7.535 22.229 /
\plot  7.535 22.229  7.540 22.202 /
\plot  7.540 22.202  7.544 22.176 /
\plot  7.544 22.176  7.550 22.153 /
\plot  7.550 22.153  7.556 22.130 /
\plot  7.556 22.130  7.567 22.104 /
\plot  7.567 22.104  7.578 22.079 /
\plot  7.578 22.079  7.590 22.056 /
\plot  7.590 22.056  7.605 22.032 /
\plot  7.605 22.032  7.622 22.011 /
\plot  7.622 22.011  7.639 21.992 /
\plot  7.639 21.992  7.656 21.975 /
\plot  7.656 21.975  7.671 21.960 /
\plot  7.671 21.960  7.686 21.950 /
\plot  7.686 21.950  7.700 21.939 /
\plot  7.700 21.939  7.719 21.927 /
\plot  7.719 21.927  7.743 21.918 /
\plot  7.743 21.918  7.766 21.914 /
\plot  7.766 21.914  7.791 21.910 /
\plot  7.791 21.910  7.808 21.907 /
\putrule from  7.808 21.907 to  7.811 21.907
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  6.477 21.907 to  6.475 21.907
\plot  6.475 21.907  6.458 21.910 /
\plot  6.458 21.910  6.435 21.914 /
\plot  6.435 21.914  6.413 21.918 /
\plot  6.413 21.918  6.397 21.927 /
\plot  6.397 21.927  6.382 21.939 /
\plot  6.382 21.939  6.371 21.952 /
\plot  6.371 21.952  6.358 21.967 /
\plot  6.358 21.967  6.348 21.986 /
\plot  6.348 21.986  6.337 22.007 /
\plot  6.337 22.007  6.325 22.030 /
\plot  6.325 22.030  6.316 22.054 /
\plot  6.316 22.054  6.308 22.077 /
\plot  6.308 22.077  6.303 22.098 /
\plot  6.303 22.098  6.297 22.119 /
\plot  6.297 22.119  6.295 22.142 /
\plot  6.295 22.142  6.293 22.168 /
\putrule from  6.293 22.168 to  6.293 22.191
\plot  6.293 22.191  6.295 22.214 /
\plot  6.295 22.214  6.301 22.236 /
\plot  6.301 22.236  6.308 22.255 /
\plot  6.308 22.255  6.318 22.272 /
\plot  6.318 22.272  6.329 22.286 /
\plot  6.329 22.286  6.339 22.297 /
\plot  6.339 22.297  6.354 22.310 /
\plot  6.354 22.310  6.371 22.320 /
\plot  6.371 22.320  6.390 22.331 /
\plot  6.390 22.331  6.411 22.341 /
\plot  6.411 22.341  6.435 22.350 /
\plot  6.435 22.350  6.458 22.356 /
\plot  6.458 22.356  6.483 22.363 /
\plot  6.483 22.363  6.509 22.367 /
\plot  6.509 22.367  6.532 22.371 /
\plot  6.532 22.371  6.555 22.373 /
\plot  6.555 22.373  6.581 22.375 /
\plot  6.581 22.375  6.608 22.377 /
\plot  6.608 22.377  6.638 22.380 /
\putrule from  6.638 22.380 to  6.668 22.380
\putrule from  6.668 22.380 to  6.697 22.380
\plot  6.697 22.380  6.727 22.377 /
\plot  6.727 22.377  6.754 22.375 /
\plot  6.754 22.375  6.780 22.373 /
\plot  6.780 22.373  6.803 22.371 /
\plot  6.803 22.371  6.826 22.367 /
\plot  6.826 22.367  6.852 22.363 /
\plot  6.852 22.363  6.877 22.356 /
\plot  6.877 22.356  6.900 22.350 /
\plot  6.900 22.350  6.924 22.341 /
\plot  6.924 22.341  6.945 22.331 /
\plot  6.945 22.331  6.964 22.320 /
\plot  6.964 22.320  6.981 22.310 /
\plot  6.981 22.310  6.996 22.297 /
\plot  6.996 22.297  7.006 22.286 /
\plot  7.006 22.286  7.017 22.272 /
\plot  7.017 22.272  7.027 22.255 /
\plot  7.027 22.255  7.034 22.236 /
\plot  7.034 22.236  7.040 22.214 /
\plot  7.040 22.214  7.042 22.191 /
\putrule from  7.042 22.191 to  7.042 22.168
\plot  7.042 22.168  7.040 22.142 /
\plot  7.040 22.142  7.038 22.119 /
\plot  7.038 22.119  7.034 22.098 /
\plot  7.034 22.098  7.027 22.077 /
\plot  7.027 22.077  7.019 22.054 /
\plot  7.019 22.054  7.010 22.030 /
\plot  7.010 22.030  6.998 22.007 /
\plot  6.998 22.007  6.987 21.986 /
\plot  6.987 21.986  6.977 21.967 /
\plot  6.977 21.967  6.964 21.952 /
\plot  6.964 21.952  6.953 21.939 /
\plot  6.953 21.939  6.938 21.927 /
\plot  6.938 21.927  6.921 21.918 /
\plot  6.921 21.918  6.900 21.914 /
\plot  6.900 21.914  6.877 21.910 /
\plot  6.877 21.910  6.860 21.907 /
\putrule from  6.860 21.907 to  6.858 21.907
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  5.715 22.098 to  5.713 22.098
\plot  5.713 22.098  5.696 22.096 /
\plot  5.696 22.096  5.671 22.092 /
\plot  5.671 22.092  5.647 22.087 /
\plot  5.647 22.087  5.624 22.079 /
\plot  5.624 22.079  5.605 22.066 /
\plot  5.605 22.066  5.590 22.056 /
\plot  5.590 22.056  5.575 22.045 /
\plot  5.575 22.045  5.560 22.030 /
\plot  5.560 22.030  5.544 22.011 /
\plot  5.544 22.011  5.527 21.990 /
\plot  5.527 21.990  5.510 21.965 /
\plot  5.510 21.965  5.495 21.937 /
\plot  5.495 21.937  5.482 21.910 /
\plot  5.482 21.910  5.472 21.878 /
\plot  5.472 21.878  5.461 21.844 /
\plot  5.461 21.844  5.455 21.819 /
\plot  5.455 21.819  5.450 21.791 /
\plot  5.450 21.791  5.446 21.759 /
\plot  5.446 21.759  5.444 21.728 /
\plot  5.444 21.728  5.442 21.694 /
\putrule from  5.442 21.694 to  5.442 21.658
\putrule from  5.442 21.658 to  5.442 21.622
\plot  5.442 21.622  5.444 21.586 /
\plot  5.444 21.586  5.448 21.550 /
\plot  5.448 21.550  5.455 21.516 /
\plot  5.455 21.516  5.463 21.484 /
\plot  5.463 21.484  5.472 21.452 /
\plot  5.472 21.452  5.480 21.425 /
\plot  5.480 21.425  5.493 21.399 /
\plot  5.493 21.399  5.508 21.372 /
\plot  5.508 21.372  5.527 21.344 /
\plot  5.527 21.344  5.548 21.319 /
\plot  5.548 21.319  5.573 21.296 /
\plot  5.573 21.296  5.599 21.275 /
\plot  5.599 21.275  5.628 21.253 /
\plot  5.628 21.253  5.658 21.237 /
\plot  5.658 21.237  5.690 21.220 /
\plot  5.690 21.220  5.721 21.207 /
\plot  5.721 21.207  5.751 21.194 /
\plot  5.751 21.194  5.781 21.186 /
\plot  5.781 21.186  5.810 21.177 /
\plot  5.810 21.177  5.840 21.171 /
\plot  5.840 21.171  5.870 21.165 /
\plot  5.870 21.165  5.901 21.160 /
\plot  5.901 21.160  5.933 21.156 /
\plot  5.933 21.156  5.967 21.154 /
\putrule from  5.967 21.154 to  6.001 21.154
\putrule from  6.001 21.154 to  6.035 21.154
\plot  6.035 21.154  6.068 21.156 /
\plot  6.068 21.156  6.100 21.160 /
\plot  6.100 21.160  6.132 21.165 /
\plot  6.132 21.165  6.162 21.171 /
\plot  6.162 21.171  6.191 21.177 /
\plot  6.191 21.177  6.221 21.186 /
\plot  6.221 21.186  6.251 21.194 /
\plot  6.251 21.194  6.280 21.207 /
\plot  6.280 21.207  6.312 21.220 /
\plot  6.312 21.220  6.344 21.237 /
\plot  6.344 21.237  6.373 21.253 /
\plot  6.373 21.253  6.403 21.275 /
\plot  6.403 21.275  6.428 21.296 /
\plot  6.428 21.296  6.454 21.319 /
\plot  6.454 21.319  6.475 21.344 /
\plot  6.475 21.344  6.494 21.372 /
\plot  6.494 21.372  6.509 21.399 /
\plot  6.509 21.399  6.521 21.425 /
\plot  6.521 21.425  6.530 21.452 /
\plot  6.530 21.452  6.538 21.484 /
\plot  6.538 21.484  6.547 21.516 /
\plot  6.547 21.516  6.553 21.550 /
\plot  6.553 21.550  6.557 21.586 /
\plot  6.557 21.586  6.562 21.622 /
\plot  6.562 21.622  6.564 21.658 /
\putrule from  6.564 21.658 to  6.564 21.694
\putrule from  6.564 21.694 to  6.564 21.728
\putrule from  6.564 21.728 to  6.564 21.759
\plot  6.564 21.759  6.562 21.791 /
\plot  6.562 21.791  6.560 21.819 /
\plot  6.560 21.819  6.557 21.844 /
\plot  6.557 21.844  6.551 21.878 /
\plot  6.551 21.878  6.545 21.910 /
\plot  6.545 21.910  6.538 21.937 /
\plot  6.538 21.937  6.532 21.965 /
\plot  6.532 21.965  6.521 21.990 /
\plot  6.521 21.990  6.513 22.011 /
\plot  6.513 22.011  6.505 22.030 /
\plot  6.505 22.030  6.494 22.045 /
\plot  6.494 22.045  6.485 22.056 /
\plot  6.485 22.056  6.477 22.066 /
\plot  6.477 22.066  6.462 22.079 /
\plot  6.462 22.079  6.445 22.087 /
\plot  6.445 22.087  6.424 22.092 /
\plot  6.424 22.092  6.401 22.096 /
\plot  6.401 22.096  6.384 22.098 /
\putrule from  6.384 22.098 to  6.382 22.098
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  7.620 22.098 to  7.622 22.098
\plot  7.622 22.098  7.639 22.096 /
\plot  7.639 22.096  7.664 22.092 /
\plot  7.664 22.092  7.688 22.087 /
\plot  7.688 22.087  7.711 22.079 /
\plot  7.711 22.079  7.732 22.066 /
\plot  7.732 22.066  7.745 22.056 /
\plot  7.745 22.056  7.760 22.045 /
\plot  7.760 22.045  7.775 22.030 /
\plot  7.775 22.030  7.791 22.011 /
\plot  7.791 22.011  7.808 21.990 /
\plot  7.808 21.990  7.825 21.965 /
\plot  7.825 21.965  7.840 21.937 /
\plot  7.840 21.937  7.853 21.910 /
\plot  7.853 21.910  7.863 21.878 /
\plot  7.863 21.878  7.874 21.844 /
\plot  7.874 21.844  7.880 21.819 /
\plot  7.880 21.819  7.885 21.791 /
\plot  7.885 21.791  7.889 21.759 /
\plot  7.889 21.759  7.891 21.728 /
\plot  7.891 21.728  7.893 21.694 /
\putrule from  7.893 21.694 to  7.893 21.658
\putrule from  7.893 21.658 to  7.893 21.622
\plot  7.893 21.622  7.891 21.586 /
\plot  7.891 21.586  7.887 21.550 /
\plot  7.887 21.550  7.880 21.516 /
\plot  7.880 21.516  7.872 21.484 /
\plot  7.872 21.484  7.863 21.452 /
\plot  7.863 21.452  7.855 21.425 /
\plot  7.855 21.425  7.842 21.399 /
\plot  7.842 21.399  7.827 21.372 /
\plot  7.827 21.372  7.808 21.344 /
\plot  7.808 21.344  7.787 21.319 /
\plot  7.787 21.319  7.762 21.296 /
\plot  7.762 21.296  7.736 21.275 /
\plot  7.736 21.275  7.707 21.253 /
\plot  7.707 21.253  7.677 21.237 /
\plot  7.677 21.237  7.645 21.220 /
\plot  7.645 21.220  7.614 21.207 /
\plot  7.614 21.207  7.584 21.194 /
\plot  7.584 21.194  7.554 21.186 /
\plot  7.554 21.186  7.525 21.177 /
\plot  7.525 21.177  7.495 21.171 /
\plot  7.495 21.171  7.465 21.165 /
\plot  7.465 21.165  7.434 21.160 /
\plot  7.434 21.160  7.402 21.156 /
\plot  7.402 21.156  7.368 21.154 /
\putrule from  7.368 21.154 to  7.334 21.154
\putrule from  7.334 21.154 to  7.300 21.154
\plot  7.300 21.154  7.267 21.156 /
\plot  7.267 21.156  7.235 21.160 /
\plot  7.235 21.160  7.203 21.165 /
\plot  7.203 21.165  7.173 21.171 /
\plot  7.173 21.171  7.144 21.177 /
\plot  7.144 21.177  7.114 21.186 /
\plot  7.114 21.186  7.084 21.194 /
\plot  7.084 21.194  7.055 21.207 /
\plot  7.055 21.207  7.023 21.220 /
\plot  7.023 21.220  6.991 21.237 /
\plot  6.991 21.237  6.962 21.253 /
\plot  6.962 21.253  6.932 21.275 /
\plot  6.932 21.275  6.907 21.296 /
\plot  6.907 21.296  6.881 21.319 /
\plot  6.881 21.319  6.860 21.344 /
\plot  6.860 21.344  6.841 21.372 /
\plot  6.841 21.372  6.826 21.399 /
\plot  6.826 21.399  6.814 21.425 /
\plot  6.814 21.425  6.805 21.452 /
\plot  6.805 21.452  6.797 21.484 /
\plot  6.797 21.484  6.788 21.516 /
\plot  6.788 21.516  6.782 21.550 /
\plot  6.782 21.550  6.778 21.586 /
\plot  6.778 21.586  6.773 21.622 /
\plot  6.773 21.622  6.771 21.658 /
\putrule from  6.771 21.658 to  6.771 21.694
\putrule from  6.771 21.694 to  6.771 21.728
\putrule from  6.771 21.728 to  6.771 21.759
\plot  6.771 21.759  6.773 21.791 /
\plot  6.773 21.791  6.775 21.819 /
\plot  6.775 21.819  6.780 21.844 /
\plot  6.780 21.844  6.784 21.878 /
\plot  6.784 21.878  6.790 21.910 /
\plot  6.790 21.910  6.797 21.937 /
\plot  6.797 21.937  6.803 21.965 /
\plot  6.803 21.965  6.814 21.990 /
\plot  6.814 21.990  6.822 22.011 /
\plot  6.822 22.011  6.830 22.030 /
\plot  6.830 22.030  6.841 22.045 /
\plot  6.841 22.045  6.850 22.056 /
\plot  6.850 22.056  6.858 22.066 /
\plot  6.858 22.066  6.873 22.079 /
\plot  6.873 22.079  6.890 22.087 /
\plot  6.890 22.087  6.911 22.092 /
\plot  6.911 22.092  6.934 22.096 /
\plot  6.934 22.096  6.951 22.098 /
\putrule from  6.951 22.098 to  6.953 22.098
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot  5.334 22.193  5.334 22.187 /
\plot  5.334 22.187  5.334 22.174 /
\plot  5.334 22.174  5.334 22.153 /
\plot  5.334 22.153  5.334 22.130 /
\plot  5.334 22.130  5.334 22.104 /
\plot  5.334 22.104  5.334 22.077 /
\plot  5.334 22.077  5.334 22.045 /
\plot  5.334 22.045  5.334 22.011 /
\plot  5.334 22.011  5.334 21.971 /
\plot  5.334 21.971  5.334 21.941 /
\plot  5.334 21.941  5.334 21.912 /
\plot  5.334 21.912  5.334 21.876 /
\plot  5.334 21.876  5.334 21.840 /
\plot  5.334 21.840  5.336 21.800 /
\plot  5.336 21.800  5.336 21.757 /
\plot  5.336 21.757  5.338 21.713 /
\plot  5.338 21.713  5.340 21.666 /
\plot  5.340 21.666  5.342 21.622 /
\plot  5.342 21.622  5.347 21.577 /
\plot  5.347 21.577  5.351 21.535 /
\plot  5.351 21.535  5.355 21.493 /
\plot  5.355 21.493  5.362 21.452 /
\plot  5.362 21.452  5.368 21.416 /
\plot  5.368 21.416  5.374 21.383 /
\plot  5.374 21.383  5.383 21.351 /
\plot  5.383 21.351  5.389 21.328 /
\plot  5.389 21.328  5.395 21.306 /
\plot  5.395 21.306  5.406 21.285 /
\plot  5.406 21.285  5.417 21.266 /
\plot  5.417 21.266  5.429 21.247 /
\plot  5.429 21.247  5.442 21.228 /
\plot  5.442 21.228  5.459 21.211 /
\plot  5.459 21.211  5.478 21.194 /
\plot  5.478 21.194  5.501 21.179 /
\plot  5.501 21.179  5.524 21.165 /
\plot  5.524 21.165  5.552 21.152 /
\plot  5.552 21.152  5.582 21.141 /
\plot  5.582 21.141  5.616 21.131 /
\plot  5.616 21.131  5.652 21.120 /
\plot  5.652 21.120  5.690 21.112 /
\plot  5.690 21.112  5.730 21.103 /
\plot  5.730 21.103  5.774 21.097 /
\plot  5.774 21.097  5.819 21.093 /
\plot  5.819 21.093  5.870 21.086 /
\plot  5.870 21.086  5.922 21.082 /
\plot  5.922 21.082  5.965 21.078 /
\plot  5.965 21.078  6.011 21.076 /
\plot  6.011 21.076  6.058 21.074 /
\plot  6.058 21.074  6.109 21.071 /
\plot  6.109 21.071  6.164 21.067 /
\plot  6.164 21.067  6.219 21.065 /
\plot  6.219 21.065  6.278 21.065 /
\plot  6.278 21.065  6.339 21.063 /
\plot  6.339 21.063  6.403 21.061 /
\plot  6.403 21.061  6.466 21.061 /
\plot  6.466 21.061  6.534 21.059 /
\plot  6.534 21.059  6.600 21.059 /
\plot  6.600 21.059  6.668 21.059 /
\plot  6.668 21.059  6.735 21.059 /
\plot  6.735 21.059  6.801 21.059 /
\plot  6.801 21.059  6.869 21.061 /
\plot  6.869 21.061  6.932 21.061 /
\plot  6.932 21.061  6.996 21.063 /
\plot  6.996 21.063  7.057 21.065 /
\plot  7.057 21.065  7.116 21.065 /
\plot  7.116 21.065  7.171 21.067 /
\plot  7.171 21.067  7.226 21.071 /
\plot  7.226 21.071  7.277 21.074 /
\plot  7.277 21.074  7.324 21.076 /
\plot  7.324 21.076  7.370 21.078 /
\plot  7.370 21.078  7.415 21.082 /
\plot  7.415 21.082  7.465 21.086 /
\plot  7.465 21.086  7.516 21.093 /
\plot  7.516 21.093  7.561 21.097 /
\plot  7.561 21.097  7.605 21.103 /
\plot  7.605 21.103  7.645 21.112 /
\plot  7.645 21.112  7.684 21.120 /
\plot  7.684 21.120  7.719 21.131 /
\plot  7.719 21.131  7.753 21.141 /
\plot  7.753 21.141  7.783 21.152 /
\plot  7.783 21.152  7.811 21.165 /
\plot  7.811 21.165  7.834 21.179 /
\plot  7.834 21.179  7.857 21.194 /
\plot  7.857 21.194  7.876 21.211 /
\plot  7.876 21.211  7.893 21.228 /
\plot  7.893 21.228  7.906 21.247 /
\plot  7.906 21.247  7.918 21.266 /
\plot  7.918 21.266  7.929 21.285 /
\plot  7.929 21.285  7.940 21.306 /
\plot  7.940 21.306  7.946 21.328 /
\plot  7.946 21.328  7.954 21.351 /
\plot  7.954 21.351  7.961 21.383 /
\plot  7.961 21.383  7.967 21.416 /
\plot  7.967 21.416  7.973 21.452 /
\plot  7.973 21.452  7.980 21.493 /
\plot  7.980 21.493  7.984 21.535 /
\plot  7.984 21.535  7.988 21.577 /
\plot  7.988 21.577  7.993 21.622 /
\plot  7.993 21.622  7.995 21.666 /
\plot  7.995 21.666  7.997 21.713 /
\plot  7.997 21.713  7.999 21.757 /
\plot  7.999 21.757  7.999 21.800 /
\plot  7.999 21.800  8.001 21.840 /
\plot  8.001 21.840  8.001 21.876 /
\plot  8.001 21.876  8.001 21.912 /
\plot  8.001 21.912  8.001 21.941 /
\plot  8.001 21.941  8.001 21.971 /
\plot  8.001 21.971  8.001 22.011 /
\plot  8.001 22.011  8.001 22.045 /
\plot  8.001 22.045  8.001 22.077 /
\plot  8.001 22.077  8.001 22.104 /
\plot  8.001 22.104  8.001 22.130 /
\plot  8.001 22.130  8.001 22.153 /
\plot  8.001 22.153  8.001 22.174 /
\plot  8.001 22.174  8.001 22.187 /
\plot  8.001 22.187  8.001 22.193 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from 10.478 22.193 to 10.478 22.195
\plot 10.478 22.195 10.475 22.212 /
\plot 10.475 22.212 10.471 22.238 /
\plot 10.471 22.238 10.467 22.261 /
\plot 10.467 22.261 10.458 22.284 /
\plot 10.458 22.284 10.446 22.303 /
\plot 10.446 22.303 10.435 22.318 /
\plot 10.435 22.318 10.425 22.333 /
\plot 10.425 22.333 10.412 22.350 /
\plot 10.412 22.350 10.397 22.367 /
\plot 10.397 22.367 10.380 22.384 /
\plot 10.380 22.384 10.363 22.401 /
\plot 10.363 22.401 10.346 22.418 /
\plot 10.346 22.418 10.331 22.435 /
\plot 10.331 22.435 10.317 22.449 /
\plot 10.317 22.449 10.304 22.462 /
\plot 10.304 22.462 10.287 22.479 /
\plot 10.287 22.479 10.272 22.494 /
\plot 10.272 22.494 10.255 22.511 /
\plot 10.255 22.511 10.236 22.530 /
\plot 10.236 22.530 10.217 22.549 /
\plot 10.217 22.549 10.200 22.566 /
\plot 10.200 22.566 10.194 22.572 /
\plot 10.194 22.572 10.192 22.574 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot  8.668 22.193  8.668 22.187 /
\plot  8.668 22.187  8.668 22.174 /
\plot  8.668 22.174  8.668 22.153 /
\plot  8.668 22.153  8.668 22.130 /
\plot  8.668 22.130  8.668 22.104 /
\plot  8.668 22.104  8.668 22.077 /
\plot  8.668 22.077  8.668 22.045 /
\plot  8.668 22.045  8.668 22.011 /
\plot  8.668 22.011  8.668 21.971 /
\plot  8.668 21.971  8.668 21.941 /
\plot  8.668 21.941  8.668 21.912 /
\plot  8.668 21.912  8.668 21.876 /
\plot  8.668 21.876  8.668 21.840 /
\plot  8.668 21.840  8.670 21.800 /
\plot  8.670 21.800  8.670 21.757 /
\plot  8.670 21.757  8.672 21.713 /
\plot  8.672 21.713  8.674 21.666 /
\plot  8.674 21.666  8.676 21.622 /
\plot  8.676 21.622  8.680 21.577 /
\plot  8.680 21.577  8.685 21.535 /
\plot  8.685 21.535  8.689 21.493 /
\plot  8.689 21.493  8.695 21.452 /
\plot  8.695 21.452  8.702 21.416 /
\plot  8.702 21.416  8.708 21.383 /
\plot  8.708 21.383  8.716 21.351 /
\plot  8.716 21.351  8.723 21.328 /
\plot  8.723 21.328  8.729 21.306 /
\plot  8.729 21.306  8.740 21.285 /
\plot  8.740 21.285  8.750 21.266 /
\plot  8.750 21.266  8.763 21.247 /
\plot  8.763 21.247  8.776 21.228 /
\plot  8.776 21.228  8.793 21.211 /
\plot  8.793 21.211  8.812 21.194 /
\plot  8.812 21.194  8.835 21.179 /
\plot  8.835 21.179  8.858 21.165 /
\plot  8.858 21.165  8.886 21.152 /
\plot  8.886 21.152  8.915 21.141 /
\plot  8.915 21.141  8.949 21.131 /
\plot  8.949 21.131  8.985 21.120 /
\plot  8.985 21.120  9.023 21.112 /
\plot  9.023 21.112  9.064 21.103 /
\plot  9.064 21.103  9.108 21.097 /
\plot  9.108 21.097  9.152 21.093 /
\plot  9.152 21.093  9.203 21.086 /
\plot  9.203 21.086  9.256 21.082 /
\plot  9.256 21.082  9.299 21.078 /
\plot  9.299 21.078  9.345 21.076 /
\plot  9.345 21.076  9.392 21.074 /
\plot  9.392 21.074  9.442 21.071 /
\plot  9.442 21.071  9.497 21.067 /
\plot  9.497 21.067  9.553 21.065 /
\plot  9.553 21.065  9.612 21.065 /
\plot  9.612 21.065  9.673 21.063 /
\plot  9.673 21.063  9.737 21.061 /
\plot  9.737 21.061  9.800 21.061 /
\plot  9.800 21.061  9.868 21.059 /
\plot  9.868 21.059  9.934 21.059 /
\plot  9.934 21.059 10.001 21.059 /
\plot 10.001 21.059 10.069 21.059 /
\plot 10.069 21.059 10.135 21.059 /
\plot 10.135 21.059 10.202 21.061 /
\plot 10.202 21.061 10.266 21.061 /
\plot 10.266 21.061 10.329 21.063 /
\plot 10.329 21.063 10.391 21.065 /
\plot 10.391 21.065 10.450 21.065 /
\plot 10.450 21.065 10.505 21.067 /
\plot 10.505 21.067 10.560 21.071 /
\plot 10.560 21.071 10.611 21.074 /
\plot 10.611 21.074 10.657 21.076 /
\plot 10.657 21.076 10.704 21.078 /
\plot 10.704 21.078 10.748 21.082 /
\plot 10.748 21.082 10.799 21.086 /
\plot 10.799 21.086 10.850 21.093 /
\plot 10.850 21.093 10.894 21.097 /
\plot 10.894 21.097 10.939 21.103 /
\plot 10.939 21.103 10.979 21.112 /
\plot 10.979 21.112 11.017 21.120 /
\plot 11.017 21.120 11.053 21.131 /
\plot 11.053 21.131 11.087 21.141 /
\plot 11.087 21.141 11.117 21.152 /
\plot 11.117 21.152 11.144 21.165 /
\plot 11.144 21.165 11.168 21.179 /
\plot 11.168 21.179 11.191 21.194 /
\plot 11.191 21.194 11.210 21.211 /
\plot 11.210 21.211 11.227 21.228 /
\plot 11.227 21.228 11.239 21.247 /
\plot 11.239 21.247 11.252 21.266 /
\plot 11.252 21.266 11.263 21.285 /
\plot 11.263 21.285 11.273 21.306 /
\plot 11.273 21.306 11.280 21.328 /
\plot 11.280 21.328 11.288 21.351 /
\plot 11.288 21.351 11.295 21.383 /
\plot 11.295 21.383 11.301 21.416 /
\plot 11.301 21.416 11.307 21.452 /
\plot 11.307 21.452 11.314 21.493 /
\plot 11.314 21.493 11.318 21.535 /
\plot 11.318 21.535 11.322 21.577 /
\plot 11.322 21.577 11.326 21.622 /
\plot 11.326 21.622 11.328 21.666 /
\plot 11.328 21.666 11.331 21.713 /
\plot 11.331 21.713 11.333 21.757 /
\plot 11.333 21.757 11.333 21.800 /
\plot 11.333 21.800 11.335 21.840 /
\plot 11.335 21.840 11.335 21.876 /
\plot 11.335 21.876 11.335 21.912 /
\plot 11.335 21.912 11.335 21.941 /
\plot 11.335 21.941 11.335 21.971 /
\plot 11.335 21.971 11.335 22.011 /
\plot 11.335 22.011 11.335 22.045 /
\plot 11.335 22.045 11.335 22.077 /
\plot 11.335 22.077 11.335 22.104 /
\plot 11.335 22.104 11.335 22.130 /
\plot 11.335 22.130 11.335 22.153 /
\plot 11.335 22.153 11.335 22.174 /
\plot 11.335 22.174 11.335 22.187 /
\plot 11.335 22.187 11.335 22.193 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\plot  9.906 22.669  9.904 22.672 /
\plot  9.904 22.672  9.895 22.680 /
\plot  9.895 22.680  9.876 22.697 /
\plot  9.876 22.697  9.849 22.720 /
\plot  9.849 22.720  9.817 22.748 /
\plot  9.817 22.748  9.787 22.771 /
\plot  9.787 22.771  9.760 22.790 /
\plot  9.760 22.790  9.735 22.807 /
\plot  9.735 22.807  9.709 22.818 /
\plot  9.709 22.818  9.684 22.828 /
\plot  9.684 22.828  9.660 22.835 /
\plot  9.660 22.835  9.637 22.841 /
\plot  9.637 22.841  9.612 22.845 /
\plot  9.612 22.845  9.584 22.849 /
\plot  9.584 22.849  9.555 22.852 /
\putrule from  9.555 22.852 to  9.525 22.852
\putrule from  9.525 22.852 to  9.495 22.852
\plot  9.495 22.852  9.466 22.849 /
\plot  9.466 22.849  9.438 22.845 /
\plot  9.438 22.845  9.413 22.841 /
\plot  9.413 22.841  9.390 22.835 /
\plot  9.390 22.835  9.366 22.828 /
\plot  9.366 22.828  9.345 22.820 /
\plot  9.345 22.820  9.324 22.811 /
\plot  9.324 22.811  9.305 22.799 /
\plot  9.305 22.799  9.284 22.786 /
\plot  9.284 22.786  9.267 22.769 /
\plot  9.267 22.769  9.248 22.752 /
\plot  9.248 22.752  9.231 22.731 /
\plot  9.231 22.731  9.216 22.710 /
\plot  9.216 22.710  9.203 22.686 /
\plot  9.203 22.686  9.193 22.661 /
\plot  9.193 22.661  9.184 22.634 /
\plot  9.184 22.634  9.176 22.606 /
\plot  9.176 22.606  9.169 22.581 /
\plot  9.169 22.581  9.165 22.553 /
\plot  9.165 22.553  9.161 22.521 /
\plot  9.161 22.521  9.157 22.490 /
\plot  9.157 22.490  9.155 22.456 /
\plot  9.155 22.456  9.152 22.422 /
\plot  9.152 22.422  9.150 22.386 /
\putrule from  9.150 22.386 to  9.150 22.350
\putrule from  9.150 22.350 to  9.150 22.316
\putrule from  9.150 22.316 to  9.150 22.284
\plot  9.150 22.284  9.152 22.255 /
\plot  9.152 22.255  9.155 22.225 /
\plot  9.155 22.225  9.157 22.200 /
\plot  9.157 22.200  9.161 22.176 /
\plot  9.161 22.176  9.163 22.159 /
\plot  9.163 22.159  9.167 22.142 /
\plot  9.167 22.142  9.172 22.126 /
\plot  9.172 22.126  9.176 22.111 /
\plot  9.176 22.111  9.182 22.098 /
\plot  9.182 22.098  9.191 22.085 /
\plot  9.191 22.085  9.201 22.075 /
\plot  9.201 22.075  9.214 22.064 /
\plot  9.214 22.064  9.229 22.054 /
\plot  9.229 22.054  9.243 22.047 /
\plot  9.243 22.047  9.263 22.039 /
\plot  9.263 22.039  9.282 22.035 /
\plot  9.282 22.035  9.303 22.028 /
\plot  9.303 22.028  9.328 22.024 /
\plot  9.328 22.024  9.354 22.022 /
\plot  9.354 22.022  9.383 22.018 /
\plot  9.383 22.018  9.413 22.015 /
\plot  9.413 22.015  9.449 22.013 /
\plot  9.449 22.013  9.487 22.011 /
\putrule from  9.487 22.011 to  9.527 22.011
\plot  9.527 22.011  9.572 22.009 /
\plot  9.572 22.009  9.618 22.007 /
\putrule from  9.618 22.007 to  9.667 22.007
\putrule from  9.667 22.007 to  9.716 22.007
\putrule from  9.716 22.007 to  9.764 22.007
\putrule from  9.764 22.007 to  9.813 22.007
\plot  9.813 22.007  9.859 22.009 /
\plot  9.859 22.009  9.904 22.011 /
\putrule from  9.904 22.011 to  9.944 22.011
\plot  9.944 22.011  9.982 22.013 /
\plot  9.982 22.013 10.018 22.015 /
\plot 10.018 22.015 10.050 22.018 /
\plot 10.050 22.018 10.086 22.022 /
\plot 10.086 22.022 10.120 22.028 /
\plot 10.120 22.028 10.149 22.032 /
\plot 10.149 22.032 10.175 22.039 /
\plot 10.175 22.039 10.198 22.047 /
\plot 10.198 22.047 10.217 22.056 /
\plot 10.217 22.056 10.232 22.064 /
\plot 10.232 22.064 10.245 22.073 /
\plot 10.245 22.073 10.255 22.083 /
\plot 10.255 22.083 10.262 22.094 /
\plot 10.262 22.094 10.268 22.102 /
\plot 10.268 22.102 10.272 22.113 /
\plot 10.272 22.113 10.276 22.132 /
\plot 10.276 22.132 10.279 22.151 /
\plot 10.279 22.151 10.283 22.172 /
\putrule from 10.283 22.172 to 10.283 22.193
\putrule from 10.283 22.193 to 10.283 22.214
\plot 10.283 22.214 10.279 22.236 /
\plot 10.279 22.236 10.276 22.255 /
\plot 10.276 22.255 10.272 22.272 /
\plot 10.272 22.272 10.266 22.288 /
\plot 10.266 22.288 10.257 22.303 /
\plot 10.257 22.303 10.249 22.318 /
\plot 10.249 22.318 10.236 22.333 /
\plot 10.236 22.333 10.226 22.348 /
\plot 10.226 22.348 10.215 22.360 /
\plot 10.215 22.360 10.202 22.373 /
\plot 10.202 22.373 10.192 22.384 /
\plot 10.192 22.384 10.177 22.399 /
\plot 10.177 22.399 10.160 22.416 /
\plot 10.160 22.416 10.139 22.437 /
\plot 10.139 22.437 10.116 22.460 /
\plot 10.116 22.460 10.099 22.477 /
\plot 10.099 22.477 10.097 22.479 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  9.942 22.729  9.934 22.735 /
\plot  9.934 22.735  9.921 22.750 /
\plot  9.921 22.750  9.898 22.771 /
\plot  9.898 22.771  9.868 22.794 /
\plot  9.868 22.794  9.838 22.822 /
\plot  9.838 22.822  9.811 22.845 /
\plot  9.811 22.845  9.783 22.866 /
\plot  9.783 22.866  9.758 22.883 /
\plot  9.758 22.883  9.735 22.896 /
\plot  9.735 22.896  9.713 22.909 /
\plot  9.713 22.909  9.690 22.917 /
\plot  9.690 22.917  9.667 22.926 /
\plot  9.667 22.926  9.641 22.932 /
\plot  9.641 22.932  9.614 22.938 /
\plot  9.614 22.938  9.586 22.943 /
\plot  9.586 22.943  9.557 22.945 /
\plot  9.557 22.945  9.525 22.947 /
\plot  9.525 22.947  9.495 22.949 /
\putrule from  9.495 22.949 to  9.466 22.949
\plot  9.466 22.949  9.438 22.947 /
\plot  9.438 22.947  9.413 22.945 /
\plot  9.413 22.945  9.390 22.943 /
\plot  9.390 22.943  9.366 22.938 /
\plot  9.366 22.938  9.341 22.934 /
\plot  9.341 22.934  9.315 22.928 /
\plot  9.315 22.928  9.292 22.921 /
\plot  9.292 22.921  9.269 22.913 /
\plot  9.269 22.913  9.246 22.902 /
\plot  9.246 22.902  9.224 22.892 /
\plot  9.224 22.892  9.205 22.881 /
\plot  9.205 22.881  9.188 22.868 /
\plot  9.188 22.868  9.174 22.858 /
\plot  9.174 22.858  9.161 22.843 /
\plot  9.161 22.843  9.146 22.830 /
\plot  9.146 22.830  9.136 22.816 /
\plot  9.136 22.816  9.123 22.797 /
\plot  9.123 22.797  9.112 22.775 /
\plot  9.112 22.775  9.102 22.752 /
\plot  9.102 22.752  9.091 22.725 /
\plot  9.091 22.725  9.083 22.695 /
\plot  9.083 22.695  9.076 22.663 /
\plot  9.076 22.663  9.070 22.627 /
\plot  9.070 22.627  9.066 22.589 /
\plot  9.066 22.589  9.061 22.562 /
\plot  9.061 22.562  9.059 22.530 /
\plot  9.059 22.530  9.057 22.496 /
\plot  9.057 22.496  9.055 22.458 /
\plot  9.055 22.458  9.053 22.420 /
\plot  9.053 22.420  9.051 22.380 /
\plot  9.051 22.380  9.049 22.339 /
\plot  9.049 22.339  9.047 22.297 /
\plot  9.047 22.297  9.045 22.259 /
\plot  9.045 22.259  9.042 22.221 /
\plot  9.042 22.221  9.040 22.185 /
\plot  9.040 22.185  9.038 22.153 /
\plot  9.038 22.153  9.036 22.123 /
\plot  9.036 22.123  9.034 22.098 /
\plot  9.034 22.098  9.028 22.066 /
\plot  9.028 22.066  9.021 22.037 /
\plot  9.021 22.037  9.015 22.011 /
\plot  9.015 22.011  9.009 21.988 /
\plot  9.009 21.988  8.998 21.967 /
\plot  8.998 21.967  8.989 21.948 /
\plot  8.989 21.948  8.981 21.931 /
\plot  8.981 21.931  8.970 21.918 /
\plot  8.970 21.918  8.962 21.905 /
\plot  8.962 21.905  8.954 21.891 /
\plot  8.954 21.891  8.945 21.878 /
\plot  8.945 21.878  8.937 21.863 /
\plot  8.937 21.863  8.926 21.846 /
\plot  8.926 21.846  8.918 21.827 /
\plot  8.918 21.827  8.909 21.806 /
\plot  8.909 21.806  8.898 21.783 /
\plot  8.898 21.783  8.892 21.759 /
\plot  8.892 21.759  8.886 21.736 /
\plot  8.886 21.736  8.879 21.711 /
\plot  8.879 21.711  8.875 21.685 /
\plot  8.875 21.685  8.871 21.658 /
\plot  8.871 21.658  8.867 21.628 /
\plot  8.867 21.628  8.865 21.596 /
\plot  8.865 21.596  8.862 21.562 /
\putrule from  8.862 21.562 to  8.862 21.529
\putrule from  8.862 21.529 to  8.862 21.495
\plot  8.862 21.495  8.865 21.463 /
\plot  8.865 21.463  8.867 21.433 /
\plot  8.867 21.433  8.871 21.406 /
\plot  8.871 21.406  8.875 21.383 /
\plot  8.875 21.383  8.879 21.357 /
\plot  8.879 21.357  8.888 21.334 /
\plot  8.888 21.334  8.898 21.315 /
\plot  8.898 21.315  8.911 21.296 /
\plot  8.911 21.296  8.924 21.279 /
\plot  8.924 21.279  8.939 21.264 /
\plot  8.939 21.264  8.954 21.251 /
\plot  8.954 21.251  8.970 21.241 /
\plot  8.970 21.241  8.983 21.232 /
\plot  8.983 21.232  8.998 21.224 /
\plot  8.998 21.224  9.015 21.213 /
\plot  9.015 21.213  9.034 21.205 /
\plot  9.034 21.205  9.055 21.196 /
\plot  9.055 21.196  9.078 21.186 /
\plot  9.078 21.186  9.102 21.179 /
\plot  9.102 21.179  9.125 21.173 /
\plot  9.125 21.173  9.150 21.167 /
\plot  9.150 21.167  9.176 21.160 /
\plot  9.176 21.160  9.199 21.158 /
\plot  9.199 21.158  9.222 21.156 /
\plot  9.222 21.156  9.248 21.154 /
\plot  9.248 21.154  9.275 21.152 /
\plot  9.275 21.152  9.305 21.150 /
\putrule from  9.305 21.150 to  9.335 21.150
\putrule from  9.335 21.150 to  9.364 21.150
\plot  9.364 21.150  9.394 21.152 /
\plot  9.394 21.152  9.421 21.154 /
\plot  9.421 21.154  9.447 21.156 /
\plot  9.447 21.156  9.470 21.158 /
\plot  9.470 21.158  9.493 21.160 /
\plot  9.493 21.160  9.514 21.165 /
\plot  9.514 21.165  9.536 21.171 /
\plot  9.536 21.171  9.555 21.177 /
\plot  9.555 21.177  9.576 21.184 /
\plot  9.576 21.184  9.595 21.194 /
\plot  9.595 21.194  9.614 21.205 /
\plot  9.614 21.205  9.631 21.217 /
\plot  9.631 21.217  9.648 21.230 /
\plot  9.648 21.230  9.663 21.247 /
\plot  9.663 21.247  9.675 21.264 /
\plot  9.675 21.264  9.688 21.283 /
\plot  9.688 21.283  9.701 21.304 /
\plot  9.701 21.304  9.711 21.328 /
\plot  9.711 21.328  9.720 21.353 /
\plot  9.720 21.353  9.730 21.383 /
\plot  9.730 21.383  9.741 21.412 /
\plot  9.741 21.412  9.751 21.446 /
\plot  9.751 21.446  9.764 21.482 /
\plot  9.764 21.482  9.775 21.516 /
\plot  9.775 21.516  9.785 21.550 /
\plot  9.785 21.550  9.796 21.584 /
\plot  9.796 21.584  9.807 21.613 /
\plot  9.807 21.613  9.815 21.643 /
\plot  9.815 21.643  9.828 21.668 /
\plot  9.828 21.668  9.840 21.698 /
\plot  9.840 21.698  9.855 21.728 /
\plot  9.855 21.728  9.872 21.753 /
\plot  9.872 21.753  9.889 21.778 /
\plot  9.889 21.778  9.908 21.802 /
\plot  9.908 21.802  9.927 21.821 /
\plot  9.927 21.821  9.946 21.840 /
\plot  9.946 21.840  9.965 21.855 /
\plot  9.965 21.855  9.984 21.865 /
\plot  9.984 21.865 10.001 21.876 /
\plot 10.001 21.876 10.022 21.886 /
\plot 10.022 21.886 10.046 21.893 /
\plot 10.046 21.893 10.071 21.901 /
\plot 10.071 21.901 10.097 21.907 /
\plot 10.097 21.907 10.122 21.914 /
\plot 10.122 21.914 10.147 21.922 /
\plot 10.147 21.922 10.171 21.929 /
\plot 10.171 21.929 10.192 21.939 /
\plot 10.192 21.939 10.209 21.950 /
\plot 10.209 21.950 10.228 21.960 /
\plot 10.228 21.960 10.247 21.975 /
\plot 10.247 21.975 10.264 21.990 /
\plot 10.264 21.990 10.283 22.007 /
\plot 10.283 22.007 10.300 22.026 /
\plot 10.300 22.026 10.315 22.043 /
\plot 10.315 22.043 10.329 22.062 /
\plot 10.329 22.062 10.340 22.081 /
\plot 10.340 22.081 10.351 22.098 /
\plot 10.351 22.098 10.361 22.119 /
\plot 10.361 22.119 10.367 22.142 /
\plot 10.367 22.142 10.374 22.168 /
\plot 10.374 22.168 10.376 22.191 /
\putrule from 10.376 22.191 to 10.376 22.214
\plot 10.376 22.214 10.374 22.236 /
\plot 10.374 22.236 10.372 22.255 /
\plot 10.372 22.255 10.367 22.272 /
\plot 10.367 22.272 10.361 22.288 /
\plot 10.361 22.288 10.353 22.303 /
\plot 10.353 22.303 10.342 22.320 /
\plot 10.342 22.320 10.331 22.335 /
\plot 10.331 22.335 10.319 22.350 /
\plot 10.319 22.350 10.306 22.365 /
\plot 10.306 22.365 10.293 22.377 /
\plot 10.293 22.377 10.283 22.390 /
\plot 10.283 22.390 10.268 22.403 /
\plot 10.268 22.403 10.253 22.420 /
\plot 10.253 22.420 10.236 22.437 /
\plot 10.236 22.437 10.215 22.460 /
\plot 10.215 22.460 10.192 22.483 /
\plot 10.192 22.483 10.173 22.504 /
\plot 10.173 22.504 10.162 22.515 /
\plot 10.162 22.515 10.160 22.517 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  9.855 22.627  9.853 22.629 /
\plot  9.853 22.629  9.842 22.640 /
\plot  9.842 22.640  9.819 22.659 /
\plot  9.819 22.659  9.794 22.682 /
\plot  9.794 22.682  9.768 22.703 /
\plot  9.768 22.703  9.745 22.720 /
\plot  9.745 22.720  9.726 22.733 /
\plot  9.726 22.733  9.707 22.741 /
\plot  9.707 22.741  9.688 22.748 /
\plot  9.688 22.748  9.667 22.754 /
\plot  9.667 22.754  9.644 22.758 /
\plot  9.644 22.758  9.618 22.761 /
\plot  9.618 22.761  9.595 22.763 /
\plot  9.595 22.763  9.569 22.765 /
\putrule from  9.569 22.765 to  9.546 22.765
\putrule from  9.546 22.765 to  9.525 22.765
\putrule from  9.525 22.765 to  9.504 22.765
\putrule from  9.504 22.765 to  9.481 22.765
\plot  9.481 22.765  9.455 22.763 /
\plot  9.455 22.763  9.432 22.761 /
\plot  9.432 22.761  9.409 22.756 /
\plot  9.409 22.756  9.387 22.750 /
\plot  9.387 22.750  9.368 22.744 /
\plot  9.368 22.744  9.351 22.733 /
\plot  9.351 22.733  9.337 22.722 /
\plot  9.337 22.722  9.326 22.712 /
\plot  9.326 22.712  9.313 22.697 /
\plot  9.313 22.697  9.303 22.680 /
\plot  9.303 22.680  9.290 22.661 /
\plot  9.290 22.661  9.282 22.640 /
\plot  9.282 22.640  9.273 22.617 /
\plot  9.273 22.617  9.265 22.593 /
\plot  9.265 22.593  9.258 22.568 /
\plot  9.258 22.568  9.252 22.543 /
\plot  9.252 22.543  9.248 22.519 /
\plot  9.248 22.519  9.246 22.496 /
\plot  9.246 22.496  9.241 22.471 /
\plot  9.241 22.471  9.239 22.443 /
\plot  9.239 22.443  9.237 22.416 /
\putrule from  9.237 22.416 to  9.237 22.386
\plot  9.237 22.386  9.235 22.356 /
\putrule from  9.235 22.356 to  9.235 22.329
\putrule from  9.235 22.329 to  9.235 22.303
\plot  9.235 22.303  9.237 22.280 /
\plot  9.237 22.280  9.239 22.259 /
\plot  9.239 22.259  9.241 22.238 /
\plot  9.241 22.238  9.246 22.221 /
\plot  9.246 22.221  9.250 22.204 /
\plot  9.250 22.204  9.254 22.187 /
\plot  9.254 22.187  9.260 22.174 /
\plot  9.260 22.174  9.267 22.159 /
\plot  9.267 22.159  9.277 22.147 /
\plot  9.277 22.147  9.286 22.136 /
\plot  9.286 22.136  9.296 22.128 /
\plot  9.296 22.128  9.309 22.119 /
\plot  9.309 22.119  9.322 22.113 /
\plot  9.322 22.113  9.335 22.109 /
\plot  9.335 22.109  9.349 22.104 /
\plot  9.349 22.104  9.368 22.100 /
\plot  9.368 22.100  9.390 22.098 /
\plot  9.390 22.098  9.413 22.096 /
\putrule from  9.413 22.096 to  9.438 22.096
\plot  9.438 22.096  9.466 22.098 /
\plot  9.466 22.098  9.489 22.100 /
\plot  9.489 22.100  9.514 22.104 /
\plot  9.514 22.104  9.536 22.111 /
\plot  9.536 22.111  9.555 22.119 /
\plot  9.555 22.119  9.569 22.128 /
\plot  9.569 22.128  9.582 22.138 /
\plot  9.582 22.138  9.593 22.151 /
\plot  9.593 22.151  9.603 22.166 /
\plot  9.603 22.166  9.616 22.185 /
\plot  9.616 22.185  9.627 22.206 /
\plot  9.627 22.206  9.641 22.231 /
\plot  9.641 22.231  9.656 22.259 /
\plot  9.656 22.259  9.673 22.288 /
\plot  9.673 22.288  9.694 22.318 /
\plot  9.694 22.318  9.720 22.352 /
\plot  9.720 22.352  9.739 22.375 /
\plot  9.739 22.375  9.760 22.399 /
\plot  9.760 22.399  9.783 22.426 /
\plot  9.783 22.426  9.809 22.454 /
\plot  9.809 22.454  9.836 22.481 /
\plot  9.836 22.481  9.866 22.511 /
\plot  9.866 22.511  9.895 22.543 /
\plot  9.895 22.543  9.929 22.572 /
\plot  9.929 22.572  9.963 22.604 /
\plot  9.963 22.604  9.997 22.634 /
\plot  9.997 22.634 10.029 22.661 /
\plot 10.029 22.661 10.063 22.689 /
\plot 10.063 22.689 10.092 22.714 /
\plot 10.092 22.714 10.124 22.737 /
\plot 10.124 22.737 10.152 22.756 /
\plot 10.152 22.756 10.181 22.775 /
\plot 10.181 22.775 10.217 22.799 /
\plot 10.217 22.799 10.251 22.818 /
\plot 10.251 22.818 10.287 22.835 /
\plot 10.287 22.835 10.323 22.849 /
\plot 10.323 22.849 10.357 22.862 /
\plot 10.357 22.862 10.393 22.871 /
\plot 10.393 22.871 10.425 22.877 /
\plot 10.425 22.877 10.456 22.881 /
\plot 10.456 22.881 10.486 22.883 /
\putrule from 10.486 22.883 to 10.513 22.883
\plot 10.513 22.883 10.539 22.881 /
\plot 10.539 22.881 10.564 22.879 /
\plot 10.564 22.879 10.594 22.873 /
\plot 10.594 22.873 10.624 22.866 /
\plot 10.624 22.866 10.653 22.856 /
\plot 10.653 22.856 10.683 22.845 /
\plot 10.683 22.845 10.712 22.830 /
\plot 10.712 22.830 10.740 22.813 /
\plot 10.740 22.813 10.765 22.797 /
\plot 10.765 22.797 10.789 22.780 /
\plot 10.789 22.780 10.810 22.761 /
\plot 10.810 22.761 10.827 22.741 /
\plot 10.827 22.741 10.842 22.725 /
\plot 10.842 22.725 10.854 22.705 /
\plot 10.854 22.705 10.867 22.686 /
\plot 10.867 22.686 10.878 22.663 /
\plot 10.878 22.663 10.890 22.638 /
\plot 10.890 22.638 10.899 22.612 /
\plot 10.899 22.612 10.909 22.585 /
\plot 10.909 22.585 10.916 22.555 /
\plot 10.916 22.555 10.924 22.526 /
\plot 10.924 22.526 10.928 22.494 /
\plot 10.928 22.494 10.935 22.464 /
\plot 10.935 22.464 10.939 22.430 /
\plot 10.939 22.430 10.941 22.403 /
\plot 10.941 22.403 10.943 22.371 /
\plot 10.943 22.371 10.945 22.339 /
\plot 10.945 22.339 10.947 22.305 /
\plot 10.947 22.305 10.952 22.267 /
\plot 10.952 22.267 10.954 22.229 /
\plot 10.954 22.229 10.956 22.191 /
\plot 10.956 22.191 10.958 22.151 /
\plot 10.958 22.151 10.962 22.113 /
\plot 10.962 22.113 10.966 22.075 /
\plot 10.966 22.075 10.971 22.039 /
\plot 10.971 22.039 10.975 22.005 /
\plot 10.975 22.005 10.979 21.971 /
\plot 10.979 21.971 10.986 21.939 /
\plot 10.986 21.939 10.994 21.903 /
\plot 10.994 21.903 11.002 21.867 /
\plot 11.002 21.867 11.013 21.831 /
\plot 11.013 21.831 11.024 21.795 /
\plot 11.024 21.795 11.036 21.761 /
\plot 11.036 21.761 11.047 21.725 /
\plot 11.047 21.725 11.060 21.694 /
\plot 11.060 21.694 11.070 21.662 /
\plot 11.070 21.662 11.081 21.634 /
\plot 11.081 21.634 11.091 21.607 /
\plot 11.091 21.607 11.098 21.584 /
\plot 11.098 21.584 11.104 21.562 /
\plot 11.104 21.562 11.110 21.531 /
\plot 11.110 21.531 11.115 21.503 /
\putrule from 11.115 21.503 to 11.115 21.474
\plot 11.115 21.474 11.110 21.448 /
\plot 11.110 21.448 11.106 21.423 /
\plot 11.106 21.423 11.098 21.402 /
\plot 11.098 21.402 11.089 21.383 /
\plot 11.089 21.383 11.079 21.366 /
\plot 11.079 21.366 11.066 21.351 /
\plot 11.066 21.351 11.053 21.334 /
\plot 11.053 21.334 11.038 21.317 /
\plot 11.038 21.317 11.019 21.300 /
\plot 11.019 21.300 11.002 21.285 /
\plot 11.002 21.285 10.983 21.270 /
\plot 10.983 21.270 10.964 21.258 /
\plot 10.964 21.258 10.945 21.245 /
\plot 10.945 21.245 10.930 21.234 /
\plot 10.930 21.234 10.914 21.226 /
\plot 10.914 21.226 10.894 21.215 /
\plot 10.894 21.215 10.875 21.205 /
\plot 10.875 21.205 10.854 21.196 /
\plot 10.854 21.196 10.833 21.188 /
\plot 10.833 21.188 10.812 21.179 /
\plot 10.812 21.179 10.791 21.173 /
\plot 10.791 21.173 10.770 21.167 /
\plot 10.770 21.167 10.748 21.160 /
\plot 10.748 21.160 10.725 21.158 /
\plot 10.725 21.158 10.702 21.154 /
\plot 10.702 21.154 10.674 21.152 /
\putrule from 10.674 21.152 to 10.647 21.152
\plot 10.647 21.152 10.617 21.154 /
\plot 10.617 21.154 10.590 21.158 /
\plot 10.590 21.158 10.560 21.165 /
\plot 10.560 21.165 10.530 21.171 /
\plot 10.530 21.171 10.503 21.181 /
\plot 10.503 21.181 10.478 21.192 /
\plot 10.478 21.192 10.456 21.205 /
\plot 10.456 21.205 10.433 21.220 /
\plot 10.433 21.220 10.410 21.234 /
\plot 10.410 21.234 10.389 21.253 /
\plot 10.389 21.253 10.365 21.275 /
\plot 10.365 21.275 10.344 21.298 /
\plot 10.344 21.298 10.323 21.321 /
\plot 10.323 21.321 10.304 21.347 /
\plot 10.304 21.347 10.287 21.372 /
\plot 10.287 21.372 10.274 21.397 /
\plot 10.274 21.397 10.262 21.423 /
\plot 10.262 21.423 10.253 21.448 /
\plot 10.253 21.448 10.249 21.471 /
\plot 10.249 21.471 10.245 21.495 /
\plot 10.245 21.495 10.243 21.518 /
\putrule from 10.243 21.518 to 10.243 21.543
\putrule from 10.243 21.543 to 10.243 21.571
\plot 10.243 21.571 10.247 21.596 /
\plot 10.247 21.596 10.253 21.624 /
\plot 10.253 21.624 10.262 21.651 /
\plot 10.262 21.651 10.272 21.677 /
\plot 10.272 21.677 10.283 21.702 /
\plot 10.283 21.702 10.298 21.725 /
\plot 10.298 21.725 10.312 21.749 /
\plot 10.312 21.749 10.329 21.770 /
\plot 10.329 21.770 10.348 21.789 /
\plot 10.348 21.789 10.367 21.808 /
\plot 10.367 21.808 10.391 21.825 /
\plot 10.391 21.825 10.414 21.844 /
\plot 10.414 21.844 10.439 21.863 /
\plot 10.439 21.863 10.467 21.882 /
\plot 10.467 21.882 10.497 21.901 /
\plot 10.497 21.901 10.526 21.920 /
\plot 10.526 21.920 10.556 21.941 /
\plot 10.556 21.941 10.583 21.960 /
\plot 10.583 21.960 10.609 21.979 /
\plot 10.609 21.979 10.634 22.001 /
\plot 10.634 22.001 10.655 22.020 /
\plot 10.655 22.020 10.674 22.041 /
\plot 10.674 22.041 10.693 22.062 /
\plot 10.693 22.062 10.710 22.087 /
\plot 10.710 22.087 10.723 22.115 /
\plot 10.723 22.115 10.736 22.147 /
\plot 10.736 22.147 10.746 22.178 /
\plot 10.746 22.178 10.753 22.214 /
\plot 10.753 22.214 10.759 22.248 /
\plot 10.759 22.248 10.763 22.284 /
\putrule from 10.763 22.284 to 10.763 22.320
\plot 10.763 22.320 10.765 22.354 /
\putrule from 10.765 22.354 to 10.765 22.386
\plot 10.765 22.386 10.763 22.413 /
\putrule from 10.763 22.413 to 10.763 22.441
\plot 10.763 22.441 10.761 22.473 /
\plot 10.761 22.473 10.759 22.504 /
\plot 10.759 22.504 10.755 22.534 /
\plot 10.755 22.534 10.753 22.562 /
\plot 10.753 22.562 10.746 22.589 /
\plot 10.746 22.589 10.740 22.614 /
\plot 10.740 22.614 10.734 22.636 /
\plot 10.734 22.636 10.723 22.655 /
\plot 10.723 22.655 10.715 22.672 /
\plot 10.715 22.672 10.702 22.686 /
\plot 10.702 22.686 10.687 22.699 /
\plot 10.687 22.699 10.670 22.710 /
\plot 10.670 22.710 10.651 22.720 /
\plot 10.651 22.720 10.630 22.729 /
\plot 10.630 22.729 10.607 22.735 /
\plot 10.607 22.735 10.581 22.741 /
\plot 10.581 22.741 10.558 22.748 /
\plot 10.558 22.748 10.533 22.752 /
\plot 10.533 22.752 10.511 22.754 /
\plot 10.511 22.754 10.490 22.756 /
\plot 10.490 22.756 10.469 22.758 /
\plot 10.469 22.758 10.448 22.761 /
\putrule from 10.448 22.761 to 10.425 22.761
\plot 10.425 22.761 10.401 22.756 /
\plot 10.401 22.756 10.376 22.752 /
\plot 10.376 22.752 10.348 22.746 /
\plot 10.348 22.746 10.321 22.735 /
\plot 10.321 22.735 10.291 22.720 /
\plot 10.291 22.720 10.262 22.703 /
\plot 10.262 22.703 10.230 22.682 /
\plot 10.230 22.682 10.204 22.665 /
\plot 10.204 22.665 10.177 22.646 /
\plot 10.177 22.646 10.149 22.625 /
\plot 10.149 22.625 10.120 22.600 /
\plot 10.120 22.600 10.088 22.574 /
\plot 10.088 22.574 10.056 22.545 /
\plot 10.056 22.545 10.022 22.517 /
\plot 10.022 22.517  9.991 22.485 /
\plot  9.991 22.485  9.961 22.458 /
\plot  9.961 22.458  9.934 22.428 /
\plot  9.934 22.428  9.908 22.401 /
\plot  9.908 22.401  9.885 22.375 /
\plot  9.885 22.375  9.866 22.350 /
\plot  9.866 22.350  9.849 22.327 /
\plot  9.849 22.327  9.836 22.312 /
\plot  9.836 22.312  9.828 22.295 /
\plot  9.828 22.295  9.819 22.280 /
\plot  9.819 22.280  9.811 22.265 /
\plot  9.811 22.265  9.807 22.250 /
\plot  9.807 22.250  9.802 22.236 /
\plot  9.802 22.236  9.800 22.223 /
\putrule from  9.800 22.223 to  9.800 22.210
\putrule from  9.800 22.210 to  9.800 22.197
\plot  9.800 22.197  9.802 22.187 /
\plot  9.802 22.187  9.807 22.176 /
\plot  9.807 22.176  9.811 22.168 /
\plot  9.811 22.168  9.817 22.159 /
\plot  9.817 22.159  9.826 22.151 /
\plot  9.826 22.151  9.834 22.145 /
\plot  9.834 22.145  9.842 22.138 /
\plot  9.842 22.138  9.853 22.132 /
\plot  9.853 22.132  9.864 22.128 /
\plot  9.864 22.128  9.885 22.121 /
\plot  9.885 22.121  9.910 22.115 /
\plot  9.910 22.115  9.938 22.111 /
\plot  9.938 22.111  9.970 22.106 /
\putrule from  9.970 22.106 to  9.999 22.106
\plot  9.999 22.106 10.031 22.109 /
\plot 10.031 22.109 10.061 22.111 /
\plot 10.061 22.111 10.086 22.115 /
\plot 10.086 22.115 10.109 22.121 /
\plot 10.109 22.121 10.128 22.130 /
\plot 10.128 22.130 10.141 22.138 /
\plot 10.141 22.138 10.154 22.147 /
\plot 10.154 22.147 10.162 22.157 /
\plot 10.162 22.157 10.171 22.170 /
\plot 10.171 22.170 10.177 22.183 /
\plot 10.177 22.183 10.181 22.195 /
\plot 10.181 22.195 10.183 22.210 /
\putrule from 10.183 22.210 to 10.183 22.225
\plot 10.183 22.225 10.181 22.240 /
\plot 10.181 22.240 10.179 22.253 /
\plot 10.179 22.253 10.175 22.265 /
\plot 10.175 22.265 10.173 22.278 /
\plot 10.173 22.278 10.164 22.295 /
\plot 10.164 22.295 10.154 22.314 /
\plot 10.154 22.314 10.139 22.335 /
\plot 10.139 22.335 10.120 22.358 /
\plot 10.120 22.358 10.099 22.384 /
\plot 10.099 22.384 10.082 22.403 /
\plot 10.082 22.403 10.073 22.413 /
\plot 10.073 22.413 10.071 22.416 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 10.001 22.765  9.999 22.767 /
\plot  9.999 22.767  9.993 22.773 /
\plot  9.993 22.773  9.976 22.790 /
\plot  9.976 22.790  9.957 22.809 /
\plot  9.957 22.809  9.938 22.828 /
\plot  9.938 22.828  9.921 22.845 /
\plot  9.921 22.845  9.906 22.860 /
\plot  9.906 22.860  9.891 22.875 /
\plot  9.891 22.875  9.876 22.890 /
\plot  9.876 22.890  9.862 22.904 /
\plot  9.862 22.904  9.845 22.919 /
\plot  9.845 22.919  9.823 22.936 /
\plot  9.823 22.936  9.802 22.953 /
\plot  9.802 22.953  9.777 22.970 /
\plot  9.777 22.970  9.751 22.985 /
\plot  9.751 22.985  9.726 22.998 /
\plot  9.726 22.998  9.696 23.008 /
\plot  9.696 23.008  9.669 23.019 /
\plot  9.669 23.019  9.641 23.025 /
\plot  9.641 23.025  9.612 23.031 /
\plot  9.612 23.031  9.582 23.036 /
\plot  9.582 23.036  9.548 23.040 /
\plot  9.548 23.040  9.512 23.042 /
\putrule from  9.512 23.042 to  9.476 23.042
\putrule from  9.476 23.042 to  9.442 23.042
\plot  9.442 23.042  9.406 23.040 /
\plot  9.406 23.040  9.373 23.036 /
\plot  9.373 23.036  9.343 23.031 /
\plot  9.343 23.031  9.313 23.025 /
\plot  9.313 23.025  9.288 23.019 /
\plot  9.288 23.019  9.258 23.008 /
\plot  9.258 23.008  9.229 22.998 /
\plot  9.229 22.998  9.203 22.985 /
\plot  9.203 22.985  9.178 22.970 /
\plot  9.178 22.970  9.152 22.953 /
\plot  9.152 22.953  9.131 22.936 /
\plot  9.131 22.936  9.110 22.919 /
\plot  9.110 22.919  9.093 22.904 /
\plot  9.093 22.904  9.078 22.890 /
\plot  9.078 22.890  9.066 22.875 /
\plot  9.066 22.875  9.049 22.860 /
\plot  9.049 22.860  9.034 22.843 /
\plot  9.034 22.843  9.019 22.826 /
\plot  9.019 22.826  9.006 22.805 /
\plot  9.006 22.805  8.994 22.784 /
\plot  8.994 22.784  8.983 22.758 /
\plot  8.983 22.758  8.975 22.731 /
\plot  8.975 22.731  8.970 22.701 /
\plot  8.970 22.701  8.966 22.678 /
\plot  8.966 22.678  8.964 22.653 /
\plot  8.964 22.653  8.960 22.623 /
\plot  8.960 22.623  8.958 22.593 /
\putrule from  8.958 22.593 to  8.958 22.559
\plot  8.958 22.559  8.956 22.526 /
\putrule from  8.956 22.526 to  8.956 22.494
\plot  8.956 22.494  8.954 22.460 /
\putrule from  8.954 22.460 to  8.954 22.430
\putrule from  8.954 22.430 to  8.954 22.401
\putrule from  8.954 22.401 to  8.954 22.375
\putrule from  8.954 22.375 to  8.954 22.352
\putrule from  8.954 22.352 to  8.954 22.322
\putrule from  8.954 22.322 to  8.954 22.295
\putrule from  8.954 22.295 to  8.954 22.272
\putrule from  8.954 22.272 to  8.954 22.246
\putrule from  8.954 22.246 to  8.954 22.223
\putrule from  8.954 22.223 to  8.954 22.204
\putrule from  8.954 22.204 to  8.954 22.195
\putrule from  8.954 22.195 to  8.954 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.906 22.193 to  9.906 22.195
\putrule from  9.906 22.195 to  9.906 22.212
\plot  9.906 22.212  9.908 22.236 /
\plot  9.908 22.236  9.912 22.257 /
\plot  9.912 22.257  9.917 22.274 /
\plot  9.917 22.274  9.923 22.288 /
\plot  9.923 22.288  9.927 22.299 /
\plot  9.927 22.299  9.936 22.312 /
\plot  9.936 22.312  9.946 22.324 /
\plot  9.946 22.324  9.959 22.339 /
\plot  9.959 22.339  9.972 22.354 /
\plot  9.972 22.354  9.986 22.369 /
\plot  9.986 22.369 10.001 22.384 /
\plot 10.001 22.384 10.018 22.399 /
\plot 10.018 22.399 10.031 22.413 /
\plot 10.031 22.413 10.046 22.428 /
\plot 10.046 22.428 10.063 22.445 /
\plot 10.063 22.445 10.080 22.462 /
\plot 10.080 22.462 10.097 22.479 /
\plot 10.097 22.479 10.113 22.496 /
\plot 10.113 22.496 10.130 22.513 /
\plot 10.130 22.513 10.147 22.530 /
\plot 10.147 22.530 10.162 22.545 /
\plot 10.162 22.545 10.177 22.557 /
\plot 10.177 22.557 10.192 22.574 /
\plot 10.192 22.574 10.209 22.589 /
\plot 10.209 22.589 10.223 22.604 /
\plot 10.223 22.604 10.243 22.617 /
\plot 10.243 22.617 10.259 22.629 /
\plot 10.259 22.629 10.279 22.640 /
\plot 10.279 22.640 10.298 22.648 /
\plot 10.298 22.648 10.319 22.653 /
\plot 10.319 22.653 10.338 22.657 /
\plot 10.338 22.657 10.357 22.661 /
\plot 10.357 22.661 10.380 22.663 /
\plot 10.380 22.663 10.406 22.665 /
\putrule from 10.406 22.665 to 10.431 22.665
\putrule from 10.431 22.665 to 10.454 22.665
\plot 10.454 22.665 10.480 22.663 /
\plot 10.480 22.663 10.503 22.661 /
\plot 10.503 22.661 10.522 22.657 /
\plot 10.522 22.657 10.541 22.653 /
\plot 10.541 22.653 10.558 22.648 /
\plot 10.558 22.648 10.573 22.642 /
\plot 10.573 22.642 10.588 22.636 /
\plot 10.588 22.636 10.602 22.625 /
\plot 10.602 22.625 10.613 22.614 /
\plot 10.613 22.614 10.624 22.604 /
\plot 10.624 22.604 10.634 22.589 /
\plot 10.634 22.589 10.640 22.574 /
\plot 10.640 22.574 10.647 22.559 /
\plot 10.647 22.559 10.653 22.543 /
\plot 10.653 22.543 10.655 22.523 /
\plot 10.655 22.523 10.660 22.504 /
\plot 10.660 22.504 10.662 22.481 /
\plot 10.662 22.481 10.664 22.456 /
\plot 10.664 22.456 10.666 22.430 /
\putrule from 10.666 22.430 to 10.666 22.407
\plot 10.666 22.407 10.668 22.382 /
\putrule from 10.668 22.382 to 10.668 22.358
\putrule from 10.668 22.358 to 10.668 22.339
\putrule from 10.668 22.339 to 10.668 22.320
\putrule from 10.668 22.320 to 10.668 22.293
\putrule from 10.668 22.293 to 10.668 22.267
\putrule from 10.668 22.267 to 10.668 22.240
\putrule from 10.668 22.240 to 10.668 22.214
\putrule from 10.668 22.214 to 10.668 22.197
\putrule from 10.668 22.197 to 10.668 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.525 22.193 to  9.525 22.195
\plot  9.525 22.195  9.527 22.212 /
\plot  9.527 22.212  9.531 22.238 /
\plot  9.531 22.238  9.536 22.261 /
\plot  9.536 22.261  9.544 22.284 /
\plot  9.544 22.284  9.557 22.303 /
\plot  9.557 22.303  9.567 22.318 /
\plot  9.567 22.318  9.578 22.333 /
\plot  9.578 22.333  9.591 22.350 /
\plot  9.591 22.350  9.605 22.367 /
\plot  9.605 22.367  9.622 22.384 /
\plot  9.622 22.384  9.639 22.401 /
\plot  9.639 22.401  9.656 22.418 /
\plot  9.656 22.418  9.671 22.435 /
\plot  9.671 22.435  9.686 22.449 /
\plot  9.686 22.449  9.701 22.462 /
\plot  9.701 22.462  9.716 22.479 /
\plot  9.716 22.479  9.730 22.494 /
\plot  9.730 22.494  9.747 22.511 /
\plot  9.747 22.511  9.764 22.526 /
\plot  9.764 22.526  9.779 22.543 /
\plot  9.779 22.543  9.796 22.559 /
\plot  9.796 22.559  9.811 22.574 /
\plot  9.811 22.574  9.828 22.589 /
\plot  9.828 22.589  9.840 22.604 /
\plot  9.840 22.604  9.855 22.619 /
\plot  9.855 22.619  9.872 22.636 /
\plot  9.872 22.636  9.889 22.653 /
\plot  9.889 22.653  9.906 22.669 /
\plot  9.906 22.669  9.923 22.686 /
\plot  9.923 22.686  9.940 22.703 /
\plot  9.940 22.703  9.957 22.720 /
\plot  9.957 22.720  9.972 22.735 /
\plot  9.972 22.735  9.986 22.748 /
\plot  9.986 22.748 10.001 22.765 /
\plot 10.001 22.765 10.016 22.780 /
\plot 10.016 22.780 10.033 22.797 /
\plot 10.033 22.797 10.050 22.811 /
\plot 10.050 22.811 10.065 22.828 /
\plot 10.065 22.828 10.082 22.845 /
\plot 10.082 22.845 10.097 22.860 /
\plot 10.097 22.860 10.113 22.875 /
\plot 10.113 22.875 10.126 22.890 /
\plot 10.126 22.890 10.141 22.904 /
\plot 10.141 22.904 10.158 22.919 /
\plot 10.158 22.919 10.179 22.936 /
\plot 10.179 22.936 10.200 22.953 /
\plot 10.200 22.953 10.226 22.970 /
\plot 10.226 22.970 10.251 22.985 /
\plot 10.251 22.985 10.276 22.998 /
\plot 10.276 22.998 10.306 23.008 /
\plot 10.306 23.008 10.336 23.019 /
\plot 10.336 23.019 10.361 23.025 /
\plot 10.361 23.025 10.391 23.031 /
\plot 10.391 23.031 10.420 23.036 /
\plot 10.420 23.036 10.454 23.040 /
\plot 10.454 23.040 10.490 23.042 /
\putrule from 10.490 23.042 to 10.526 23.042
\putrule from 10.526 23.042 to 10.560 23.042
\plot 10.560 23.042 10.596 23.040 /
\plot 10.596 23.040 10.630 23.036 /
\plot 10.630 23.036 10.660 23.031 /
\plot 10.660 23.031 10.689 23.025 /
\plot 10.689 23.025 10.717 23.019 /
\plot 10.717 23.019 10.744 23.008 /
\plot 10.744 23.008 10.774 22.998 /
\plot 10.774 22.998 10.799 22.985 /
\plot 10.799 22.985 10.825 22.970 /
\plot 10.825 22.970 10.850 22.953 /
\plot 10.850 22.953 10.871 22.936 /
\plot 10.871 22.936 10.892 22.919 /
\plot 10.892 22.919 10.909 22.904 /
\plot 10.909 22.904 10.924 22.890 /
\plot 10.924 22.890 10.939 22.875 /
\plot 10.939 22.875 10.954 22.860 /
\plot 10.954 22.860 10.969 22.843 /
\plot 10.969 22.843 10.983 22.826 /
\plot 10.983 22.826 10.996 22.805 /
\plot 10.996 22.805 11.009 22.784 /
\plot 11.009 22.784 11.019 22.758 /
\plot 11.019 22.758 11.028 22.731 /
\plot 11.028 22.731 11.034 22.701 /
\plot 11.034 22.701 11.036 22.678 /
\plot 11.036 22.678 11.038 22.653 /
\plot 11.038 22.653 11.043 22.623 /
\plot 11.043 22.623 11.045 22.593 /
\putrule from 11.045 22.593 to 11.045 22.559
\plot 11.045 22.559 11.047 22.526 /
\putrule from 11.047 22.526 to 11.047 22.494
\plot 11.047 22.494 11.049 22.460 /
\putrule from 11.049 22.460 to 11.049 22.430
\putrule from 11.049 22.430 to 11.049 22.401
\putrule from 11.049 22.401 to 11.049 22.375
\putrule from 11.049 22.375 to 11.049 22.352
\putrule from 11.049 22.352 to 11.049 22.322
\putrule from 11.049 22.322 to 11.049 22.295
\putrule from 11.049 22.295 to 11.049 22.272
\putrule from 11.049 22.272 to 11.049 22.246
\putrule from 11.049 22.246 to 11.049 22.223
\putrule from 11.049 22.223 to 11.049 22.204
\putrule from 11.049 22.204 to 11.049 22.195
\putrule from 11.049 22.195 to 11.049 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot  9.811 22.574  9.809 22.576 /
\plot  9.809 22.576  9.800 22.583 /
\plot  9.800 22.583  9.785 22.598 /
\plot  9.785 22.598  9.764 22.612 /
\plot  9.764 22.612  9.743 22.627 /
\plot  9.743 22.627  9.724 22.640 /
\plot  9.724 22.640  9.705 22.648 /
\plot  9.705 22.648  9.684 22.653 /
\plot  9.684 22.653  9.665 22.657 /
\plot  9.665 22.657  9.646 22.661 /
\plot  9.646 22.661  9.622 22.663 /
\plot  9.622 22.663  9.597 22.665 /
\putrule from  9.597 22.665 to  9.572 22.665
\putrule from  9.572 22.665 to  9.548 22.665
\plot  9.548 22.665  9.523 22.663 /
\plot  9.523 22.663  9.500 22.661 /
\plot  9.500 22.661  9.481 22.657 /
\plot  9.481 22.657  9.462 22.653 /
\plot  9.462 22.653  9.445 22.648 /
\plot  9.445 22.648  9.430 22.642 /
\plot  9.430 22.642  9.415 22.636 /
\plot  9.415 22.636  9.400 22.625 /
\plot  9.400 22.625  9.390 22.614 /
\plot  9.390 22.614  9.379 22.604 /
\plot  9.379 22.604  9.368 22.589 /
\plot  9.368 22.589  9.362 22.574 /
\plot  9.362 22.574  9.356 22.559 /
\plot  9.356 22.559  9.351 22.543 /
\plot  9.351 22.543  9.347 22.523 /
\plot  9.347 22.523  9.343 22.504 /
\plot  9.343 22.504  9.341 22.481 /
\plot  9.341 22.481  9.339 22.456 /
\plot  9.339 22.456  9.337 22.430 /
\putrule from  9.337 22.430 to  9.337 22.407
\plot  9.337 22.407  9.335 22.382 /
\putrule from  9.335 22.382 to  9.335 22.358
\putrule from  9.335 22.358 to  9.335 22.339
\putrule from  9.335 22.339 to  9.335 22.320
\putrule from  9.335 22.320 to  9.335 22.293
\putrule from  9.335 22.293 to  9.335 22.267
\putrule from  9.335 22.267 to  9.335 22.240
\putrule from  9.335 22.240 to  9.335 22.214
\putrule from  9.335 22.214 to  9.335 22.197
\putrule from  9.335 22.197 to  9.335 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 10.097 22.193 to 10.097 22.195
\putrule from 10.097 22.195 to 10.097 22.212
\plot 10.097 22.212 10.094 22.236 /
\plot 10.094 22.236 10.090 22.257 /
\plot 10.090 22.257 10.086 22.274 /
\plot 10.086 22.274 10.082 22.288 /
\plot 10.082 22.288 10.071 22.303 /
\plot 10.071 22.303 10.058 22.320 /
\plot 10.058 22.320 10.039 22.341 /
\plot 10.039 22.341 10.018 22.365 /
\plot 10.018 22.365 10.003 22.382 /
\plot 10.003 22.382 10.001 22.384 /
}%
%
% Fig TEXT object
%
\put{$k$
} [lB] at  2.572 22.703
%
% Fig TEXT object
%
\put{$k$
} [lB] at  6.77 22.471
%
% Fig TEXT object
%
\put{$+$
} [lB] at  6.349 21.094
%
% Fig TEXT object
%
\put{$-$
} [lB] at  6.712 21.120
%
% Fig TEXT object
%
\put{$-$
} [lB] at  9.55 21.65
%
% Fig TEXT object
%
\put{$+$
} [lB] at 10.708 21.82
%
% Fig TEXT object
%
\put{$+$
} [lB] at  9.7 21.2
%
% Fig TEXT object
%
\put{$-$
} [lB] at 10.143 21.15
%
% Fig TEXT object
%
\put{$k$
} [lB] at  9.6 21.857
\linethickness=0pt
\putrectangle corners at  1.954 23.089 and 11.381 20.938
\endpicture}


==> S1B3case.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\small
\setcoordinatesystem units <0.64cm,0.64cm>
\unitlength=1.04987cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048 21.907 center at  5.548 21.431
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048 20.955 center at  4.548 21.431
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.476:0.476  360 degrees 
	from  5.524 21.431 center at  5.048 21.431
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048 20.003 center at  5.548 19.526
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048 19.050 center at  4.548 19.526
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.476:0.476  360 degrees 
	from  5.524 19.526 center at  5.048 19.526
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 167.949 degrees from  5.524 19.526 center at  5.424 20.479
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048 18.098 center at  5.548 17.621
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048 17.145 center at  4.548 17.621
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.476:0.476  360 degrees 
	from  5.524 17.621 center at  5.048 17.621
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048 16.192 center at  5.548 15.716
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048 15.240 center at  4.548 15.716
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.476:0.476  360 degrees 
	from  5.524 15.716 center at  5.048 15.716
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 167.949 degrees from  5.524 15.716 center at  5.424 16.669
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from  4.763 21.050 to  3.905 21.050
\putrule from  3.905 21.050 to  3.905 20.669
\putrule from  3.905 20.669 to  5.429 20.669
\putrule from  5.429 20.669 to  5.429 20.479
\putrule from  5.429 20.479 to  5.144 20.479
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.953 20.479 to  4.286 20.479
\putrule from  4.286 20.479 to  4.286 19.907
\putrule from  4.286 19.907 to  4.763 19.907
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.763 21.812 to  3.905 21.812
\putrule from  3.905 21.812 to  3.905 22.193
\putrule from  3.905 22.193 to  5.429 22.193
\putrule from  5.429 22.193 to  5.429 22.384
\putrule from  5.429 22.384 to  5.144 22.384
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.763 19.145 to  4.286 19.145
\putrule from  4.286 19.145 to  4.286 17.621
\putrule from  4.286 17.621 to  4.572 17.621
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.953 22.384 to  3.524 22.384
\putrule from  3.524 22.384 to  3.524 15.716
\putrule from  3.524 15.716 to  4.572 15.716
}%
%
% Fig POLYLINE object
%
\linethickness=4pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'163}}})
{\color[rgb]{0,0,0}\plot  4.286 21.812  4.286 21.812 /
%
% Fig POLYLINE object
%
\linethickness=4pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'163}}})
\color[rgb]{0,0,0}\plot  4.286 21.050  4.286 21.050 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
\color[rgb]{0,0,0}\plot  4.286 21.812  4.286 21.050 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from  4.096 21.812 to  4.096 21.050
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.905 20.669 to  4.667 20.669
%
% arrow head
%
\plot  4.413 20.606  4.667 20.669  4.413 20.733 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.905 22.193 to  4.667 22.193
%
% arrow head
%
\plot  4.413 22.130  4.667 22.193  4.413 22.257 /
%
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048 22.384 to  5.048 22.288
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048 22.098 to  5.048 21.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048 20.955 to  5.048 20.764
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048 20.574 to  5.048 20.003
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048 19.050 to  5.048 18.098
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048 17.145 to  5.048 16.192
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048 15.240 to  5.048 14.764
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048 14.287 center at  5.548 13.811
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048 13.335 center at  4.548 13.811
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.476:0.476  360 degrees 
	from  5.524 13.811 center at  5.048 13.811
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048 12.383 center at  5.548 11.906
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048 11.430 center at  4.548 11.906
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.476:0.476  360 degrees 
	from  5.524 11.906 center at  5.048 11.906
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 167.949 degrees from  5.524 11.906 center at  5.424 12.859
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048 10.478 center at  5.548 10.001
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048  9.525 center at  4.548 10.001
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.476:0.476  360 degrees 
	from  5.524 10.001 center at  5.048 10.001
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048  8.572 center at  5.548  8.096
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048  7.620 center at  4.548  8.096
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.476:0.476  360 degrees 
	from  5.524  8.096 center at  5.048  8.096
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 167.949 degrees from  5.524  8.096 center at  5.424  9.049
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from  4.763 13.430 to  3.905 13.430
\putrule from  3.905 13.430 to  3.905 13.049
\putrule from  3.905 13.049 to  5.429 13.049
\putrule from  5.429 13.049 to  5.429 12.859
\putrule from  5.429 12.859 to  5.144 12.859
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.953 12.859 to  4.286 12.859
\putrule from  4.286 12.859 to  4.286 12.287
\putrule from  4.286 12.287 to  4.763 12.287
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.763 14.192 to  3.905 14.192
\putrule from  3.905 14.192 to  3.905 14.573
\putrule from  3.905 14.573 to  5.429 14.573
\putrule from  5.429 14.573 to  5.429 14.764
\putrule from  5.429 14.764 to  5.144 14.764
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.763 11.525 to  4.286 11.525
\putrule from  4.286 11.525 to  4.286 10.001
\putrule from  4.286 10.001 to  4.572 10.001
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.953 14.764 to  3.524 14.764
\putrule from  3.524 14.764 to  3.524  8.096
\putrule from  3.524  8.096 to  4.572  8.096
}%
%
% Fig POLYLINE object
%
\linethickness=4pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'163}}})
{\color[rgb]{0,0,0}\plot  4.286 14.192  4.286 14.192 /
%
% Fig POLYLINE object
%
\linethickness=4pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'163}}})
\color[rgb]{0,0,0}\plot  4.286 13.430  4.286 13.430 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
\color[rgb]{0,0,0}\plot  4.286 14.192  4.286 13.430 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from  4.096 14.192 to  4.096 13.430
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.905 13.049 to  4.667 13.049
%
% arrow head
%
\plot  4.413 12.986  4.667 13.049  4.413 13.113 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.905 14.573 to  4.667 14.573
%
% arrow head
%
\plot  4.413 14.510  4.667 14.573  4.413 14.637 /
%
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048 14.764 to  5.048 14.669
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048 14.478 to  5.048 14.287
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048 13.335 to  5.048 13.144
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048 12.954 to  5.048 12.383
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048 11.430 to  5.048 10.478
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048  9.525 to  5.048  8.572
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048  7.620 to  5.048  7.144
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048  3.810 center at  5.548  3.334
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048  2.857 center at  4.548  3.334
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.476:0.476  360 degrees 
	from  5.524  3.334 center at  5.048  3.334
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048  1.905 center at  5.548  1.429
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048  0.953 center at  4.548  1.429
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.476:0.476  360 degrees 
	from  5.524  1.429 center at  5.048  1.429
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 167.949 degrees from  5.524  1.429 center at  5.424  2.381
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048  0.000 center at  5.548 -0.476
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048 -0.953 center at  4.548 -0.476
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.476:0.476  360 degrees 
	from  5.524 -0.476 center at  5.048 -0.476
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048 -1.905 center at  5.548 -2.381
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 87.206 degrees from  5.048 -2.857 center at  4.548 -2.381
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.476:0.476  360 degrees 
	from  5.524 -2.381 center at  5.048 -2.381
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 167.949 degrees from  5.524 -2.381 center at  5.424 -1.429
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from  4.763  2.953 to  3.905  2.953
\putrule from  3.905  2.953 to  3.905  2.572
\putrule from  3.905  2.572 to  5.429  2.572
\putrule from  5.429  2.572 to  5.429  2.381
\putrule from  5.429  2.381 to  5.144  2.381
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.953  2.381 to  4.286  2.381
\putrule from  4.286  2.381 to  4.286  1.810
\putrule from  4.286  1.810 to  4.763  1.810
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.763  3.715 to  3.905  3.715
\putrule from  3.905  3.715 to  3.905  4.096
\putrule from  3.905  4.096 to  5.429  4.096
\putrule from  5.429  4.096 to  5.429  4.286
\putrule from  5.429  4.286 to  5.144  4.286
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.763  1.048 to  4.286  1.048
\putrule from  4.286  1.048 to  4.286 -0.476
\putrule from  4.286 -0.476 to  4.572 -0.476
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.953  4.286 to  3.524  4.286
\putrule from  3.524  4.286 to  3.524 -2.381
\putrule from  3.524 -2.381 to  4.572 -2.381
}%
%
% Fig POLYLINE object
%
\linethickness=4pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'163}}})
{\color[rgb]{0,0,0}\plot  4.286  3.715  4.286  3.715 /
%
% Fig POLYLINE object
%
\linethickness=4pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'163}}})
\color[rgb]{0,0,0}\plot  4.286  2.953  4.286  2.953 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
\color[rgb]{0,0,0}\plot  4.286  3.715  4.286  2.953 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from  4.096  3.715 to  4.096  2.953
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.905  2.572 to  4.667  2.572
%
% arrow head
%
\plot  4.413  2.508  4.667  2.572  4.413  2.635 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.905  4.096 to  4.667  4.096
%
% arrow head
%
\plot  4.413  4.032  4.667  4.096  4.413  4.159 /
%
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048  4.286 to  5.048  4.191
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048  4.000 to  5.048  3.810
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048  2.857 to  5.048  2.667
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048  2.476 to  5.048  1.905
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048  0.953 to  5.048  0.000
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048 -0.953 to  5.048 -1.905
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048 -2.857 to  5.048 -3.334
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.048  4.286 to  5.048  5.239
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setdashes < 0.2858cm>
{\color[rgb]{0,0,0}\plot  5.048  7.144  5.048  5.239 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from  4.572 21.336 to  4.191 21.336
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.000 21.336 to  3.619 21.336
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.429 21.336 to  2.667 21.336
\putrule from  2.667 21.336 to  2.667 13.906
\putrule from  2.667 13.906 to  3.429 13.906
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.619 13.906 to  4.000 13.906
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.191 13.906 to  4.572 13.906
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.572 19.622 to  3.619 19.622
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.619 12.002 to  4.572 12.002
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.572 13.716 to  4.191 13.716
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.572 11.811 to  3.619 11.811
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.000 13.716 to  3.619 13.716
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.619  3.429 to  4.000  3.429
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  4.191  3.429 to  4.572  3.429
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  2.667  5.239 to  2.667  3.429
\putrule from  2.667  3.429 to  3.429  3.429
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.619  1.334 to  4.572  1.334
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
{\color[rgb]{0,0,0}\plot  3.143  6.953  3.143  5.239 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  2.667  6.953  2.667  5.144 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\putrule from  5.048 22.384 to  5.048 23.353
\putrule from  5.048 23.336 to  2.174 23.336
\putrule from  2.191 23.336 to  2.191 -3.351
\putrule from  2.191 -3.334 to  5.048 -3.334
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.429 19.622 to  3.143 19.622
\putrule from  3.143 19.622 to  3.143 14.002
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.143 13.811 to  3.143 11.811
\putrule from  3.143 11.811 to  3.429 11.811
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.429 13.716 to  3.239 13.716
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.048 13.716 to  2.667 13.716
\putrule from  2.667 13.716 to  2.667  6.953
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.143  5.239 to  3.143  3.524
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.143  3.334 to  3.143  1.334
\putrule from  3.143  1.334 to  3.429  1.334
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.048 12.002 to  2.953 12.002
\putrule from  2.953 12.002 to  2.953 11.144
\putrule from  2.953 11.144 to  3.143 11.144
\putrule from  3.143 11.144 to  3.143  6.953
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  3.239 12.002 to  3.429 12.002
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setdashes < 0.2858cm>
{\color[rgb]{0,0,0}\plot 12.002  7.334 12.002  4.477 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\putrule from 12.002 23.050 to 12.002 23.353
\putrule from 12.002 23.336 to  7.603 23.336
\putrule from  7.620 23.336 to  7.620 -3.446
\putrule from  7.620 -3.429 to 12.018 -3.429
\putrule from 12.002 -3.429 to 12.002 -3.239
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.620 18.479 to 12.668 18.479
\putrule from 12.668 18.479 to 12.668 17.907
\putrule from 12.668 17.907 to 11.620 17.907
\putrule from 11.620 17.907 to 11.620 18.479
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 23.146 to 12.002 22.765
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 22.193 to 12.002 21.812
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 20.288 to 12.002 19.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 19.336 to 12.002 19.050
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 19.050 to 13.257 19.050
\putrule from 13.240 19.050 to 13.240 17.319
\putrule from 13.240 17.335 to 12.002 17.335
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 18.383 to 12.590 18.383
\putrule from 12.573 18.383 to 12.573 17.985
\putrule from 12.573 18.002 to 12.002 18.002
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 18.383 to 12.002 18.002
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 12.002 21.812 12.002 21.812 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\color[rgb]{0,0,0}\putrule from 12.002 21.241 to 12.002 20.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 19.336 to 13.733 19.336
\putrule from 13.716 19.336 to 13.716 21.829
\putrule from 13.716 21.812 to 12.002 21.812
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 21.241 to 13.161 21.241
\putrule from 13.145 21.241 to 13.145 19.890
\putrule from 13.145 19.907 to 12.002 19.907
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 17.335 to 12.002 17.050
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 20.288 to 12.971 20.288
\putrule from 12.954 20.288 to 12.954 21.241
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 20.860 to 12.399 20.860
\putrule from 12.383 20.860 to 12.383 21.241
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.383 21.812 to 12.383 22.210
\putrule from 12.383 22.193 to 12.002 22.193
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 22.765 to 12.971 22.765
\putrule from 12.954 22.765 to 12.954 21.812
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 17.050 to 13.161 17.050
\putrule from 13.145 17.050 to 13.145 15.509
\putrule from 13.145 15.526 to 12.002 15.526
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 16.478 to 12.590 16.478
\putrule from 12.573 16.478 to 12.573 16.080
\putrule from 12.573 16.097 to 12.002 16.097
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 16.478 to 12.002 16.097
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 15.526 to 12.002 15.240
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.478 21.812 to 12.478 22.288
\putrule from 12.478 22.288 to 11.906 22.288
\putrule from 11.906 22.288 to 11.906 21.717
\putrule from 11.906 21.717 to 13.621 21.717
\putrule from 13.621 21.717 to 13.621 19.431
\putrule from 13.621 19.431 to 11.906 19.431
\putrule from 11.906 19.431 to 11.906 18.955
\putrule from 11.906 18.955 to 13.145 18.955
\putrule from 13.145 18.955 to 13.145 17.431
\putrule from 13.145 17.431 to 11.906 17.431
\putrule from 11.906 17.431 to 11.906 16.859
\putrule from 11.906 16.859 to 12.954 16.859
\putrule from 12.954 16.859 to 12.954 15.716
\putrule from 12.954 15.716 to 10.001 15.716
\putrule from 10.001 15.716 to 10.001 22.669
\putrule from 10.001 22.669 to 12.859 22.669
\putrule from 12.859 22.669 to 12.859 21.812
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.859 21.241 to 12.859 20.384
\putrule from 12.859 20.384 to 11.906 20.384
\putrule from 11.906 20.384 to 11.906 19.812
\putrule from 11.906 19.812 to 13.240 19.812
\putrule from 13.240 19.812 to 13.240 21.336
\putrule from 13.240 21.336 to 11.906 21.336
\putrule from 11.906 21.336 to 11.906 20.764
\putrule from 11.906 20.764 to 12.478 20.764
\putrule from 12.478 20.764 to 12.478 21.241
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.811 18.860 to 11.811 19.526
\putrule from 11.811 19.526 to 13.526 19.526
\putrule from 13.526 19.526 to 13.526 21.622
\putrule from 13.526 21.622 to 10.478 21.622
\putrule from 10.478 21.622 to 10.478 15.907
\putrule from 10.478 15.907 to 12.764 15.907
\putrule from 12.764 15.907 to 12.764 16.573
\putrule from 12.764 16.573 to 12.764 16.669
\putrule from 12.764 16.669 to 11.811 16.669
\putrule from 11.811 16.669 to 11.811 17.526
\putrule from 11.811 17.526 to 13.049 17.526
\putrule from 13.049 17.526 to 13.049 18.860
\putrule from 13.049 18.860 to 11.811 18.860
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.764 18.574 to 11.716 18.574
\putrule from 11.716 18.574 to 11.430 18.574
\putrule from 11.430 18.574 to 11.430 19.717
\putrule from 11.430 19.717 to 13.335 19.717
\putrule from 13.335 19.717 to 13.335 21.431
\putrule from 13.335 21.431 to 10.954 21.431
\putrule from 10.954 21.431 to 10.954 17.812
\putrule from 10.954 17.812 to 12.764 17.812
\putrule from 12.764 17.812 to 12.764 18.574
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.620 10.573 to 12.668 10.573
\putrule from 12.668 10.573 to 12.668 10.001
\putrule from 12.668 10.001 to 11.620 10.001
\putrule from 11.620 10.001 to 11.620 10.573
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 15.240 to 12.002 14.859
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 14.287 to 12.002 13.906
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 12.383 to 12.002 12.002
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 11.430 to 12.002 11.144
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 11.144 to 13.257 11.144
\putrule from 13.240 11.144 to 13.240  9.413
\putrule from 13.240  9.430 to 12.002  9.430
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 10.478 to 12.590 10.478
\putrule from 12.573 10.478 to 12.573 10.080
\putrule from 12.573 10.096 to 12.002 10.096
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 10.478 to 12.002 10.096
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 12.002 13.906 12.002 13.906 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\color[rgb]{0,0,0}\putrule from 12.002 13.335 to 12.002 12.954
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 11.430 to 13.733 11.430
\putrule from 13.716 11.430 to 13.716 13.923
\putrule from 13.716 13.906 to 12.002 13.906
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 13.335 to 13.161 13.335
\putrule from 13.145 13.335 to 13.145 11.985
\putrule from 13.145 12.002 to 12.002 12.002
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002  9.430 to 12.002  9.144
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 12.383 to 12.971 12.383
\putrule from 12.954 12.383 to 12.954 13.335
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 12.954 to 12.399 12.954
\putrule from 12.383 12.954 to 12.383 13.335
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.383 13.906 to 12.383 14.304
\putrule from 12.383 14.287 to 12.002 14.287
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 14.859 to 12.971 14.859
\putrule from 12.954 14.859 to 12.954 13.906
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002  9.144 to 13.161  9.144
\putrule from 13.145  9.144 to 13.145  7.603
\putrule from 13.145  7.620 to 12.002  7.620
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002  8.572 to 12.590  8.572
\putrule from 12.573  8.572 to 12.573  8.175
\putrule from 12.573  8.191 to 12.002  8.191
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002  8.572 to 12.002  8.191
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002  7.620 to 12.002  7.334
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.478 13.906 to 12.478 14.383
\putrule from 12.478 14.383 to 11.906 14.383
\putrule from 11.906 14.383 to 11.906 13.811
\putrule from 11.906 13.811 to 13.621 13.811
\putrule from 13.621 13.811 to 13.621 11.525
\putrule from 13.621 11.525 to 11.906 11.525
\putrule from 11.906 11.525 to 11.906 11.049
\putrule from 11.906 11.049 to 13.145 11.049
\putrule from 13.145 11.049 to 13.145  9.525
\putrule from 13.145  9.525 to 11.906  9.525
\putrule from 11.906  9.525 to 11.906  8.954
\putrule from 11.906  8.954 to 12.954  8.954
\putrule from 12.954  8.954 to 12.954  7.811
\putrule from 12.954  7.811 to 10.001  7.811
\putrule from 10.001  7.811 to 10.001 14.764
\putrule from 10.001 14.764 to 12.859 14.764
\putrule from 12.859 14.764 to 12.859 13.906
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.859 13.335 to 12.859 12.478
\putrule from 12.859 12.478 to 11.906 12.478
\putrule from 11.906 12.478 to 11.906 11.906
\putrule from 11.906 11.906 to 13.240 11.906
\putrule from 13.240 11.906 to 13.240 13.430
\putrule from 13.240 13.430 to 11.906 13.430
\putrule from 11.906 13.430 to 11.906 12.859
\putrule from 11.906 12.859 to 12.478 12.859
\putrule from 12.478 12.859 to 12.478 13.335
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.811 10.954 to 11.811 11.620
\putrule from 11.811 11.620 to 13.526 11.620
\putrule from 13.526 11.620 to 13.526 13.716
\putrule from 13.526 13.716 to 10.478 13.716
\putrule from 10.478 13.716 to 10.478  8.001
\putrule from 10.478  8.001 to 12.764  8.001
\putrule from 12.764  8.001 to 12.764  8.668
\putrule from 12.764  8.668 to 12.764  8.763
\putrule from 12.764  8.763 to 11.811  8.763
\putrule from 11.811  8.763 to 11.811  9.620
\putrule from 11.811  9.620 to 13.049  9.620
\putrule from 13.049  9.620 to 13.049 10.954
\putrule from 13.049 10.954 to 11.811 10.954
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.764 10.668 to 11.716 10.668
\putrule from 11.716 10.668 to 11.430 10.668
\putrule from 11.430 10.668 to 11.430 11.811
\putrule from 11.430 11.811 to 13.335 11.811
\putrule from 13.335 11.811 to 13.335 13.526
\putrule from 13.335 13.526 to 10.954 13.526
\putrule from 10.954 13.526 to 10.954  9.906
\putrule from 10.954  9.906 to 12.764  9.906
\putrule from 12.764  9.906 to 12.764 10.668
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.620 -0.095 to 12.668 -0.095
\putrule from 12.668 -0.095 to 12.668 -0.667
\putrule from 12.668 -0.667 to 11.620 -0.667
\putrule from 11.620 -0.667 to 11.620 -0.095
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002  4.572 to 12.002  4.191
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002  3.620 to 12.002  3.239
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002  1.715 to 12.002  1.334
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002  0.762 to 12.002  0.476
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002  0.476 to 13.257  0.476
\putrule from 13.240  0.476 to 13.240 -1.255
\putrule from 13.240 -1.238 to 12.002 -1.238
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 -0.190 to 12.590 -0.190
\putrule from 12.573 -0.190 to 12.573 -0.588
\putrule from 12.573 -0.571 to 12.002 -0.571
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 -0.190 to 12.002 -0.571
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 12.002  3.239 12.002  3.239 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\color[rgb]{0,0,0}\putrule from 12.002  2.667 to 12.002  2.286
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002  0.762 to 13.733  0.762
\putrule from 13.716  0.762 to 13.716  3.255
\putrule from 13.716  3.239 to 12.002  3.239
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002  2.667 to 13.161  2.667
\putrule from 13.145  2.667 to 13.145  1.317
\putrule from 13.145  1.334 to 12.002  1.334
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 -1.238 to 12.002 -1.524
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002  1.715 to 12.971  1.715
\putrule from 12.954  1.715 to 12.954  2.667
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002  2.286 to 12.399  2.286
\putrule from 12.383  2.286 to 12.383  2.667
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.383  3.239 to 12.383  3.636
\putrule from 12.383  3.620 to 12.002  3.620
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002  4.191 to 12.971  4.191
\putrule from 12.954  4.191 to 12.954  3.239
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 -1.524 to 13.161 -1.524
\putrule from 13.145 -1.524 to 13.145 -3.065
\putrule from 13.145 -3.048 to 12.002 -3.048
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 -2.095 to 12.590 -2.095
\putrule from 12.573 -2.095 to 12.573 -2.493
\putrule from 12.573 -2.476 to 12.002 -2.476
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 -2.095 to 12.002 -2.476
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 12.002 -3.048 to 12.002 -3.334
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.478  3.239 to 12.478  3.715
\putrule from 12.478  3.715 to 11.906  3.715
\putrule from 11.906  3.715 to 11.906  3.143
\putrule from 11.906  3.143 to 13.621  3.143
\putrule from 13.621  3.143 to 13.621  0.857
\putrule from 13.621  0.857 to 11.906  0.857
\putrule from 11.906  0.857 to 11.906  0.381
\putrule from 11.906  0.381 to 13.145  0.381
\putrule from 13.145  0.381 to 13.145 -1.143
\putrule from 13.145 -1.143 to 11.906 -1.143
\putrule from 11.906 -1.143 to 11.906 -1.715
\putrule from 11.906 -1.715 to 12.954 -1.715
\putrule from 12.954 -1.715 to 12.954 -2.857
\putrule from 12.954 -2.857 to 10.001 -2.857
\putrule from 10.001 -2.857 to 10.001  4.096
\putrule from 10.001  4.096 to 12.859  4.096
\putrule from 12.859  4.096 to 12.859  3.239
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.859  2.667 to 12.859  1.810
\putrule from 12.859  1.810 to 11.906  1.810
\putrule from 11.906  1.810 to 11.906  1.238
\putrule from 11.906  1.238 to 13.240  1.238
\putrule from 13.240  1.238 to 13.240  2.762
\putrule from 13.240  2.762 to 11.906  2.762
\putrule from 11.906  2.762 to 11.906  2.191
\putrule from 11.906  2.191 to 12.478  2.191
\putrule from 12.478  2.191 to 12.478  2.667
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.811  0.286 to 11.811  0.953
\putrule from 11.811  0.953 to 13.526  0.953
\putrule from 13.526  0.953 to 13.526  3.048
\putrule from 13.526  3.048 to 10.478  3.048
\putrule from 10.478  3.048 to 10.478 -2.667
\putrule from 10.478 -2.667 to 12.764 -2.667
\putrule from 12.764 -2.667 to 12.764 -2.000
\putrule from 12.764 -2.000 to 12.764 -1.905
\putrule from 12.764 -1.905 to 11.811 -1.905
\putrule from 11.811 -1.905 to 11.811 -1.048
\putrule from 11.811 -1.048 to 13.049 -1.048
\putrule from 13.049 -1.048 to 13.049  0.286
\putrule from 13.049  0.286 to 11.811  0.286
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.764  0.000 to 11.716  0.000
\putrule from 11.716  0.000 to 11.430  0.000
\putrule from 11.430  0.000 to 11.430  1.143
\putrule from 11.430  1.143 to 13.335  1.143
\putrule from 13.335  1.143 to 13.335  2.857
\putrule from 13.335  2.857 to 10.954  2.857
\putrule from 10.954  2.857 to 10.954 -0.762
\putrule from 10.954 -0.762 to 12.764 -0.762
\putrule from 12.764 -0.762 to 12.764  0.000
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.525 18.669 to 12.859 18.669
\putrule from 12.859 18.669 to 12.859 17.716
\putrule from 12.859 17.716 to 10.573 17.716
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.382 17.716 to 10.097 17.716
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.097 10.859 to 10.382 10.859
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.573 10.859 to 10.858 10.859
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.049 10.859 to 11.335 10.859
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.525 10.859 to 12.954 10.859
\putrule from 12.954 10.859 to 12.954  9.716
\putrule from 12.954  9.716 to 10.573  9.716
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.382  9.716 to 10.097  9.716
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.906 10.859 to  8.763 10.859
\putrule from  8.763 10.859 to  8.763 18.669
\putrule from  8.763 18.669 to  9.906 18.669
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.097 18.669 to 10.382 18.669
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.573 18.669 to 10.858 18.669
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.049 18.669 to 11.335 18.669
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.525 10.763 to 12.859 10.763
\putrule from 12.859 10.763 to 12.859  9.811
\putrule from 12.859  9.811 to 10.573  9.811
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.382  9.811 to 10.097  9.811
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.906  9.811 to  9.430  9.811
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.335 10.763 to 11.049 10.763
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.858 10.763 to 10.573 10.763
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.382 10.763 to 10.097 10.763
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.097  0.190 to 10.382  0.190
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.573  0.190 to 10.858  0.190
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.049  0.190 to 11.335  0.190
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 11.525  0.190 to 12.954  0.190
\putrule from 12.954  0.190 to 12.954 -0.953
\putrule from 12.954 -0.953 to 10.573 -0.953
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 10.382 -0.953 to 10.097 -0.953
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.906  0.190 to  8.763  0.190
\putrule from  8.763  0.190 to  8.763  4.667
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
{\color[rgb]{0,0,0}\plot  9.335  7.144  9.335  4.667 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  8.763  7.144  8.763  4.667 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
{\color[rgb]{0,0,0}\putrule from 12.668  3.239 to 12.668  3.905
\putrule from 12.668  3.905 to 11.525  3.905
\putrule from 11.525  3.905 to 11.525  3.143
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 11.525  2.953 11.525  2.953 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\color[rgb]{0,0,0}\putrule from 11.525  2.762 to 11.525  2.000
\putrule from 11.525  2.000 to 12.668  2.000
\putrule from 12.668  2.000 to 12.668  2.667
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.668 13.906 to 12.668 14.573
\putrule from 12.668 14.573 to 11.525 14.573
\putrule from 11.525 14.573 to 11.525 13.811
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 11.525 13.621 11.525 13.621 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\color[rgb]{0,0,0}\putrule from 11.525 13.430 to 11.525 12.668
\putrule from 11.525 12.668 to 12.668 12.668
\putrule from 12.668 12.668 to 12.668 13.335
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from 12.668 21.812 to 12.668 22.479
\putrule from 12.668 22.479 to 11.525 22.479
\putrule from 11.525 22.479 to 11.525 21.717
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 11.525 21.527 11.525 21.527 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\color[rgb]{0,0,0}\putrule from 11.525 21.336 to 11.525 20.574
\putrule from 11.525 20.574 to 12.668 20.574
\putrule from 12.668 20.574 to 12.668 21.241
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.906 17.716 to  9.335 17.716
\putrule from  9.335 17.716 to  9.335 10.954
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.335 10.763 to  9.335  9.716
\putrule from  9.335  9.716 to  9.906  9.716
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.906 10.763 to  9.430 10.763
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.239 10.763 to  8.763 10.763
\putrule from  8.763 10.763 to  8.763  9.049
\putrule from  8.763  9.049 to  8.763  7.144
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.239  9.811 to  9.049  9.811
\putrule from  9.049  9.811 to  9.049  9.049
\putrule from  9.049  9.049 to  9.335  9.049
\putrule from  9.335  9.049 to  9.335  7.144
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.335  4.667 to  9.335  0.286
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\putrule from  9.335  0.095 to  9.335 -0.953
\putrule from  9.335 -0.953 to  9.906 -0.953
}%
%
% Fig TEXT object
%
\put{$a_1$
} [lB] at 9.4 22.003
%
% Fig TEXT object
%
\put{$e_1$
} [lB] at 11 22.077
%
% Fig TEXT object
%
\put{$c_1$
} [lB] at 11.060 20.542
%
% Fig TEXT object
%
\put{$d_1$
} [lB] at 11.1 18.150
%
% Fig TEXT object
%
\put{$b_1$
} [lB] at 10.573 16.552
%
% Fig TEXT object
%
\put{$f_1$
} [lB] at  8.1 14.383
%
% Fig TEXT object
%
\put{$a_2$
} [lB] at 9.4 14.044
%
% Fig TEXT object
%
\put{$c_2$
} [lB] at 11.038 12.700
%
% Fig TEXT object
%
\put{$e_2$
} [lB] at 11 14.097
%
% Fig TEXT object
%
\put{$d_2$
} [lB] at 11.1 10.224
%
% Fig TEXT object
%
\put{$b_2$
} [lB] at 10.562  8.710
%
% Fig TEXT object
%
\put{$f_2$
} [lB] at  8.1  7.789
%
% Fig TEXT object
%
\put{$f_{n-1}$
} [lB] at  8.1  3.302
%
% Fig TEXT object
%
\put{$a_n$
} [lB] at 9.4  3.493
%
% Fig TEXT object
%
\put{$e_n$
} [lB] at 11  3.518
%
% Fig TEXT object
%
\put{$c_n$
} [lB] at 11.028  1.905
%
% Fig TEXT object
%
\put{$d_n$
} [lB] at 11.1 -0.466
%
% Fig TEXT object
%
\put{$b_n$
} [lB] at 10.573 -1.926
\linethickness=0pt
\putrectangle corners at  2.144 23.383 and 13.763 -3.476
\endpicture}

